XID: Cross-Association of ROSAT/Bright Source Catalog X-ray Sources with USNO A2 Optical Point Sources

We quantitatively cross-associate the 18811 ROSAT Bright Source Catalog (RASS/BSC) X-ray sources with optical sources in the USNO-A2 catalog, calculating the the probability of unique association (Pid) between each candidate within 75 arcsec of the X-ray source position, on the basis of optical magnitude and proximity. We present catalogs of RASS/BSC sources for which the probability of association is >98%, >90%, and >50%, which contain 2705, 5492, and 11301 unique USNO-A2 optical counterparts respectively down to the stated level of significance. We include in this catalog a list of objects in the SIMBAD database within 10 arcsec of the USNO position, as an aid to identification and source classification. The catalog is more useful than previous catalogs which either rely on plausibility arguments for association, or do not aid in selecting a counterpart between multiple off-band sources in the field. We find that a fraction ~65.8% of RASS/BSC sources have an identifiable optical counterpart, down to the magnitude limit of the USNO catalog which could be identified by their spatial proximity and high optical brightness.

==> (inline-0) <==
\begin{longtable}{rrrrr|rrrrl}
%\tablewidth{600pt}
\caption{Catalog of RASS/BSC -- \usno\ Associations, with \pid$\ge$98\%, and SIMBAD Sources within 10\arcsec \label{tab:98}} \\ \hline
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline
\endfirsthead
\multicolumn{10}{c}{Table~\ref{tab:98}:  \pid$\ge$98\% (cont.)} \\ \hline 
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline
\endhead
\hline \hfil continued... \\ 
\endfoot
\\ \hline 
\endlastfoot
\input tabA1.tex
\end{longtable}

\clearpage
\newpage

\begin{longtable}{rrrrr|rrrrl} 
\caption{Supplementary 90\%  RASS/BSC Associations in USNO Catalog, and
SIMBAD Sources ithin 10 arcsec \label{tab:90}} \\ \hline
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline
\endfirsthead
\multicolumn{10}{c}{Table~\ref{tab:90}:  Supplementary  90\%(cont.)} \\ \hline 
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline
\endhead
\hline \hfil continued... \\ 
\endfoot
\\ \hline 
\endlastfoot
\input tabA2.tex
\end{longtable}

\clearpage
\newpage

\begin{longtable}{rrrrr|rrrrl}
\caption{Supplementary 50\%  RASS/BSC Associations in USNO Catalog, and
SIMBAD Sources Within 10 arcsec \label{tab:50}} \\ \hline
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline 
\endfirsthead
\multicolumn{10}{c}{Table~\ref{tab:50}:  Supplementary 50\%  (cont.)} \\  \hline 
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline
\endhead
\hline \hfil continued... \\ 
\endfoot
\\ \hline 
\endlastfoot
\input  tabA3.tex
\end{longtable}

\clearpage
\newpage

\begin{longtable}{rrrrr|rrrrl}
\caption{RASS/BSC Cross IDs with Paried \usno\ objcts \label{tab:pair}} \\ \hline
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline 
\endfirsthead
\multicolumn{10}{c}{Table~\ref{tab:pair}: Pair Associations, \pid$\ge$50\% (cont.)} \\  \hline 
1RXS & PSPC c/s ($\sigma$) & \pid & $B_{\rm USNO A2}$ & USNO A2 &
SIMBAD crossID & Type & Class & $B$ : $V$ & Comments \\ \hline
\endhead
\hline \hfil continued... \\ 
\endfoot
\\ \hline 
\endlastfoot
  1RXSJ000202.5$-$103030  &     0.0609 (0.0162)  &    0.596 &      16.9/15.4  &    000202.09$-$103022.8/000202.96$-$103037.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000813.3$-$005752  &     0.0507 (0.0135)  &    0.698 &      15.8/17.7  &    000812.21$-$005756.2/000813.25$-$005753.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001000.6+490655  &     0.0506 (0.0133)  &    0.559 &      16.5/16.0  &        001000.08+490638.9/001001.35+490659.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001049.7$-$081717  &     0.1019 (0.0194)  &    0.808 &      13.6/16.3  &    001049.14$-$081651.6/001049.60$-$081722.2 &             PHL 2695 &          Blue object &        ./. &          18.5 : &       \\ 
  1RXSJ001248.7$-$084705  &     0.1232 (0.0214)  &    0.569 &      16.2/16.3  &    001247.92$-$084700.3/001248.60$-$084644.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001454.6$-$155215  &     0.0535 (0.0151)  &    0.713 &      17.3/17.0  &    001454.84$-$155213.4/001454.97$-$155208.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002158.0+491245  &     0.0737 (0.0142)  &    0.529 &      14.4/17.1  &        002156.87+491239.6/002158.17+491243.1 &              GJ 3030 &                    * &       M2.5 &               : &       \\ 
  1RXSJ002605.4$-$185456  &     0.1336 (0.0242)  &    0.685 &      15.0/15.0  &    002604.91$-$185453.0/002605.56$-$185454.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002636.3$-$460101  &     0.8940 (0.0752)  &    0.784 &      17.2/15.9  &    002635.62$-$460110.0/002636.59$-$460052.2 & 1RXS J002636.3-460101 &                    X &       B... &               : &     P \\ 
  1RXSJ002816.2$-$354212  &     0.1960 (0.0271)  &    0.534 &      16.8/16.5  &    002815.52$-$354205.5/002815.59$-$354155.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003057.5$-$655020  &     0.0653 (0.0197)  &    0.628 &      15.1/11.9  &    003057.63$-$655005.5/003101.66$-$654943.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003224.5+065742  &     0.3972 (0.0577)  &    0.989 &       0.0/0.0  &        003223.77+065719.6/003225.58+065723.0 &           ADS 449 AB &               **mul. &          ? &     5.66 : 5.66 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        003223.77+065719.6/003225.58+065723.0 &              HD 2913 &                   ** &      B9.5V &   5.683 : 5.698 &       \\ 
  1RXSJ003400.0$-$384718  &     0.0978 (0.0207)  &    0.890 &      15.2/14.8  &    003359.17$-$384716.4/003401.16$-$384725.5 &               CTS 32 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ003528.6+603139  &     0.0858 (0.0190)  &    0.579 &      17.4/14.7  &        003528.20+603133.9/003529.98+603128.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003956.6$-$175003  &     0.0810 (0.0180)  &    0.550 &      16.3/15.4  &    003956.64$-$174940.2/003956.82$-$175024.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004044.3$-$344006  &     0.2553 (0.0299)  &    0.562 &      16.7/18.8  &    004043.97$-$343956.8/004044.13$-$344014.1 &       HBQS 0038-3456 & HII (ionized) region &        ./. &         17.29 : &       \\ 
    1RXSJ004400.0+313729  &     0.0521 (0.0143)  &    0.673 &      16.6/14.8  &        004359.86+313720.4/004359.98+313704.5 &      RX J0043.9+3137 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ004501.2+793054  &     0.0531 (0.0099)  &    0.617 &      13.7/14.6  &        004509.07+793109.8/004509.35+793036.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004704.9+031959  &     0.0602 (0.0156)  &    0.613 &      15.5/16.2  &        004705.94+031954.1/004706.07+031947.8 & [VV96] J004705.9+031955 &               Quasar &        ./. &     16.2 : 16.3 &     P \\ 
    1RXSJ005107.0+765042  &     0.1382 (0.0133)  &    0.724 &      17.0/17.0  &        005103.90+765041.7/005106.56+765036.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005837.9$-$713542  &     0.2807 (0.0319)  &    0.526 &      16.8/17.2  &    005837.10$-$713549.5/005839.13$-$713551.1 &      RX J0058.6-7135 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    005837.10$-$713549.5/005839.13$-$713551.1 & [CSM97] J0058.6-7136 2 &                   PN &        ./. &         16.69 : &     P \\ 
  1RXSJ010013.4$-$151755  &     0.1511 (0.0207)  &    0.506 &      16.4/13.5  &    010013.29$-$151759.2/010015.86$-$151757.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010602.8$-$354541  &     0.0503 (0.0149)  &    0.533 &      17.8/15.3  &    010602.44$-$354533.5/010602.63$-$354520.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010910.5$-$323249  &     0.1771 (0.0264)  &    0.524 &      20.4/16.6  &    010910.27$-$323249.2/010911.20$-$323243.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011051.4$-$460012  &     0.0723 (0.0178)  &    0.611 &      16.0/18.4  &    011050.09$-$460015.1/011052.35$-$460013.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011811.6$-$265819  &     0.2354 (0.0289)  &    0.511 &      14.9/16.5  &    011810.73$-$265847.5/011811.13$-$265812.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011834.7$-$184916  &     0.1963 (0.0219)  &    0.526 &      17.2/19.9  &    011834.23$-$184917.2/011834.54$-$184910.9 &          PKS 0116-19 &            Rad. Gal. &        ./. &               : &     P \\ 
  1RXSJ011923.7$-$262154  &     0.1024 (0.0220)  &    0.642 &      16.2/14.6  &    011923.41$-$262156.5/011927.35$-$262155.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012018.6$-$435505  &     0.0700 (0.0175)  &    0.822 &      16.9/14.6  &    012018.51$-$435508.4/012020.56$-$435502.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012127.8$-$133327  &     0.0852 (0.0175)  &    0.552 &      18.0/15.9  &    012127.31$-$133324.5/012128.57$-$133341.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012308.9+342048  &     1.9730 (0.0742)  &    0.798 &      16.9/18.0  &        012308.65+342049.0/012308.68+342054.8 & [BSF97] J012308.8+342050  &               BL Lac &        ./. &               : &     P \\ 
    1RXSJ012916.1+231640  &     0.1160 (0.0193)  &    0.578 &      17.9/18.6  &        012915.92+231636.5/012916.17+231645.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013427.2+263846  &     0.0704 (0.0164)  &    0.520 &      16.7/16.3  &        013428.18+263843.0/013428.22+263905.1 &      RX J0134.4+2638 &                    X &        ./. &               : &     P \\ 
    1RXSJ014025.2+382400  &     0.2118 (0.0262)  &    0.544 &      16.3/19.3  &        014024.36+382409.6/014025.27+382356.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014143.3+474949  &     0.0737 (0.0181)  &    0.641 &      15.5/13.4  &        014142.12+474952.4/014142.96+474924.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014315.1$-$184822  &     0.0507 (0.0130)  &    0.701 &      15.1/15.7  &    014314.77$-$184817.8/014314.81$-$184819.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014331.1+390402  &     0.0831 (0.0182)  &    0.832 &      15.3/14.6  &        014331.02+390415.8/014333.66+390406.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014913.6+130352  &     0.1118 (0.0218)  &    0.517 &      12.1/13.1  &        014908.65+130334.9/014914.08+130319.1 &       [HDL96] 437 75 &                 Gal. &          S &          15.5 : &       \\ 
  1RXSJ015124.8$-$352713  &     0.0692 (0.0134)  &    0.766 &      15.8/16.5  &    015125.40$-$352726.3/015125.44$-$352719.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015210.2+471926  &     0.0586 (0.0151)  &    0.584 &      11.7/15.8  &        015206.01+472000.9/015212.77+471917.3 &      GSC 03283-00880 &                    * &        ./. &     11.7 : 10.9 &       \\ 
  1RXSJ015955.0$-$304514  &     0.1329 (0.0187)  &    0.649 &      17.3/17.8  &    015954.92$-$304513.6/015955.44$-$304521.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020349.2+503008  &     0.2047 (0.0453)  &    0.743 &       8.7/8.8  &        020349.37+503003.0/020349.55+503004.8 &             HD 12495 &                    * &         F8 &     8.80 : 8.25 &       \\ 
  1RXSJ021125.9$-$401702  &     0.1737 (0.0202)  &    0.578 &      16.1/14.1  &    021124.19$-$401704.7/021124.88$-$401726.6 & EDSGC 020920.9-403111 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ021220.1$-$444045  &     0.0587 (0.0116)  &    0.560 &      15.4/16.3  &    021219.09$-$444104.9/021219.90$-$444046.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021320.6+364837  &     0.0914 (0.0200)  &    0.556 &       0.0/15.7  &        021317.58+364840.0/021320.51+364848.4 &      GSC 02321-01018 &                    * &        ./. &     12.0 : 11.3 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        021317.58+364840.0/021320.51+364848.4 &      GSC 02321-01602 &                    * &        ./. &     11.9 : 10.8 &       \\ 
  1RXSJ021545.3$-$181423  &     0.0844 (0.0170)  &    0.820 &       0.0/0.0  &    021546.17$-$181416.4/021546.23$-$181418.5 &              GJ 91.2 &               **mul. &        K3V &     8.93 : 7.91 &       \\ 
  1RXSJ021616.1$-$481627  &     0.1271 (0.0171)  &    0.775 &      15.9/15.2  &    021616.57$-$481628.3/021616.70$-$481626.4 & [GVD92] 021424.9-483019 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ021625.8$-$405649  &     0.0825 (0.0148)  &    0.521 &      16.4/16.7  &    021624.78$-$405659.9/021625.64$-$405708.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021918.3$-$682806  &     0.0733 (0.0178)  &    0.890 &      15.3/15.9  &    021916.51$-$682811.2/021917.86$-$682753.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022930.9$-$633448  &     0.0785 (0.0157)  &    0.720 &      16.8/16.2  &    022931.93$-$633454.3/022932.22$-$633502.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023400.1$-$181155  &     0.1019 (0.0200)  &    0.960 &      15.1/14.9  &    023359.67$-$181151.1/023359.77$-$181151.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023702.8$-$522345  &     0.0966 (0.0161)  &    0.825 &      16.9/16.7  &    023701.76$-$522347.7/023702.85$-$522344.0 &      EXO 0235.3-5236 &                  AGN &        ./. &               : &     P \\ 
  1RXSJ024720.7$-$605042  &     0.1004 (0.0233)  &    0.533 &      18.2/14.3  &    024720.91$-$605051.0/024722.35$-$605016.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ024807.8+270407  &     0.1165 (0.0233)  &    0.888 &      13.4/13.4  &        024808.10+270413.5/024808.20+270411.8 &               GJ 113 &                HiPM* &        K1V &     8.46 : 7.62 &       \\ 
  1RXSJ025635.3$-$244743  &     0.1226 (0.0247)  &    0.817 &      17.0/15.1  &    025635.51$-$244754.2/025635.75$-$244730.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025647.9$-$634252  &     0.0638 (0.0179)  &    0.848 &      14.9/15.4  &    025645.47$-$634250.8/025646.89$-$634303.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030045.3+442714  &     0.5632 (0.0354)  &    0.626 &      15.5/14.7  &        030045.08+442712.2/030045.79+442707.3 &             UGC 2468 &                 Gal. &        E/S &          16.5 : &       \\ 
  1RXSJ031148.4$-$553234  &     0.2141 (0.0314)  &    0.542 &      16.5/18.1  &    031148.49$-$553236.9/031149.07$-$553237.1 & [VV96] J031147.6-553209 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ031233.3$-$322306  &     0.0649 (0.0201)  &    0.545 &      15.3/14.4  &    031233.26$-$322315.3/031234.19$-$322316.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ032355.5+233947  &     0.1042 (0.0175)  &    0.898 &      14.3/15.3  &        032355.45+233926.4/032356.60+233945.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032600.5$-$364141  &     0.1907 (0.0393)  &    0.689 &      14.8/16.5  &    032559.37$-$364201.3/032601.05$-$364149.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032730.1$-$005950  &     0.0662 (0.0181)  &    0.836 &      14.9/16.6  &    032729.32$-$010004.3/032729.87$-$005958.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033414.1$-$400813  &     0.0819 (0.0243)  &    0.564 &      15.4/17.3  &    033412.26$-$400806.4/033413.65$-$400825.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033630.3+321830  &     0.2089 (0.0230)  &    0.768 &      17.0/18.4  &        033630.14+321829.5/033630.49+321828.7 & [VV96] J033630.1+321830 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ033648.2$-$554519  &     0.0871 (0.0159)  &    0.852 &      15.1/14.7  &    033647.63$-$554511.5/033647.64$-$554512.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033701.9$-$095001  &     0.2114 (0.0274)  &    0.577 &      18.2/16.0  &    033701.34$-$094959.9/033703.01$-$095001.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033703.9+473852  &     0.1001 (0.0161)  &    0.671 &      16.4/17.8  &        033702.97+473850.5/033704.25+473850.3 &      IRAS 03335+4729 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        033702.97+473850.5/033704.25+473850.3 &      RX J0337.0+4738 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ033733.9+175105  &     0.1408 (0.0210)  &    0.934 &      13.9/14.6  &        033732.77+175115.8/033733.32+175102.0 &             GJ 3239A &                    * &         M2 &   14.26 : 12.74 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        033732.77+175115.8/033733.32+175102.0 &             GJ 3240B &                   TT &         M3 &   14.83 : 13.29 &     P \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        033732.77+175115.8/033733.32+175102.0 &            LP 413-83 &                    * &        ./. &   14.83 : 13.29 &       \\ 
  1RXSJ034157.0$-$554238  &     0.0563 (0.0125)  &    0.566 &      15.6/15.5  &    034155.25$-$554234.0/034155.53$-$554246.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034446.4+404147  &     0.0667 (0.0162)  &    0.619 &      15.0/16.1  &        034444.50+404152.3/034446.09+404138.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034500.2$-$245155  &     0.0702 (0.0167)  &    0.688 &      17.5/15.6  &    034459.92$-$245159.2/034500.87$-$245137.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035212.8$-$300452  &     0.1150 (0.0230)  &    0.647 &      11.8/15.7  &    035209.55$-$300509.1/035212.98$-$300458.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035616.4$-$123712  &     0.0555 (0.0146)  &    0.808 &      16.5/16.3  &    035616.33$-$123709.2/035617.14$-$123719.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040018.4+304127  &     0.1231 (0.0204)  &    0.507 &      15.3/17.3  &        040017.87+304152.5/040019.07+304121.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040050.4$-$532758  &     0.0566 (0.0124)  &    0.810 &      14.4/15.1  &    040049.46$-$532818.7/040050.66$-$532813.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040221.6$-$283130  &     0.1235 (0.0193)  &    0.974 &      11.9/12.0  &    040221.77$-$283151.6/040221.78$-$283150.3 &             HD 25546 &               **mul. &     F8/G0V &   8.128 : 7.619 &       \\ 
  1RXSJ040840.0$-$654545  &     0.1253 (0.0171)  &    0.906 &      14.7/15.4  &    040838.84$-$654559.1/040841.56$-$654540.1 &       [R97] F 1557 5 &                    X &        ./. &               : &       \\ 
  1RXSJ040840.7$-$270534  &     0.0610 (0.0130)  &    0.576 &      16.8/16.1  &    040839.71$-$270528.3/040840.24$-$270546.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040933.4$-$824902  &     0.0521 (0.0123)  &    0.530 &      15.1/16.2  &    040928.22$-$824856.3/040934.51$-$824904.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041003.0+863735  &     0.1075 (0.0148)  &    0.994 &      11.4/11.5  &        040953.84+863732.8/040954.40+863738.2 &             HD 22701 &                    * &       F5IV &   6.194 : 5.841 &       \\ 
    1RXSJ041147.1+132417  &     0.0772 (0.0177)  &    0.876 &      17.1/13.3  &        041146.88+132416.8/041148.40+132422.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041242.5$-$471238  &     0.7919 (0.0908)  &    0.658 &      15.8/18.2  &    041241.48$-$471246.3/041243.37$-$471236.8 & 1RXS J041242.5-471238 &               Quasar &       S... &               : &     P \\ 
    1RXSJ041951.8+705617  &     0.0845 (0.0145)  &    0.595 &      16.8/17.0  &        041949.79+705630.4/041953.13+705617.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042308.2+332704  &     0.0510 (0.0127)  &    0.922 &      15.1/14.5  &        042308.62+332651.4/042309.22+332710.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042455.8$-$400239  &     0.0624 (0.0116)  &    0.929 &      15.1/15.4  &    042454.78$-$400237.5/042456.33$-$400236.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042555.8$-$194534  &     0.2314 (0.0278)  &    0.658 &      16.8/17.8  &    042555.20$-$194530.1/042555.28$-$194528.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042704.5$-$594854  &     0.0598 (0.0102)  &    0.624 &      17.1/17.6  &    042704.66$-$594853.6/042706.24$-$594856.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042835.7+305056  &     0.0544 (0.0130)  &    0.599 &      15.9/15.4  &        042834.04+305048.3/042836.27+305046.1 &      RX J0428.5+3050 &                    X &        ./. &               : &     P \\ 
    1RXSJ042958.2+832043  &     0.1406 (0.0174)  &    0.958 &      11.6/11.3  &        043000.87+832020.5/043001.52+832020.8 &             HD 26659 &                    * &      G8III &   6.305 : 5.477 &       \\ 
  1RXSJ044049.3$-$601100  &     0.0695 (0.0126)  &    0.541 &      18.9/17.7  &    044049.89$-$601057.2/044050.09$-$601103.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044614.3$-$385456  &     0.2342 (0.0338)  &    0.626 &      17.2/16.6  &    044614.49$-$385445.7/044615.05$-$385507.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044708.2$-$265731  &     0.1393 (0.0227)  &    0.515 &      15.1/15.7  &    044707.83$-$265743.6/044709.57$-$265734.8 &      IRAS 04451-2702 &                 Gal. &        ./. &               : &     P \\ 
  1RXSJ045346.3$-$583638  &     0.0628 (0.0160)  &    0.517 &      15.1/13.8  &    045343.60$-$583625.7/045348.92$-$583621.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045714.3+534442  &     0.1428 (0.0201)  &    0.789 &       9.4/8.6  &        045717.06+534504.7/045717.31+534507.3 &             HD 31278 &           Spec. Bin. &        A1V &   4.444 : 4.452 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        045717.06+534504.7/045717.31+534507.3 &             HD 31278 &   Spec. Bin.	&        A1V &   4.444 : 4.452 &       \\ 
    1RXSJ050837.5+051157  &     0.0746 (0.0166)  &    0.898 &      11.9/15.4  &        050836.51+051224.0/050837.30+051212.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050857.4+062633  &     0.1176 (0.0182)  &    0.555 &      18.6/14.1  &        050858.05+062629.2/050858.63+062625.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050940.7+081243  &     0.0986 (0.0175)  &    0.587 &      16.3/17.7  &        050940.23+081250.6/050940.73+081245.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051007.9$-$262520  &     0.0749 (0.0154)  &    0.581 &      17.2/17.0  &    051007.57$-$262513.7/051008.57$-$262511.2 & [VV96] J051007.5-262510 &               Quasar &        ./. &     17.6 : 17.6 &     P \\ 
  1RXSJ051324.7$-$332012  &     0.1187 (0.0168)  &    0.518 &      18.7/16.6  &    051323.94$-$332020.0/051323.96$-$332008.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051427.9$-$151445  &     0.0886 (0.0167)  &    0.873 &      15.2/16.0  &    051427.23$-$151450.9/051428.69$-$151454.2 &      GSC 05902-00227 &                    * &        ./. &               : &       \\ 
    1RXSJ051600.3+131306  &     0.0714 (0.0137)  &    0.518 &      18.7/17.2  &        051600.07+131304.4/051600.45+131254.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051956.5$-$112449  &     0.0763 (0.0152)  &    0.906 &      15.8/15.4  &    051955.75$-$112455.8/051956.88$-$112443.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052350.0$-$330543  &     0.1562 (0.0202)  &    0.601 &      17.3/16.0  &    052349.52$-$330550.5/052350.45$-$330532.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052409.0$-$422256  &     0.0595 (0.0119)  &    0.729 &      16.0/14.5  &    052408.65$-$422303.2/052409.88$-$422305.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052419.9$-$362210  &     0.0717 (0.0146)  &    0.680 &      14.9/15.0  &    052418.16$-$362202.9/052421.50$-$362145.7 &       2E 0522.5-3624 &                    X &        ./. &               : &     P \\ 
  1RXSJ052420.6$-$313156  &     0.0540 (0.0145)  &    0.951 &      14.0/12.8  &    052420.30$-$313140.7/052422.33$-$313148.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052542.5$-$090907  &     0.1927 (0.0228)  &    0.918 &      14.3/15.7  &    052541.55$-$090904.2/052542.67$-$090914.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052744.4$-$481957  &     0.0554 (0.0124)  &    0.888 &      15.1/14.7  &    052743.75$-$482006.6/052744.83$-$482007.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052918.2$-$762514  &     0.0520 (0.0072)  &    0.666 &      16.7/16.4  &    052916.76$-$762511.3/052916.78$-$762525.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053343.7$-$262320  &     0.0802 (0.0148)  &    0.710 &      18.4/14.9  &    053343.62$-$262326.0/053343.99$-$262337.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053628.5$-$340112  &     0.0664 (0.0123)  &    0.559 &      17.8/14.7  &    053628.43$-$340111.4/053630.33$-$340103.4 &         PKS 0534-340 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ053629.4$-$334302  &     0.4658 (0.0444)  &    0.562 &      17.1/15.6  &    053629.07$-$334302.5/053629.82$-$334248.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053655.7+234342  &     0.0527 (0.0124)  &    0.593 &      15.8/14.1  &        053654.27+234351.7/053658.55+234338.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053657.1+265638  &     0.1512 (0.0198)  &    0.956 &      11.8/11.7  &        053657.31+265700.2/053657.37+265702.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053730.7+650830  &     0.0670 (0.0149)  &    0.750 &      13.0/13.1  &        053729.53+650830.4/053729.70+650828.9 &             HD 36569 &                    * &         A2 &     8.04 : 7.85 &       \\ 
  1RXSJ053855.5$-$640457  &    11.9000 (0.0794)  &    0.721 &      16.6/16.6  &    053855.75$-$640455.0/053856.63$-$640503.3 &               CAL 70 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    053855.75$-$640455.0/053856.63$-$640503.3 &            X LMC X-3 & 		HMXB	   &       B3Ve &      17. : 17.2 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    053855.75$-$640455.0/053856.63$-$640503.3 &   [CCH78] LMC X-3 13 &                    * &       O... &   16.84 : 16.90 &       \\ 
  1RXSJ054246.9$-$413419  &     0.1154 (0.0153)  &    0.578 &      15.9/16.0  &    054246.24$-$413417.6/054246.55$-$413417.9 &           [BFE95] 28 &                  AGN &        ./. &          17.9 : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    054246.24$-$413417.6/054246.55$-$413417.9 & [VV96] J054246.4-413418 &               Quasar &        ./. &               : &       \\ 
  1RXSJ054323.8$-$285841  &     0.2319 (0.0230)  &    0.876 &      16.2/15.7  &    054323.27$-$285840.8/054323.42$-$285840.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054702.2$-$390425  &     0.1195 (0.0145)  &    0.598 &      15.1/11.8  &    054701.72$-$390425.5/054701.85$-$390354.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055054.2$-$621454  &     0.1335 (0.0085)  &    0.804 &      12.7/12.7  &    055053.68$-$621455.0/055053.68$-$621455.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055225.0$-$640206  &     0.1507 (0.0075)  &    0.712 &      16.1/16.1  &    055224.50$-$640211.2/055224.50$-$640211.2 &         PKS 0552-640 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ055741.6$-$391023  &     0.0655 (0.0122)  &    0.542 &      16.9/16.3  &    055742.14$-$391031.3/055743.59$-$391017.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055749.0$-$342834  &     0.0554 (0.0107)  &    0.708 &      15.7/17.0  &    055749.06$-$342848.2/055749.32$-$342831.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055958.9+640952  &     0.1350 (0.0215)  &    0.556 &      18.8/14.6  &        055959.29+640958.3/060001.32+641006.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060121.5$-$193749  &     0.0956 (0.0149)  &    0.607 &      15.9/16.5  &    060120.90$-$193742.1/060121.85$-$193754.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060427.5$-$225542  &     0.1085 (0.0151)  &    0.573 &      11.9/16.5  &    060426.70$-$225518.3/060427.40$-$225540.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060546.4$-$330359  &     0.0663 (0.0116)  &    0.547 &      18.2/16.1  &    060546.49$-$330410.3/060547.38$-$330404.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060801.7+305847  &     0.1184 (0.0192)  &    0.648 &      16.7/15.6  &        060800.81+305841.7/060801.70+305838.1 & 		BWE 0604+3059 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ060958.0$-$455122  &     0.0770 (0.0100)  &    0.861 &      16.8/16.2  &    060957.99$-$455131.6/060958.09$-$455117.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061038.5$-$493741  &     0.0818 (0.0098)  &    0.526 &      17.5/17.5  &    061038.24$-$493731.0/061039.45$-$493741.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061125.9$-$363421  &     0.0568 (0.0099)  &    0.605 &      10.8/16.1  &    061122.47$-$363417.7/061124.58$-$363417.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061342.5$-$281510  &     0.0862 (0.0137)  &    0.694 &      15.0/17.5  &    061341.68$-$281518.9/061342.29$-$281508.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061835.0$-$281818  &     0.0530 (0.0105)  &    0.819 &      13.1/14.5  &    061833.42$-$281825.4/061835.36$-$281805.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062122.8$-$280712  &     0.0771 (0.0129)  &    0.539 &      17.7/16.2  &    062122.54$-$280712.8/062123.99$-$280705.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062445.5$-$553924  &     0.0542 (0.0072)  &    0.716 &      17.7/18.3  &    062445.50$-$553925.3/062445.71$-$553925.1 &       2E 0623.7-5537 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    062445.50$-$553925.3/062445.71$-$553925.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063200.7$-$540454  &     0.1683 (0.0130)  &    0.854 &      11.9/16.7  &    063159.75$-$540513.4/063201.17$-$540457.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063322.8$-$285232  &     0.0591 (0.0119)  &    0.671 &      16.4/16.5  &    063322.70$-$285243.1/063323.23$-$285235.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063340.1+200149  &     0.4176 (0.0340)  &    0.807 &      16.8/13.9  &        063340.07+200150.3/063340.88+200137.4 &          WD 0630+200 &                   WD &        DA: &               : &       \\ 
    1RXSJ063626.1+434950  &     0.0755 (0.0176)  &    0.770 &      15.4/15.5  &        063624.98+434954.1/063626.33+434931.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063923.6+010231  &     0.0655 (0.0128)  &    0.572 &      17.0/16.8  &        063923.61+010239.9/063923.68+010229.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064007.4$-$125316  &     0.3615 (0.0266)  &    0.672 &      17.5/17.1  &    064007.21$-$125314.7/064007.26$-$125310.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064515.5$-$570814  &     0.0670 (0.0144)  &    0.501 &      16.3/16.2  &    064516.51$-$570819.7/064518.36$-$570821.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064710.1$-$513546  &     0.9690 (0.0387)  &    0.571 &      16.9/17.2  &    064709.85$-$513556.5/064710.00$-$513547.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065017.9$-$380510  &     0.0817 (0.0135)  &    0.613 &      17.7/17.2  &    065018.28$-$380520.6/065018.41$-$380506.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065118.0$-$215408  &     0.0834 (0.0151)  &    0.581 &      15.5/14.6  &    065117.66$-$215417.7/065118.45$-$215426.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065201.0$-$480858  &     0.0810 (0.0124)  &    0.516 &      16.2/18.7  &    065159.78$-$480854.9/065200.56$-$480859.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065312.3$-$522435  &     0.1723 (0.0223)  &    0.828 &      15.4/11.7  &    065313.04$-$522436.1/065313.46$-$522415.8 &             HD 51122 &                   V* &   G6/G8III &     9.99 : 8.95 &       \\ 
  1RXSJ065456.5$-$555308  &     0.0665 (0.0134)  &    0.553 &      12.6/16.9  &    065457.08$-$555332.7/065457.32$-$555305.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065615.7+403236  &     0.0816 (0.0169)  &    0.509 &      12.9/12.9  &        065614.67+403214.2/065614.89+403212.9 &             HD 50720 &                    * &         F5 &     8.03 : 7.55 &       \\ 
  1RXSJ065806.3$-$174427  &     0.2551 (0.0278)  &    0.592 &      17.2/16.3  &    065805.92$-$174425.5/065806.02$-$174426.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065806.9$-$450254  &     0.0587 (0.0114)  &    0.564 &      16.9/15.1  &    065805.52$-$450244.1/065805.74$-$450310.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070648.8+032450  &     0.2911 (0.0267)  &    0.726 &      16.8/15.2  &        070648.86+032448.9/070649.44+032504.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070919.5+714440  &     0.0588 (0.0139)  &    0.736 &      16.1/15.1  &        070917.72+714445.4/070918.87+714452.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071418.5+544111  &     0.0606 (0.0152)  &    0.673 &      16.9/15.0  &        071418.46+544101.7/071421.06+544056.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071459.9$-$663550  &     0.1046 (0.0122)  &    0.648 &      16.1/17.8  &    071459.14$-$663600.8/071501.50$-$663547.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071542.0+761858  &     0.0722 (0.0133)  &    0.621 &      15.8/16.9  &        071542.02+761845.6/071542.84+761903.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071826.4$-$194614  &     0.1580 (0.0205)  &    0.540 &      11.5/11.8  &    071826.14$-$194626.1/071826.19$-$194624.7 &           BD-19 1805 &                    * &        ./. &               : &       \\ 
    1RXSJ072040.9+302830  &     0.1198 (0.0183)  &    0.640 &      16.1/14.6  &        072040.52+302849.6/072042.67+302822.2 & FIRST J072040.4+302848 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ072053.0+013505  &     0.0615 (0.0140)  &    0.593 &      16.8/16.8  &        072053.14+013504.5/072053.49+013516.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072220.6+732041  &     0.0645 (0.0138)  &    0.581 &      16.6/16.8  &        072219.75+732044.4/072222.67+732035.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072304.1$-$743620  &     0.0965 (0.0137)  &    0.554 &      15.3/15.8  &    072304.17$-$743638.3/072308.72$-$743625.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074003.8+240621  &     0.0769 (0.0159)  &    0.603 &      16.3/17.3  &        074003.53+240616.0/074004.00+240627.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074224.7$-$080753  &     0.1269 (0.0214)  &    0.620 &      16.1/16.9  &    074224.63$-$080758.9/074225.54$-$080751.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074228.0$-$045050  &     0.0581 (0.0141)  &    0.558 &      17.4/16.5  &    074227.86$-$045036.2/074228.25$-$045045.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074228.1+465648  &     0.0849 (0.0172)  &    0.644 &      13.8/16.8  &        074227.02+465724.4/074227.08+465642.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074332.0$-$672632  &     0.0588 (0.0112)  &    0.609 &      11.7/16.5  &    074331.25$-$672706.4/074331.60$-$672625.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074541.2+314249  &     0.1147 (0.0216)  &    0.571 &      16.4/15.3  &        074540.60+314245.7/074541.69+314256.4 & [VV96] J074541.6+314256 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ074857.2+004019  &     0.1003 (0.0184)  &    0.533 &       0.0/12.1  &        074858.22+003943.1/074858.56+004040.0 &             HD 63436 &                   ** &         F2 &     7.75 : 7.45 &       \\ 
    1RXSJ075026.6+270726  &     0.0657 (0.0143)  &    0.691 &      16.9/13.7  &        075026.35+270717.0/075028.51+270720.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075107.8+061714  &     0.0696 (0.0154)  &    0.895 &      16.0/14.8  &        075107.63+061713.3/075108.54+061709.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075111.5+174350  &     0.0773 (0.0170)  &    0.739 &      15.9/16.9  &        075110.89+174343.5/075112.21+174352.3 &      RX J0751.2+1743 &                    X &        ./. &               : &     P \\ 
    1RXSJ075634.7+362232  &     0.0598 (0.0132)  &    0.686 &      16.7/16.4  &        075634.65+362215.4/075634.89+362243.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080118.4+482723  &     0.0530 (0.0128)  &    0.775 &      17.4/16.3  &        080117.92+482717.6/080118.77+482714.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080131.7+354432  &     0.0750 (0.0148)  &    0.562 &      16.8/15.3  &        080131.61+354436.5/080132.96+354406.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080548.5+112617  &     0.2080 (0.0314)  &    0.783 &      15.9/16.4  &        080548.05+112606.4/080548.85+112617.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080634.6$-$744449  &     0.1276 (0.0184)  &    0.524 &      16.0/13.9  &    080633.25$-$744446.4/080636.13$-$744426.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080644.0+484144  &     0.0948 (0.0164)  &    0.593 &      18.9/14.4  &        080644.46+484149.4/080645.68+484157.2 &             4C 48.21 &                 Rad. &        ./. &          18.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        080644.46+484149.4/080645.68+484157.2 & 87GB 080305.0+485033 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        080644.46+484149.4/080645.68+484157.2 &         GB2 0803+488 &                 Rad. &        ./. &          21.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        080644.46+484149.4/080645.68+484157.2 &      RX J0806.6+4841 &                    X &        ./. &               : &       \\ 
    1RXSJ081012.9+554807  &     0.0697 (0.0143)  &    0.841 &       0.0/0.0  &        081012.45+554815.2/081012.57+554815.5 &             HD 67317 &               **mul. &         A2 &   7.823 : 7.556 &       \\ 
  1RXSJ081411.7$-$101200  &     0.1892 (0.0248)  &    0.519 &      17.1/11.0  &    081411.70$-$101210.4/081414.03$-$101216.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081506.7$-$190310  &     6.2430 (0.3733)  &    0.544 &      15.3/15.4  &    081506.77$-$190314.6/081506.78$-$190316.7 &            V* VV Pup &    CV (AM Her type) &     M4/M5: &               : &     P \\ 
    1RXSJ081651.4+180252  &     0.2672 (0.0310)  &    0.722 &      16.9/14.8  &        081651.13+180249.9/081652.38+180257.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081917.6$-$075620  &     0.1096 (0.0223)  &    0.520 &      16.4/19.0  &    081917.44$-$075610.6/081917.58$-$075625.7 &      RX J0819.2-0756 &                    X &        ./. &               : &     P \\ 
    1RXSJ082209.5+470601  &     0.3262 (0.0306)  &    0.628 &      13.5/17.0  &        082208.01+470540.5/082209.52+470553.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083042.4+042147  &     0.1044 (0.0229)  &    0.645 &      14.9/16.1  &        083041.00+042149.6/083042.87+042159.6 &       2E 0828.0+0432 &                    X &        ./. &               : &     P \\ 
  1RXSJ083314.3$-$295722  &     0.1091 (0.0203)  &    0.669 &       8.8/0.0  &    083315.31$-$295722.4/083315.38$-$295723.7 &             HD 72687 &                    * &        G5V &   8.885 : 8.259 &       \\ 
    1RXSJ083443.4+382634  &     0.0854 (0.0171)  &    0.554 &      19.0/17.0  &        083443.12+382626.2/083443.83+382632.9 &       KUV 08315+3837 &               Quasar &        ./. &               : &       \\ 
    1RXSJ083800.3+263332  &     0.1065 (0.0191)  &    0.956 &      10.9/15.0  &        083758.38+263352.0/083759.65+263324.9 &           BD+27 1641 &                    * &         K7 &     10.9 : 9.34 &       \\ 
  1RXSJ084326.5$-$095129  &     0.0777 (0.0175)  &    0.524 &      13.8/15.1  &    084325.73$-$095112.0/084326.78$-$095120.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084500.5+784747  &     0.0530 (0.0154)  &    0.508 &      14.7/16.5  &        084456.75+784717.7/084458.14+784735.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084755.9$-$070306  &     0.1824 (0.0245)  &    0.882 &      15.9/15.4  &    084755.73$-$070310.6/084756.72$-$070316.7 &       PMN J0847-0703 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ084804.6+393404  &     0.0601 (0.0174)  &    0.618 &      17.7/17.1  &        084804.24+393404.3/084804.51+393413.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084951.7$-$235118  &     0.2039 (0.0243)  &    0.786 &      16.3/16.9  &    084951.25$-$235115.9/084951.67$-$235125.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085051.6+121722  &     0.0528 (0.0161)  &    0.911 &      12.8/15.5  &        085049.53+121716.4/085052.42+121733.0 & Cl* NGC 2682 FBC 2549 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        085049.53+121716.4/085052.42+121733.0 & Cl* NGC 2682 SAND 869 &                  *iC &        ./. &         12.70 : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        085049.53+121716.4/085052.42+121733.0 &      EXO 0848.0+1228 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        085049.53+121716.4/085052.42+121733.0 &    EXO 084804+1238.4 &                    X &        ./. &               : &       \\ 
  1RXSJ085158.0$-$121456  &     0.0589 (0.0169)  &    0.703 &      17.1/16.5  &    085158.02$-$121451.8/085158.37$-$121446.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085218.6$-$191323  &     0.1272 (0.0210)  &    0.587 &      13.6/13.8  &    085218.22$-$191318.1/085218.33$-$191319.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085441.2+163642  &     0.3338 (0.0683)  &    0.550 &       0.0/0.0  &        085441.52+163638.5/085441.59+163640.5 &   CCDM J08547+1637AB &               **mul. &         G5 &     9.43 : 8.69 &       \\ 
    1RXSJ085820.6+642100  &     0.0722 (0.0145)  &    0.605 &      17.1/17.5  &        085820.61+642049.0/085820.83+642050.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090008.1+743419  &     0.0560 (0.0136)  &    0.526 &      14.8/16.4  &        090003.83+743426.8/090005.34+743427.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090133.2$-$652639  &     0.0507 (0.0136)  &    0.603 &      15.1/17.5  &    090130.36$-$652634.5/090135.41$-$652637.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090808.7+500912  &     0.0771 (0.0181)  &    0.617 &      16.7/16.5  &        090808.84+500920.3/090810.37+500923.4 & 1RXP J090810.2+500925 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ091134.0$-$121404  &     0.1599 (0.0252)  &    0.501 &      13.3/18.3  &    091132.68$-$121355.9/091134.54$-$121410.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091317.8$-$392042  &     0.0532 (0.0106)  &    0.668 &      14.7/14.6  &    091317.37$-$392033.7/091318.00$-$392051.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091401.0+050743  &     0.1232 (0.0198)  &    0.518 &      19.6/16.1  &        091401.13+050737.4/091401.78+050750.6 & [VV96] J091401.8+050750 &               Quasar &        ./. &   17.60 : 17.43 &     P \\ 
    1RXSJ091616.1+392703  &     0.1061 (0.0183)  &    0.658 &      17.7/17.4  &        091615.65+392707.5/091616.01+392657.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091750.0+711753  &     0.0786 (0.0155)  &    0.760 &      16.0/16.2  &        091747.77+711754.9/091750.73+711740.0 & 1RXP J091747.5+711756 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ092222.6$-$340332  &     0.0952 (0.0155)  &    0.606 &      14.1/14.7  &    092222.97$-$340342.0/092223.15$-$340340.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092246.4+512046  &     0.4185 (0.0337)  &    0.753 &      16.7/15.4  &        092247.06+512038.0/092248.01+512046.2 &         QSO 0919+515 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ092404.5+362523  &     0.1182 (0.0189)  &    0.685 &      16.9/18.2  &        092404.02+362521.9/092404.42+362519.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092414.5+030903  &     0.0778 (0.0167)  &    0.801 &      16.3/16.1  &        092414.71+030900.8/092415.60+030857.2 &       PMN J0924+0309 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        092414.71+030900.8/092415.60+030857.2 &      RX J0924.1+0308 &                    X &        ./. &               : &       \\ 
  1RXSJ092415.0$-$014259  &     0.0697 (0.0168)  &    0.840 &      14.0/13.6  &    092414.32$-$014258.1/092415.61$-$014249.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092436.0$-$090805  &     0.0515 (0.0135)  &    0.579 &      17.2/15.9  &    092435.46$-$090823.5/092435.51$-$090756.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092702.8+390221  &     0.2376 (0.0258)  &    0.922 &      16.4/14.3  &        092703.05+390220.8/092704.01+390218.0 &        JVAS 0923+392 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        092703.05+390220.8/092704.01+390218.0 & [VV96] J092703.0+390221 &               Quasar &        ./. &   17.92 : 17.86 &       \\ 
  1RXSJ093212.3$-$204220  &     0.0701 (0.0143)  &    1.000 &       9.4/9.3  &    093212.49$-$204216.7/093212.51$-$204215.6 &             HD 82559 &               **mul. &        F3V &     9.27 : 8.92 &       \\ 
    1RXSJ093346.5+871707  &     0.0665 (0.0099)  &    0.834 &      17.0/16.5  &        093346.54+871707.8/093354.10+871703.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093646.0+573929  &     0.0773 (0.0131)  &    0.531 &      13.7/17.6  &        093643.56+573944.4/093646.87+573926.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093933.0$-$064637  &     0.1668 (0.0218)  &    0.522 &      16.9/18.6  &    093932.87$-$064644.8/093933.55$-$064628.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094057.6+032411  &     0.1106 (0.0186)  &    0.642 &      16.5/16.8  &        094057.20+032401.3/094058.41+032421.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094436.5$-$263353  &     0.2874 (0.0239)  &    0.608 &      18.8/16.4  &    094436.45$-$263352.5/094437.05$-$263356.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095147.0+781235  &     0.0549 (0.0123)  &    0.739 &      15.8/17.9  &        095143.62+781226.5/095146.85+781238.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095300.5$-$310244  &     0.0875 (0.0159)  &    0.717 &      16.4/17.8  &    095259.74$-$310246.1/095300.50$-$310246.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095300.7$-$143625  &     0.0722 (0.0143)  &    0.875 &      15.6/16.3  &    095300.01$-$143626.3/095300.16$-$143627.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095630.6$-$045259  &     0.1073 (0.0239)  &    0.526 &      12.5/15.4  &    095629.60$-$045333.4/095630.16$-$045316.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095929.2+031105  &     0.0871 (0.0160)  &    0.568 &      17.3/17.8  &        095929.48+031101.7/095929.76+031112.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100004.4+313204  &     0.0541 (0.0160)  &    0.759 &      16.3/12.3  &        100003.73+313145.6/100004.81+313238.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100121.5+555351  &     0.1334 (0.0177)  &    0.952 &      15.2/15.3  &        100120.79+555353.2/100120.83+555351.6 &               ASV 20 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &               ASV 21 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &         QSO 0957+561 &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &  RX J100120.6+555355 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &             YGKOW 81 &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &       [ACL97] Arc R2 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &           [ACL97] GE &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &           [ACL97] GN &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &          [ACL97] GNE &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &           [BFT97] G1 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &            [RGH85] A & Grav.  Lensed Image &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 &           [RGH85] BN & Grav.  Lensed Image &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 & [VV96] J100120.8+555354 &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        100120.79+555353.2/100120.83+555351.6 & [VV96] J100120.9+555349 &               Quasar &        ./. &               : &       \\ 
    1RXSJ100446.0+144651  &     0.0703 (0.0152)  &    0.716 &      14.6/14.1  &        100447.11+144636.0/100447.62+144645.4 &              Mrk 715 &                  Sy1 &        S0a &          15.6 : &       \\ 
    1RXSJ100516.9+842105  &     0.0716 (0.0128)  &    0.568 &      15.6/17.3  &        100504.84+842052.7/100517.13+842043.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101454.8+212341  &     0.0542 (0.0155)  &    0.603 &      15.8/17.4  &        101453.73+212356.0/101454.67+212334.8 &              G 54-19 &                    * &        ./. &          15.3 : &       \\ 
    1RXSJ101641.7+081850  &     0.0987 (0.0170)  &    0.659 &      17.4/15.0  &        101641.91+081848.9/101642.07+081907.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101813.4$-$202844  &     0.0591 (0.0151)  &    0.674 &      16.8/14.8  &    101813.37$-$202826.6/101815.13$-$202846.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101906.8+231846  &     0.0788 (0.0169)  &    0.816 &      15.6/15.8  &        101906.52+231836.9/101906.69+231837.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101925.5+534814  &     0.0652 (0.0131)  &    0.692 &      17.0/16.4  &        101923.88+534816.0/101925.86+534821.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102012.6+342837  &     0.0920 (0.0170)  &    0.559 &      18.6/17.6  &        102012.29+342832.5/102012.74+342839.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102236.0+301753  &     0.1278 (0.0196)  &    0.725 &      17.4/15.3  &        102235.91+301754.7/102237.38+301750.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102356.4$-$433602  &     1.0140 (0.0745)  &    0.764 &      16.9/15.8  &    102356.20$-$433601.7/102357.14$-$433601.3 &      RX J1023.9-4336 &               BL Lac &        ./. &               : &     P \\ 
  1RXSJ102542.9$-$265354  &     0.0638 (0.0156)  &    0.572 &      17.7/16.5  &    102542.43$-$265353.6/102542.52$-$265350.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103104.1+462608  &     0.1077 (0.0200)  &    0.535 &      17.1/18.4  &        103103.55+462616.9/103104.39+462611.8 &         PC 1028+4641 &      Emission Object &        ./. &               : &       \\ 
    1RXSJ103439.8+281755  &     0.1281 (0.0200)  &    0.553 &      16.1/19.2  &        103439.87+281742.5/103440.09+281748.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103529.6$-$182040  &     0.0524 (0.0141)  &    0.621 &      16.9/14.7  &    103530.32$-$182047.5/103531.01$-$182023.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104625.1$-$300425  &     0.1567 (0.0218)  &    0.762 &      15.4/13.8  &    104623.54$-$300420.7/104627.28$-$300438.3 &                CTS 9 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    104623.54$-$300420.7/104627.28$-$300438.3 &      [HB91] 1044-298 &                  Sy1 &        ./. &           17. : &       \\ 
  1RXSJ105130.2$-$091754  &     0.2557 (0.0300)  &    0.514 &      16.3/15.4  &    105129.92$-$091810.3/105131.15$-$091814.9 &          Cul 1048-09 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    105129.92$-$091810.3/105131.15$-$091814.9 &         Cul 1048-090 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    105129.92$-$091810.3/105131.15$-$091814.9 & [VV96] J105129.9-091809 &               Quasar &        ./. &         16.85 : &     P \\ 
    1RXSJ110109.0+154420  &     0.0776 (0.0182)  &    0.732 &      15.6/16.8  &        110108.36+154407.5/110109.48+154407.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110157.2+101740  &     0.0768 (0.0166)  &    0.628 &      13.9/15.4  &        110156.42+101726.6/110157.90+101739.3 &    [D80] ACO 1142 22 &       Gal. in Clust. &         Sc &           15. : &       \\ 
    1RXSJ110237.0+724633  &     0.1555 (0.0215)  &    0.834 &      16.1/16.0  &        110236.80+724638.6/110238.29+724621.1 &         QSO 1059+730 &                  Sy1 &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        110236.80+724638.6/110238.29+724621.1 &     [R97] NGC 3516 5 &                    X &        ./. &               : &       \\ 
    1RXSJ110308.4+151817  &     0.0546 (0.0161)  &    0.629 &      14.7/14.6  &        110307.87+151736.3/110309.84+151756.6 &              G 56-11 &                HiPM* &        ./. &          14.2 : &       \\ 
    1RXSJ110917.4+714242  &     0.0802 (0.0143)  &    0.725 &      15.7/16.3  &        110919.86+714234.4/110920.68+714239.6 & [CYT98] 110601.1+715856 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        110919.86+714234.4/110920.68+714239.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111318.3+550402  &     0.1049 (0.0167)  &    0.549 &      18.5/17.1  &        111317.39+550410.4/111317.73+550401.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111400.3$-$374057  &     0.1510 (0.0212)  &    0.504 &      18.2/16.4  &    111359.89$-$374059.5/111400.19$-$374047.6 &          V* V436 Cen &                   DN &          ? &         11.90 : &     P \\ 
    1RXSJ112034.0+100821  &     0.0702 (0.0151)  &    0.588 &      17.8/16.5  &        112033.59+100816.9/112034.24+100805.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112349.2+723002  &     0.3454 (0.0242)  &    0.659 &      18.6/15.7  &        112349.20+722959.7/112351.85+723008.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112658.0+364712  &     0.1180 (0.0249)  &    0.806 &      16.1/17.7  &        112657.18+364712.6/112657.80+364713.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112945.6$-$012135  &     0.0512 (0.0132)  &    0.651 &      16.3/17.2  &    112945.47$-$012118.4/112946.04$-$012140.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113210.5+133507  &     0.0613 (0.0143)  &    0.619 &      14.0/16.4  &        113208.41+133531.2/113210.54+133509.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113422.3+041135  &     0.3746 (0.0313)  &    0.972 &      12.4/14.5  &        113421.56+041144.2/113422.47+041128.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114020.2$-$182702  &     0.0541 (0.0149)  &    0.713 &      13.6/13.4  &    114020.82$-$182720.8/114020.99$-$182719.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114247.5+215717  &     0.0581 (0.0136)  &    0.510 &      16.9/16.8  &        114245.75+215722.6/114247.81+215709.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114452.7+194706  &     0.4044 (0.0345)  &    0.659 &      10.2/12.0  &        114449.20+194742.4/114454.83+194635.2 &             NGC 3860 &       Gal. in Clust. &        Sab &          14.5 : &       \\ 
    1RXSJ114456.2+543453  &     0.0807 (0.0164)  &    0.685 &      18.0/13.8  &        114455.01+543450.6/114457.12+543514.7 &      RX J1144.9+5434 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ114720.0$-$125253  &     0.0697 (0.0169)  &    0.575 &      16.4/17.2  &    114719.40$-$125304.5/114720.67$-$125309.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114934.3+222342  &     0.0767 (0.0155)  &    0.682 &      15.1/15.7  &        114932.26+222327.0/114935.40+222338.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114955.5+284510  &     3.3350 (0.1648)  &    0.863 &      16.1/16.5  &        114955.32+284459.1/114955.77+284507.8 &            V* EU UMa &  CV (AM Her type)    &         CV &               : &     P \\ 
    1RXSJ115159.5+495047  &     0.0608 (0.0149)  &    0.571 &      18.5/13.6  &        115159.96+495056.1/115201.38+495026.5 &              21P 159 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ115348.8+112750  &     0.2578 (0.0515)  &    0.658 &      15.2/12.8  &        115349.27+112830.4/115349.71+112702.6 & [VV96] J115349.3+112830 &               Quasar &        ./. &   15.51 : 15.97 &       \\ 
    1RXSJ115408.7+252143  &     0.0827 (0.0160)  &    0.571 &      16.5/13.0  &        115407.95+252145.5/115410.88+252144.1 & [VV96] J115408.0+252144 &               Quasar &        ./. &     17.4 : 17.4 &     P \\ 
    1RXSJ115517.6+193935  &     0.0664 (0.0140)  &    0.751 &      17.0/16.9  &        115517.72+193932.2/115518.31+193942.0 &      RX J1155.2+1939 &                    X &        ./. &               : &     P \\ 
  1RXSJ115643.6$-$321553  &     0.2441 (0.0410)  &    0.637 &       0.0/0.0  &    115643.16$-$321543.7/115643.78$-$321602.7 &          CD-31 9365C &                   ** &          ? &               : &       \\ 
    1RXSJ115728.0+195838  &     0.0935 (0.0171)  &    0.838 &       8.8/8.9  &        115730.13+195903.0/115730.19+195859.7 &            HD 103847 &                HiPM* &         G5 &       8.9 : 7.9 &       \\ 
    1RXSJ115728.8+050542  &     0.1170 (0.0142)  &    0.502 &      14.7/14.2  &        115728.98+050520.6/115730.48+050524.4 &        MCG+01-31-003 &       Gal. in Clust. &        ./. &          15.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        115728.98+050520.6/115730.48+050524.4 &         [HDL96] 41 5 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ120136.6$-$295401  &     0.0852 (0.0219)  &    0.608 &      18.1/18.1  &    120136.41$-$295403.2/120136.56$-$295404.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120226.9$-$012908  &     0.1407 (0.0271)  &    0.816 &      16.2/16.3  &    120226.71$-$012915.5/120227.08$-$012854.2 &      IRAS 11598-0112 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ120329.8+480316  &     0.1109 (0.0212)  &    0.660 &      16.7/12.9  &        120329.88+480313.7/120330.28+480242.0 &        MPWK 1200+483 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        120329.88+480313.7/120330.28+480242.0 &      RX J1203.4+4803 &                    X &        ./. &               : &       \\ 
    1RXSJ120455.7+172811  &     0.1381 (0.0195)  &    0.602 &      15.6/9.5  &        120456.04+172822.3/120456.85+172846.3 &            HD 104923 &                HiPM* &         G5 &       8.8 : 8.0 &       \\ 
  1RXSJ120740.9$-$795253  &     0.0841 (0.0190)  &    0.545 &      16.5/15.2  &    120739.57$-$795248.4/120748.69$-$795242.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121129.1+532518  &     0.1502 (0.0211)  &    0.776 &       0.0/8.7  &        121127.92+532518.5/121128.16+532518.9 &             GJ 3711A &                HiPM* &         K0 &     8.91 : 8.03 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        121127.92+532518.5/121128.16+532518.9 &             GJ 3712B &                HiPM* &         K0 &       9.4 : 8.0 &       \\ 
    1RXSJ121217.1+280356  &     0.1316 (0.0200)  &    0.809 &      16.1/16.1  &        121216.22+280407.6/121217.26+280350.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121603.6$-$024302  &     0.1108 (0.0288)  &    0.509 &      18.0/17.9  &    121603.27$-$024304.8/121603.27$-$024308.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121620.9+213345  &     0.0560 (0.0139)  &    0.597 &      16.3/12.8  &        121619.42+213350.5/121620.91+213424.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121721.0+305632  &     0.2083 (0.0237)  &    0.838 &      17.1/16.3  &        121720.42+305636.1/121721.41+305630.8 & [VV96] J121721.3+305631 &               Quasar &        ./. &       17. : 17. &       \\ 
    1RXSJ121920.9+063838  &     0.3895 (0.0323)  &    0.912 &      16.1/14.0  &        121920.95+063838.9/121921.55+063844.5 &           [A97b] 3-2 &          Blue object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        121920.95+063838.9/121921.55+063844.5 & [A97c] J121921.4+063843 &          Blue object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        121920.95+063838.9/121921.55+063844.5 &     [R97] NGC 4235 7 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        121920.95+063838.9/121921.55+063844.5 & [VV96] J121920.9+063838 &               Quasar &        ./. &   15.68 : 15.65 &       \\ 
    1RXSJ122310.7+474429  &     0.0696 (0.0155)  &    0.885 &      15.6/15.5  &        122310.77+474412.7/122311.45+474427.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122635.9+455933  &     0.1046 (0.0185)  &    0.712 &      17.8/16.3  &        122635.48+455932.2/122636.92+455940.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123416.9$-$385637  &     0.1963 (0.0268)  &    0.666 &      18.4/16.4  &    123417.14$-$385635.2/123417.60$-$385644.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123439.0+235014  &     0.1832 (0.0219)  &    0.515 &      18.0/18.6  &        123438.63+235015.8/123439.04+235006.0 &    NGP9 F378-0239941 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        123438.63+235015.8/123439.04+235006.0 &    NGP9 F378-0239966 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ123450.7+040846  &     0.0645 (0.0155)  &    0.518 &      17.9/18.3  &        123450.44+040854.2/123450.52+040845.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124020.3$-$034926  &     0.3351 (0.0675)  &    0.609 &      15.8/17.0  &    124019.31$-$034918.8/124019.63$-$034912.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124339.6+700517  &     0.1299 (0.0161)  &    0.707 &      16.9/17.4  &        124339.41+700530.1/124339.47+700516.9 &       2E 1241.6+7021 &                    X &        ./. &               : &     P \\ 
  1RXSJ124853.8$-$050830  &     0.0875 (0.0189)  &    0.539 &      17.4/17.2  &    124853.44$-$050817.5/124853.90$-$050841.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130052.9+564101  &     0.0661 (0.0134)  &    0.555 &      15.8/16.5  &        130050.70+564050.4/130052.12+564106.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130421.2$-$435308  &     0.1715 (0.0287)  &    0.633 &      15.1/17.1  &    130419.74$-$435316.8/130420.99$-$435310.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130542.7+180057  &     0.5405 (0.0657)  &    0.618 &      15.4/15.1  &        130543.48+180102.2/130543.65+180102.1 &            V* GP Com &       Nova-like Star &        DBe &   15.59 : 15.69 &     P \\ 
    1RXSJ130626.9+244132  &     0.0754 (0.0150)  &    0.565 &      18.2/17.1  &        130626.17+244128.7/130627.02+244123.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130713.2$-$003602  &     0.1260 (0.0250)  &    0.844 &      16.5/17.2  &    130713.25$-$003600.9/130713.40$-$003555.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130737.8$-$425940  &     0.1837 (0.0264)  &    0.533 &      16.0/12.7  &    130737.99$-$425938.7/130738.04$-$430002.4 &  RX J130739.6-425939 &                    X &        ./. &               : &       \\ 
    1RXSJ131029.0+280840  &     0.0554 (0.0134)  &    0.717 &      17.5/16.3  &        131028.18+280836.1/131028.91+280835.3 & [BBE90] 130805+282431 &      Possible Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        131028.18+280836.1/131028.91+280835.3 & [VV96] J131028.1+280838 &               Quasar &        ./. &    18.1 : 18.10 &       \\ 
  1RXSJ131118.2$-$141114  &     0.0596 (0.0172)  &    0.669 &      16.9/14.5  &    131118.41$-$141125.8/131119.99$-$141121.9 &          [BFE95] 142 &                  AGN &        ./. &               : &     P \\ 
    1RXSJ131957.2+523533  &     0.6629 (0.0385)  &    0.765 &      17.9/14.7  &        131957.08+523533.4/131958.78+523527.6 & [CWH99] J131957.0+523534 &                   Sy &        ./. &               : &     P \\ 
    1RXSJ132016.3+330828  &     0.1800 (0.0213)  &    0.797 &      13.6/13.1  &        132014.71+330836.8/132017.70+330841.4 &        MCG+06-29-077 &                 Gal. &       E... &          15.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        132014.71+330836.8/132017.70+330841.4 & p. [PCD91] 131755.80+332419.0 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ132227.8+040804  &     0.0535 (0.0164)  &    0.793 &      16.4/15.7  &        132228.42+040753.9/132228.75+040757.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132239.2$-$255639  &     0.0599 (0.0167)  &    0.662 &      14.8/13.6  &    132240.24$-$255635.0/132240.33$-$255703.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133053.4+311931  &     0.1183 (0.0162)  &    0.854 &      13.4/17.0  &        133052.13+311945.0/133053.31+311930.7 &         QSO 1328+315 &                   Sy &        ./. &               : &       \\ 
    1RXSJ133137.3+013145  &     0.0921 (0.0206)  &    0.814 &      15.6/15.3  &        133138.15+013153.3/133138.36+013155.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133241.2+300051  &     0.0500 (0.0122)  &    0.580 &      16.4/17.3  &        133240.45+300039.8/133241.20+300106.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133312.8+125752  &     0.0609 (0.0174)  &    0.518 &      17.1/17.4  &        133312.32+125758.5/133312.98+125735.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133339.0+254941  &     0.1017 (0.0200)  &    0.761 &      16.7/15.4  &        133338.62+254952.9/133340.36+254932.9 & [VV96] J133338.5+254953 &               Quasar &        ./. &     17.0 : 17.0 &       \\ 
    1RXSJ133710.5+732111  &     0.0643 (0.0164)  &    0.517 &      12.4/16.6  &        133703.33+732119.0/133708.13+732104.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134134.5+090359  &     0.1457 (0.0251)  &    0.755 &      15.6/16.8  &        134133.58+090408.2/134133.73+090356.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134245.8+092706  &     0.0974 (0.0198)  &    0.738 &      16.0/14.7  &        134245.07+092657.3/134245.96+092649.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134335.3+413839  &     0.1100 (0.0158)  &    0.738 &      17.4/15.5  &        134334.80+413833.0/134335.77+413824.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135851.7+251148  &     0.2146 (0.0259)  &    0.881 &      12.2/15.8  &        135851.28+251127.0/135851.98+251140.2 &      GSC 02009-00789 &                    * &        ./. &     11.9 : 11.3 &       \\ 
    1RXSJ140337.5+393627  &     0.0990 (0.0175)  &    0.552 &      19.3/17.2  &        140337.37+393632.9/140337.88+393624.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140619.7$-$163721  &     0.0569 (0.0154)  &    0.601 &      11.3/14.0  &    140618.10$-$163828.2/140620.69$-$163659.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140630.3$-$393508  &     0.1298 (0.0230)  &    0.533 &      19.9/14.7  &    140630.07$-$393509.2/140631.69$-$393513.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140926.1$-$062536  &     0.0903 (0.0191)  &    0.782 &      15.4/15.9  &    140925.46$-$062547.0/140925.84$-$062554.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141441.9+165812  &     0.1424 (0.0217)  &    0.583 &      16.7/16.4  &        141441.64+165812.2/141442.00+165807.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141543.1$-$220044  &     0.0606 (0.0162)  &    0.513 &      17.7/16.7  &    141543.24$-$220056.4/141544.00$-$220050.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142757.3$-$002230  &     0.1305 (0.0216)  &    0.956 &      15.0/15.3  &    142757.16$-$002232.5/142757.46$-$002221.9 &             GJ 1183A &                    * &       M4.5 &   15.61 : 13.96 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    142757.16$-$002232.5/142757.46$-$002221.9 &             GJ 1183B &                    * &       M4.5 &   15.72 : 14.04 &       \\ 
  1RXSJ143012.2$-$435104  &     0.4936 (0.0421)  &    0.661 &      17.2/14.6  &    143011.92$-$435053.5/143012.11$-$435122.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143511.7+360445  &     0.0938 (0.0147)  &    0.656 &      17.0/17.7  &        143511.55+360437.2/143512.44+360441.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143644.7+515441  &     0.0675 (0.0115)  &    0.677 &      16.4/17.1  &        143644.32+515444.8/143644.63+515444.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143748.2$-$492838  &     0.1730 (0.0262)  &    0.606 &      14.3/16.0  &    143747.05$-$492857.7/143750.27$-$492844.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143851.3+194515  &     0.0592 (0.0136)  &    0.940 &      14.9/12.3  &        143851.34+194502.5/143852.07+194447.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144825.6+355955  &     0.3653 (0.0313)  &    0.750 &      15.5/16.3  &        144825.09+355946.6/144826.74+355953.2 & 1RXP J144825.1+355947 &               Quasar &        ./. &               : &       \\ 
    1RXSJ145110.0+490820  &     0.0957 (0.0144)  &    0.539 &      14.7/17.7  &        145108.11+490833.1/145110.04+490813.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145110.3+310648  &     0.1431 (0.0175)  &    0.910 &      16.5/13.8  &        145110.36+310640.8/145111.59+310648.5 &             G 166-49 &                HiPM* &        ./. &          14.5 : &       \\ 
    1RXSJ145427.2+181924  &     0.0786 (0.0170)  &    0.661 &      13.9/16.1  &        145426.42+181952.4/145426.94+181943.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150023.0+763644  &     0.1042 (0.0117)  &    0.914 &      16.3/15.8  &        150021.43+763640.3/150022.47+763637.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150757.9+761214  &     1.6910 (0.0404)  &    0.764 &      18.0/11.1  &        150757.39+761218.8/150758.03+761154.4 &            HD 135363 &                HiPM* &         G5 &       9.7 : 9.2 &     P \\ 
    1RXSJ151505.5+654239  &     0.1008 (0.0113)  &    0.593 &      19.7/17.6  &        151505.29+654240.8/151505.47+654236.2 &          [BFE95] 195 &                  AGN &        ./. &               : &     P \\ 
    1RXSJ152407.9+295253  &     0.3800 (0.0361)  &    0.603 &      15.5/16.5  &        152407.45+295319.4/152408.43+295255.6 &       2E 1522.0+3003 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        152407.45+295319.4/152408.43+295255.6 & [PHG86] ACO 2069 133 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ152646.9$-$153023  &     0.0588 (0.0151)  &    0.625 &      17.1/15.6  &    152646.68$-$153026.1/152646.81$-$153002.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153054.5+083512  &     0.1057 (0.0253)  &    0.584 &      11.9/0.0  &        153055.17+083447.9/153055.43+083444.8 &            HD 138290 &                    * &       F4Vw &   6.902 : 6.571 &     P \\ 
    1RXSJ153242.2+054304  &     0.0532 (0.0137)  &    0.501 &      12.5/13.7  &        153241.11+054338.5/153244.30+054302.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153522.9+600515  &     0.2472 (0.0169)  &    0.716 &       9.8/15.4  &        153518.97+600520.3/153524.60+600515.6 &            HD 139477 &                HiPM* &        K3V &       9.3 : 8.0 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        153518.97+600520.3/153524.60+600515.6 &      IRAS 15343+6015 &                   IR &        ./. &               : &       \\ 
    1RXSJ153527.8+794854  &     0.0781 (0.0104)  &    0.620 &      17.5/16.4  &        153525.60+794903.5/153528.89+794844.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153557.8$-$445705  &     0.0643 (0.0164)  &    0.824 &       0.0/0.0  &    153553.26$-$445730.0/153553.29$-$445728.0 &   CCDM J15359-4458AB &               **mul. &         B3 &       5.0 : 7.0 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    153553.26$-$445730.0/153553.29$-$445728.0 &         CD-44 10239A &                   ** &         B5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    153553.26$-$445730.0/153553.29$-$445728.0 &         CD-44 10239B &                   ** &         B8 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    153553.26$-$445730.0/153553.29$-$445728.0 &            HD 138769 &              Be Star &      B3IVp &     4.36 : 4.54 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    153553.26$-$445730.0/153553.29$-$445728.0 &      IRAS 15324-4447 &                   IR &        ./. &               : &       \\ 
  1RXSJ153845.4$-$032309  &     0.0709 (0.0148)  &    0.603 &      11.8/11.9  &    153844.75$-$032246.9/153844.77$-$032248.4 &            PGC 55679 &                 Gal. &        ./. &          15.3 : &     P \\ 
  1RXSJ153926.6$-$344628  &     0.0837 (0.0160)  &    0.860 &      12.6/13.8  &    153925.31$-$344649.0/153927.86$-$344617.0 &      DCld 337.9+16.4 &          Dark Nebula &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    153925.31$-$344649.0/153927.86$-$344617.0 &            HD 139450 &                    * &     G0/G1V &     9.31 : 8.80 &       \\ 
    1RXSJ153935.2+473545  &     0.0823 (0.0123)  &    0.612 &      15.9/16.1  &        153934.81+473531.3/153934.90+473553.3 & [VV96] J153934.8+473531 &               Quasar &        ./. &   16.01 : 15.81 &     P \\ 
  1RXSJ154203.2$-$291516  &     0.1202 (0.0190)  &    0.523 &      17.0/18.6  &    154202.86$-$291517.5/154203.07$-$291509.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154400.5$-$115401  &     0.0534 (0.0130)  &    0.824 &      14.6/14.2  &    154359.13$-$115415.6/154359.43$-$115346.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154546.3$-$233933  &     0.1835 (0.0231)  &    0.842 &      15.6/13.3  &    154546.57$-$233928.7/154547.64$-$233934.8 &      GSC 06777-01488 &                    * &         G1 &          13.8 : &       \\ 
  1RXSJ154658.5$-$364652  &     0.5549 (0.0618)  &    0.519 &      16.9/15.9  &    154657.37$-$364656.4/154658.32$-$364642.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155056.8+585614  &     0.0951 (0.0107)  &    0.598 &      16.4/17.3  &        155056.79+585606.0/155057.89+585603.2 & [VV96] J155056.8+585604 &               Quasar &        ./. &     16.4 : 16.4 &     P \\ 
    1RXSJ155620.8+521518  &     0.1133 (0.0132)  &    0.517 &      17.5/19.3  &        155620.25+521519.9/155621.12+521526.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155748.8$-$230521  &     0.0828 (0.0168)  &    0.528 &      15.0/14.0  &    155749.80$-$230524.2/155750.05$-$230509.2 &  RX J155750.2-230509 &                    X &        ./. &               : &     P \\ 
  1RXSJ160147.2$-$204959  &     0.0585 (0.0149)  &    0.728 &      14.1/14.4  &    160147.45$-$204945.7/160147.49$-$204944.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160258.4$-$085029  &     0.0668 (0.0140)  &    0.512 &      17.0/18.6  &    160257.90$-$085022.1/160258.35$-$085019.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160355.8$-$203138  &     0.0973 (0.0178)  &    0.751 &      14.0/14.3  &    160354.97$-$203137.9/160354.99$-$203137.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161017.1$-$191043  &     0.0648 (0.0150)  &    0.562 &      13.9/13.1  &    161017.37$-$191026.7/161017.42$-$191025.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161035.0+480017  &     0.0605 (0.0141)  &    0.578 &      17.3/18.4  &        161034.15+480016.9/161035.44+480022.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161109.8$-$190451  &     0.0568 (0.0156)  &    0.802 &      14.0/13.9  &    161108.92$-$190446.8/161108.95$-$190445.7 &         V* V1000 Sco &           V* (Orion) &         K2 &   13.02 : 11.65 &     P \\ 
    1RXSJ161827.0+081958  &     0.0939 (0.0166)  &    0.695 &      12.6/16.9  &        161825.70+081930.5/161826.94+081951.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162238.9+471955  &     0.0879 (0.0171)  &    0.688 &      14.4/16.6  &        162236.55+471950.0/162238.50+471953.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162417.6+775413  &     0.0668 (0.0093)  &    0.680 &      18.2/14.8  &        162416.95+775413.5/162420.92+775404.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163338.4+371311  &     0.2398 (0.0212)  &    0.902 &      16.4/16.2  &        163338.35+371314.5/163338.71+371315.6 &  [CCH90] 1631.9+3719 &               Quasar &        ./. &               : &       \\ 
  1RXSJ164055.5$-$534505  &    40.3300 (1.5600)  &    0.753 &      17.0/17.3  &    164055.61$-$534504.7/164055.65$-$534459.0 &          V* V801 Ara & LMXB &          ? &     18.2 : 17.5 &     P \\ 
    1RXSJ164443.2+261909  &     0.1064 (0.0154)  &    0.717 &      16.9/16.3  &        164442.54+261913.4/164444.12+261905.5 &          [BFE95] 221 &                  AGN &        ./. &          17.1 : &     P \\ 
    1RXSJ164927.2+380920  &     0.0971 (0.0157)  &    0.739 &      18.2/16.5  &        164927.22+380928.1/164927.24+380925.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165140.2+433707  &     0.1474 (0.0181)  &    0.655 &      16.5/18.1  &        165139.73+433700.3/165139.86+433717.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170210.3+510329  &     0.0634 (0.0097)  &    0.722 &      15.0/13.8  &        170208.18+510324.2/170212.29+510325.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170745.1+133102  &     0.1028 (0.0155)  &    0.543 &      17.6/17.2  &        170744.88+133054.3/170745.64+133105.2 &      RX J1707.7+1330 &                    X &        ./. &               : &     P \\ 
    1RXSJ170750.2+450713  &     0.0507 (0.0091)  &    0.761 &      17.5/16.6  &        170749.80+450720.1/170750.64+450715.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171354.4$-$381740  &     0.0554 (0.0163)  &    0.640 &       0.0/0.0  &    171353.99$-$381741.8/171354.08$-$381743.9 &         CD-38 11663B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    171353.99$-$381741.8/171354.08$-$381743.9 &            HD 155536 &                   ** &        F5V &     7.20 : 6.75 &       \\ 
  1RXSJ171913.1$-$365144  &     0.1143 (0.0208)  &    0.549 &      14.5/13.4  &    171912.39$-$365142.2/171912.97$-$365123.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172000.8+111500  &     0.1058 (0.0161)  &    0.688 &      15.3/16.3  &        171959.70+111501.0/172001.14+111500.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172821.0+014137  &     0.1076 (0.0177)  &    0.610 &      15.6/15.9  &        172821.25+014142.5/172821.45+014129.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172855.8+515654  &     0.1123 (0.0108)  &    0.818 &      15.4/16.4  &        172854.56+515649.2/172856.39+515659.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172918.8+525559  &     0.0611 (0.0077)  &    0.587 &      16.8/18.8  &        172918.45+525610.4/172918.73+525559.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173212.6$-$321721  &     0.0603 (0.0165)  &    0.854 &      12.8/12.8  &    173213.25$-$321700.2/173213.29$-$321658.8 &            HD 158723 &                    * &        F6V &     9.37 : 8.91 &       \\ 
    1RXSJ173241.5+403926  &     0.0522 (0.0088)  &    0.617 &      14.7/13.4  &        173241.73+403947.9/173243.43+403935.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173505.0+640557  &     0.0792 (0.0064)  &    0.533 &      16.7/18.6  &        173504.69+640606.7/173504.77+640600.1 &       2E 1734.7+6407 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        173504.69+640606.7/173504.77+640600.1 & 7C 173448.00+640756.00 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ173858.1$-$442659  &    61.8800 (2.3160)  &    0.522 &      18.0/17.7  &    173857.89$-$442650.6/173858.24$-$442700.5 &          V* V926 Sco & LMXB &          ? &     17.7 : 17.5 &     P \\ 
  1RXSJ174320.1$-$042953  &     0.0667 (0.0147)  &    0.518 &      16.2/17.5  &    174320.25$-$042956.2/174320.25$-$043000.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174558.1+442616  &     0.2923 (0.0171)  &    0.844 &      16.6/15.9  &        174557.78+442616.3/174558.41+442628.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174609.6+673721  &     0.1464 (0.0044)  &    0.789 &      17.6/10.1  &        174608.67+673716.4/174608.82+673741.4 &       1E 1746.2+6738 &                  AGN &        ./. &          15.7 : &       \\ 
    1RXSJ174828.2+561201  &     0.0775 (0.0069)  &    0.867 &      12.2/16.5  &        174826.81+561218.4/174828.48+561200.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175327.8+493738  &     0.1267 (0.0099)  &    0.657 &      16.6/15.5  &        175326.67+493733.2/175329.37+493752.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175438.4+372024  &     0.0517 (0.0087)  &    0.814 &      16.0/16.5  &        175437.40+372021.2/175438.25+372014.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180634.6+613554  &     0.0909 (0.0053)  &    0.772 &      16.0/14.2  &        180634.94+613552.5/180635.61+613538.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181908.2+331354  &     0.0632 (0.0108)  &    0.784 &       8.9/9.2  &        181908.79+331345.9/181908.84+331348.9 &            HD 168603 &                    * &         K0 &     9.04 : 8.29 &       \\ 
  1RXSJ182030.8$-$161022  &     0.1317 (0.0206)  &    0.612 &      15.7/0.0  &    182030.75$-$161007.7/182035.38$-$161048.5 &   Cl* NGC 6618 B 156 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &   Cl* NGC 6618 B 164 &                  *iC &        ./. &   16.85 : 15.41 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &   Cl* NGC 6618 B 166 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &   Cl* NGC 6618 B 171 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &   Cl* NGC 6618 B 175 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &   Cl* NGC 6618 B 188 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &   Cl* NGC 6618 B 190 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &  Cl* NGC 6618 CEN 44 &                  *iC &        ./. &   16.89 : 15.28 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    182030.75$-$161007.7/182035.38$-$161048.5 &        [CW98] IRS 20 &                   IR &        ./. &               : &       \\ 
    1RXSJ182447.0+650924  &     0.1269 (0.0048)  &    0.938 &      16.1/16.9  &        182446.56+650924.8/182447.06+650925.4 &         HS 1824+6507 &               Quasar &        ./. &     16.3 : 16.5 &       \\ 
  1RXSJ182546.8$-$370620  &     3.6390 (0.1555)  &    0.717 &      15.2/15.2  &    182546.86$-$370619.1/182546.86$-$370627.0 &          V* V691 CrA & LMXB &          ? &          15.8 : &     P \\ 
    1RXSJ183235.1+684805  &     0.1579 (0.0078)  &    0.571 &      16.5/14.5  &        183235.95+684806.1/183237.32+684816.0 &       2E 1832.9+6845 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        183235.95+684806.1/183237.32+684816.0 &         7C 1832+6845 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        183235.95+684806.1/183237.32+684816.0 &        EF B1832+6845 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        183235.95+684806.1/183237.32+684816.0 &      RX J1832.5+6848 &                    X &        ./. &               : &       \\ 
    1RXSJ183335.9+503725  &     0.0966 (0.0111)  &    0.797 &      17.2/16.0  &        183335.56+503727.8/183336.64+503724.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ183543.6$-$325928  &     2.4530 (0.1264)  &    0.627 &      11.3/11.2  &    183545.38$-$325922.2/183545.54$-$325923.1 &  Cl* NGC 6652 DMA 49 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    183545.38$-$325922.2/183545.54$-$325923.1 &             NGC 6652 &     Globular Cluster &        ./. &    10.64 : 9.75 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    183545.38$-$325922.2/183545.54$-$325923.1 &  RX J183544.0-325929 & LMXB &        ./. &               : &     P \\ 
    1RXSJ184244.9+135407  &     0.1315 (0.0178)  &    0.560 &      14.7/15.0  &        184245.08+135358.8/184245.08+135400.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184509.7+284100  &     0.0552 (0.0122)  &    0.709 &      11.1/12.7  &        184510.22+284129.6/184510.80+284112.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185238.0$-$860348  &     0.1043 (0.0218)  &    0.688 &      15.5/12.3  &    185240.46$-$860343.5/185257.01$-$860355.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185642.9+501402  &     0.0733 (0.0120)  &    0.525 &      15.3/15.1  &        185641.55+501407.5/185642.97+501348.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191401.9+443849  &     0.1188 (0.0156)  &    0.516 &      17.0/17.3  &        191401.75+443842.6/191401.93+443841.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192003.2$-$515516  &     0.3685 (0.0764)  &    0.533 &      14.7/15.5  &    192000.62$-$515512.2/192003.38$-$515535.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192450.8$-$291437  &     0.1831 (0.0289)  &    0.533 &      17.1/17.9  &    192450.00$-$291437.6/192451.04$-$291430.3 &         QSO 1921-293 &               BL Lac &        ./. &      17. : 17.5 &     P \\ 
    1RXSJ193810.8+574314  &     0.0651 (0.0070)  &    0.541 &      18.5/17.1  &        193810.06+574319.3/193810.41+574305.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194335.3$-$163123  &     0.2105 (0.0286)  &    0.535 &      12.7/14.0  &    194333.73$-$163134.4/194335.26$-$163107.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195417.0$-$553711  &     0.1735 (0.0328)  &    0.503 &      15.9/17.6  &    195416.04$-$553654.8/195416.71$-$553710.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195711.1$-$573823  &     0.9029 (0.0697)  &    0.617 &      18.0/17.9  &    195710.81$-$573815.0/195711.51$-$573822.0 &      RX J1957.1-5738 &                    X &         Am &               : &     P \\ 
  1RXSJ195945.1$-$502107  &     0.0601 (0.0166)  &    0.521 &      15.8/14.3  &    195945.45$-$502116.1/195945.46$-$502048.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200318.4$-$335949  &     0.0581 (0.0171)  &    0.605 &      14.0/15.6  &    200317.21$-$335932.4/200318.43$-$335957.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200749.6+092351  &     0.0886 (0.0201)  &    0.779 &       0.0/0.0  &        200750.26+092402.1/200750.34+092359.2 &            HD 191104 &               **mul. &        F3V &     6.89 : 6.43 &       \\ 
  1RXSJ200829.3$-$840848  &     0.0932 (0.0183)  &    0.578 &      17.2/17.1  &    200824.91$-$840850.2/200828.35$-$840856.5 &         PKS 1956-842 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ201743.8+570937  &     0.0676 (0.0087)  &    0.507 &      17.0/16.0  &        201744.60+570931.7/201745.70+570949.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203445.5+422250  &     0.0544 (0.0101)  &    0.565 &      18.0/17.2  &        203444.42+422247.2/203445.08+422253.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204306.8+032446  &     0.0627 (0.0135)  &    0.606 &      16.0/16.0  &        204306.27+032451.7/204307.30+032433.2 & [VV96] J204306.2+032450 &               Quasar &        ./. &     17.0 : 17.0 &     P \\ 
  1RXSJ204402.5$-$075812  &     0.1141 (0.0185)  &    0.956 &      15.2/15.1  &    204402.01$-$075809.5/204402.76$-$075819.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204644.0$-$114803  &     0.1327 (0.0204)  &    0.502 &      15.1/17.8  &    204642.57$-$114810.3/204643.80$-$114759.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205231.8$-$014705  &     0.0615 (0.0145)  &    0.580 &      17.1/16.8  &    205231.79$-$014706.3/205232.67$-$014716.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205319.0+620928  &     0.0838 (0.0095)  &    0.749 &       9.9/10.1  &        205319.69+620954.0/205319.78+620952.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205721.7$-$590414  &     0.0520 (0.0165)  &    0.599 &       0.0/0.0  &    205721.84$-$590433.8/205722.41$-$590433.0 &            HD 199065 &               **mul. &        G3V &       8.6 : 7.8 &       \\ 
    1RXSJ210216.3+255201  &     0.0577 (0.0130)  &    0.589 &      18.1/16.8  &        210216.01+255157.0/210217.28+255204.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210322.2$-$214743  &     0.1183 (0.0180)  &    0.501 &      15.4/15.9  &    210320.79$-$214746.1/210322.11$-$214755.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210326.6+161658  &     0.0750 (0.0151)  &    0.854 &      15.9/15.4  &        210326.79+161657.6/210327.42+161650.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210541.1+233716  &     0.0885 (0.0135)  &    0.584 &      12.7/18.2  &        210540.39+233735.6/210540.56+233714.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210746.7$-$163705  &     0.2082 (0.0278)  &    0.894 &      16.1/14.7  &    210746.63$-$163707.1/210747.02$-$163720.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210809.8+262432  &     0.1392 (0.0281)  &    0.562 &      16.2/16.8  &        210809.59+262429.5/210809.85+262437.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210958.5$-$491440  &     0.0622 (0.0173)  &    0.514 &      17.7/17.7  &    210958.40$-$491442.0/210958.76$-$491427.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211123.3$-$522016  &     1.0790 (0.0778)  &    0.999 &       0.0/0.0  &    211122.81$-$522021.5/211122.91$-$522022.2 &            HD 201427 &    Ecl. Bin. (Algol) &        F8V &     7.62 : 7.10 &     P \\ 
    1RXSJ212541.4+412423  &     0.1351 (0.0154)  &    0.531 &      18.2/18.1  &        212540.54+412422.2/212541.34+412422.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212946.6$-$515637  &     0.0899 (0.0213)  &    0.533 &      15.9/14.6  &    212947.33$-$515636.4/212947.35$-$515650.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213135.7$-$120719  &     0.2199 (0.0267)  &    0.770 &      15.4/14.2  &    213135.25$-$120704.5/213137.02$-$120723.4 & [VV96] J213135.3-120704 &               Quasar &        ./. &         16.11 : &     P \\ 
  1RXSJ213416.3$-$132900  &     0.3265 (0.0463)  &    0.948 &       8.6/8.4  &    213416.46$-$132902.6/213416.59$-$132901.2 &            HD 205249 &         V*  (RS CVn) &     K0IIIp &     8.74 : 7.70 &       \\ 
  1RXSJ213558.2$-$065912  &     0.0648 (0.0158)  &    0.520 &      18.3/16.3  &    213558.14$-$065912.4/213559.35$-$065911.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213653.0$-$643825  &     0.4156 (0.0483)  &    0.725 &      14.8/17.1  &    213652.68$-$643803.2/213654.21$-$643812.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213706.5$-$095050  &     0.0723 (0.0156)  &    0.528 &      18.2/17.7  &    213706.04$-$095047.2/213706.50$-$095055.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213928.6$-$272008  &     0.1553 (0.0229)  &    0.592 &       9.7/15.3  &    213926.11$-$272003.4/213927.78$-$271956.5 &            HD 205961 &                    * &         A3 &     9.83 : 9.50 &       \\ 
  1RXSJ214105.2$-$225041  &     0.0637 (0.0163)  &    0.656 &      17.7/16.0  &    214104.70$-$225036.7/214104.76$-$225033.0 &   Cl* NGC 7099 JVH 1 &                  *iC &        ./. &               : &       \\ 
  1RXSJ214306.2$-$295824  &     0.0591 (0.0149)  &    0.786 &      15.6/12.8  &    214306.07$-$295816.9/214308.81$-$295755.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214354.8$-$090814  &     0.0731 (0.0200)  &    0.718 &      16.1/16.8  &    214354.89$-$090810.6/214354.94$-$090802.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214411.5$-$195624  &     0.0503 (0.0141)  &    0.706 &      14.5/15.1  &    214410.68$-$195642.6/214410.78$-$195627.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214734.9+581652  &     0.0760 (0.0103)  &    1.000 &       9.2/0.0  &        214734.58+581651.4/214735.29+581654.9 &            HD 207514 &                  *iC &       K0V: &     9.13 : 8.45 &       \\ 
  1RXSJ215147.1$-$080924  &     0.0558 (0.0153)  &    0.801 &      16.7/17.2  &    215146.86$-$080927.2/215147.59$-$080922.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215155.4$-$302754  &     0.4620 (0.0385)  &    0.800 &      15.6/17.9  &    215155.48$-$302741.5/215155.52$-$302753.8 & [VV96] J215155.4-302754 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ215203.5$-$855010  &     0.0804 (0.0182)  &    0.541 &       0.0/0.0  &    215209.97$-$855016.4/215211.15$-$855011.6 &          CPD-86 396B &                   ** &         F5 &           8.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    215209.97$-$855016.4/215211.15$-$855011.6 &            HD 205195 &                   ** &        F7V &           8.1 : &       \\ 
    1RXSJ220244.4+421626  &     0.1144 (0.0152)  &    0.668 &      14.2/14.7  &        220243.30+421640.0/220245.46+421635.8 &         QSO 2200+420 &               BL Lac &        ./. &         15.47 : &     P \\ 
  1RXSJ220418.7$-$535231  &     0.1727 (0.0249)  &    0.732 &      15.9/17.0  &    220418.28$-$535217.6/220418.82$-$535227.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220745.5$-$323519  &     0.9346 (0.0639)  &    0.838 &      12.2/15.8  &    220744.99$-$323501.1/220746.42$-$323518.2 &          ESO 404- 29 &                  Sy1 &       S... &          15.5 : &     P \\ 
  1RXSJ221149.2$-$325547  &     0.1273 (0.0295)  &    0.632 &      14.4/16.4  &    221147.67$-$325604.1/221148.65$-$325536.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221223.3+293111  &     0.0667 (0.0130)  &    0.738 &      13.8/16.4  &        221221.91+293052.9/221223.16+293104.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221255.3+550451  &     0.1256 (0.0144)  &    0.519 &      14.8/12.5  &        221255.05+550453.2/221257.37+550447.8 &      GSC 03973-02034 &                    * &         K2 &          12.2 : &       \\ 
    1RXSJ221405.8+351127  &     0.0652 (0.0123)  &    0.606 &      18.0/16.9  &        221405.58+351127.4/221405.82+351139.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221413.6$-$352853  &     0.0961 (0.0223)  &    0.520 &      15.8/16.2  &    221410.93$-$352855.2/221414.39$-$352907.0 & [VV96] J221409.8-352849 &               Quasar &        ./. &     17.8 : 17.8 &       \\ 
  1RXSJ221601.2$-$280339  &     0.1397 (0.0263)  &    0.624 &      16.1/17.4  &    221559.97$-$280330.2/221601.92$-$280337.5 & [VV96] J221600.0-280330 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ221654.8$-$565901  &     0.1072 (0.0200)  &    0.783 &      16.0/15.4  &    221654.13$-$565907.7/221655.45$-$565843.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221717.9+222758  &     0.0538 (0.0122)  &    0.831 &      15.1/14.7  &        221717.07+222759.3/221718.45+222809.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221747.5$-$033245  &     0.0794 (0.0195)  &    0.532 &      16.8/17.2  &    221747.74$-$033238.2/221747.82$-$033225.4 & [BOB97] Q2215-0347 G1 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    221747.74$-$033238.2/221747.82$-$033225.4 & [VV96] J221747.9-033239 &               Quasar &        ./. &               : &       \\ 
    1RXSJ221832.8+192527  &     0.1028 (0.0162)  &    0.659 &      14.0/16.9  &        221831.26+192542.7/221832.77+192521.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221933.0$-$572241  &     0.1547 (0.0249)  &    0.663 &      16.7/11.3  &    221932.83$-$572237.1/221935.90$-$572214.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222033.5$-$350955  &     0.6480 (0.0480)  &    0.861 &      14.9/15.4  &    222032.65$-$350948.4/222032.97$-$350949.9 &        0ES 2217-35.4 &                    X &        ./. &               : &       \\ 
  1RXSJ222406.9$-$183347  &     0.1457 (0.0263)  &    0.637 &      17.8/17.6  &    222406.90$-$183349.9/222407.40$-$183341.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222537.5+225917  &     0.0602 (0.0147)  &    0.741 &      15.6/16.5  &        222537.48+225926.3/222538.23+225928.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222541.4+690523  &     0.1391 (0.0198)  &    0.527 &      14.9/14.8  &        222540.00+690520.0/222541.27+690530.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222751.5$-$303358  &     1.0980 (0.0509)  &    0.728 &      13.8/16.9  &    222750.64$-$303343.6/222751.59$-$303346.4 &   APMBGC 467-126+040 &                 Gal. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    222750.64$-$303343.6/222751.59$-$303346.4 & EDSGC 222501.0-304904 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    222750.64$-$303343.6/222751.59$-$303346.4 &   [S96b] ACO 3880 18 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ223732.3$-$033805  &     0.0986 (0.0262)  &    0.717 &      17.7/16.8  &    223731.96$-$033756.5/223732.23$-$033808.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223812.7$-$394019  &     0.3978 (0.0442)  &    0.571 &      14.1/17.7  &    223812.48$-$393957.2/223812.74$-$394019.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223944.8$-$603653  &     0.0521 (0.0138)  &    0.539 &      16.6/15.5  &    223944.34$-$603653.3/223944.40$-$603657.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223954.9+272417  &     0.0623 (0.0145)  &    0.624 &      15.3/15.7  &        223954.44+272433.8/223955.23+272411.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224128.2$-$651938  &     0.0629 (0.0139)  &    0.829 &      16.8/16.7  &    224128.47$-$651942.7/224128.89$-$651934.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224753.3+441321  &     0.1415 (0.0172)  &    0.571 &      18.9/17.4  &        224752.59+441322.2/224753.22+441315.5 &      RX J2247.8+4413 &                    X &        ./. &               : &       \\ 
    1RXSJ224900.6+683421  &     0.0811 (0.0118)  &    0.604 &       0.0/0.0  &        224900.68+683412.2/224901.36+683414.7 &          BD+67 1468A &                   ** &        F5V &      7.5 : 6.85 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        224900.68+683412.2/224901.36+683414.7 &          BD+67 1468C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        224900.68+683412.2/224901.36+683414.7 &            HD 216172 &               **mul. &         F5 &       6.9 : 6.3 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        224900.68+683412.2/224901.36+683414.7 &          HD 216172 B &                   ** &         F5 &       7.7 : 7.1 &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        224900.68+683412.2/224901.36+683414.7 &      IRAS 22473+6818 &                   IR &        ./. &               : &       \\ 
  1RXSJ224911.1$-$130005  &     0.3817 (0.0501)  &    0.787 &      17.6/14.7  &    224910.76$-$130002.8/224911.37$-$130020.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224959.3$-$331521  &     0.0639 (0.0198)  &    0.754 &      15.1/17.5  &    224959.67$-$331537.7/224959.84$-$331521.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225320.4$-$430732  &     0.0737 (0.0209)  &    0.504 &      16.2/15.5  &    225320.31$-$430725.5/225321.62$-$430801.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225453.7+241449  &     0.0636 (0.0133)  &    0.744 &      17.0/15.6  &        225453.55+241441.3/225455.10+241445.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225612.8$-$330341  &     0.2036 (0.0401)  &    0.683 &      18.3/14.4  &    225613.31$-$330338.4/225614.30$-$330352.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225639.4+261846  &     0.0547 (0.0124)  &    0.523 &      17.3/20.0  &        225639.16+261843.8/225639.65+261840.9 &      RX J2256.5+2618 &                    X &        ./. &               : &     P \\ 
  1RXSJ225945.4$-$740456  &     0.1272 (0.0312)  &    0.510 &      16.5/11.4  &    225947.59$-$740501.1/230000.92$-$740454.0 &               JL 118 &          Blue object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &    225947.59$-$740501.1/230000.92$-$740454.0 &       PMN J2259-7405 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ230652.2$-$433115  &     0.0850 (0.0247)  &    0.999 &       0.0/0.0  &    230652.77$-$433113.2/230652.87$-$433113.5 &            HD 218227 &               **mul. &    F5me... &   4.730 : 4.332 &       \\ 
  1RXSJ231810.2$-$190646  &     0.0850 (0.0202)  &    0.608 &      16.4/13.3  &    231809.58$-$190639.0/231809.80$-$190621.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232705.9+062419  &     0.0517 (0.0130)  &    0.555 &      16.3/17.9  &        232705.14+062431.4/232706.31+062426.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233145.8$-$024435  &     0.1439 (0.0217)  &    0.596 &      15.3/18.6  &    233144.63$-$024436.3/233145.90$-$024427.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233413.9+073637  &     0.0824 (0.0176)  &    0.559 &      16.2/14.7  &        233412.84+073627.7/233413.91+073701.6 &              PB 5449 &                    * &        ./. &           18. : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        233412.84+073627.7/233413.91+073701.6 &       PMN J2334+0736 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &   \nodata &        233412.84+073627.7/233413.91+073701.6 &     [LBH86] 2331+073 &                 Rad. &        ./. &     16.0 : 15.5 &       \\ 
  1RXSJ234538.0$-$144924  &     0.1146 (0.0262)  &    0.618 &      18.4/15.6  &    234538.43$-$144928.4/234539.08$-$144917.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 

\end{longtable}

==> tabA1.tex <==
    1RXSJ000042.5+621034  &     0.1592 (0.0186)  &    0.999 &      0.0 &     000041.64+621033.2 &            HD 224792 &                    * &         G0 &   7.532 : 7.060 &       \\ 
    1RXSJ000226.6+032105  &     0.2263 (0.0267)  &    0.998 &     10.4 &     000226.47+032106.9 &             NGC 7811 &                  Sy1 &         S0 &          14.9 : &     P \\ 
    1RXSJ000256.6+712207  &     0.0847 (0.0139)  &    0.986 &     11.7 &     000256.67+712204.6 &    CCDM J00029+7122B &                   ** &         K0 &    10.43 : 9.20 &       \\ 
    1RXSJ000259.6+395743  &     0.0567 (0.0148)  &    0.990 &      8.9 &     000258.47+395741.9 &            HD 225055 &                    * &          A &     8.91 : 8.91 &       \\ 
    1RXSJ000442.5+170422  &     0.0694 (0.0149)  &    0.996 &      9.3 &     000442.52+170411.9 &            HD 225240 &                    * &         G5 &     9.34 : 8.58 &       \\ 
  1RXSJ000539.8$-$075407  &     0.1407 (0.0224)  &    0.987 &     11.4 &   000539.68$-$075413.2 &                HD 74 &                    * &         K0 &    10.51 : 9.62 &       \\ 
  1RXSJ000552.5$-$414521  &     0.1482 (0.0316)  &    0.998 &      0.0 &   000552.55$-$414511.1 &               HD 105 &                    * &        G0V &     8.13 : 7.53 &     P \\ 
    1RXSJ000636.8+290112  &     0.6868 (0.0484)  &    0.998 &      0.0 &     000636.78+290117.4 &                 GJ 5 &                   V* &        K0V &          6.88 : &     P \\ 
  1RXSJ000724.1$-$423331  &     0.0874 (0.0254)  &    0.999 &      0.0 &   000724.05$-$423336.5 &               HD 271 &                    * &     F5/F6V &     9.97 : 9.55 &       \\ 
    1RXSJ000751.8+553446  &     0.0574 (0.0128)  &    0.998 &      8.4 &     000751.00+553436.6 &               HD 299 &                HiPM* &         G0 &       8.5 : 7.8 &       \\ 
    1RXSJ000802.4+534755  &     0.0580 (0.0131)  &    0.988 &      8.9 &     000804.37+534748.4 &               HD 330 &                    * &         F8 &     8.72 : 8.16 &       \\ 
    1RXSJ000910.1+590903  &     0.1625 (0.0195)  &    1.000 &      0.0 &     000910.09+590900.8 &                 GJ 8 &       V* (delta Sct) &       F2IV &     2.61 : 2.27 &     P \\ 
    1RXSJ001002.8+110845  &     0.1873 (0.0196)  &    0.999 &      0.0 &     001002.20+110844.9 &               HD 560 &                   ** &       B9Vn &   5.473 : 5.537 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     001002.20+110844.9 &             HD 560 B &                   ** &       G5Ve &               : &       \\ 
    1RXSJ001229.4+143358  &     1.0380 (0.0636)  &    0.998 &      9.7 &     001229.23+143352.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001309.6+053550  &     0.4236 (0.0327)  &    0.983 &     12.1 &     001309.56+053552.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001337.6+770210  &     0.1004 (0.0114)  &    0.984 &     11.5 &     001340.17+770210.9 &    GSC 04496$-$00780 &                    * &        ./. &    10.36 : 9.76 &       \\ 
  1RXSJ001354.6$-$744122  &     0.5177 (0.0386)  &    0.999 &      0.0 &   001353.02$-$744117.8 &        GSPC S 28$-$B &                    * &        ./. &     9.54 : 8.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   001353.02$-$744117.8 &               HD 987 &                   ** &        G6V &     9.46 : 8.74 &       \\ 
    1RXSJ001420.2+261630  &     0.0786 (0.0186)  &    0.997 &      9.7 &     001420.11+261622.4 &             BD+25 19 &                    * &         G0 &     9.66 : 9.04 &       \\ 
  1RXSJ001610.8$-$143528  &     0.0959 (0.0207)  &    0.996 &     10.6 &   001611.05$-$143527.6 & CCDM J00162$-$1435AB &               **mul. &         K2 &       9.0 : 9.8 &       \\ 
  1RXSJ001612.7$-$795100  &     0.3883 (0.0453)  &    0.999 &      0.0 &   001611.24$-$795103.8 &              GJ 3021 &                HiPM* &        G6V &       7.2 : 6.7 &       \\ 
    1RXSJ001614.0+195142  &     0.3504 (0.0334)  &    0.999 &      0.0 &     001614.19+195144.2 &    CCDM J00163+1952A &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     001614.19+195144.2 &      EUVE J0016+19.8 &                   UV &        ./. &               : &       \\ 
    1RXSJ001739.1+120242  &     0.0965 (0.0213)  &    0.997 &      8.9 &     001739.59+120232.2 &              HD 1341 &                    * &         A3 &     8.63 : 8.36 &       \\ 
  1RXSJ001745.3$-$010255  &     0.0972 (0.0189)  &    0.997 &     10.3 &   001745.13$-$010251.0 &              HD 1353 &                    * &         G5 &    10.34 : 9.83 &       \\ 
    1RXSJ001807.7+105453  &     0.0608 (0.0149)  &    0.997 &     10.3 &     001807.81+105450.1 &             BD+10 24 &                    * &         K0 &    10.37 : 9.20 &       \\ 
    1RXSJ001821.8+440129  &     0.2602 (0.0261)  &    0.986 &      0.0 &     001820.54+440119.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001826.2$-$632837  &     0.2635 (0.0411)  &    1.000 &      0.0 &   001826.12$-$632839.0 &              HD 1466 &                    * &     F8/G0V &     7.96 : 7.47 &       \\ 
  1RXSJ001936.2$-$071325  &     0.1442 (0.0233)  &    0.984 &      0.0 &   001936.49$-$071326.4 &              HD 1539 &                    * &         F5 &   7.495 : 7.034 &       \\ 
    1RXSJ002001.1+275949  &     0.0968 (0.0183)  &    0.992 &     10.9 &     002001.01+275953.9 &             AG+27 31 &                    * &         G5 &   10.92 : 10.19 &       \\ 
  1RXSJ002040.5$-$693736  &     0.0641 (0.0158)  &    0.998 &      0.0 &   002039.04$-$693729.6 &              HD 1685 &                    * &        B9V &   5.459 : 5.498 &     P \\ 
    1RXSJ002047.2+571151  &     0.1434 (0.0177)  &    0.995 &     10.8 &     002047.37+571145.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002108.6+375801  &     0.0825 (0.0163)  &    0.991 &      0.0 &     002107.28+375806.9 &              HD 1671 &                    * &      F5III &     5.60 : 5.18 &     P \\ 
    1RXSJ002123.2+334236  &     0.0760 (0.0161)  &    0.983 &     11.5 &     002122.94+334237.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002130.1$-$285853  &     0.2087 (0.0277)  &    0.988 &     10.4 &   002131.16$-$285851.9 &              HD 1737 &                    * &      G5III &   6.167 : 5.174 &     P \\ 
  1RXSJ002137.3$-$460526  &     1.0010 (0.0712)  &    1.000 &      0.0 &   002137.52$-$460530.3 &              GJ 3029 &                HiPM* &        M3: &               : &     P \\ 
  1RXSJ002246.7$-$091332  &     0.0654 (0.0164)  &    0.987 &      9.3 &   002246.27$-$091348.1 &              HD 1833 &         V*  (RS CVn) &         G5 &     9.08 : 7.97 &       \\ 
    1RXSJ002354.0+605743  &     0.4153 (0.0309)  &    0.999 &      0.0 &     002353.17+605741.0 &              HD 1917 &                    * &         F2 &   6.920 : 6.578 &       \\ 
    1RXSJ002427.7+054247  &     0.1603 (0.0181)  &    0.997 &     10.8 &     002427.92+054243.1 &            V* CD Psc &                   V* &         G0 &    10.64 : 9.79 &       \\ 
    1RXSJ002450.3+135633  &     0.0708 (0.0178)  &    0.985 &     11.1 &     002450.28+135630.2 &             BD+13 48 &                    * &         G0 &   11.00 : 10.27 &       \\ 
  1RXSJ002606.8$-$154217  &     0.0604 (0.0155)  &    0.986 &     11.2 &   002606.07$-$154218.0 &           BD$-$16 68 &                    * &         K0 &    10.50 : 9.51 &       \\ 
  1RXSJ002743.2$-$412612  &     0.2455 (0.0319)  &    0.983 &     11.8 &   002742.84$-$412615.5 &          CD$-$42 130 &                    * &        ./. &     11.9 : 10.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   002742.84$-$412615.5 &    RX J0027.7$-$4126 &                    X &     K4/K5V &   11.88 : 10.74 &       \\ 
  1RXSJ002821.4$-$202004  &     0.1762 (0.0254)  &    0.986 &     11.6 &   002821.24$-$202004.3 &              HD 2475 &               **mul. &        G3V &   7.007 : 6.442 &       \\ 
  1RXSJ002827.3$-$291704  &     0.0522 (0.0151)  &    0.998 &      0.0 &   002826.44$-$291705.1 &              HD 2477 &                    * &        F5V &   7.547 : 7.125 &       \\ 
  1RXSJ003025.8$-$481245  &     2.2410 (0.1098)  &    0.998 &      0.0 &   003026.10$-$481253.6 &              HD 2726 &                    * &        F2V &   5.997 : 5.677 &     P \\ 
    1RXSJ003130.0+312352  &     0.0602 (0.0139)  &    0.997 &      0.0 &     003129.33+312345.9 &    GSC 02262$-$00028 &                    * &        ./. &   10.57 : 10.11 &       \\ 
  1RXSJ003308.1$-$320117  &     0.0751 (0.0176)  &    0.992 &     10.3 &   003307.28$-$320120.3 &              HD 3001 &                    * &        G1V &    10.58 : 9.85 &       \\ 
    1RXSJ003337.4+395309  &     0.0566 (0.0121)  &    0.994 &      9.6 &     003336.76+395303.6 &          V* V354 And &                   V* &         K0 &     9.72 : 8.57 &       \\ 
    1RXSJ003356.9+531539  &     0.0517 (0.0122)  &    0.994 &      0.0 &     003355.86+531541.5 &    GSC 03654$-$01907 &                    * &        ./. &    10.64 : 9.94 &       \\ 
  1RXSJ003413.7$-$212619  &     0.3301 (0.0349)  &    0.998 &      9.5 &   003413.66$-$212618.3 &         ESO 540$-$ 1 &                 Gal. &         Sc &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   003413.66$-$212618.3 &               HCG 4a &                 Gal. &         Sc &         13.80 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   003413.66$-$212618.3 &   dCAZ94 HCG 04$-$01 &                  GiG &        ./. &         13.71 : &       \\ 
  1RXSJ003427.1$-$063007  &     0.1824 (0.0312)  &    0.998 &      0.0 &   003427.17$-$063014.1 &              HD 3126 &                    * &         F2 &     7.34 : 6.92 &     P \\ 
    1RXSJ003436.7+623721  &     0.0707 (0.0191)  &    0.997 &      9.7 &     003437.73+623720.1 &            BD+61 119 &                    * &         F8 &     9.53 : 8.98 &       \\ 
    1RXSJ003441.3+110804  &     0.0551 (0.0134)  &    0.999 &      9.0 &     003441.19+110806.7 &              HD 3131 &                    * &         F8 &     8.64 : 8.18 &       \\ 
  1RXSJ003509.0$-$502005  &     0.7861 (0.0630)  &    0.990 &     10.3 &   003510.11$-$502005.4 &              HD 3237 &                    * &  K1/K2III: &    10.82 : 9.80 &       \\ 
  1RXSJ003514.7$-$033535  &     1.1160 (0.0764)  &    0.998 &      0.0 &   003514.63$-$033533.9 &                GJ 23 &         V*  (RS CVn) &        F8V &          5.76 : &     P \\ 
  1RXSJ003532.8$-$003013  &     0.1192 (0.0171)  &    0.999 &      0.0 &   003532.83$-$003020.2 &              HD 3229 &                    * &       F5IV &   6.349 : 5.949 &     P \\ 
  1RXSJ003542.1$-$475949  &     0.2243 (0.0389)  &    0.995 &      0.0 &   003541.18$-$480003.2 &              GJ 3041 &                    * &        F6V &   5.926 : 5.521 &     P \\ 
    1RXSJ003625.1+121303  &     0.0698 (0.0150)  &    0.998 &      9.5 &     003625.42+121301.6 &              HD 3334 &               **mul. &         G5 &     9.58 : 9.00 &       \\ 
  1RXSJ003637.4$-$490747  &     0.3273 (0.0388)  &    0.998 &      0.0 &   003637.98$-$490756.3 &               GJ 24A &           Spec. Bin. &     G0/G1V &     7.42 : 6.78 &       \\ 
    1RXSJ003709.6+612131  &     0.1940 (0.0298)  &    0.997 &      0.0 &     003709.64+612136.5 &             BD+60 73 &                    * &       B1Ib &    10.14 : 9.66 &       \\ 
    1RXSJ003731.9+551326  &     0.1182 (0.0169)  &    0.998 &      0.0 &     003731.22+551331.3 &              HD 3410 &                    * &         G0 &   8.193 : 7.606 &       \\ 
    1RXSJ003804.2+790328  &     0.1102 (0.0144)  &    0.989 &     11.1 &     003805.34+790320.5 &    GSC 04500$-$01478 &                    * &        ./. &   11.16 : 10.27 &       \\ 
    1RXSJ003942.1+103914  &     0.3932 (0.0345)  &    1.000 &      0.0 &     003942.17+103913.7 &             BD+09 73 &                HiPM* &        K5: &   11.73 : 10.57 &       \\ 
    1RXSJ004021.5+434327  &     0.4128 (0.0336)  &    0.994 &      0.0 &     004020.89+434325.3 &           BD+42 139A &                   ** &         K0 &      10.7 : 9.6 &       \\ 
  1RXSJ004050.7$-$531237  &     0.1714 (0.0304)  &    0.998 &      0.0 &   004051.58$-$531235.7 &              HD 3888 &                    * &        F7V &   7.857 : 7.381 &       \\ 
    1RXSJ004113.1+092105  &     0.0569 (0.0163)  &    0.989 &      0.0 &     004111.88+092118.2 &              HD 3861 &                    * &         F5 &   7.005 : 6.525 &       \\ 
  1RXSJ004131.9$-$223834  &     0.3724 (0.0376)  &    0.988 &     11.5 &   004132.06$-$223837.8 & KOS 003902.8$-$225457 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ004236.9$-$164214  &     0.0612 (0.0178)  &    0.991 &      9.6 &   004236.02$-$164212.4 &              HD 4021 &                    * &        G3V &     9.54 : 8.87 &       \\ 
  1RXSJ004335.3$-$175911  &     2.6490 (0.1650)  &    1.000 &      0.0 &   004335.23$-$175912.1 &                GJ 31 &                   V* &      K0III &          3.06 : &     P \\ 
    1RXSJ004401.5+093302  &     0.4052 (0.0362)  &    0.998 &     10.7 &     004401.24+093300.1 &            V* BL Psc &                   V* &          G &   11.03 : 10.14 &       \\ 
  1RXSJ004402.7$-$743737  &     0.0650 (0.0125)  &    0.985 &     11.5 &   004403.10$-$743734.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004444.9$-$220031  &     0.2170 (0.0282)  &    0.998 &      0.0 &   004444.39$-$220022.1 &              GJ 31.3 &                    * &        F0V &   5.534 : 5.230 &       \\ 
  1RXSJ004545.4$-$473301  &     0.3346 (0.0439)  &    0.999 &      0.0 &   004545.43$-$473307.8 &              GJ 1021 &                   ** &        G1V &     6.44 : 5.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   004545.43$-$473307.8 &    IRAS 00434$-$4749 &                   IR &        ./. &               : &       \\ 
    1RXSJ004547.1+662959  &     0.1449 (0.0272)  &    0.981 &      0.0 &     004547.61+662933.8 &              HD 4243 &                    * &         G0 &     8.05 : 7.55 &       \\ 
    1RXSJ004653.1+480844  &     0.2649 (0.0283)  &    0.983 &     11.7 &     004652.94+480846.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004703.1$-$115217  &     0.5807 (0.0435)  &    0.995 &      0.0 &   004703.34$-$115219.0 &              NGC 246 &                   PN &         Op &   11.43 : 11.78 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   004703.34$-$115219.0 &              NGC 246 &                   PN &         Op &   11.43 : 11.78 &     P \\ 
  1RXSJ004718.1$-$224506  &     0.2141 (0.0281)  &    0.983 &     11.9 &   004717.92$-$224508.2 &    RX J0047.3$-$2245 &                    X &     K4/K5V &   12.33 : 11.27 &       \\ 
    1RXSJ004720.7+241550  &     1.7970 (0.1326)  &    0.993 &      0.0 &     004720.39+241602.6 &              HD 4502 & Ecl. Bin. (beta Lyr) &      K1IIe &   5.199 : 4.100 &     P \\ 
  1RXSJ004753.2$-$324524  &     0.3061 (0.0321)  &    0.999 &      0.0 &   004752.77$-$324520.6 &          CD$-$33 302 &                    * &         K: &   11.43 : 10.51 &       \\ 
    1RXSJ004901.5+671929  &     0.1092 (0.0158)  &    0.999 &      0.0 &     004902.04+671930.7 &             BD+66 61 &                    * &        ./. &    11.4 : 10.10 &       \\ 
  1RXSJ004906.7$-$210905  &     0.1313 (0.0218)  &    0.999 &      0.0 &   004906.21$-$210904.2 &              HD 4714 &                    * & K0/K1III+... &     7.93 : 7.05 &       \\ 
  1RXSJ004912.9$-$534635  &     0.0677 (0.0180)  &    0.997 &      0.0 &   004911.79$-$534627.0 &              HD 4785 &                    * &     F6/F7V &   8.016 : 7.582 &       \\ 
  1RXSJ005007.1$-$103836  &     0.0728 (0.0131)  &    0.998 &      0.0 &   005007.59$-$103839.6 &                GJ 37 &                   V* &   F7IV$-$V &          5.69 : &       \\ 
  1RXSJ005052.4$-$710914  &     0.1203 (0.0232)  &    0.998 &      0.0 &   005052.42$-$710905.2 &              HD 5028 &                    * &        F5V &   7.274 : 6.859 &       \\ 
    1RXSJ005055.9+080244  &     0.2007 (0.0244)  &    0.998 &      8.8 &     005055.41+080247.0 &              HD 4872 &                    * &         F8 &     8.57 : 8.12 &       \\ 
  1RXSJ005137.3$-$343646  &     0.0889 (0.0191)  &    0.986 &     11.5 &   005137.20$-$343646.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005307.5$-$743903  &     2.3770 (0.0633)  &    0.988 &     11.8 &   005306.92$-$743905.9 &              HD 5303 &         V*  (RS CVn) &   G3:V+... &     8.31 : 7.60 &     P \\ 
    1RXSJ005324.4+553742  &     0.1010 (0.0207)  &    0.999 &      8.9 &     005323.99+553742.0 &              HD 5082 &                    * &         F8 &     8.72 : 8.24 &       \\ 
    1RXSJ005549.6+504607  &     0.0877 (0.0159)  &    0.997 &      0.0 &     005550.28+504612.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005642.0+604300  &     2.7170 (0.0912)  &    1.000 &      0.0 &     005642.50+604300.3 &              HD 5394 &                *Neb. &      B0IVe &          2.29 : &     P \\ 
    1RXSJ005708.1+102554  &     0.2971 (0.0281)  &    0.985 &     11.3 &     005707.66+102557.1 &            BD+09 111 &                    * &         F8 &   10.77 : 10.07 &       \\ 
    1RXSJ005712.7+232458  &     0.3784 (0.0470)  &    0.999 &      0.0 &     005712.40+232503.5 &              HD 5516 &           Spec. Bin. &      G8III &   5.341 : 4.403 &     P \\ 
    1RXSJ005953.3+314934  &     0.6154 (0.0372)  &    0.995 &     11.3 &     005953.29+314937.7 &         QSO 0057+315 &                  Sy1 &       S... &          14.8 : &     P \\ 
    1RXSJ010049.5+044938  &     0.0606 (0.0148)  &    0.986 &      8.4 &     010050.59+045002.4 &              HD 5929 &                    * &         F5 &     8.23 : 7.75 &       \\ 
    1RXSJ010120.4+655230  &     0.1491 (0.0190)  &    0.987 &      9.3 &     010121.72+655221.6 &              HD 5850 &                    * &         G5 &     8.94 : 8.25 &       \\ 
  1RXSJ010122.2$-$051916  &     0.0611 (0.0160)  &    0.995 &      9.7 &   010122.52$-$051912.4 &              HD 6011 &                    * &         F5 &     9.66 : 9.11 &       \\ 
    1RXSJ010212.2+815228  &     0.1861 (0.0184)  &    0.991 &      0.0 &     010218.45+815232.1 &              HD 5679 &    Ecl. Bin. (Algol) &    B8V+... &     6.92 : 6.92 &     P \\ 
  1RXSJ010241.5$-$432130  &     0.0694 (0.0169)  &    0.983 &     11.4 &   010241.76$-$432134.3 &          CD$-$44 293 &                    * &         G5 &          11.0 : &       \\ 
  1RXSJ010242.8$-$215250  &     1.0060 (0.0638)  &    0.988 &     10.1 &   010241.72$-$215255.4 &         4U 0103$-$21 &                    X &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   010241.72$-$215255.4 &        ESO 541$-$ 13 &            Rad. Gal. &       E/S0 &     16.3 : 15.1 &     P \\ 
    1RXSJ010256.3+691347  &     0.0771 (0.0128)  &    0.998 &      0.0 &     010257.23+691337.4 &              HD 5996 &                HiPM* &         G5 &     8.42 : 7.67 &       \\ 
    1RXSJ010303.8+100750  &     0.0663 (0.0145)  &    0.995 &     10.6 &     010303.67+100746.8 &            BD+09 121 &                    * &         G5 &    10.51 : 9.73 &       \\ 
    1RXSJ010407.6+263513  &     0.2409 (0.0260)  &    0.999 &      0.0 &     010407.16+263513.4 &    CCDM J01041+2635B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     010407.16+263513.4 &              HD 6286 &         V*  (RS CVn) &     G2V... &     9.20 : 8.24 &       \\ 
    1RXSJ010427.5+293926  &     0.0731 (0.0145)  &    0.999 &      0.0 &     010427.62+293931.8 &              HD 6301 &                    * &   F7IV$-$V &   6.610 : 6.211 &       \\ 
  1RXSJ010517.5$-$582618  &     0.1823 (0.0387)  &    0.992 &     10.8 &   010516.73$-$582614.2 &        ESO 113$-$ 10 &                 Gal. &      SBa:r &               : &     P \\ 
  1RXSJ010605.9$-$464309  &     0.1740 (0.0301)  &    0.998 &      0.0 &   010605.10$-$464306.5 &              HD 6595 &                   V* &   G8IIIvar &   4.199 : 3.323 &       \\ 
  1RXSJ010649.2$-$225122  &     3.2910 (0.2111)  &    1.000 &      0.0 &   010649.03$-$225121.3 &              HD 6628 &                   V* &        G5V &     8.63 : 7.79 &     P \\ 
  1RXSJ010719.3$-$614633  &     0.7989 (0.0625)  &    0.997 &     10.6 &   010718.58$-$614630.9 &              HD 6793 &                   V* &      G5III &   6.208 : 5.352 &     P \\ 
  1RXSJ010734.9$-$181701  &     0.0983 (0.0203)  &    0.995 &     10.4 &   010734.79$-$181705.9 &              HD 6702 &                    * &        G3V &   10.79 : 10.07 &       \\ 
    1RXSJ010758.1+050954  &     0.0709 (0.0169)  &    0.981 &     11.2 &     010758.31+051002.1 &            BD+04 187 &                    * &         K0 &    11.1 : 10.11 &       \\ 
    1RXSJ010758.6+391510  &     0.1419 (0.0218)  &    1.000 &      0.0 &     010758.76+391509.1 &              HD 6664 &                    * &        G1V &     8.34 : 7.78 &       \\ 
    1RXSJ010801.5+320043  &     0.0798 (0.0153)  &    0.999 &      0.0 &     010801.20+320043.9 &              HD 6680 &                HiPM* &       F5IV &     6.65 : 6.20 &     P \\ 
  1RXSJ010845.8$-$255134  &     0.0608 (0.0169)  &    0.996 &      0.0 &   010845.72$-$255140.1 &              HD 6838 &                    * &        K0V &     9.46 : 8.64 &       \\ 
  1RXSJ010854.5$-$153759  &     0.1421 (0.0212)  &    0.986 &     11.1 &   010854.87$-$153808.7 &              HD 6853 &               **mul. &    G3/G5V: &   10.89 : 10.29 &       \\ 
    1RXSJ010950.0+193926  &     0.0500 (0.0148)  &    0.997 &      0.0 &     010949.20+193930.3 &              HD 6903 &                    * &      G0III &   6.238 : 5.569 &     P \\ 
    1RXSJ011031.4+073043  &     0.0817 (0.0154)  &    0.997 &      0.0 &     011032.12+073048.2 &              HD 7003 &                    * &         K0 &     9.82 : 8.80 &       \\ 
    1RXSJ011058.7+330900  &     0.1105 (0.0160)  &    0.998 &      8.4 &     011058.87+330906.7 &              NGC 410 &       Gal. in Clust. &          E &          12.6 : &       \\ 
  1RXSJ011110.4$-$472743  &     0.4907 (0.0484)  &    0.989 &     10.7 &   011109.72$-$472735.9 &               CTS 33 &                 Gal. &        ./. &               : &     P \\ 
  1RXSJ011219.5$-$320338  &     0.1529 (0.0233)  &    0.995 &     10.4 &   011219.24$-$320340.7 &              NGC 427 &                 Gal. &       SB0a &         14.91 : &     P \\ 
    1RXSJ011219.7+121650  &     0.1267 (0.0204)  &    0.998 &      0.0 &     011219.15+121654.6 &              HD 7193 &                    * &         F5 &   7.334 : 6.887 &       \\ 
  1RXSJ011229.6$-$165949  &     0.2538 (0.0258)  &    0.993 &      0.0 &   011229.90$-$170001.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011240.6$-$291041  &     0.5720 (0.0448)  &    1.000 &      0.0 &   011240.53$-$291046.4 &              HD 7280 &                   ** &      K0III &     9.68 : 8.80 &       \\ 
    1RXSJ011305.8+413918  &     0.2694 (0.0286)  &    1.000 &      0.0 &     011306.07+413915.5 &              GJ 3080 &                HiPM* &         G5 &     8.07 : 7.29 &       \\ 
  1RXSJ011316.2$-$641142  &     0.3719 (0.0522)  &    0.989 &     10.8 &   011315.13$-$641135.2 &         CPD$-$64 120 &                    * &        ./. &   11.02 : 10.19 &       \\ 
    1RXSJ011344.9+243512  &     0.0607 (0.0147)  &    0.998 &      0.0 &     011344.95+243501.4 &              HD 7318 &                   ** &      K0III &   5.718 : 4.676 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     011344.95+243501.4 &      IRAS 01110+2419 &                   IR &        ./. &               : &       \\ 
    1RXSJ011345.7+073443  &     0.0931 (0.0165)  &    0.997 &      0.0 &     011345.25+073441.7 &              HD 7345 &           Spec. Bin. &        F7V &          6.80 : &       \\ 
  1RXSJ011424.6$-$075519  &     0.1260 (0.0211)  &    0.998 &      0.0 &   011424.04$-$075522.2 &             GJ 54.2A &                   V* &        F5V &     5.59 : 5.13 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   011424.04$-$075522.2 &    IRAS 01118$-$0811 &                   IR &        ./. &               : &       \\ 
    1RXSJ011627.9+795422  &     0.0941 (0.0127)  &    0.993 &      0.0 &     011630.88+795436.1 &              HD 7238 &                    * &       F5Vs &   6.656 : 6.271 &       \\ 
    1RXSJ011629.8+425621  &     0.1912 (0.0260)  &    0.999 &      0.0 &     011629.25+425621.9 &              HD 7590 &                    * &         G0 &   7.150 : 6.606 &       \\ 
  1RXSJ011636.5$-$023000  &     3.9390 (0.0976)  &    1.000 &      0.0 &   011636.29$-$023001.3 &              HD 7672 &                   V* &     G5IIIe &   6.298 : 5.432 &     P \\ 
    1RXSJ011650.5+393809  &     0.0540 (0.0145)  &    0.984 &     10.3 &     011650.73+393819.4 &    GSC 02804$-$00013 &                    * &        ./. &    10.85 : 9.87 &       \\ 
    1RXSJ011655.2+064841  &     0.9245 (0.0689)  &    0.998 &     10.3 &     011654.87+064841.1 &              HD 7700 & Ecl. Bin. (beta Lyr) &         G5 &     9.70 : 9.03 &     P \\ 
  1RXSJ011824.2$-$232412  &     0.0520 (0.0149)  &    0.988 &     11.0 &   011824.76$-$232417.2 &          CD$-$24 564 &                    * &         G5 &    10.31 : 9.54 &       \\ 
  1RXSJ012018.8$-$440748  &     0.3048 (0.0313)  &    0.993 &      9.8 &   012019.71$-$440742.4 &        ESO 244$-$ 17 &                 Gal. &      SBa:r &          13.2 : &     P \\ 
    1RXSJ012022.7+093120  &     0.0725 (0.0183)  &    0.996 &      8.8 &     012022.85+093126.7 &              HD 8089 &               **mul. &         G0 &     8.84 : 8.30 &       \\ 
    1RXSJ012041.7+154141  &     0.1620 (0.0269)  &    0.997 &      8.4 &     012040.92+154146.7 &              HD 8110 &                    * &       G8IV &     8.11 : 7.28 &       \\ 
  1RXSJ012110.5$-$372929  &     0.4269 (0.0359)  &    0.985 &     11.7 &   012110.03$-$372930.1 &          CD$-$38 474 &                    * &        ./. &    11.6 : 10.49 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   012110.03$-$372930.1 &    RX J0121.2$-$3729 &                    X &        K5V &   11.64 : 10.52 &       \\ 
    1RXSJ012139.6+253634  &     0.0677 (0.0148)  &    0.995 &     10.1 &     012139.70+253643.7 &            BD+24 201 &                    * &         F8 &    10.12 : 9.64 &       \\ 
    1RXSJ012215.4+202139  &     0.1708 (0.0215)  &    0.995 &     10.4 &     012215.33+202130.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012256.6+072505  &     4.6730 (0.3580)  &    1.000 &      0.0 &     012256.76+072509.4 &              GJ 3095 &       X$-$ray Binary &         G5 &       8.1 : 7.2 &     P \\ 
    1RXSJ012321.5+580838  &     0.0765 (0.0169)  &    0.995 &      0.0 &     012321.27+580835.6 &              HD 8272 &               **mul. &        F4V &   6.765 : 6.364 &       \\ 
    1RXSJ012321.9+103833  &     0.1284 (0.0351)  &    0.990 &      9.8 &     012321.85+103847.5 &              HD 8412 &                    * &         K0 &     9.69 : 8.51 &       \\ 
  1RXSJ012326.0$-$763622  &     0.0534 (0.0136)  &    0.988 &      0.0 &   012325.87$-$763642.4 &              HD 8813 &                    * &        G5V &     9.00 : 8.38 &       \\ 
  1RXSJ012346.6$-$584819  &     3.6490 (0.1968)  &    0.998 &     10.3 &   012345.76$-$584820.3 & [VV96] J012345.8$-$584821 &                  Sy1 &          S &   13.59 : 13.23 &     P \\ 
  1RXSJ012354.4$-$350402  &     0.1232 (0.0204)  &    0.996 &     10.2 &   012354.35$-$350354.7 &  MCG$-$06$-$04$-$019 &                  Sy2 &        ./. &          14.5 : &     P \\ 
    1RXSJ012440.7+065629  &     0.0549 (0.0138)  &    0.996 &      9.9 &     012440.50+065626.2 &              HD 8555 &                    * &         G0 &     9.74 : 9.11 &       \\ 
  1RXSJ012522.3$-$750015  &     0.0642 (0.0128)  &    0.993 &     10.3 &   012520.07$-$750019.9 &           CD$-$75 45 &                    * &          ? &   10.46 : 10.00 &       \\ 
    1RXSJ012531.4+320800  &     0.0833 (0.0174)  &    0.993 &     10.4 &     012531.42+320810.3 &              UGC 987 &                  Sy2 &         Sa &          14.0 : &       \\ 
  1RXSJ012533.9$-$414832  &     0.0890 (0.0174)  &    0.983 &     11.8 &   012533.63$-$414834.4 &            V* VW Phe &    Ecl. Bin. (Algol) &        M0V &         11.00 : &       \\ 
    1RXSJ012540.7+025825  &     0.0916 (0.0162)  &    0.999 &      0.0 &     012540.66+025819.4 &              HD 8686 &                   ** &         F0 &   7.366 : 6.984 &       \\ 
    1RXSJ012609.5+343445  &     0.0624 (0.0165)  &    0.998 &      0.0 &     012608.79+343446.9 &              HD 8673 &                HiPM* &        F7V &     6.78 : 6.31 &       \\ 
    1RXSJ012615.4+191011  &     0.1951 (0.0248)  &    0.998 &      0.0 &     012615.26+191020.4 &              HD 8723 &                   V* &    F2V:var &   5.699 : 5.356 &     P \\ 
    1RXSJ012634.2+313659  &     0.1719 (0.0255)  &    0.989 &     11.1 &     012633.59+313658.4 &              Mrk 358 &                  Sy1 &        Sbc &          15.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     012633.59+313658.4 &             SN 1969J &                   SN &          ? &          17.0 : &       \\ 
    1RXSJ012732.9+191043  &     0.6075 (0.0416)  &    0.997 &     10.6 &     012732.54+191044.2 &             UGC 1032 &                  Sy1 &       SBab &          13.8 : &     P \\ 
    1RXSJ012739.9+452422  &     0.2538 (0.0345)  &    0.999 &      0.0 &     012739.38+452424.1 &   CCDM J01277+4524CD &               **mul. &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     012739.38+452424.1 &              HD 8799 &                HiPM* &       F5IV &     5.25 : 4.83 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     012739.38+452424.1 &      IRAS 01246+4508 &                   IR &        ./. &               : &       \\ 
    1RXSJ012757.8+185928  &     0.3632 (0.0330)  &    0.993 &     10.1 &     012757.24+185926.3 &            BD+18 193 &                    * &         F8 &     9.86 : 9.36 &       \\ 
  1RXSJ012806.9$-$184837  &     0.7424 (0.0506)  &    0.989 &     11.2 &   012806.69$-$184830.6 &  MCG$-$03$-$04$-$072 &                 Gal. &        ./. &           15. : &       \\ 
  1RXSJ012808.8$-$523824  &     0.4815 (0.0566)  &    1.000 &      0.0 &   012808.66$-$523819.2 &              HD 9054 &                   V* &        K1V &    10.33 : 9.39 &       \\ 
    1RXSJ012834.3+421606  &     0.3097 (0.0316)  &    0.983 &     12.0 &     012834.21+421608.3 &              HD 8907 &                    * &         F8 &   7.118 : 6.659 &       \\ 
  1RXSJ012934.1$-$213759  &     0.0780 (0.0229)  &    0.985 &      0.0 &   012936.10$-$213745.6 &              HD 9132 &                   ** &        A0V &   5.138 : 5.111 &       \\ 
    1RXSJ013112.1+701554  &     0.0774 (0.0129)  &    0.998 &      0.0 &     013113.76+701552.5 &              HD 9021 &           Spec. Bin. &        F6V &   6.266 : 5.832 &       \\ 
  1RXSJ013204.4$-$630254  &     0.1357 (0.0248)  &    0.998 &     10.0 &   013204.84$-$630258.8 &        CPD$-$63 121B &                    * &         G0 &    10.15 : 9.57 &       \\ 
  1RXSJ013206.7$-$233852  &     0.0690 (0.0202)  &    0.987 &     11.0 &   013207.52$-$233853.2 &              HD 9411 &                    * &  A8/A9IV/V &     7.52 : 7.24 &       \\ 
    1RXSJ013216.4+091333  &     0.0667 (0.0151)  &    0.990 &     10.0 &     013216.05+091341.0 &            BD+08 243 &                    * &         F5 &    10.08 : 9.59 &       \\ 
  1RXSJ013232.8$-$493138  &     0.4921 (0.0442)  &    0.981 &      0.0 &   013232.93$-$493141.3 &        GSPC S196$-$A &                    * &        ./. &     8.43 : 7.79 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   013232.93$-$493141.3 &              HD 9528 &    Ecl. Bin. (W UMa) &  G1/G2IV/V &     8.38 : 7.79 &       \\ 
  1RXSJ013237.6$-$494336  &     0.0670 (0.0184)  &    0.987 &     11.0 &   013236.42$-$494337.4 &              HD 9544 &                    * &        F4V &   6.683 : 6.277 &       \\ 
    1RXSJ013319.1+235829  &     0.1084 (0.0204)  &    0.999 &      8.4 &     013319.02+235830.1 &              HD 9472 &                    * &         G0 &     8.26 : 7.64 &       \\ 
    1RXSJ013324.9+493711  &     0.2638 (0.0352)  &    0.984 &     10.3 &     013325.77+493710.6 &            BD+48 465 &                    * &         K0 &      10.0 : 8.8 &       \\ 
  1RXSJ013425.0$-$154910  &     0.0663 (0.0151)  &    0.995 &      9.9 &   013425.26$-$154907.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013604.0+073837  &     0.0566 (0.0131)  &    0.993 &      0.0 &     013602.90+073843.4 &              HD 9817 &               **mul. &         F8 &     7.24 : 6.83 &       \\ 
    1RXSJ013709.1+204159  &     0.1409 (0.0190)  &    0.998 &      9.2 &     013708.64+204201.5 &              HD 9902 &         V*  (RS CVn) &         G5 &     9.34 : 8.71 &     P \\ 
  1RXSJ013721.1$-$491144  &     0.1418 (0.0273)  &    0.999 &      0.0 &   013720.82$-$491144.4 &              GJ 3102 &                HiPM* &         K7 &          12.0 : &       \\ 
  1RXSJ013726.8$-$844608  &     0.1249 (0.0243)  &    0.999 &      0.0 &   013728.01$-$844610.6 &             HD 11025 &                    * &      G8III &   6.596 : 5.679 &       \\ 
  1RXSJ013735.2$-$064540  &     0.1441 (0.0197)  &    0.998 &      8.9 &   013734.94$-$064533.4 &             HD 10008 &                HiPM* &         G5 &       9.0 : 8.0 &       \\ 
  1RXSJ013740.6$-$333341  &     0.1119 (0.0157)  &    0.995 &     11.4 &   013740.54$-$333341.8 &          CD$-$34 635 &                    * &        ./. &           9.9 : &       \\ 
  1RXSJ013755.4$-$825838  &     0.2596 (0.0318)  &    0.999 &      0.0 &   013755.55$-$825830.0 &              GJ 67.1 &                    * &        G2V &   6.464 : 5.889 &       \\ 
    1RXSJ013921.2+442305  &     0.1712 (0.0283)  &    0.995 &     10.9 &     013920.94+442309.3 &             HD 10072 &                    * &      G8III &   5.875 : 5.017 &     P \\ 
    1RXSJ013925.5+701853  &     0.0560 (0.0101)  &    0.987 &     10.8 &     013925.74+701850.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013943.1+734241  &     0.0852 (0.0115)  &    0.983 &     11.7 &     013944.23+734236.9 &    GSC 04322$-$02050 &                    * &        ./. &    11.03 : 9.88 &       \\ 
  1RXSJ014028.4$-$160635  &     0.0570 (0.0141)  &    0.983 &     11.3 &   014028.66$-$160632.1 &          BD$-$16 286 &                    * &        ./. &   11.06 : 10.30 &       \\ 
    1RXSJ014358.4+022057  &     0.0664 (0.0155)  &    0.993 &     10.3 &     014357.78+022059.3 &             UGC 1214 &                  Sy2 &         S0 &          14.0 : &     P \\ 
  1RXSJ014404.7$-$155632  &     0.0517 (0.0134)  &    0.998 &      0.0 &   014405.13$-$155622.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014416.8+573210  &     0.2440 (0.0344)  &    0.998 &      0.0 &     014417.91+573212.0 &             HD 10543 &    Ecl. Bin. (Algol) &        A3V &   6.336 : 6.214 &       \\ 
    1RXSJ014421.7+650852  &     0.1690 (0.0173)  &    0.988 &     11.4 &     014422.38+650847.2 &    GSC 04040$-$00810 &                    * &        ./. &    10.69 : 9.80 &     P \\ 
    1RXSJ014517.4+463201  &     0.5439 (0.0453)  &    0.990 &      0.0 &     014517.88+463205.9 &           G 173$-$18 &                HiPM* &         M: &          13.1 : &       \\ 
  1RXSJ014613.2$-$465651  &     0.4271 (0.0478)  &    1.000 &      0.0 &   014612.96$-$465652.1 &             HD 10922 &                    * & K0/K1V+... &    10.05 : 9.33 &       \\ 
  1RXSJ014739.5$-$660952  &     0.0912 (0.0201)  &    0.993 &     11.0 &   014739.32$-$660947.4 &          ESO 80$-$ 5 &                 Gal. &          S &               : &     P \\ 
  1RXSJ014907.5$-$282111  &     0.2884 (0.0301)  &    0.988 &     11.7 &   014907.44$-$282109.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014910.3+244328  &     0.0602 (0.0161)  &    0.998 &      8.3 &     014910.52+244326.4 &             HD 11060 &                    * &         A0 &     8.43 : 8.30 &       \\ 
  1RXSJ014923.8$-$104212  &     0.3861 (0.0316)  &    0.999 &      0.0 &   014923.34$-$104212.7 &             GJ 9061B &                   ** &         G0 &   7.325 : 6.721 &       \\ 
    1RXSJ014955.2+254443  &     0.0541 (0.0160)  &    0.993 &      9.2 &     014955.20+254447.5 &             HD 11120 &                    * &        G8V &     9.21 : 8.60 &       \\ 
  1RXSJ015028.6$-$122023  &     0.0791 (0.0152)  &    0.998 &      0.0 &   015028.84$-$122033.3 &             HD 11274 &                    * &        F6V &     7.97 : 7.56 &       \\ 
    1RXSJ015035.8+065747  &     0.0683 (0.0147)  &    0.989 &     10.9 &     015036.44+065747.6 &            BD+06 285 &                    * &         F8 &     10.8 : 10.4 &       \\ 
  1RXSJ015141.9$-$361113  &     0.1884 (0.0285)  &    0.997 &     10.4 &   015141.89$-$361116.4 &         ESO 354$-$ 4 &                  Sy1 &         Sa &          14.5 : &       \\ 
  1RXSJ015159.5$-$280035  &     0.0830 (0.0147)  &    0.985 &     11.4 &   015159.95$-$280032.8 &          CD$-$28 583 &                    * &        ./. &    10.34 : 9.81 &       \\ 
    1RXSJ015242.3+272134  &     0.0877 (0.0184)  &    0.987 &     10.7 &     015243.06+272132.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015243.0$-$331430  &     0.1440 (0.0198)  &    0.999 &      9.3 &   015243.18$-$331425.0 &             HD 11550 &                    * &        G0V &     9.45 : 8.93 &       \\ 
  1RXSJ015244.8$-$744545  &     0.1468 (0.0183)  &    0.994 &      0.0 &   015243.97$-$744546.1 &           CD$-$75 64 &                    * &         K5 &    11.05 : 9.99 &       \\ 
  1RXSJ015249.0$-$222615  &     0.0700 (0.0158)  &    0.998 &      0.0 &   015249.17$-$222605.5 &                GJ 79 &                HiPM* &         K7 &    10.31 : 8.88 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   015249.17$-$222605.5 &    IRAS 01504$-$2240 &                   IR &        ./. &               : &       \\ 
    1RXSJ015305.0+293440  &     1.0050 (0.0618)  &    1.000 &      0.0 &     015304.91+293443.7 &              GJ 78.1 &           Spec. Bin. &       F6IV &     3.90 : 3.41 &     P \\ 
    1RXSJ015334.2+031126  &     0.1465 (0.0237)  &    0.992 &      0.0 &     015333.35+031115.1 &             HD 11559 &                    * &      K0III &   5.547 : 4.621 &       \\ 
    1RXSJ015523.3+475534  &     0.0642 (0.0148)  &    0.998 &      9.5 &     015522.70+475536.2 &             HD 11634 &                    * &         K0 &     9.49 : 8.90 &       \\ 
  1RXSJ015553.6$-$782049  &     0.0945 (0.0263)  &    0.997 &      0.0 &   015550.54$-$782054.8 &             HD 12363 &                    * & F5.5IV$-$V &   6.563 : 6.158 &       \\ 
  1RXSJ015557.3$-$513634  &     1.6600 (0.1152)  &    1.000 &      0.0 &   015557.47$-$513632.0 &               GJ 81A &                   V* & G8IIIbCNvar... &          4.55 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   015557.47$-$513632.0 &               GJ 81B &                   ** &          ? &               : &       \\ 
    1RXSJ015604.5+805432  &     0.7177 (0.0354)  &    1.000 &      0.0 &     015602.94+805430.4 &             HD 11150 & Semi$-$Reg. Pulsating * &         K0 &   8.320 : 7.114 &       \\ 
  1RXSJ015609.0$-$050044  &     0.1120 (0.0186)  &    0.983 &     10.8 &   015609.90$-$050036.3 &          BD$-$05 346 &                    * &         K0 &    10.72 : 9.72 &       \\ 
  1RXSJ015710.3$-$472307  &     0.2850 (0.0277)  &    1.000 &      0.0 &   015710.08$-$472307.0 &             HD 12055 &                    * &      G8III &   5.682 : 4.841 &       \\ 
  1RXSJ015715.9$-$131901  &     0.0602 (0.0144)  &    0.983 &     11.4 &   015715.38$-$131909.0 &          BD$-$14 365 &                    * &        ./. &   11.17 : 10.02 &       \\ 
  1RXSJ015749.4$-$215403  &     0.2321 (0.0254)  &    0.999 &      0.0 &   015748.98$-$215405.3 &             HD 12039 &                   V* &     G3/G5V &     8.72 : 8.11 &       \\ 
    1RXSJ015757.8+233620  &     0.0657 (0.0182)  &    0.995 &      0.0 &     015757.72+233611.2 &           HD 11973 B &                   V* &         G0 &     7.78 : 7.25 &       \\ 
  1RXSJ015846.3$-$613410  &     0.0937 (0.0147)  &    0.998 &      0.0 &   015845.87$-$613411.7 &                GJ 83 &                HiPM* &        F0V &     3.14 : 2.90 &     P \\ 
  1RXSJ015951.5$-$380725  &     0.0710 (0.0134)  &    0.992 &      0.0 &   015952.93$-$380733.9 &             HD 12320 &                    * &      K2III &    10.57 : 9.38 &       \\ 
    1RXSJ020013.1+065510  &     0.0576 (0.0138)  &    0.996 &      0.0 &     020012.73+065504.9 &             HD 12233 & Semi$-$Reg. Pulsating * &         K5 &     9.24 : 7.45 &       \\ 
    1RXSJ020014.5+312543  &     0.1434 (0.0250)  &    0.998 &      8.8 &     020014.92+312545.4 &              NGC 777 &                 Gal. &          E &          12.7 : &       \\ 
  1RXSJ020118.8$-$370457  &     0.1095 (0.0153)  &    0.999 &      0.0 &   020118.74$-$370452.1 &             HD 12463 &                HiPM* &         G0 &   10.92 : 10.14 &       \\ 
  1RXSJ020154.6$-$523453  &     0.1638 (0.0284)  &    0.984 &     11.5 &   020153.66$-$523453.1 &          CD$-$53 386 &                    * &        ./. &          10.0 : &       \\ 
    1RXSJ020156.9+705432  &     0.3827 (0.0246)  &    0.999 &      0.0 &     020157.54+705425.3 &             HD 12111 &           Spec. Bin. &       A3IV &     4.70 : 4.54 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020157.54+705425.3 &      IRAS 01578+7040 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020157.54+705425.3 &              NSV 694 &                   V* &        F2V &          6.77 : &       \\ 
  1RXSJ020212.0$-$623532  &     0.5684 (0.0572)  &    0.989 &      0.0 &   020212.10$-$623531.4 &             HD 12695 &                    * & F7/F8Vp... &     8.63 : 8.07 &     P \\ 
    1RXSJ020346.9+353527  &     0.9955 (0.0956)  &    0.998 &      8.9 &     020347.25+353529.2 &              GJ 3130 &         V*  (RS CVn) &         G5 &     9.51 : 8.41 &       \\ 
  1RXSJ020348.0$-$002038  &     0.0703 (0.0155)  &    0.997 &      0.0 &   020348.17$-$002024.9 &             HD 12641 &                   V* & G5II$-$III+... &   6.794 : 5.956 &       \\ 
    1RXSJ020359.7+000802  &     0.1137 (0.0185)  &    0.985 &     11.2 &     020359.82+000759.0 &          BD$-$00 310 &                    * &         G5 &   10.68 : 10.09 &       \\ 
  1RXSJ020458.0$-$154052  &     0.0997 (0.0238)  &    0.988 &      8.9 &   020459.28$-$154039.6 &              GJ 3133 &                    * &        K0V &     8.58 : 7.77 &       \\ 
    1RXSJ020506.8+771651  &     2.1780 (0.0549)  &    1.000 &      0.0 &     020507.38+771652.8 &             HD 12230 &                   ** &       F0Vn &   5.580 : 5.278 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020507.38+771652.8 &      IRAS 02000+7702 &                   IR &        ./. &               : &       \\ 
  1RXSJ020615.9$-$001728  &     0.3564 (0.0325)  &    0.981 &     11.5 &   020616.02$-$001729.1 &             UGC 1597 &                  Sy1 &         S0 &          14.6 : &       \\ 
    1RXSJ020653.0+151744  &     0.4039 (0.0388)  &    0.994 &     10.8 &     020653.09+151743.3 &            V* TT Ari &     Nova$-$like Star &          B &         10.20 : &     P \\ 
  1RXSJ020931.3$-$305815  &     0.1253 (0.0179)  &    0.997 &     10.2 &   020931.09$-$305821.2 &             HD 13328 &               **mul. &        G0V &    10.39 : 9.89 &       \\ 
  1RXSJ020938.1$-$483556  &     0.0782 (0.0155)  &    0.999 &      0.0 &   020938.19$-$483556.7 &             HD 13397 &                    * &      K0III &     8.75 : 7.75 &       \\ 
  1RXSJ021008.2$-$543036  &     0.5611 (0.0471)  &    0.987 &     11.6 &   021007.83$-$543041.1 &            V* ER Eri &                   V* &          K &    10.91 : 9.86 &       \\ 
    1RXSJ021040.9+605729  &     0.0539 (0.0105)  &    0.998 &      9.6 &     021040.34+605728.7 &             HD 13148 &                    * &         G5 &     9.37 : 8.50 &       \\ 
    1RXSJ021208.9+270817  &     0.0797 (0.0202)  &    0.992 &     10.7 &     021209.01+270817.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021321.6+054627  &     0.2621 (0.0459)  &    0.989 &     10.4 &     021321.18+054621.2 &            BD+05 300 &                    * &         G0 &    10.28 : 9.70 &     P \\ 
  1RXSJ021414.1$-$033751  &     0.0596 (0.0153)  &    0.996 &      9.9 &   021413.56$-$033756.9 &             HD 13789 &                HiPM* &         K2 &      10.1 : 8.8 &       \\ 
  1RXSJ021433.7$-$004603  &     2.6890 (0.1666)  &    0.998 &     10.1 &   021433.56$-$004559.9 &              NGC 863 &                  Sy1 &         Sa &          14.0 : &     P \\ 
  1RXSJ021502.0$-$233221  &     0.1265 (0.0194)  &    0.988 &     11.5 &   021501.99$-$233225.5 &             HD 13920 &                    * &        F7V &     7.54 : 7.07 &       \\ 
    1RXSJ021542.4+250245  &     0.0763 (0.0217)  &    0.998 &      0.0 &     021542.77+250234.9 &             HD 13872 &               **mul. &        F6V &   6.051 : 5.585 &       \\ 
  1RXSJ021545.0$-$790129  &     0.2067 (0.0380)  &    0.984 &     11.7 &   021545.12$-$790134.4 &             HD 14717 &                    * &        G0V &     9.39 : 8.86 &       \\ 
    1RXSJ021639.6+811022  &     0.0523 (0.0115)  &    0.984 &     10.7 &     021643.93+811010.3 &    GSC 04507$-$00500 &                    * &        ./. &   10.78 : 10.28 &       \\ 
  1RXSJ021640.5$-$305911  &     0.2423 (0.0239)  &    0.998 &      0.0 &   021640.73$-$305920.4 &             GJ 3148A &                HiPM* &          ? &          12.3 : &       \\ 
    1RXSJ021702.1+341327  &     0.4234 (0.0391)  &    0.990 &      0.0 &     021703.23+341327.2 &                GJ 92 &           Spec. Bin. &      G0.5V &     5.48 : 4.90 &       \\ 
  1RXSJ021742.4$-$501450  &     0.1097 (0.0184)  &    0.986 &      9.7 &   021743.45$-$501442.0 &             HD 14366 &                    * &        G3V &     9.95 : 9.24 &       \\ 
  1RXSJ021851.4$-$695306  &     0.1063 (0.0301)  &    0.995 &      0.0 &   021853.23$-$695312.5 &             HD 14706 &                    * &        G0V &     9.27 : 8.71 &       \\ 
    1RXSJ022132.9+340449  &     0.1140 (0.0197)  &    0.992 &     10.8 &     022133.26+340446.7 &            BD+33 411 &                    * &         G0 &    10.46 : 9.68 &       \\ 
    1RXSJ022210.7+720501  &     0.0536 (0.0101)  &    0.985 &     11.2 &     022212.90+720457.9 &    GSC 04319$-$00714 &                    * &        ./. &   11.11 : 10.16 &       \\ 
  1RXSJ022232.9$-$234903  &     0.8693 (0.0602)  &    0.999 &      0.0 &   022232.54$-$234859.3 &                GJ 97 &                HiPM* &        G2V &     5.80 : 5.19 &     P \\ 
    1RXSJ022304.5+702037  &     0.0848 (0.0125)  &    0.999 &      0.0 &     022304.72+702035.4 &             HD 14382 &               **mul. &         F5 &     8.34 : 7.81 &       \\ 
  1RXSJ022423.8$-$030631  &     0.1351 (0.0321)  &    0.991 &      0.0 &   022423.31$-$030614.5 &             HD 14938 &                    * &         F5 &     7.66 : 7.20 &       \\ 
  1RXSJ022509.0$-$631326  &     0.2101 (0.0248)  &    0.994 &     10.5 &   022508.97$-$631326.8 &            ACO S 261 &               Clust. &        ./. &               : &       \\ 
  1RXSJ022553.2$-$525749  &     0.0652 (0.0157)  &    0.998 &      0.0 &   022552.08$-$525752.2 &             HD 15279 &                    * &        G2V &     8.96 : 8.37 &       \\ 
  1RXSJ022742.2$-$335351  &     0.1061 (0.0162)  &    0.986 &     11.7 &   022742.31$-$335347.6 &             HD 15394 &                    * &        F7V &       8.1 : 7.5 &       \\ 
  1RXSJ022818.9$-$611817  &     5.2430 (0.2298)  &    1.000 &      0.0 &   022819.02$-$611819.4 &             HD 15638 &           Spec. Bin. &     F3IV/V &     9.28 : 8.86 &     P \\ 
  1RXSJ022819.7$-$385528  &     0.0905 (0.0156)  &    0.986 &     11.6 &   022819.74$-$385530.6 &          CD$-$39 714 &                    * &        ./. &   11.29 : 10.54 &       \\ 
  1RXSJ022839.4$-$093550  &     0.0696 (0.0163)  &    0.996 &      9.5 &   022839.63$-$093545.7 &             HD 15424 &                    * &         F8 &     9.29 : 8.92 &       \\ 
    1RXSJ022846.4+162714  &     0.1744 (0.0366)  &    0.993 &     10.6 &     022845.92+162718.9 &            BD+15 341 &                    * &         G0 &    10.38 : 9.86 &       \\ 
  1RXSJ022939.1$-$471336  &     0.0533 (0.0107)  &    0.986 &     11.5 &   022939.43$-$471343.1 &             HD 15661 &               **mul. &   G6/G8IV: &    10.53 : 9.90 &       \\ 
    1RXSJ022942.2+720606  &     0.1422 (0.0160)  &    0.997 &      0.0 &     022944.65+720603.8 &    GSC 04320$-$01432 &                    * &        ./. &    10.63 : 9.71 &       \\ 
  1RXSJ023005.5$-$085951  &     2.1410 (0.1285)  &    0.994 &     11.3 &   023005.54$-$085953.1 &             Mrk 1044 &                  Sy1 &       S... &          14.5 : &     P \\ 
    1RXSJ023211.0+552723  &     0.0545 (0.0115)  &    0.998 &      0.0 &     023212.01+552729.2 &             HD 15559 &                    * &         F2 &   7.080 : 6.755 &       \\ 
  1RXSJ023215.1$-$362545  &     0.0942 (0.0158)  &    0.987 &     11.2 &   023214.60$-$362538.0 &             HD 15889 &                    * &      G8III &   7.310 : 6.290 &       \\ 
    1RXSJ023253.3+150213  &     0.3065 (0.0555)  &    0.996 &      0.0 &     023254.13+150204.4 &              GJ 3161 &                    * &        F8V &   6.527 : 6.001 &       \\ 
  1RXSJ023401.2$-$653634  &     0.0677 (0.0130)  &    0.990 &     11.4 &   023401.01$-$653635.0 &             HD 16322 &    Ecl. Bin. (W UMa) &     G2IV/V &    10.14 : 9.45 &       \\ 
  1RXSJ023423.0$-$434739  &     3.6790 (0.2241)  &    0.989 &     11.4 &   023422.42$-$434739.9 &               GJ 103 &         V*  (BY Dra) &         M0 &         10.06 : &     P \\ 
  1RXSJ023513.9$-$293616  &     0.3561 (0.0339)  &    0.983 &     11.9 &   023513.50$-$293618.2 &         ESO 416$-$ 2 &                 Gal. &        Sa: &         14.97 : &     P \\ 
    1RXSJ023801.1+724857  &     0.0671 (0.0115)  &    0.986 &     11.3 &     023802.32+724904.1 &             HD 15920 &                    * &      G8III &   6.056 : 5.181 &       \\ 
    1RXSJ023816.5+374336  &     0.0750 (0.0198)  &    0.991 &      0.0 &     023817.84+374336.2 &           BD+37 588B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     023817.84+374336.2 &             HD 16327 &                   ** &      F6III &   6.627 : 6.190 &       \\ 
  1RXSJ023819.9$-$521132  &     2.3820 (0.1963)  &    0.993 &     11.2 &   023819.71$-$521132.4 &        ESO 198$-$ 24 &                  Sy1 &        ./. &   14.41 : 14.17 &       \\ 
  1RXSJ023901.2$-$581112  &     1.3370 (0.0733)  &    0.998 &     10.7 &   023901.23$-$581114.4 &              GJ 1049 &                    * &         K7 &    10.87 : 9.56 &     P \\ 
  1RXSJ023948.1$-$425327  &     0.4731 (0.0353)  &    1.000 &      0.0 &   023948.00$-$425330.0 &             HD 16754 &                   ** &        A2V &     4.81 : 4.75 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   023948.00$-$425330.0 &    IRAS 02379$-$4306 &                   IR &        ./. &               : &       \\ 
    1RXSJ024033.5+611358  &     0.0538 (0.0107)  &    0.990 &      0.0 &     024031.67+611345.5 &        BWE 0236+6101 &                    * &        B0V &     11.4 : 10.8 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024031.67+611345.5 &            [MPP98] 3 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ024039.0$-$543252  &     0.1295 (0.0205)  &    0.999 &      0.0 &   024039.58$-$543259.7 &             HD 16920 &           Spec. Bin. &       F4IV &     5.61 : 5.21 &       \\ 
    1RXSJ024126.0+055923  &     0.5573 (0.0544)  &    0.988 &     11.4 &     024125.64+055920.8 &            BD+05 378 &                    * &       M... &     11.1 : 10.2 &     P \\ 
  1RXSJ024146.8$-$525943  &     0.6771 (0.0697)  &    0.987 &      0.0 &   024146.74$-$525952.3 &          CD$-$53 544 &                    * &        ./. &    11.4 : 10.28 &       \\ 
  1RXSJ024233.5$-$504756  &     0.2813 (0.0446)  &    0.999 &      0.0 &   024233.47$-$504801.0 &               GJ 108 &                HiPM* &        G0V &     5.97 : 5.40 &       \\ 
  1RXSJ024240.9$-$000046  &     1.7850 (0.0941)  &    0.998 &     10.7 &   024240.77$-$000045.8 & EQ 024006.7$-$001321.8 &                  ./. &        ./. &   13.42 : 13.02 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &                 M 77 &                  Sy2 &       S... &          8.91 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &      QSO 0240$-$002A &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &      QSO 0240$-$002B &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &      QSO 0240$-$002C &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &            [GBO96] C &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &           [GBO96] NE &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &           [GBO96] S1 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &           [GBO96] S2 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024240.77$-$000045.8 &            [MPH96] 5 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ024326.2$-$375540  &     1.8410 (0.1782)  &    0.999 &      0.0 &   024325.57$-$375542.4 &             HD 17084 &         V*  (RS CVn) &    G6V+... &     8.74 : 8.05 &       \\ 
    1RXSJ024411.7+491348  &     0.1524 (0.0186)  &    0.999 &      0.0 &     024411.69+491343.2 &              GJ 107A &                   V* &        F7V &          4.60 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024411.69+491343.2 &              GJ 107B &                HiPM* &       M1.5 &               : &       \\ 
  1RXSJ024413.4$-$361827  &     0.0976 (0.0178)  &    0.991 &     11.2 &   024412.95$-$361825.9 &              GJ 3177 &                    * &        G5V &   7.838 : 7.138 &       \\ 
    1RXSJ024416.0+253134  &     0.0528 (0.0142)  &    0.995 &      0.0 &     024414.95+253127.3 &               GJ 109 &                   V* &         M3 &   12.13 : 10.58 &       \\ 
  1RXSJ024426.0$-$265959  &     0.0551 (0.0157)  &    0.984 &     11.1 &   024426.37$-$265951.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024506.5$-$183416  &     0.9063 (0.0592)  &    0.999 &      0.0 &   024506.18$-$183421.3 &               GJ 111 &           Spec. Bin. &     F5/F6V &     4.95 : 4.50 &     P \\ 
    1RXSJ024524.3+143518  &     0.1827 (0.0299)  &    0.997 &     10.6 &     024524.16+143521.3 &    GSC 00646$-$00530 &                   TT &        G4V &    10.41 : 9.84 &     P \\ 
    1RXSJ024614.7+053537  &     0.1686 (0.0484)  &    0.996 &      8.4 &     024614.38+053535.4 &             HD 17250 &                    * &         F8 &     8.35 : 7.88 &       \\ 
  1RXSJ024640.4$-$242608  &     0.0563 (0.0155)  &    0.980 &     11.4 &   024639.72$-$242602.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024646.0$-$213818  &     0.0627 (0.0185)  &    0.997 &      0.0 &   024645.11$-$213822.3 &             HD 17390 &                    * &     F3IV/V &   6.825 : 6.475 &       \\ 
  1RXSJ024727.2$-$001220  &     0.3276 (0.0501)  &    0.989 &     10.6 &   024726.82$-$001224.7 &            V* BY Cet &                   V* &         G5 &    10.37 : 9.67 &     P \\ 
    1RXSJ024854.7+693804  &     0.6701 (0.0399)  &    0.989 &      0.0 &     024855.51+693803.1 &             HD 17138 &                *Neb. &        A2V &   6.408 : 6.267 &     P \\ 
    1RXSJ024920.8+191813  &     0.2336 (0.0261)  &    0.990 &     11.6 &     024920.71+191814.7 &         QSO 0246+190 &                  Sy1 &         S0 &          15.5 : &     P \\ 
    1RXSJ024933.0+575309  &     0.1486 (0.0179)  &    0.998 &      8.8 &     024932.53+575302.4 &             HD 17357 &                    * &         F5 &     8.94 : 8.51 &       \\ 
    1RXSJ025029.9+115206  &     0.5687 (0.0478)  &    0.990 &      9.6 &     025030.21+115217.9 &             HD 17662 &                   TT &         G5 &     9.24 : 8.46 &     P \\ 
  1RXSJ025046.7$-$344845  &     0.0542 (0.0136)  &    0.995 &     10.7 &   025046.60$-$344848.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025048.0$-$395607  &     0.1296 (0.0197)  &    0.986 &     10.9 &   025047.75$-$395555.7 &             HD 17864 &                    * &        A0V &   6.404 : 6.364 &       \\ 
  1RXSJ025102.0$-$210013  &     0.1756 (0.0302)  &    0.999 &      0.0 &   025102.31$-$210014.5 &             HD 17824 &                   ** &      K0III &     5.66 : 4.75 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   025102.31$-$210014.5 &    IRAS 02487$-$2112 &                   IR &        ./. &               : &       \\ 
  1RXSJ025153.5$-$613704  &     0.9671 (0.0593)  &    1.000 &      0.0 &   025152.97$-$613704.6 &             HD 18134 &         V*  (BY Dra) &    K1Vp... &     9.68 : 8.86 &     P \\ 
    1RXSJ025222.3+632441  &     0.3040 (0.0244)  &    0.999 &      0.0 &     025222.81+632435.2 &             HD 17591 &                HiPM* &         G0 &      7.7 : 6.94 &       \\ 
  1RXSJ025402.6$-$355425  &     0.0726 (0.0164)  &    0.998 &      0.0 &   025402.78$-$355416.9 &            GJ 118.1A &                HiPM* &        K3V &     9.19 : 8.25 &       \\ 
    1RXSJ025626.2+180111  &     0.0515 (0.0129)  &    0.998 &      0.0 &     025626.15+180123.3 &             HD 18256 &           Spec. Bin. &        F6V &     6.06 : 5.63 &       \\ 
    1RXSJ025651.8+583511  &     0.0662 (0.0121)  &    0.984 &     11.5 &     025652.07+583510.1 &             HD 18086 &               **mul. &         G0 &     9.63 : 9.18 &       \\ 
  1RXSJ025755.2$-$314706  &     0.0709 (0.0163)  &    0.983 &     11.5 &   025754.77$-$314709.6 &         CD$-$32 1096 &                    * &        ./. &   11.51 : 10.66 &       \\ 
    1RXSJ025804.2+204011  &     0.1192 (0.0266)  &    0.995 &      0.0 &     025805.22+204007.4 &             HD 18404 &                HiPM* &       F5IV &     6.21 : 5.80 &     P \\ 
  1RXSJ025930.7$-$242249  &     0.3887 (0.0391)  &    0.994 &     11.0 &   025930.63$-$242254.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025935.3+351946  &     0.0565 (0.0127)  &    0.990 &      8.9 &     025933.85+351939.5 &             HD 18493 &                    * &         K0 &     8.94 : 8.19 &       \\ 
  1RXSJ030020.2$-$372721  &     0.0755 (0.0165)  &    0.998 &      0.0 &   030019.72$-$372716.2 &             HD 18809 &                    * &        G3V &     9.12 : 8.49 &       \\ 
    1RXSJ030226.6+222225  &     0.0672 (0.0178)  &    0.998 &      8.2 &     030227.08+222226.4 &             HD 18831 &                   TT &         F5 &     8.39 : 7.93 &     P \\ 
  1RXSJ030336.5$-$253533  &     0.1206 (0.0263)  &    0.998 &      0.0 &   030336.70$-$253532.6 &         CD$-$26 1122 &                    * &        ./. &               : &       \\ 
  1RXSJ030343.2$-$761608  &     0.0882 (0.0133)  &    0.988 &     10.1 &   030343.93$-$761610.6 &          CD$-$76 121 &                    * &         G5 &    10.49 : 9.77 &       \\ 
    1RXSJ030511.8+653310  &     0.0615 (0.0112)  &    0.999 &      8.6 &     030512.50+653307.5 &             HD 18823 &                    * &         F8 &     8.58 : 8.07 &       \\ 
  1RXSJ030630.2$-$753103  &     0.0523 (0.0094)  &    0.983 &     11.4 &   030628.96$-$753112.0 &         CPD$-$75 221 &                    * &        ./. &   10.69 : 10.14 &       \\ 
  1RXSJ030755.6$-$281310  &     1.5380 (0.0860)  &    1.000 &      0.0 &   030755.97$-$281309.9 &             GJ 1054A &                HiPM* &         M0 &   11.60 : 10.20 &     P \\ 
    1RXSJ030759.1+302032  &     0.4512 (0.0326)  &    0.998 &     10.2 &     030759.10+302029.4 &            AG+30 320 &                   TT &         G0 &     9.85 : 9.20 &     P \\ 
  1RXSJ030807.1$-$244539  &     1.0220 (0.0748)  &    0.999 &      0.0 &   030806.66$-$244534.7 &            V* AE For &    Ecl. Bin. (Algol) &         K4 &      10.8 : 9.7 &     P \\ 
    1RXSJ030810.0+405727  &     9.6490 (0.1419)  &    0.999 &      0.0 &     030810.13+405720.4 &              GJ 9110 &    Ecl. Bin. (Algol) &        B8V &          2.07 : &       \\ 
    1RXSJ030840.8+253535  &     0.0522 (0.0134)  &    0.997 &      9.1 &     030840.64+253531.8 &             HD 19485 &         V*  (RS CVn) &     G5V... &     8.88 : 8.21 &       \\ 
  1RXSJ031038.3$-$052343  &     0.4430 (0.0472)  &    0.999 &      9.3 &   031038.39$-$052338.4 &             HD 19754 &         V*  (RS CVn) &         K0 &     9.31 : 8.18 &       \\ 
    1RXSJ031110.4+680152  &     0.0670 (0.0111)  &    0.999 &      0.0 &     031109.58+680150.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031117.1+481030  &     0.0907 (0.0139)  &    0.989 &     11.1 &     031116.71+481038.0 &       2E 0307.8+4759 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     031116.71+481038.0 &     Cl Melotte 20 94 &                  *iC &        F9V &   11.00 : 10.39 &       \\ 
    1RXSJ031239.0+713312  &     0.0852 (0.0139)  &    0.999 &      0.0 &     031239.13+713320.2 &             HD 19475 &               **mul. &         F8 &     8.29 : 7.72 &       \\ 
    1RXSJ031313.0+034924  &     0.3122 (0.0282)  &    0.993 &     11.3 &     031312.81+034926.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031322.1+480637  &     0.5714 (0.0340)  &    1.000 &      8.9 &     031322.10+480634.1 &            V* LX Per &         V*  (RS CVn) &       G5IV &     8.98 : 8.26 &     P \\ 
    1RXSJ031327.9+741749  &     0.1183 (0.0154)  &    1.000 &      0.0 &     031327.50+741746.8 &             HD 19438 &                    * &         F8 &     7.83 : 7.31 &       \\ 
  1RXSJ031557.4$-$772312  &     0.1040 (0.0238)  &    0.998 &      0.0 &   031557.36$-$772319.0 &             HD 21024 &                    * &      F4III &   5.914 : 5.519 &       \\ 
    1RXSJ031557.7+004550  &     0.0531 (0.0127)  &    0.994 &      9.4 &     031558.46+004552.5 &             HD 20306 &                    * &         F5 &     9.24 : 8.74 &       \\ 
    1RXSJ031642.7+411938  &     0.2519 (0.0256)  &    0.991 &     10.2 &     031642.98+411929.2 &               IC 310 &       Gal. in Clust. &         S0 &          14.3 : &       \\ 
  1RXSJ031645.5$-$423142  &     0.1113 (0.0182)  &    0.998 &      0.0 &   031644.97$-$423133.8 &  CCDM J03168$-$4232B &                   ** &        ./. &          11.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   031644.97$-$423133.8 &         CD$-$42 1064 &                   ** &          ? &     9.88 : 9.25 &       \\ 
  1RXSJ031743.8$-$623452  &     0.0950 (0.0205)  &    0.993 &      0.0 &   031744.47$-$623436.8 &    IRAS 03168$-$6245 &                   IR &        ./. &               : &       \\ 
    1RXSJ031840.0+182822  &     0.0540 (0.0122)  &    0.987 &      9.7 &     031841.13+182823.9 &             HD 20527 &                    * &         G5 &     9.37 : 8.70 &       \\ 
    1RXSJ031920.8+032217  &     1.2010 (0.0946)  &    0.986 &      0.0 &     031921.70+032212.7 &               GJ 137 &                   V* &     G5Vvar &          5.51 : &     P \\ 
    1RXSJ031947.4+413052  &    14.7700 (0.1755)  &    0.988 &      8.4 &     031948.16+413043.4 &                3C 84 &                   Sy &      Ep... &   13.08 : 12.48 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     031948.16+413043.4 &      [LO95] 0316+413 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ032025.7$-$381907  &     0.0631 (0.0173)  &    0.994 &     10.9 &   032025.49$-$381911.2 &         CD$-$38 1104 &                    * &         G0 &   11.15 : 10.50 &       \\ 
    1RXSJ032046.5+084117  &     0.0973 (0.0154)  &    0.984 &     10.5 &     032045.71+084125.6 &            BD+08 497 &                    * &         G0 &    10.45 : 9.90 &       \\ 
  1RXSJ032118.9$-$791711  &     0.2358 (0.0308)  &    0.986 &     11.6 &   032120.52$-$791712.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032335.8$-$400432  &     0.4216 (0.0356)  &    0.999 &      0.0 &   032335.28$-$400435.5 & 		GJ 3222 &               **mul. &        K0V &       7.4 : 7.2 &       \\ 
    1RXSJ032409.7+123745  &     0.0551 (0.0123)  &    0.999 &      0.0 &     032410.13+123746.6 &             HD 21051 &                   TT & K0III$-$IV &   7.249 : 6.053 &     P \\ 
  1RXSJ032550.9$-$355612  &     0.1748 (0.0391)  &    0.993 &      0.0 &   032551.87$-$355625.5 &         CD$-$36 1289 &                    * &         F8 &    10.53 : 9.88 &       \\ 
    1RXSJ032709.8+094410  &     0.7654 (0.0752)  &    0.990 &      0.0 &     032710.12+094358.0 &             HD 21364 &                    * &       B9Vn &   3.663 : 3.727 &       \\ 
    1RXSJ032726.0+470335  &     0.1927 (0.0215)  &    0.986 &     11.6 &     032726.06+470330.0 &            BD+46 755 &                  *iC &         K0 &     9.62 : 8.34 &       \\ 
  1RXSJ032728.1$-$065748  &     0.0634 (0.0150)  &    0.995 &      9.5 &   032727.95$-$065753.3 &             HD 21468 &                    * &         A2 &     9.38 : 9.07 &       \\ 
    1RXSJ032733.2+255405  &     0.0947 (0.0165)  &    0.989 &     10.1 &     032732.40+255401.7 &            BD+25 547 &                  *iC &         G0 &     9.89 : 9.28 &       \\ 
    1RXSJ032751.2+350413  &     0.1413 (0.0184)  &    0.984 &     10.2 &     032751.55+350400.8 &            HD 278651 &                    * &         K0 &    10.08 : 8.78 &       \\ 
    1RXSJ032755.1+042252  &     0.2814 (0.0271)  &    0.986 &     10.7 &     032755.82+042254.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032807.8$-$355441  &     0.2702 (0.0486)  &    0.999 &      0.0 &   032807.41$-$355443.4 &         CD$-$36 1309 &                    * &         F8 &     9.84 : 9.27 &       \\ 
  1RXSJ032837.0$-$665504  &     0.0625 (0.0159)  &    0.988 &     11.1 &   032836.85$-$665512.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032920.0$-$625624  &     0.0707 (0.0171)  &    0.984 &      0.0 &   032922.69$-$625615.1 &             GJ 143.2 &               **mul. &         F5 &      10.4 : 4.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   032922.69$-$625615.1 &            GJ 143.2A &                HiPM* &   F5IV$-$V &     5.10 : 4.71 &       \\ 
    1RXSJ032951.4+411039  &     0.1521 (0.0185)  &    0.997 &     10.1 &     032951.81+411035.5 &             HD 21523 &                    * &         K0 &     9.90 : 8.80 &       \\ 
    1RXSJ033027.3+541741  &     0.0939 (0.0145)  &    0.998 &      9.6 &     033027.58+541742.9 &             HD 21494 &                    * &      G8III &     9.52 : 8.87 &       \\ 
  1RXSJ033049.1$-$455552  &     0.2182 (0.0233)  &    0.981 &     11.8 &   033048.94$-$455557.6 &         CD$-$46 1064 &                    * &          ? &    10.58 : 9.63 &       \\ 
  1RXSJ033149.8$-$633155  &     0.0675 (0.0162)  &    0.990 &     11.1 &   033148.81$-$633154.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033207.9+661812  &     0.1245 (0.0169)  &    0.998 &      9.6 &     033206.71+661809.4 &             HD 21509 &                    * &         K0 &     9.02 : 7.94 &       \\ 
    1RXSJ033225.6+460327  &     0.1288 (0.0185)  &    0.998 &      0.0 &     033226.26+460324.7 &             HD 21770 &                   V* &      F4III &   5.674 : 5.310 &       \\ 
  1RXSJ033256.4$-$092727  &     2.8220 (0.2335)  &    0.998 &      0.0 &   033255.84$-$092729.8 &               GJ 144 &         V*  (BY Dra) &        K2V &     4.61 : 3.73 &     P \\ 
  1RXSJ033303.1$-$464321  &     0.0566 (0.0126)  &    0.998 &      0.0 &   033303.81$-$464320.3 &             HD 22249 &                    * &  G5III/IV: &     9.35 : 8.71 &       \\ 
  1RXSJ033416.4$-$120354  &     0.4820 (0.0509)  &    0.994 &      9.7 &   033416.11$-$120405.6 &             HD 22213 &                    * &        G8V &     9.51 : 8.82 &       \\ 
    1RXSJ033438.8+384636  &     0.0810 (0.0156)  &    0.985 &     10.2 &     033438.10+384629.9 &            HD 275480 &                    * &         G0 &    10.44 : 9.71 &       \\ 
    1RXSJ033530.2+311336  &     0.2606 (0.0269)  &    0.998 &      9.7 &     033529.77+311339.3 &             HD 22179 &                   TT &         G0 &     9.51 : 8.93 &     P \\ 
    1RXSJ033647.2+003518  &    18.9700 (0.9653)  &    0.999 &      0.0 &     033647.29+003515.9 &   CCDM J03368+0035AB &               **mul. &         G5 &       8.4 : 6.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033647.29+003515.9 &             HD 22468 &         V*  (RS CVn) &        G9V &   6.757 : 5.905 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033647.29+003515.9 &      IRAS 03342+0025 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033647.29+003515.9 &      RX J0336.7+0035 &                    X &        ./. &               : &       \\ 
  1RXSJ033653.5$-$495728  &     0.2469 (0.0248)  &    0.985 &     11.8 &   033653.14$-$495728.9 &             HD 22705 &                   ** &        G2V &     8.19 : 7.64 &       \\ 
  1RXSJ033701.8$-$413145  &     0.1495 (0.0335)  &    0.998 &      0.0 &   033701.43$-$413139.6 &            V* FX Eri &    Ecl. Bin. (W UMa) &          ? &    10.40 : 9.66 &       \\ 
  1RXSJ033704.7$-$385016  &     0.0888 (0.0252)  &    0.988 &     10.7 &   033704.11$-$385006.7 &         CD$-$39 1100 &                    * &        ./. &          10.0 : &       \\ 
    1RXSJ033711.0+255934  &     3.9960 (0.1027)  &    0.999 &      0.0 &     033711.04+255927.9 &             HD 22403 &         V*  (BY Dra) &     G2V... &       8.4 : 8.1 &     P \\ 
    1RXSJ033735.1+212052  &     0.0618 (0.0146)  &    0.981 &     10.3 &     033734.43+212037.1 &            BD+20 598 &                  *iC &         G5 &    10.30 : 9.37 &       \\ 
    1RXSJ033740.8+671904  &     0.0744 (0.0126)  &    0.985 &     11.6 &     033740.41+671902.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033741.2$-$065921  &     0.2657 (0.0285)  &    0.989 &     10.7 &   033741.41$-$065931.1 &          BD$-$07 641 &                    * &        ./. &   10.59 : 10.00 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   033741.41$-$065931.1 &    EUVE J0337$-$06.9 &                   UV &        ./. &               : &       \\ 
  1RXSJ034028.2$-$475542  &     0.0551 (0.0134)  &    0.988 &     10.5 &   034029.18$-$475532.9 &         CD$-$48 1042 &                    * &         K7 &    10.89 : 9.62 &       \\ 
  1RXSJ034124.6$-$001301  &     0.1613 (0.0225)  &    0.991 &      8.4 &   034125.25$-$001313.2 &             HD 22993 &                    * &         A0 &     8.16 : 8.06 &       \\ 
    1RXSJ034137.0+551254  &     0.1548 (0.0184)  &    0.986 &      0.0 &     034137.28+551306.8 &     AC +54 2311$-$89 &                    * &         M0 &   12.81 : 11.40 &       \\ 
  1RXSJ034211.5$-$455725  &     0.1542 (0.0236)  &    0.988 &      0.0 &   034209.85$-$455728.4 &             HD 23308 &                    * &        F7V &   6.985 : 6.516 &     P \\ 
    1RXSJ034423.3+281224  &     0.2231 (0.0274)  &    0.997 &      9.2 &     034424.12+281225.0 &   CCDM J03444+2812AB &               **mul. &         G0 &     9.42 : 8.83 &     P \\ 
  1RXSJ034426.0$-$012319  &     0.4070 (0.0345)  &    0.985 &     10.8 &   034425.98$-$012331.5 &          BD$-$01 524 &                    * &         K0 &     11.1 : 10.2 &       \\ 
    1RXSJ034433.9+504343  &     0.0760 (0.0128)  &    0.983 &     11.5 &     034434.42+504348.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034542.4+245421  &     0.0835 (0.0169)  &    0.997 &     10.2 &     034541.99+245425.2 &    GSC 01803$-$00944 &                   TT &       G5IV &    10.30 : 9.64 &     P \\ 
  1RXSJ034545.8$-$411228  &     0.3536 (0.0622)  &    0.988 &      9.7 &   034546.41$-$411215.6 & APMGS 034401.1$-$412130.9 &                 Gal. &        ./. &          15.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   034546.41$-$411215.6 &  MCG$-$07$-$08$-$006 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ034823.5+520210  &     0.8608 (0.0444)  &    0.993 &      9.6 &     034822.67+520218.5 &             HD 23524 &               **mul. &       G6IV &     9.53 : 8.77 &       \\ 
    1RXSJ034839.3+215538  &     0.0718 (0.0158)  &    0.998 &      8.9 &     034839.29+215531.3 & 1RXS J034839.3+215538 &                   TT &         A3 &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034839.29+215531.3 &   Cl Melotte 22 3321 &                  *iC &        ./. &     8.80 : 8.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034839.29+215531.3 &             HD 23792 &                  *iC &         F0 &     8.78 : 8.41 &       \\ 
  1RXSJ034848.8$-$531055  &     0.0737 (0.0145)  &    0.997 &      0.0 &   034847.30$-$531056.2 &             HD 24224 &                    * &        G3V &     8.95 : 8.36 &       \\ 
    1RXSJ034926.6+110837  &     0.3388 (0.0323)  &    0.998 &      8.5 &     034927.13+110841.8 &             HD 23952 & Semi$-$Reg. Pulsating * &         G0 &     8.34 : 7.67 &     P \\ 
  1RXSJ034938.2$-$021936  &     0.1188 (0.0192)  &    0.998 &      0.0 &   034938.65$-$021942.7 &             HD 24031 &                    * &         G0 &     7.77 : 7.23 &       \\ 
  1RXSJ034952.6$-$080411  &     0.0803 (0.0177)  &    0.998 &      8.5 &   034953.00$-$080411.8 &             HD 24080 &                    * &         G0 &     8.55 : 8.09 &       \\ 
    1RXSJ035003.8+445814  &     0.0839 (0.0138)  &    0.998 &      0.0 &     035004.42+445804.3 &             HD 23838 &                    * &  G2III+... &   6.409 : 5.668 &       \\ 
  1RXSJ035017.9$-$244829  &     0.1364 (0.0196)  &    0.985 &     11.6 &   035018.12$-$244834.2 &    GSC 06448$-$01041 &                    * &        ./. &     11.6 : 10.9 &       \\ 
    1RXSJ035025.0+171455  &     1.5530 (0.0686)  &    0.992 &     10.3 &     035024.56+171448.3 &          V* V471 Tau &                   WD &         K0 &    10.24 : 9.48 &     P \\ 
    1RXSJ035028.0+163121  &     0.0754 (0.0163)  &    0.982 &     11.7 &     035028.33+163116.6 &           [LH98] 108 &                   TT &       G5IV &               : &     P \\ 
  1RXSJ035030.9$-$135527  &     0.0552 (0.0123)  &    0.989 &     11.3 &   035030.78$-$135528.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035046.0+712013  &     0.0632 (0.0132)  &    0.995 &      0.0 &     035043.50+712004.6 &            BD+70 260 &                   ** &         F8 &     9.48 : 9.03 &       \\ 
  1RXSJ035141.3$-$402803  &     2.1030 (0.1446)  &    0.993 &     11.1 &   035141.71$-$402759.7 &      QSO 0349$-$4036 &                  Sy1 &       S... &    15.10 : 15.2 &     P \\ 
  1RXSJ035247.7$-$292607  &     0.0920 (0.0166)  &    0.999 &      0.0 &   035248.06$-$292611.0 &         CD$-$29 1464 &                    * &         G5 &               : &       \\ 
    1RXSJ035309.6+171943  &     0.0561 (0.0149)  &    0.998 &      0.0 &     035310.05+171937.5 &             HD 24357 &                  *iC &        F4V &   6.282 : 5.969 &       \\ 
  1RXSJ035322.6$-$794831  &     0.0764 (0.0163)  &    0.997 &      9.5 &   035319.72$-$794835.8 &             HD 25637 &       V* (delta Sct) &        F5V &     9.58 : 9.12 &       \\ 
    1RXSJ035407.3+315255  &     0.0528 (0.0150)  &    0.997 &      0.0 &     035407.92+315301.2 &          ADS 2843 AB &               **mul. &         B1 &     2.96 : 2.83 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     035407.92+315301.2 &             HD 24398 &                   V* &     B1Iab: &   2.966 : 2.883 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     035407.92+315301.2 &      IRAS 03509+3144 &                   IR &        ./. &               : &       \\ 
  1RXSJ035509.6$-$273724  &     0.0638 (0.0142)  &    0.995 &     10.4 &   035509.89$-$273729.3 &         CD$-$27 1449 &                    * &         F8 &   10.62 : 10.07 &       \\ 
  1RXSJ035707.7$-$340932  &     0.1274 (0.0292)  &    0.988 &     10.1 &   035708.65$-$340922.6 &         CD$-$34 1469 &                    * &         G0 &    10.51 : 9.95 &       \\ 
    1RXSJ035720.2+505122  &     0.4297 (0.0271)  &    0.998 &     10.4 &     035719.69+505122.2 &            HD 232862 &               **mul. &       G8II &    10.33 : 9.46 &       \\ 
  1RXSJ035736.5$-$041613  &     0.0996 (0.0195)  &    0.986 &     11.3 &   035737.14$-$041615.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035838.2$-$313535  &     0.2886 (0.0364)  &    0.991 &      0.0 &   035839.28$-$313542.2 &             HD 25156 &                    * &     G0/G1V &    10.03 : 9.46 &       \\ 
  1RXSJ035842.9$-$570618  &     0.1010 (0.0126)  &    0.986 &     11.0 &   035842.89$-$570607.3 &             HD 25346 &                    * &       F2IV &   6.459 : 6.054 &       \\ 
  1RXSJ035850.9$-$511043  &     0.0876 (0.0214)  &    0.998 &      0.0 &   035851.13$-$511033.3 &             HD 25302 &               **mul. &         F8 &     9.85 : 9.34 &       \\ 
    1RXSJ035857.8+354737  &     0.2531 (0.0243)  &    0.998 &      0.0 &     035857.90+354727.7 &             HD 24912 &                Em. * &        O7e &   4.022 : 4.042 &     P \\ 
  1RXSJ035858.0$-$171354  &     0.1387 (0.0225)  &    0.987 &     10.6 &   035858.09$-$171347.0 &            V* RY Eri &    Ecl. Bin. (Algol) &         G0 &     11.2 : 10.4 &       \\ 
    1RXSJ035904.7+433824  &     0.0574 (0.0135)  &    0.988 &      9.9 &     035904.25+433821.4 &             HD 24870 &                    * &         G0 &     9.86 : 9.34 &       \\ 
  1RXSJ035941.3$-$584028  &     0.0614 (0.0093)  &    0.995 &      9.8 &   035940.65$-$584029.6 &             HD 25482 &                   V* &      K0III &    10.58 : 9.45 &       \\ 
  1RXSJ040129.1$-$783239  &     0.0673 (0.0151)  &    0.986 &      0.0 &   040127.37$-$783255.1 &             HD 26475 &                    * &        F5V &     9.01 : 8.59 &       \\ 
  1RXSJ040205.0$-$234157  &     0.0503 (0.0122)  &    0.992 &     10.5 &   040205.61$-$234202.3 &         CD$-$24 2045 &                    * &         G0 &   10.63 : 10.07 &       \\ 
  1RXSJ040216.5$-$152126  &     0.2079 (0.0273)  &    0.981 &     11.9 &   040216.29$-$152128.7 &          BD$-$15 705 &                    * &        ./. &    11.2 : 10.31 &       \\ 
    1RXSJ040312.4+345007  &     0.1503 (0.0187)  &    0.998 &      0.0 &     040313.00+345000.5 &             HD 25373 &                    * &         K0 &     8.84 : 7.64 &       \\ 
    1RXSJ040409.7+024950  &     0.2392 (0.0299)  &    0.989 &     11.1 &     040409.37+024943.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040455.4$-$352644  &     0.0673 (0.0133)  &    0.998 &      0.0 &   040456.00$-$352647.2 &             HD 25926 &               **mul. &        G2V &     8.42 : 7.83 &       \\ 
  1RXSJ040536.3$-$310257  &     0.0618 (0.0131)  &    0.998 &      0.0 &   040536.66$-$310303.5 &             HD 25983 &                    * &        F6V &   7.447 : 6.949 &       \\ 
    1RXSJ040537.8+091217  &     0.1347 (0.0224)  &    0.997 &      9.4 &     040537.30+091210.1 &             HD 25779 &                    * &         F8 &     9.05 : 8.59 &       \\ 
    1RXSJ040540.5+034200  &     0.0774 (0.0182)  &    0.992 &      9.8 &     040540.67+034148.6 &            BD+03 557 &                    * &         G0 &     9.81 : 9.27 &       \\ 
  1RXSJ040551.5$-$313831  &     0.1801 (0.0214)  &    0.994 &      0.0 &   040552.23$-$313838.4 &         CD$-$31 1688 &                    * &         G5 &   10.78 : 10.10 &       \\ 
    1RXSJ040638.8+201818  &     0.1515 (0.0239)  &    0.987 &     11.4 &     040638.79+201811.8 &            HD 284149 &                   TT &         F8 &    10.17 : 9.52 &       \\ 
    1RXSJ040641.2+014102  &     0.1018 (0.0200)  &    0.999 &      8.5 &     040641.39+014107.0 &             HD 25953 &                    * &         F5 &     8.28 : 7.84 &       \\ 
    1RXSJ040707.9+104805  &     0.0922 (0.0202)  &    0.998 &      8.5 &     040708.63+104802.8 &             HD 25979 &                    * &         F8 &     8.39 : 7.98 &       \\ 
    1RXSJ040719.9+490548  &     0.0823 (0.0156)  &    0.998 &      8.8 &     040720.27+490549.8 &             HD 25766 &                    * &         F5 &     8.80 : 8.38 &       \\ 
  1RXSJ040736.7$-$564029  &     0.0874 (0.0137)  &    0.990 &     11.3 &   040736.60$-$564027.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040836.4+380213  &     0.8435 (0.0439)  &    0.989 &      0.0 &     040836.49+380224.8 &             GJ 161.1 &                   TT &        F7V &     5.97 : 5.50 &     P \\ 
    1RXSJ040849.2+102754  &     0.2640 (0.0310)  &    0.998 &      9.4 &     040849.58+102750.1 &             HD 26172 &                   TT &         G5 &     9.41 : 8.79 &     P \\ 
    1RXSJ040909.7+290134  &     0.1538 (0.0205)  &    0.986 &     11.7 &     040909.72+290130.8 &    GSC 01826$-$00877 &                   TT &         K1 &     11.8 : 10.8 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     040909.72+290130.8 &            HD 281691 &                    * &      G8III &     11.8 : 10.5 &       \\ 
  1RXSJ040912.0$-$711739  &     1.1110 (0.0477)  &    1.000 &      0.0 &   040911.23$-$711741.9 &            V* VW Hyi &                   DN &          ? &          8.50 : &     P \\ 
    1RXSJ041042.4+182519  &     0.0577 (0.0156)  &    0.998 &      0.0 &     041042.36+182523.7 &             HD 26345 &                  *iC &        F6V &   6.986 : 6.601 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     041042.36+182523.7 &          LP 18$-$594 &                    * &        ./. &     5.63 : 6.20 &       \\ 
    1RXSJ041049.8+262830  &     0.0529 (0.0134)  &    0.991 &      0.0 &     041049.86+262851.4 &             HD 26322 &       V* (delta Sct) &   F2IV$-$V &   5.715 : 5.399 &       \\ 
    1RXSJ041055.7+473645  &     0.2245 (0.0230)  &    0.997 &      9.8 &     041055.71+473641.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041155.1$-$580154  &     0.0856 (0.0174)  &    0.985 &     11.0 &   041155.63$-$580147.9 &          CD$-$58 860 &                    * &         G1 &   10.79 : 10.12 &       \\ 
    1RXSJ041155.6+233822  &     0.5762 (0.0395)  &    0.989 &     10.8 &     041155.70+233813.3 &            HD 284163 &                   V* &         K0 &    10.48 : 9.45 &     P \\ 
  1RXSJ041208.5$-$102800  &     0.3167 (0.0329)  &    0.996 &      9.3 &   041209.22$-$102804.8 &             HD 26609 &    Ecl. Bin. (W UMa) &         G5 &     9.05 : 8.41 &     P \\ 
  1RXSJ041212.7$-$060122  &     0.0632 (0.0165)  &    0.988 &     11.2 &   041212.64$-$060117.5 &            V* BZ Eri &    Ecl. Bin. (Algol) &         F2 &          9.00 : &       \\ 
    1RXSJ041214.6+461614  &     0.1144 (0.0172)  &    0.985 &     11.9 &     041214.75+461615.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041332.4+074300  &     0.1024 (0.0229)  &    0.998 &      0.0 &     041333.10+074257.8 &             HD 26690 &               **mul. &    F2V+... &   5.622 : 5.291 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     041333.10+074257.8 &      IRAS 04108+0735 &                   IR &        ./. &               : &       \\ 
    1RXSJ041406.5+551510  &     0.0599 (0.0122)  &    0.985 &     11.6 &     041406.81+551515.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041422.0$-$381852  &     0.2591 (0.0248)  &    0.996 &      9.5 &   041422.50$-$381901.3 &             HD 26980 &                    * &        G5V &     9.73 : 9.14 &       \\ 
  1RXSJ041425.3$-$204921  &     0.2423 (0.0259)  &    0.998 &      0.0 &   041425.09$-$204929.5 &             HD 26917 &                    * &      K1III &    10.44 : 9.49 &       \\ 
    1RXSJ041426.3+122607  &     0.1028 (0.0218)  &    0.998 &      8.8 &     041426.85+122607.3 &             HD 26767 &                  *iC &         G0 &     8.70 : 8.08 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     041426.85+122607.3 &          LP 12$-$566 &                    * &        ./. &     8.41 : 7.90 &       \\ 
    1RXSJ041430.6+222724  &     0.0970 (0.0167)  &    0.987 &      0.0 &     041430.42+222706.7 &             HD 26737 &                  *iC &        F5V &     7.47 : 7.04 &       \\ 
    1RXSJ041432.1+261526  &     0.2322 (0.0243)  &    0.999 &      0.0 &     041432.23+261521.2 &             HD 26710 &                    * &        G2V &     7.79 : 7.21 &     P \\ 
    1RXSJ041432.2+233448  &     0.0851 (0.0160)  &    0.992 &      8.9 &     041431.89+233432.7 &             HD 26736 &                  *iC &         G5 &     8.69 : 8.08 &     P \\ 
    1RXSJ041434.7+104209  &     0.1249 (0.0235)  &    0.999 &      0.0 &     041434.34+104205.0 &             HD 26784 &                  *iC &        F8V &     7.58 : 7.11 &     P \\ 
    1RXSJ041439.2+421901  &     0.0679 (0.0134)  &    0.992 &     10.7 &     041438.73+421856.3 &            HD 276119 &                    * &         K2 &           9.8 : &       \\ 
    1RXSJ041523.2+204425  &     0.1070 (0.0184)  &    0.983 &     11.5 &     041522.91+204417.6 &    GSC 01263$-$01027 &                   TT &         K0 &     11.0 : 10.4 &     P \\ 
    1RXSJ041529.0+313003  &     0.0646 (0.0114)  &    0.994 &     10.3 &     041529.06+312956.3 &            HD 281777 &                    * &         G0 &    10.34 : 9.68 &       \\ 
  1RXSJ041601.1$-$512907  &     0.1868 (0.0363)  &    0.996 &      9.7 &   041601.47$-$512916.2 &             GJ 167.1 &                   V* &      F4III &     4.55 : 4.20 &       \\ 
    1RXSJ041635.2+024724  &     0.0743 (0.0192)  &    0.999 &      8.5 &     041635.50+024725.5 &             HD 27039 &               **mul. &         A5 &     8.63 : 8.31 &       \\ 
    1RXSJ041702.1+353116  &     0.2138 (0.0223)  &    0.987 &     11.7 &     041701.82+353117.1 &            HD 279684 &                    * &         K0 &     11.6 : 10.6 &       \\ 
    1RXSJ041737.4+471514  &     0.1602 (0.0194)  &    0.996 &      9.1 &     041736.36+471511.1 &             HD 26929 &                    * &         F8 &     9.16 : 8.69 &       \\ 
    1RXSJ041738.4+165659  &     0.2369 (0.0255)  &    0.997 &      9.0 &     041738.52+165653.4 &             HD 27130 &     Eclipsing binary &        G8V &     9.07 : 8.33 &     P \\ 
    1RXSJ041814.8+501747  &     0.4692 (0.0311)  &    1.000 &      0.0 &     041814.61+501743.7 &             HD 26961 & Elliptical variable Star &        A2V &   4.652 : 4.598 &       \\ 
    1RXSJ041823.2+213448  &     0.0720 (0.0151)  &    0.999 &      0.0 &     041823.20+213445.4 &             HD 27176 &           Spec. Bin. &        F0V &   5.905 : 5.641 &     P \\ 
  1RXSJ041847.7$-$340714  &     0.0698 (0.0121)  &    0.985 &     11.9 &   041847.64$-$340716.6 &             HD 27470 &               **mul. &        G1V &     8.54 : 7.87 &       \\ 
    1RXSJ041907.7+173124  &     0.0609 (0.0140)  &    0.998 &      9.0 &     041907.65+173130.0 &             HD 27282 &                  *iC &        G8V &     9.18 : 8.46 &     P \\ 
    1RXSJ041913.6+500254  &     0.3023 (0.0254)  &    1.000 &      0.0 &     041913.24+500255.2 &             HD 27084 &                  *iC &        A7V &     5.67 : 5.40 &       \\ 
    1RXSJ041936.1+214612  &     0.1606 (0.0222)  &    0.996 &      0.0 &     041936.69+214624.9 &             HD 27309 &                   V* &    A0sp... &   5.241 : 5.345 &       \\ 
    1RXSJ041947.6+153740  &     0.4324 (0.0336)  &    1.000 &      0.0 &     041947.61+153739.5 &             HD 27371 &                   V* &      K0III &   4.629 : 3.654 &     P \\ 
    1RXSJ042012.5+191352  &     0.0845 (0.0163)  &    0.997 &      0.0 &     042012.96+191400.5 &             HD 27406 &         V*  (BY Dra) &        G0V &     7.99 : 7.46 &       \\ 
    1RXSJ042024.5+343407  &     0.1545 (0.0197)  &    0.999 &      0.0 &     042024.64+343400.2 &             HD 27348 &                   ** &      G8III &   5.869 : 4.933 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042024.64+343400.2 &      IRAS 04171+3426 &                   IR &        ./. &               : &       \\ 
    1RXSJ042039.6+650830  &     0.2643 (0.0243)  &    0.999 &      0.0 &     042040.33+650825.6 &             HD 27022 &                    * &      G5IIb &   6.057 : 5.265 &       \\ 
  1RXSJ042110.1$-$243226  &     0.3028 (0.0279)  &    0.991 &     11.3 &   042110.27$-$243221.5 &             HD 27679 &                    * &        G5V &    10.04 : 9.44 &       \\ 
  1RXSJ042133.1$-$254312  &     0.1298 (0.0196)  &    0.997 &      0.0 &   042133.44$-$254308.8 &             GJ 9154D &                   ** &         K0 &     8.82 : 8.26 &       \\ 
  1RXSJ042147.2$-$214614  &     0.1222 (0.0217)  &    0.999 &      0.0 &   042147.48$-$214614.9 &             HD 27723 &                    * &        G0V &     8.07 : 7.54 &       \\ 
    1RXSJ042147.7+114011  &     0.1006 (0.0177)  &    0.985 &     11.7 &     042147.70+114007.7 &            HD 286704 &                   TT &         G5 &     11.6 : 10.7 &     P \\ 
  1RXSJ042148.3$-$431726  &     0.1381 (0.0221)  &    0.995 &     10.6 &   042148.63$-$431733.0 &         CD$-$43 1395 &                    * &        ./. &   10.88 : 10.26 &       \\ 
    1RXSJ042158.6+281805  &     0.3170 (0.0244)  &    0.999 &     10.1 &     042158.83+281807.7 &            HD 283572 &           V* (Orion) &      G2III &     9.79 : 9.02 &     P \\ 
  1RXSJ042208.5$-$284902  &     0.2605 (0.0267)  &    0.992 &     11.5 &   042208.42$-$284903.8 &         CD$-$29 1689 &                    * &        ./. &     12.1 : 11.0 &       \\ 
  1RXSJ042210.8$-$044037  &     0.0652 (0.0215)  &    0.998 &      0.0 &   042210.21$-$044037.1 &             HD 27699 &               **mul. &         A5 &       7.7 : 7.5 &       \\ 
    1RXSJ042243.6+164724  &     0.0961 (0.0166)  &    0.993 &      8.8 &     042244.31+164728.3 &             HD 27685 &                  *iC &        G4V &     8.50 : 7.85 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042244.31+164728.3 &           [AKS95] 38 &                    * &        ./. &   8.501 : 7.841 &       \\ 
    1RXSJ042405.1+532939  &     0.3835 (0.0291)  &    0.995 &      0.0 &     042405.44+532942.9 &             HD 27609 &                    * &         F0 &   7.386 : 7.049 &       \\ 
    1RXSJ042412.2+144520  &     0.3933 (0.0313)  &    0.990 &      0.0 &     042412.46+144529.6 &             HD 27836 &         V*  (BY Dra) &        G1V &     8.18 : 7.58 &     P \\ 
    1RXSJ042427.5+165305  &     0.0836 (0.0152)  &    0.998 &      8.5 &     042427.97+165311.4 &             HD 27859 &         V*  (BY Dra) &        G2V &     8.35 : 7.82 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042427.97+165311.4 &           [AKS95] 43 &                    * &        ./. &   8.396 : 7.792 &       \\ 
    1RXSJ042448.4+264320  &     0.1514 (0.0185)  &    0.986 &     11.4 &     042448.75+264312.6 &           BD+26 718B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042448.75+264312.6 &            HD 283641 &                   ** &         K0 &     12.1 : 10.9 &       \\ 
    1RXSJ042448.7+155226  &     0.1081 (0.0161)  &    0.983 &      0.0 &     042447.99+155229.2 & Cl* Melotte 25 REID 210 &                  *iC &         K0 &   13.25 : 11.65 &     P \\ 
    1RXSJ042500.6+115834  &     0.0595 (0.0140)  &    0.994 &      9.4 &     042500.16+115841.1 & Cl* Melotte 25 HAN 343 &                  *iC &        ./. &     8.04 : 7.31 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042500.16+115841.1 &             HD 27947 &                    * &         G0 &     9.01 : 8.39 &       \\ 
    1RXSJ042551.6+185141  &     0.1246 (0.0155)  &    0.998 &      8.5 &     042551.42+185152.1 &             HD 27989 &                   V* &        G5V &     8.19 : 7.54 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042551.42+185152.1 &          LP 18$-$636 &                    * &        ./. &     8.01 : 7.37 &       \\ 
    1RXSJ042555.0+360240  &     0.0528 (0.0127)  &    0.998 &      9.8 &     042554.88+360245.4 &            HD 279820 &                    * &         F5 &     9.67 : 9.18 &       \\ 
  1RXSJ042616.9$-$375730  &     0.5551 (0.0571)  &    0.989 &     11.5 &   042617.25$-$375731.3 &         CD$-$38 1575 &                    * &        ./. &          10.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   042617.25$-$375731.3 &    GSC 07578$-$00425 &                    * &        ./. &    11.5 : 10.47 &       \\ 
  1RXSJ042645.2$-$552211  &     0.1929 (0.0268)  &    0.991 &     11.1 &   042645.60$-$552217.2 &          CD$-$55 899 &                    * &        ./. &     11.4 : 10.6 &       \\ 
  1RXSJ042648.6$-$014313  &     0.0672 (0.0191)  &    0.985 &      9.0 &   042648.90$-$014330.3 &             HD 28192 &                    * &         G0 &     8.64 : 8.06 &       \\ 
    1RXSJ042710.4+175032  &     0.1052 (0.0142)  &    0.985 &     11.1 &     042710.57+175043.4 &         V* V1072 Tau &           V* (Orion) &         K1 &     11.0 : 10.3 &       \\ 
    1RXSJ042717.0+225945  &     0.0689 (0.0132)  &    0.998 &      0.0 &     042717.45+225946.7 &             HD 28149 &                    * &        B7V &   5.421 : 5.515 &       \\ 
    1RXSJ042743.2+431127  &     0.1038 (0.0157)  &    1.000 &      8.2 &     042743.24+431127.4 &           BD+42 969B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042743.24+431127.4 &             HD 28065 &                   ** &         G5 &     8.24 : 7.49 &       \\ 
    1RXSJ042848.3+171651  &     0.0754 (0.0131)  &    0.987 &      8.7 &     042847.96+171708.8 &             HD 28344 &         V*  (BY Dra) &        G2V &     8.40 : 7.85 &     P \\ 
    1RXSJ042859.8+215519  &     0.1332 (0.0195)  &    0.995 &     10.1 &     042900.34+215513.4 &               GJ 169 &                   V* &        K7V &     9.73 : 8.35 &       \\ 
    1RXSJ042905.1+405708  &     0.0573 (0.0122)  &    0.998 &      9.8 &     042905.21+405705.7 &            HD 276437 &                    * &         G0 &     9.47 : 8.87 &       \\ 
  1RXSJ042944.1$-$483208  &     0.1035 (0.0186)  &    0.997 &      0.0 &   042944.14$-$483220.5 &         CD$-$48 1362 &                HiPM* &     F8s... &          11.6 : &       \\ 
    1RXSJ043026.5+562734  &     0.0647 (0.0131)  &    0.998 &     10.0 &     043026.53+562734.7 &            HD 237274 &                    * &         G0 &     9.86 : 9.36 &       \\ 
  1RXSJ043026.8$-$424836  &     0.0970 (0.0136)  &    0.985 &     11.1 &   043027.31$-$424847.2 &         CD$-$43 1451 &                    * &        ./. &               : &       \\ 
    1RXSJ043037.2+134320  &     0.0689 (0.0123)  &    0.981 &     11.6 &     043037.00+134328.1 &             HD 28556 &                   ** &        F0V &   5.652 : 5.404 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043037.00+134328.1 &      IRAS 04278+1337 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043037.00+134328.1 &          LP 13$-$690 &                    * &        ./. &     6.39 : 5.58 &       \\ 
    1RXSJ043136.1+174219  &     0.0527 (0.0131)  &    0.981 &     10.7 &     043136.78+174236.7 &             HD 28634 &                  *iC &         K2 &    10.53 : 9.52 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043136.78+174236.7 &          LP 17$-$744 &                    * &        ./. &    10.43 : 9.48 &       \\ 
  1RXSJ043224.6$-$542137  &     0.0703 (0.0201)  &    0.985 &     11.6 &   043224.08$-$542139.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043234.3$-$460254  &     0.0571 (0.0104)  &    0.989 &      9.9 &   043234.73$-$460304.7 &             HD 29088 &                    * &        F3V &     9.97 : 9.56 &       \\ 
  1RXSJ043309.4$-$392852  &     0.0861 (0.0173)  &    0.992 &      0.0 &   043309.90$-$392908.1 &             HD 29112 &                    * &     F3/F5V &     8.08 : 7.71 &       \\ 
    1RXSJ043314.2+450706  &     0.1029 (0.0154)  &    0.987 &     11.2 &     043313.62+450704.1 &   CCDM J04332+4507AB &               **mul. &         F8 &     9.89 : 9.42 &       \\ 
  1RXSJ043356.7$-$612909  &     0.0751 (0.0154)  &    0.991 &     11.0 &   043356.42$-$612917.1 &          CD$-$61 901 &                    * &         G5 &   11.12 : 10.55 &       \\ 
    1RXSJ043357.5+150940  &     0.0571 (0.0140)  &    0.992 &      9.7 &     043358.18+150950.2 &            HD 285931 &                  *iC &         K1 &     9.33 : 8.51 &     P \\ 
    1RXSJ043435.4+153015  &     0.0505 (0.0143)  &    0.997 &      8.7 &     043435.02+153017.7 &             HD 28992 &         V*  (BY Dra) &         F8 &     8.51 : 7.92 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043435.02+153017.7 &           [AKS95] 55 &                    * &        ./. & 10.959 : 10.358 &       \\ 
  1RXSJ043451.0$-$354715  &     0.1305 (0.0222)  &    0.983 &     11.7 &   043450.73$-$354721.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043533.7+120605  &     0.2338 (0.0259)  &    0.999 &      9.6 &     043533.80+120602.4 &            HD 286898 &                  *iC &         F8 &     9.47 : 8.94 &       \\ 
    1RXSJ043538.5+100941  &     0.3330 (0.0299)  &    0.997 &      0.0 &     043539.26+100938.8 &             HD 29140 &           Spec. Bin. &        A5m &   4.418 : 4.251 &     P \\ 
    1RXSJ043618.3+550137  &     0.2709 (0.0253)  &    0.999 &      9.3 &     043618.33+550135.0 &             HD 28907 &                    * &         G5 &     9.16 : 8.63 &       \\ 
  1RXSJ043647.3$-$120905  &     0.2887 (0.0300)  &    0.981 &     10.7 &   043646.94$-$120919.9 &          BD$-$12 943 &                    * &        ./. &    10.66 : 9.89 &       \\ 
    1RXSJ043648.2+270759  &     2.6890 (0.0777)  &    1.000 &      0.0 &     043648.24+270755.9 &            GJ 171.2A &         V*  (BY Dra) &         K2 &     9.54 : 8.42 &       \\ 
    1RXSJ043652.9+191724  &     0.4222 (0.0328)  &    0.996 &     10.7 &     043652.55+191727.2 &            BD+18 660 &                    * &         K2 &    10.60 : 9.94 &       \\ 
  1RXSJ043700.1$-$515012  &     0.1311 (0.0296)  &    0.994 &      0.0 &   043700.42$-$515026.6 &             HD 29597 &                    * &        G5V &     9.22 : 8.41 &       \\ 
  1RXSJ043745.6$-$312434  &     0.0725 (0.0195)  &    0.996 &      0.0 &   043744.50$-$312438.2 &             HD 29543 &                   V* &      K0III &     9.14 : 8.16 &       \\ 
  1RXSJ043811.1$-$072621  &     0.1618 (0.0228)  &    0.990 &     11.0 &   043810.94$-$072613.0 &          BD$-$07 859 &                    * &        ./. &   10.95 : 10.48 &       \\ 
    1RXSJ043815.9+204104  &     0.5220 (0.0375)  &    0.989 &     11.6 &     043815.91+204105.5 &             HD 29365 &    Ecl. Bin. (Algol) &        B8V &   5.838 : 5.857 &       \\ 
  1RXSJ043835.0$-$092048  &     0.0706 (0.0170)  &    0.993 &      0.0 &   043834.16$-$092035.5 &             HD 29521 &                    * &         F8 &       8.3 : 7.7 &       \\ 
  1RXSJ043838.7$-$661359  &     0.0552 (0.0108)  &    0.997 &     10.6 &   043839.54$-$661357.4 &              FRL 304 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ043844.1$-$270147  &     0.3176 (0.0524)  &    0.996 &      0.0 &   043843.94$-$270201.8 &             HD 29615 &                    * &        G3V &     9.06 : 8.49 &       \\ 
    1RXSJ043931.0+340737  &     0.3128 (0.0265)  &    0.990 &     10.5 &     043930.87+340746.9 &            HD 282346 &               **mul. &         K2 &    10.42 : 9.65 &     P \\ 
    1RXSJ043955.5+530458  &     0.0947 (0.0158)  &    0.995 &      0.0 &     043954.68+530446.3 &             HD 29317 &                Ceph. &      K0III &   6.166 : 5.085 &     P \\ 
    1RXSJ043957.3+532835  &     0.0769 (0.0143)  &    0.997 &      0.0 &     043958.03+532823.6 &             HD 29316 &               **mul. &        A8V &   5.686 : 5.376 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043958.03+532823.6 &      IRAS 04359+5322 &                   IR &        ./. &               : &       \\ 
    1RXSJ044003.6+121149  &     0.2067 (0.0249)  &    0.994 &     11.2 &     044003.38+121151.7 &             HD 29589 &                   TT &       B8IV &   5.327 : 5.446 &     P \\ 
    1RXSJ044026.3+763401  &     0.0871 (0.0146)  &    0.985 &      8.2 &     044027.41+763359.8 &             HD 28745 &                    * &         F8 &     8.11 : 7.66 &       \\ 
  1RXSJ044033.9$-$415142  &     0.5206 (0.0422)  &    0.999 &      0.0 &   044033.71$-$415149.4 &            GJ 174.1B &                   ** &       M0.5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044033.71$-$415149.4 &             GJ 9164A &                   ** &        F2V &   4.759 : 4.456 &     P \\ 
    1RXSJ044107.8+123516  &     0.0580 (0.0145)  &    0.984 &     10.2 &     044108.59+123513.3 &            HD 286986 &                    * &         F8 &    10.03 : 9.53 &       \\ 
    1RXSJ044119.0+205410  &     2.3640 (0.0748)  &    0.992 &      9.2 &     044119.59+205416.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044145.7$-$471540  &     0.0555 (0.0127)  &    0.983 &     11.5 &   044146.14$-$471535.8 &             HD 30042 &                   ** &  G8III+... &   7.497 : 6.780 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044146.14$-$471535.8 &    IRAS 04403$-$4721 &                   IR &        ./. &               : &       \\ 
    1RXSJ044155.6+265851  &     0.2217 (0.0226)  &    0.991 &      9.7 &     044155.16+265850.8 &            HD 283798 &                   TT &        G2V &    10.16 : 9.53 &       \\ 
  1RXSJ044203.7$-$370835  &     0.0988 (0.0222)  &    0.998 &      0.0 &   044203.48$-$370839.4 &              GJ 9165 &                HiPM* &        F1V &     5.42 : 5.05 &       \\ 
    1RXSJ044240.9+101746  &     0.1596 (0.0226)  &    0.998 &     10.5 &     044240.77+101745.4 &    GSC 00686$-$01246 &                    * &         K3 &     9.88 : 8.68 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044240.77+101745.4 &           [LH98] 147 &                   TT &       K2IV &               : &     P \\ 
  1RXSJ044315.6$-$410607  &     0.2466 (0.0308)  &    0.993 &      0.0 &   044314.91$-$410619.0 &         CD$-$41 1544 &                    * &         G5 &   11.21 : 10.35 &       \\ 
    1RXSJ044316.0+170405  &     0.0664 (0.0141)  &    0.988 &     10.9 &     044315.41+170410.1 &   Cl Melotte 25 8065 &                  *iC &        ./. &    10.86 : 9.87 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044315.41+170410.1 &             HD 29896 &                  *iC &         K0 &     10.8 : 9.94 &       \\ 
  1RXSJ044316.3$-$093707  &     0.1059 (0.0164)  &    0.999 &      8.4 &   044316.31$-$093706.3 &         BD$-$09 968B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044316.31$-$093706.3 &             HD 29980 &                   ** &         G5 &     8.65 : 8.05 &       \\ 
  1RXSJ044316.9$-$233736  &     0.1932 (0.0264)  &    0.999 &      0.0 &   044317.20$-$233742.0 &             HD 30051 &                    * &  F2/F3IV/V &   7.487 : 7.117 &       \\ 
  1RXSJ044346.1$-$104104  &     0.2382 (0.0231)  &    0.998 &      0.0 &   044345.83$-$104056.1 &             HD 30050 &         V*  (RS CVn) &     Am+... &     8.58 : 7.94 &     P \\ 
  1RXSJ044412.4$-$701924  &     0.2203 (0.0183)  &    0.983 &     11.9 &   044411.40$-$701924.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044420.7+094110  &     0.1375 (0.0193)  &    0.994 &      9.9 &     044420.26+094106.3 &            HD 287017 &                   ** &         F8 &     9.84 : 9.32 &     P \\ 
  1RXSJ044446.5$-$511642  &     0.0563 (0.0136)  &    0.993 &      0.0 &   044447.64$-$511642.8 &             HD 30413 &                    * &    F8Vp... &     8.64 : 8.18 &       \\ 
    1RXSJ044455.0+271745  &     0.0878 (0.0153)  &    0.992 &     10.7 &     044454.41+271746.4 &    GSC 01839$-$00643 &                   TT &         K1 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044454.41+271746.4 &            HD 283782 &                   V* &         K0 &          10.8 : &       \\ 
  1RXSJ044539.2$-$435354  &     0.0750 (0.0192)  &    0.981 &      0.0 &   044539.09$-$435349.6 &             HD 30440 &                    * &        K3V &     9.80 : 8.87 &       \\ 
  1RXSJ044540.6$-$131950  &     0.0608 (0.0167)  &    0.991 &     10.7 &   044540.43$-$131948.8 &             HD 30289 &                    * &     G8III: &    10.71 : 9.91 &       \\ 
    1RXSJ044550.9+155600  &     0.1820 (0.0227)  &    0.994 &      9.7 &     044551.25+155549.4 &             HD 30171 &                   TT &         G5 &    10.05 : 9.31 &       \\ 
  1RXSJ044553.1$-$294630  &     0.1841 (0.0361)  &    0.989 &     10.6 &   044553.06$-$294640.1 &         CD$-$30 1994 &                    * &         G5 &   10.73 : 10.09 &       \\ 
  1RXSJ044624.7$-$662053  &     0.0807 (0.0127)  &    0.984 &     11.6 &   044624.68$-$662046.3 &            HD 270733 &                    * &         M0 &     12.1 : 11.0 &       \\ 
    1RXSJ044645.6+090105  &     0.1762 (0.0230)  &    1.000 &      0.0 &     044645.58+090102.8 &             HD 30311 &                  *iC &         F5 &     7.76 : 7.25 &       \\ 
  1RXSJ044736.3$-$165608  &     0.4902 (0.0459)  &    0.988 &     11.3 &   044735.85$-$165612.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044806.7$-$804645  &     0.2272 (0.0204)  &    0.998 &      0.0 &   044805.17$-$804645.3 &             HD 32195 &                    * &        F7V &     8.64 : 8.16 &       \\ 
  1RXSJ044943.2$-$062459  &     0.0666 (0.0159)  &    0.998 &      8.8 &   044942.59$-$062459.9 &             HD 30700 &                    * &         G5 &     8.65 : 7.74 &       \\ 
    1RXSJ044950.6+065736  &     1.9570 (0.1467)  &    1.000 &      0.0 &     044950.41+065740.5 &               GJ 178 &                   V* &        F6V &          3.64 : &     P \\ 
  1RXSJ045020.1$-$454653  &     0.0749 (0.0187)  &    0.988 &     10.2 &   045021.52$-$454650.6 &            HD 272494 &    Ecl. Bin. (Algol) &         G0 &         10.00 : &       \\ 
    1RXSJ045111.6+185159  &     0.0888 (0.0157)  &    0.982 &      0.0 &     045111.69+185157.8 &            HD 286053 &                   ** &         F5 &   11.09 : 10.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045111.69+185157.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045142.3$-$034834  &     0.2806 (0.0294)  &    0.992 &     10.1 &   045141.55$-$034833.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045149.5+133918  &     0.1267 (0.0180)  &    0.999 &      0.0 &     045149.98+133918.5 &             HD 30869 &                  *iC &         F5 &   6.727 : 6.265 &     P \\ 
  1RXSJ045152.9$-$464712  &     0.2450 (0.0325)  &    0.999 &      0.0 &   045153.54$-$464713.3 &             HD 31242 &                    * &       G3V: &    10.41 : 9.84 &       \\ 
    1RXSJ045213.6+371636  &     0.0638 (0.0130)  &    0.990 &     10.7 &     045213.02+371629.0 &            HD 280206 &                    * &         G0 &           9.8 : &       \\ 
    1RXSJ045222.2+455619  &     0.0523 (0.0120)  &    0.998 &      0.0 &     045221.52+455623.7 &             HD 30736 &                    * &        F7V &   7.222 : 6.695 &       \\ 
    1RXSJ045303.9+221404  &     0.0648 (0.0143)  &    0.994 &     10.1 &     045304.23+221412.4 &           BD+21 717B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045304.23+221412.4 &              GJ 2035 &                   ** &        K5V &     9.86 : 8.77 &       \\ 
  1RXSJ045305.3$-$484435  &     0.0875 (0.0170)  &    0.986 &     11.6 &   045305.13$-$484439.2 &            HD 272836 &                    * &         K2 &     11.6 : 10.7 &       \\ 
    1RXSJ045355.7+155556  &     0.0516 (0.0129)  &    0.999 &      8.3 &     045355.65+155559.0 &             HD 31138 &                    * &         F8 &     8.09 : 7.62 &       \\ 
    1RXSJ045355.9+364527  &     0.0858 (0.0158)  &    0.998 &      8.9 &     045356.12+364525.8 &             HD 31000 &                    * &         G5 &     8.49 : 7.77 &       \\ 
    1RXSJ045403.7+662038  &     0.0864 (0.0153)  &    0.999 &      0.0 &     045403.01+662033.6 &             HD 30614 &                Em. * &    O9.5Iae &   4.289 : 4.301 &     P \\ 
    1RXSJ045427.2+284853  &     0.0527 (0.0127)  &    0.981 &      9.3 &     045426.34+284842.3 &             HD 31119 &                    * &         F5 &     9.22 : 8.78 &       \\ 
  1RXSJ045434.0$-$200503  &     0.1315 (0.0196)  &    0.995 &     11.1 &   045434.11$-$200506.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045449.1$-$293352  &     0.1594 (0.0211)  &    0.998 &      0.0 &   045449.43$-$293341.5 &             HD 31459 &                   V* &   K1III/IV &    10.22 : 9.21 &       \\ 
  1RXSJ045453.0$-$583251  &     0.1410 (0.0226)  &    1.000 &      0.0 &   045453.04$-$583251.6 &             HD 31746 &                    * &        F3V &   6.514 : 6.123 &       \\ 
    1RXSJ045509.3+182631  &     0.2173 (0.0230)  &    0.997 &     10.2 &     045509.61+182631.5 &             HD 31281 &                   TT &         G0 &     9.83 : 9.19 &       \\ 
    1RXSJ045536.6+301752  &     0.1154 (0.0180)  &    0.985 &     11.5 &     045536.91+301756.9 &          V* V396 Aur &           V* (Orion) &        K0V &   11.87 : 10.85 &       \\ 
    1RXSJ045651.0+335835  &     0.2489 (0.0252)  &    0.998 &      9.3 &     045651.73+335837.8 &             HD 31381 &                    * &         G5 &     8.86 : 7.78 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045651.73+335837.8 &       RGB J0456+339B &                 Rad. &        ./. &               : &       \\ 
    1RXSJ045700.5+151756  &     0.0714 (0.0150)  &    0.980 &     10.9 &     045700.67+151753.9 &            HD 286179 &                   TT &         G0 &    10.94 : 10.5 &     P \\ 
  1RXSJ045728.9$-$290953  &     0.1188 (0.0177)  &    0.992 &     10.1 &   045728.85$-$290946.5 &         CD$-$29 1965 &                    * &        ./. &    10.22 : 9.70 &       \\ 
  1RXSJ045840.4$-$215922  &     0.1063 (0.0177)  &    0.987 &     11.3 &   045840.31$-$215931.0 &        ESO 552$-$ 39 &                 Gal. &          S &               : &     P \\ 
  1RXSJ045848.9$-$084329  &     0.1813 (0.0233)  &    0.988 &     10.9 &   045848.45$-$084338.8 &          BD$-$08 995 &                    * &       ?... &    11.2 : 10.41 &       \\ 
    1RXSJ045915.4+375330  &     0.6581 (0.0393)  &    0.999 &      0.0 &     045915.39+375330.9 &             HD 31647 &                   ** &        A1V &   5.008 : 4.989 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045915.39+375330.9 &           HD 31647 B &                   ** &         F9 &               : &       \\ 
  1RXSJ045932.3$-$191742  &     0.1605 (0.0233)  &    0.989 &     11.4 &   045931.97$-$191741.4 &         BD$-$19 1062 &                    * &        ./. &     11.8 : 10.6 &       \\ 
    1RXSJ045944.7+155517  &     0.0544 (0.0134)  &    0.990 &      0.0 &     045944.32+155500.2 &             HD 31845 &                   ** &        F5V &   7.177 : 6.759 &       \\ 
  1RXSJ045950.4$-$101544  &     0.5310 (0.0383)  &    1.000 &      0.0 &   045950.45$-$101547.9 &             HD 32008 &                    * &        G4V &   6.166 : 5.399 &     P \\ 
    1RXSJ050008.6+031711  &     0.0659 (0.0145)  &    0.998 &      9.7 &     050008.22+031711.4 &             HD 31993 &         V*  (RS CVn) &         K2 &     8.76 : 7.49 &     P \\ 
    1RXSJ050024.8+150519  &     0.0892 (0.0162)  &    0.993 &     10.3 &     050024.34+150526.4 &             HD 31950 &                   TT &          G &    10.38 : 9.86 &     P \\ 
  1RXSJ050040.9$-$045617  &     0.0643 (0.0148)  &    0.992 &     11.2 &   050040.89$-$045615.4 &         BD$-$05 1122 &                    * &        ./. &    10.44 : 9.91 &       \\ 
  1RXSJ050049.4$-$384038  &     0.2043 (0.0263)  &    0.987 &      9.4 &   050049.01$-$384026.8 &             NGC 1759 &                 Gal. &         S0 &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   050049.01$-$384026.8 &   [VCC89] ACO 3301 1 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ050138.3+025432  &     0.1530 (0.0216)  &    0.998 &      9.7 &     050138.02+025425.4 &             HD 32218 &                    * &         G5 &     9.75 : 9.00 &       \\ 
    1RXSJ050144.5+422045  &     0.0786 (0.0147)  &    0.995 &      8.8 &     050145.25+422044.5 &             HD 31949 &                    * &        F8V &     8.57 : 8.11 &       \\ 
    1RXSJ050147.7+380545  &     0.0501 (0.0116)  &    0.984 &     11.4 &     050147.65+380542.1 &            HD 280340 &                    * &         G0 &     11.2 : 10.6 &       \\ 
  1RXSJ050155.0$-$365846  &     0.0785 (0.0152)  &    0.999 &      0.0 &   050154.40$-$365842.9 &             HD 32491 &                    * &      K0III &     8.40 : 7.62 &       \\ 
    1RXSJ050158.7+095859  &     0.6615 (0.0598)  &    0.994 &      0.0 &     050158.79+095859.9 &              GJ 3322 &                    * &         M4 &   12.99 : 11.47 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     050158.79+095859.9 &            HIC 23418 &                    * &        ./. & 12.990 : 11.450 &       \\ 
  1RXSJ050207.7$-$220449  &     0.3033 (0.0282)  &    0.999 &      0.0 &   050207.84$-$220454.4 &             HD 32411 &                    * &       K1IV &     9.82 : 8.75 &       \\ 
  1RXSJ050230.4$-$395914  &     0.0699 (0.0155)  &    0.980 &     11.7 &   050230.35$-$395912.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050248.3$-$490900  &     0.1790 (0.0304)  &    0.999 &      0.0 &   050248.68$-$490905.1 &               GJ 187 &                   ** &        F2V &   5.776 : 5.387 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   050248.68$-$490905.1 &    IRAS 05015$-$4913 &                   IR &        ./. &               : &       \\ 
    1RXSJ050306.3+064329  &     0.1109 (0.0183)  &    0.985 &     11.5 &     050305.91+064325.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050318.9+545457  &     0.0544 (0.0133)  &    0.996 &      8.8 &     050317.38+545457.6 &             HD 32016 &                    * &         G0 &     8.71 : 8.16 &       \\ 
    1RXSJ050324.6+602642  &     0.0704 (0.0139)  &    0.998 &      0.0 &     050325.09+602632.1 &             HD 31910 &                   ** &  G1Ib$-$II &   4.906 : 4.032 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     050325.09+602632.1 &      IRAS 04589+6022 &                   IR &        ./. &               : &       \\ 
  1RXSJ050359.6$-$390018  &     0.0717 (0.0134)  &    0.993 &     10.6 &   050400.03$-$390011.1 &         CPD$-$39 570 &                    * &        ./. &    10.79 : 9.83 &       \\ 
  1RXSJ050401.4$-$055104  &     0.1734 (0.0231)  &    0.995 &      9.1 &   050400.63$-$055103.9 &             HD 32580 &                    * &         F8 &     8.89 : 8.46 &       \\ 
    1RXSJ050436.0+040236  &     0.1154 (0.0187)  &    0.985 &     11.1 &     050435.71+040247.7 &    GSC 00106$-$00776 &                    * &        ./. &     11.2 : 10.5 &       \\ 
  1RXSJ050457.8$-$035451  &     0.9641 (0.0732)  &    0.999 &      9.1 &   050457.64$-$035452.4 &             HD 32704 &                    * &        G8V &     9.43 : 8.66 &       \\ 
  1RXSJ050458.0$-$634902  &     0.0658 (0.0066)  &    0.984 &     12.0 &   050457.53$-$634902.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050504.4+611725  &     0.2497 (0.0251)  &    1.000 &      0.0 &     050504.65+611721.0 &             HD 32155 &                    * &         F8 &     9.23 : 8.67 &       \\ 
  1RXSJ050529.1$-$572816  &     0.4845 (0.1096)  &    0.996 &      0.0 &   050530.65$-$572821.8 &               GJ 189 &                    * &        F7V &   5.193 : 4.720 &       \\ 
    1RXSJ050559.4+280717  &     0.2424 (0.0239)  &    0.998 &     10.5 &     050559.67+280718.3 & 1RXS J050559.4+280717 &                   TT &         B4 &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     050559.67+280718.3 &            HD 284065 &                    * &         G0 &   10.56 : 10.06 &       \\ 
    1RXSJ050612.8+590116  &     0.4668 (0.0353)  &    1.000 &      0.0 &     050612.14+590117.0 &             HD 32357 &         V*  (RS CVn) &      K0III &   7.202 : 6.089 &     P \\ 
  1RXSJ050627.8$-$154923  &     0.1035 (0.0177)  &    0.997 &      9.3 &   050627.59$-$154928.0 &             HD 32981 &                    * &        F8V &     9.71 : 9.13 &       \\ 
    1RXSJ050639.1+513607  &     0.0506 (0.0133)  &    0.991 &      0.0 &     050640.63+513551.8 &            GJ 187.2A &       V* (irregular) &        F0V &   5.280 : 4.980 &       \\ 
  1RXSJ050645.5$-$043915  &     0.0854 (0.0163)  &    0.999 &      0.0 &   050645.65$-$043918.6 &             HD 32964 &      V* (alpha2 CVn) &    B9V+... &   5.050 : 5.097 &     P \\ 
    1RXSJ050653.3+060648  &     0.1213 (0.0200)  &    0.988 &     10.9 &     050653.69+060656.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050656.8$-$293558  &     0.0810 (0.0150)  &    0.987 &     10.4 &   050656.95$-$293609.6 &         CD$-$29 2061 &                    * &         G5 &               : &       \\ 
  1RXSJ050717.4$-$835137  &     0.0782 (0.0104)  &    1.000 &      0.0 &   050718.59$-$835135.7 &             HD 35877 &                    * &        F8V &   7.315 : 6.816 &       \\ 
    1RXSJ050731.5+101045  &     0.1053 (0.0181)  &    0.988 &     11.0 &     050731.17+101037.7 &    GSC 00702$-$00642 &                   TT &         K2 &    11.2 : 10.42 &       \\ 
    1RXSJ050806.9+143155  &     0.0892 (0.0156)  &    0.998 &      9.0 &     050806.38+143159.6 &             HD 33053 &                   TT &      G5III &     8.89 : 7.90 &     P \\ 
  1RXSJ050848.0$-$382023  &     0.0682 (0.0132)  &    0.981 &     11.7 &   050847.52$-$382028.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050945.5+424015  &     0.3587 (0.0295)  &    0.984 &      8.9 &     050946.60+424024.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051109.9$-$041047  &     0.4829 (0.0357)  &    0.998 &      9.7 &   051109.61$-$041051.9 &            HD 293857 &                    * &        G8V &     9.96 : 9.26 &       \\ 
    1RXSJ051111.1+281353  &     0.2245 (0.0240)  &    0.984 &     11.6 &     051110.54+281351.6 &           [LH98] 175 &                   TT &        K0V &               : &     P \\ 
  1RXSJ051159.5$-$471617  &     0.0934 (0.0170)  &    0.998 &      0.0 &   051159.16$-$471626.5 &             HD 34025 &                    * &       F2IV &     8.24 : 7.88 &       \\ 
  1RXSJ051217.4$-$232020  &     0.1941 (0.0240)  &    0.983 &     10.9 &   051216.88$-$232026.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051217.7$-$115154  &     0.8257 (0.0683)  &    0.988 &      0.0 &   051217.90$-$115209.1 &             HD 33802 &                   ** &        B8V &   4.366 : 4.457 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051217.90$-$115209.1 &    IRAS 05099$-$1155 &                   IR &        ./. &               : &       \\ 
    1RXSJ051222.9+411940  &     0.1417 (0.0189)  &    0.988 &     11.6 &     051222.79+411945.1 &            HD 277665 &                    * &         K0 &    10.47 : 9.59 &       \\ 
  1RXSJ051235.8$-$342844  &     0.1116 (0.0157)  &    0.999 &      0.0 &   051235.82$-$342848.2 &             HD 33999 &               **mul. &        G0V &     9.36 : 8.83 &       \\ 
  1RXSJ051255.6$-$161225  &     0.3737 (0.0330)  &    0.999 &      0.0 &   051255.87$-$161219.5 &             HD 33904 &                   V* &   B9IV:... &   3.188 : 3.279 &     P \\ 
    1RXSJ051310.0+465110  &     0.1022 (0.0168)  &    0.993 &      9.0 &     051308.64+465114.4 &             HD 33520 &                    * &         G0 &     8.74 : 8.19 &       \\ 
    1RXSJ051523.8+324107  &     5.0510 (0.1068)  &    1.000 &      0.0 &     051523.61+324105.1 &           HD 33959 C &                   ** &         A2 &     8.25 : 7.88 &       \\ 
  1RXSJ051536.5$-$093050  &     0.1962 (0.0234)  &    0.994 &     11.3 &   051536.38$-$093050.9 &         BD$-$09 1108 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051536.38$-$093050.9 &    RX J0515.6$-$0930 &                   TT &         G5 &    10.46 : 9.79 &       \\ 
    1RXSJ051548.9+184419  &     0.1326 (0.0193)  &    0.985 &     11.8 &     051548.97+184421.6 &    GSC 01287$-$01038 &                   TT &       G7IV &     11.4 : 10.7 &     P \\ 
  1RXSJ051607.1$-$681538  &     0.1005 (0.0074)  &    0.997 &     11.1 &   051607.19$-$681535.1 &     2E 0516.2$-$6818 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051607.19$-$681535.1 &            HD 269262 &                    * &         K0 & 11.289 : 10.554 &       \\ 
    1RXSJ051642.2+460001  &    23.5400 (0.2441)  &    0.995 &      0.0 &     051641.30+455956.5 &              GJ 194A &                   ** &      G8III &     1.51 : 0.71 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051641.30+455956.5 &              GJ 194B &                   ** &     G0III: &     0.71 : 0.96 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051641.30+455956.5 &             HD 34029 &         V*  (RS CVn) & G5IIIe+... &          0.88 : &       \\ 
  1RXSJ051737.5$-$065028  &     0.1054 (0.0173)  &    0.985 &      0.0 &   051736.39$-$065039.8 &             HD 34503 &                   ** &      B5III &     3.47 : 3.59 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051736.39$-$065039.8 &    IRAS 05151$-$0653 &                   IR &        ./. &               : &       \\ 
  1RXSJ051809.6$-$285539  &     0.0698 (0.0151)  &    0.980 &     11.6 &   051809.84$-$285539.9 &         CD$-$29 2167 &                    * &        ./. &   11.00 : 10.30 &       \\ 
    1RXSJ051833.3+755645  &     0.2051 (0.0233)  &    0.998 &      9.1 &     051830.91+755649.3 &             HD 33363 &                   V* &         G5 &   8.498 : 7.429 &       \\ 
    1RXSJ051905.3+630335  &     0.3862 (0.0317)  &    0.997 &     10.2 &     051904.47+630336.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051909.0$-$374026  &     0.0562 (0.0114)  &    0.984 &     11.4 &   051908.40$-$374031.4 &         CD$-$37 2136 &                    * &        ./. &    11.2 : 10.30 &       \\ 
  1RXSJ051935.1$-$131037  &     0.1632 (0.0215)  &    0.998 &      0.0 &   051934.53$-$131036.4 &             HD 34816 &                    * &     B0.5IV &   4.040 : 4.270 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051934.53$-$131036.4 &    IRAS 05172$-$1313 &                   IR &        ./. &               : &       \\ 
  1RXSJ051936.1$-$323910  &     0.0639 (0.0155)  &    0.992 &      9.0 &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 10 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 11 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 12 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 13 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 14 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 16 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 17 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 18 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 19 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 20 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 21 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 22 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 23 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 24 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 25 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 26 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 27 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 5 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051935.79$-$323926.6 & [TP95] ESO 362$-$18 9 & HII (ionized) region &        ./. &               : &       \\ 
  1RXSJ051944.7$-$520220  &     0.1408 (0.0167)  &    1.000 &      0.0 &   051944.82$-$520217.4 &             HD 35139 &                    * &        F3V &     8.52 : 8.16 &       \\ 
  1RXSJ051949.5$-$454644  &     0.6264 (0.0524)  &    0.990 &     11.6 &   051949.71$-$454643.6 &       QSO 0518$-$458 &                  Sy1 &        ./. &    15.77 : 18.8 &     P \\ 
  1RXSJ051957.5$-$661357  &     0.0579 (0.0070)  &    0.996 &     10.9 &   051957.07$-$661357.0 &                CAL A &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051957.07$-$661357.0 &            HD 269339 &                    * &         G5 &   10.99 : 10.10 &       \\ 
  1RXSJ052013.8$-$660423  &     0.0806 (0.0076)  &    1.000 &      0.0 &   052013.87$-$660425.3 &     2E 0520.1$-$6607 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052013.87$-$660425.3 &            HD 271175 &                    * &         K0 &     11.5 : 10.7 &       \\ 
  1RXSJ052038.3$-$394517  &     0.4579 (0.0503)  &    1.000 &      0.0 &   052038.05$-$394517.8 &             HD 35114 &                    * &        F6V &     7.86 : 7.41 &       \\ 
  1RXSJ052057.8$-$143758  &     0.0941 (0.0165)  &    0.998 &      8.5 &   052057.20$-$143751.5 &             HD 34995 &                    * &        F2V &     8.59 : 8.22 &       \\ 
  1RXSJ052113.0$-$140854  &     0.0522 (0.0134)  &    0.994 &      8.0 &   052113.05$-$140910.0 &             HD 35041 &                    * &        G6V &     8.30 : 7.68 &       \\ 
  1RXSJ052129.6$-$404858  &     0.1639 (0.0190)  &    0.982 &     10.9 &   052130.74$-$404901.1 & APMBGC 305$-$081+042 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052130.74$-$404901.1 &   [VCC89] ACO 3336 1 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ052231.6$-$294239  &     0.3555 (0.0293)  &    1.000 &      0.0 &   052231.27$-$294239.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052245.7$-$391658  &     0.4059 (0.0487)  &    0.983 &     11.6 &   052245.70$-$391706.5 &         CD$-$39 1935 &                    * &        ./. &     11.9 : 10.9 &       \\ 
    1RXSJ052254.9+085803  &     0.2996 (0.0275)  &    0.983 &     11.5 &     052254.79+085805.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052300.4$-$514514  &     0.1072 (0.0141)  &    0.992 &     10.8 &   052259.99$-$514511.9 &         CD$-$51 1471 &                    * &        ./. &   10.78 : 10.30 &       \\ 
  1RXSJ052311.8$-$264215  &     0.1010 (0.0185)  &    0.990 &     11.1 &   052311.92$-$264220.0 &             HD 35386 &                    * &        F6V &   6.945 : 6.495 &       \\ 
    1RXSJ052338.6+171923  &     0.1100 (0.0169)  &    0.988 &      9.4 &     052337.56+171927.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052425.7+172301  &     1.3950 (0.0574)  &    1.000 &      0.0 &     052425.46+172300.7 &               GJ 202 &                HiPM* &        F8V &     5.52 : 5.00 &     P \\ 
  1RXSJ052430.0$-$385808  &     0.3356 (0.0376)  &    0.999 &      9.8 &   052430.06$-$385810.4 &             HD 35650 &                    * &         K2 &    10.43 : 9.17 &       \\ 
  1RXSJ052437.4$-$084200  &     0.1270 (0.0179)  &    0.998 &     10.5 &   052437.22$-$084201.3 &         BD$-$08 1115 &                   TT &       ?... &    10.59 : 9.96 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052437.22$-$084201.3 &    IRAS 05222$-$0844 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052437.22$-$084201.3 &          [DML87] 177 &                   IR &        ./. &               : &       \\ 
    1RXSJ052454.0+673939  &     0.4210 (0.0337)  &    1.000 &      0.0 &     052453.25+673939.3 &            BD+67 381 &                    * &         G0 &     9.75 : 9.01 &       \\ 
    1RXSJ052507.7+062103  &     0.1824 (0.0217)  &    0.999 &      0.0 &     052507.87+062059.0 &             HD 35468 &                   V* &      B2III &          1.42 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     052507.87+062059.0 &      IRAS 05224+0618 &                   IR &        ./. &               : &       \\ 
    1RXSJ052652.5+062826  &     0.2737 (0.0262)  &    0.998 &      9.8 &     052652.00+062824.2 &             HD 35695 &                    * &         G0 &     9.80 : 9.24 &       \\ 
  1RXSJ052704.7$-$115400  &     2.7320 (0.1952)  &    1.000 &      0.0 &   052704.76$-$115403.5 &             HD 35850 &                    * &       F7V: &   6.812 : 6.309 &     P \\ 
  1RXSJ052739.0$-$602450  &     0.1420 (0.0130)  &    0.999 &      0.0 &   052739.35$-$602457.6 &             GJ 204.1 &                    * &     G6/G8V &   7.734 : 7.008 &       \\ 
    1RXSJ052753.2+561647  &     0.0558 (0.0135)  &    0.998 &      8.3 &     052752.86+561647.3 &             HD 35421 &                    * &         F5 &     8.55 : 8.11 &       \\ 
  1RXSJ052800.4$-$333432  &     0.0562 (0.0135)  &    0.983 &     11.6 &   052800.17$-$333436.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052814.7$-$204546  &     0.0674 (0.0141)  &    0.998 &      0.0 &   052814.73$-$204533.2 &             HD 36079 &               **mul. &       G5II &   3.642 : 2.840 &       \\ 
  1RXSJ052844.7$-$652700  &     7.2230 (0.0432)  &    1.000 &      0.0 &   052844.85$-$652655.0 &        CPD$-$65 475B &                Em. * &     M3.5V: &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052844.85$-$652655.0 &             HD 36705 &          Rot. Var. * &  K1IIIp... &     7.73 : 6.93 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052844.85$-$652655.0 &        LI$-$LMC 1117 &                    * &        ./. &               : &       \\ 
  1RXSJ052851.6$-$462817  &     0.0793 (0.0133)  &    0.994 &     10.7 &   052851.35$-$462820.6 &            HD 274576 &                    * &         G5 &    11.3 : 10.52 &       \\ 
  1RXSJ052855.2$-$453455  &     0.0828 (0.0128)  &    0.983 &     11.8 &   052855.05$-$453458.7 &            HD 274561 &                    * &         K0 &     12.1 : 11.5 &       \\ 
  1RXSJ052856.8$-$332806  &     0.4333 (0.0373)  &    0.986 &     11.2 &   052856.49$-$332815.2 &            V* UX Col &                   V* &        K5V &    11.8 : 10.55 &       \\ 
  1RXSJ052905.8$-$013910  &     0.0696 (0.0149)  &    0.990 &      9.8 &   052905.50$-$013901.6 &            HD 290532 &                    * &         F8 &    10.00 : 9.50 &       \\ 
  1RXSJ052921.8$-$020048  &     0.0608 (0.0139)  &    0.983 &      0.0 &   052921.20$-$020031.0 &             HD 36118 &                    * &         A0 &     8.85 : 8.87 &       \\ 
  1RXSJ052924.1$-$343054  &     0.0580 (0.0128)  &    0.998 &      0.0 &   052924.10$-$343055.6 &             HD 36329 &                    * &     G2/G3V &     9.10 : 8.49 &       \\ 
  1RXSJ052941.8$-$004828  &     0.0831 (0.0158)  &    0.987 &      0.0 &   052941.63$-$004809.2 &             HD 36150 &               **mul. &         A2 &     6.74 : 6.49 &       \\ 
    1RXSJ052953.1+532605  &     0.0590 (0.0134)  &    0.999 &      0.0 &     052953.17+532558.1 &             HD 35741 &                    * &         F0 &   7.501 : 7.144 &       \\ 
  1RXSJ053001.6$-$761451  &     0.0516 (0.0078)  &    0.999 &      0.0 &   053003.18$-$761455.4 &             HD 37513 &    Ecl. Bin. (Algol) &        F8V &     8.76 : 8.26 &       \\ 
    1RXSJ053005.6+004121  &     0.2143 (0.0223)  &    0.999 &      0.0 &     053005.17+004120.4 &    GSC 00114$-$00101 &                   TT &         G2 &    10.15 : 9.56 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     053005.17+004120.4 &            HD 290477 &                    * &         G0 &               : &       \\ 
  1RXSJ053018.7$-$191628  &     0.3540 (0.0295)  &    0.998 &      9.6 &   053019.05$-$191631.1 &         BD$-$19 1194 &                    * &         G5 &    10.22 : 9.60 &       \\ 
    1RXSJ053048.3+025932  &     0.1222 (0.0182)  &    0.992 &     11.2 &     053047.99+025935.0 &            HD 287927 &                   TT &         F2 &     11.3 : 10.6 &       \\ 
    1RXSJ053103.9+231232  &     0.5427 (0.0376)  &    0.996 &     10.0 &     053104.38+231236.4 &            HD 244354 &                   TT &         G0 &     9.78 : 9.18 &     P \\ 
  1RXSJ053127.0$-$034013  &     0.1963 (0.0225)  &    0.999 &      0.0 &   053126.95$-$034019.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053155.7$-$071802  &     0.2723 (0.0260)  &    1.000 &      0.0 &   053155.86$-$071805.6 &             HD 36512 &                    * &        B0V &     4.36 : 4.62 &       \\ 
  1RXSJ053200.8$-$001755  &     1.5170 (0.1218)  &    0.999 &      0.0 &   053200.40$-$001756.7 &             HD 36486 &           Spec. Bin. &     O9.5II &   2.051 : 2.212 &       \\ 
    1RXSJ053214.6+094923  &     0.6255 (0.0552)  &    0.981 &      0.0 &     053214.76+094916.8 &               GJ 206 &                   V* &       M3.5 &   13.10 : 11.48 &     P \\ 
  1RXSJ053214.8$-$134102  &     0.0840 (0.0156)  &    0.987 &     10.1 &   053214.23$-$134108.8 &         BD$-$13 1177 &                    * &        ./. &           9.5 : &       \\ 
    1RXSJ053229.5+023859  &     0.0767 (0.0147)  &    0.990 &      0.0 &     053230.48+023854.2 &             HD 36525 &                    * &         F2 &     7.91 : 7.48 &       \\ 
  1RXSJ053229.7$-$204348  &     0.0713 (0.0139)  &    0.983 &     10.8 &   053229.35$-$204333.8 &         BD$-$20 1111 &                    * &        ./. &   11.06 : 10.46 &       \\ 
  1RXSJ053301.0$-$413544  &     0.1085 (0.0141)  &    0.988 &     11.2 &   053300.30$-$413547.1 &            HD 274311 &                    * &         K5 &          11.6 : &       \\ 
  1RXSJ053308.1$-$052019  &     0.0540 (0.0124)  &    0.984 &     10.3 &   053307.45$-$052025.9 &             HD 36655 &                  *iC &        B9V &     8.57 : 8.60 &       \\ 
  1RXSJ053332.8$-$405555  &     0.0620 (0.0121)  &    0.995 &      0.0 &   053331.98$-$405557.8 &             HD 37003 &                    * &        F5V &     8.59 : 8.17 &       \\ 
  1RXSJ053336.8$-$510356  &     0.4096 (0.0471)  &    0.999 &      0.0 &   053336.17$-$510356.6 &             HD 37144 &               **mul. &        K2V &     9.86 : 8.88 &       \\ 
    1RXSJ053344.4+015644  &     0.5054 (0.0502)  &    0.996 &      0.0 &     053344.94+015644.8 &              GJ 9183 &              Flare * &       M2.5 &         11.00 : &     P \\ 
  1RXSJ053409.7$-$151702  &     0.4384 (0.0327)  &    0.998 &      9.0 &   053409.06$-$151701.6 &             HD 36869 &                    * &        G2V &     9.07 : 8.46 &       \\ 
    1RXSJ053412.0+025206  &     0.0978 (0.0159)  &    0.997 &     10.4 &     053412.07+025206.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053424.7$-$600628  &     0.0807 (0.0112)  &    0.993 &      0.0 &   053426.14$-$600615.1 &        GSPC S120$-$A &                    * &        ./. &     8.87 : 8.38 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053426.14$-$600615.1 &             HD 37402 &                    * &        F6V &     8.85 : 8.39 &       \\ 
    1RXSJ053434.7+100710  &     0.7364 (0.0592)  &    0.997 &     11.1 &     053434.85+100707.7 &            HD 245059 &                Em. * &         K1 &     10.8 : 10.1 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     053434.85+100707.7 &      RX J0534.6+1007 &                   TT &         K3 &               : &       \\ 
  1RXSJ053441.7$-$042329  &     0.0790 (0.0153)  &    0.990 &      0.0 &   053443.23$-$042331.6 &             HD 36883 &                  *iC &        B5V &     7.14 : 7.22 &       \\ 
    1RXSJ053449.6+092859  &     0.0530 (0.0127)  &    0.988 &      0.0 &     053449.24+092922.5 &             HD 36822 &           Spec. Bin. &      B0III &   4.235 : 4.398 &     P \\ 
  1RXSJ053459.0$-$295400  &     0.1832 (0.0208)  &    0.994 &     11.0 &   053459.20$-$295404.9 &         CD$-$29 2360 &                    * &        ./. &    11.5 : 10.65 &       \\ 
  1RXSJ053504.2$-$050818  &     0.3394 (0.0282)  &    0.999 &      8.8 &   053504.47$-$050813.9 &         V* V1321 Ori &                   TT &        G8n &   11.94 : 10.65 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053504.47$-$050813.9 &          [AD95] 2450 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053504.47$-$050813.9 &           [GC94b] 77 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053504.47$-$050813.9 &           [H97b] 242 &                    * &        ./. &          14.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053504.47$-$050813.9 &           [JMO94] 26 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053504.47$-$050813.9 &            [YKS96] 7 &                    X &        ./. &               : &       \\ 
    1RXSJ053520.3+131704  &     0.0927 (0.0156)  &    0.999 &      8.5 &     053520.29+131706.3 &             HD 36860 &                    * &         F5 &     8.44 : 7.99 &       \\ 
    1RXSJ053527.4+240226  &     0.0727 (0.0134)  &    0.999 &      0.0 &     053527.12+240222.5 &             HD 36819 &                   TT &     B2.5IV &   5.280 : 5.371 &     P \\ 
  1RXSJ053543.3$-$295536  &     0.1418 (0.0179)  &    0.996 &     10.5 &   053543.15$-$295541.8 &         CD$-$30 2511 &                    * &        ./. &    10.84 : 9.76 &       \\ 
  1RXSJ053602.5$-$471844  &     0.2006 (0.0305)  &    0.990 &     11.2 &   053602.83$-$471849.1 &             HD 37434 &         V*  (RS CVn) &      K2III &   7.268 : 6.106 &       \\ 
  1RXSJ053612.8$-$011201  &     0.8284 (0.0782)  &    0.999 &      0.0 &   053612.81$-$011206.9 &             HD 37128 &                Em. * &     B0Iab: &     1.51 : 1.70 &     P \\ 
    1RXSJ053644.4+783519  &     0.0933 (0.0159)  &    0.990 &      9.6 &     053644.66+783517.5 &            BD+78 192 &                    * &         F8 &     9.47 : 8.95 &       \\ 
  1RXSJ053657.5$-$030043  &     0.1359 (0.0181)  &    0.984 &     11.7 &   053657.90$-$030046.2 &            HD 294243 &                    * &         G0 &   10.86 : 10.27 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053657.90$-$030046.2 &    RX J0537.0$-$0300 &                   TT &         G2 &   10.97 : 10.25 &       \\ 
  1RXSJ053701.8$-$303818  &     0.0713 (0.0141)  &    0.982 &     11.5 &   053701.21$-$303823.3 &    GSC 07056$-$01008 &                    * &        ./. &     11.7 : 10.9 &       \\ 
    1RXSJ053703.6+523128  &     0.1880 (0.0238)  &    0.988 &     11.4 &     053703.52+523134.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053704.7$-$393225  &     0.3618 (0.0364)  &    0.985 &     11.7 &   053705.22$-$393226.3 &         CD$-$39 2075 &                    * &         K0 &    10.47 : 9.64 &       \\ 
  1RXSJ053713.0$-$242403  &     0.0671 (0.0138)  &    0.982 &     11.4 &   053713.55$-$242408.3 &             HD 37391 &               **mul. &        F5V &   8.090 : 7.699 &       \\ 
  1RXSJ053717.5$-$275202  &     0.1153 (0.0172)  &    0.983 &      0.0 &   053716.50$-$275216.8 &             HD 37430 &                    * &       F0IV &   6.439 : 6.150 &       \\ 
    1RXSJ053718.4+133453  &     0.3383 (0.0276)  &    0.998 &     10.3 &     053718.39+133454.6 &            HD 245567 &                   TT &         G5 &    10.26 : 9.53 &     P \\ 
  1RXSJ053720.8$-$483513  &     0.0588 (0.0095)  &    0.986 &     11.8 &   053720.52$-$483511.7 &            HD 275012 &                    * &         G5 &          11.8 : &       \\ 
    1RXSJ053732.3+370513  &     0.3460 (0.0302)  &    0.999 &      8.3 &     053732.68+370509.8 & 1RXS J053732.3+370513 &                   TT &         B0 &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     053732.68+370509.8 &             HD 37071 &                   V* &         G0 &     8.58 : 8.07 &       \\ 
  1RXSJ053744.9$-$284130  &     0.1513 (0.0168)  &    0.998 &      0.0 &   053744.62$-$284122.9 &              GJ 9186 &                    * &        F4V &     5.77 : 5.31 &     P \\ 
  1RXSJ053749.5$-$402332  &     0.1308 (0.0153)  &    0.999 &      0.0 &   053749.50$-$402338.7 &             HD 37609 &                    * &        G0V &    10.18 : 9.65 &       \\ 
    1RXSJ053807.6+144407  &     0.0530 (0.0118)  &    0.995 &      9.6 &     053807.36+144410.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053824.2$-$571906  &     0.0521 (0.0092)  &    0.987 &     11.7 &   053824.63$-$571907.3 &         CD$-$57 1241 &                    * &        ./. &    10.55 : 9.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053824.63$-$571907.3 &    RX J0538.4$-$5718 &                    X &        F9V &   10.61 : 10.06 &       \\ 
  1RXSJ053834.8$-$685305  &     0.2052 (0.0116)  &    1.000 &      0.0 &   053834.50$-$685306.7 &            HD 269921 &                    * &        ./. &               : &       \\ 
  1RXSJ053835.1$-$085639  &     0.2510 (0.0254)  &    0.998 &     10.7 &   053834.95$-$085639.0 &    GSC 05346$-$00132 &                   TT &         G7 &    10.55 : 9.81 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053834.95$-$085639.0 &           PPM 188296 &                    * &        ./. &               : &       \\ 
  1RXSJ053848.4$-$352935  &     0.0949 (0.0155)  &    0.986 &     10.5 &   053849.34$-$352932.4 &         CD$-$35 2433 &                    * &        ./. &   10.67 : 10.15 &       \\ 
    1RXSJ053952.8+525358  &     0.0829 (0.0165)  &    0.999 &      9.0 &     053952.45+525357.2 &             HD 37216 &                    * &         G5 &     8.59 : 7.84 &       \\ 
    1RXSJ053959.1+070832  &     0.3858 (0.0428)  &    0.993 &     11.1 &     053958.77+070835.1 &            HD 246155 &                    * &         G5 &    10.38 : 9.54 &       \\ 
  1RXSJ054006.9$-$405032  &     0.5045 (0.0427)  &    0.988 &      9.1 &   054006.64$-$405011.9 &        ESO 306$-$ 17 &                 Gal. &         S0 &           13. : &       \\ 
  1RXSJ054021.8$-$450118  &     0.1755 (0.0168)  &    0.998 &     10.4 &   054021.55$-$450120.0 &         CD$-$45 2105 &                    * &        ./. &   10.55 : 10.00 &       \\ 
  1RXSJ054039.6$-$201756  &     1.6090 (0.1366)  &    0.984 &     12.0 &   054039.63$-$201755.1 &             HD 37847 &         V*  (RS CVn) &       K0IV &     8.52 : 7.46 &       \\ 
  1RXSJ054045.4$-$015631  &     1.1550 (0.0897)  &    0.999 &      0.0 &   054045.52$-$015633.3 &             HD 37742 &                Em. * &     O9Iab: &      1.84 : 1.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054045.52$-$015633.3 &           HD 37742 J &               **mul. &     O9.5Ib &     1.59 : 1.79 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054045.52$-$015633.3 &             HD 37743 &                   ** &      B0III &      4.2 : 4.21 &       \\ 
  1RXSJ054048.7$-$312402  &     0.0885 (0.0144)  &    0.999 &      0.0 &   054049.00$-$312407.0 &             HD 37950 &                    * &       G6IV &     9.76 : 8.67 &       \\ 
  1RXSJ054105.5$-$615122  &     0.0602 (0.0082)  &    0.997 &      0.0 &   054104.93$-$615128.2 &             HD 38372 &    Ecl. Bin. (Algol) &        F0V &    10.05 : 9.67 &       \\ 
    1RXSJ054127.3+034642  &     0.6261 (0.0533)  &    0.998 &      8.2 &     054126.69+034640.5 &             HD 37824 &         V*  (RS CVn) &         G5 &     7.94 : 6.82 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     054126.69+034640.5 &      IRAS 05388+0345 &                   IR &        ./. &               : &       \\ 
  1RXSJ054132.6$-$200249  &     0.0528 (0.0121)  &    0.983 &     11.4 &   054131.98$-$200243.7 &         BD$-$20 1154 &                    * &        ./. &     11.3 : 10.8 &       \\ 
  1RXSJ054135.6$-$760434  &     0.1386 (0.0101)  &    0.984 &     11.2 &   054136.39$-$760424.6 &             HD 39150 &                    * &     G5/G6V &    10.51 : 9.81 &       \\ 
  1RXSJ054137.8$-$382227  &     0.0678 (0.0118)  &    0.989 &     10.2 &   054137.58$-$382224.1 &         CD$-$38 2165 &                    * &        ./. &   10.71 : 10.03 &       \\ 
  1RXSJ054234.7$-$341536  &     0.1056 (0.0160)  &    0.983 &     11.2 &   054234.20$-$341542.5 &         CD$-$34 2406 &                    * &        ./. &     11.7 : 11.0 &       \\ 
  1RXSJ054254.4$-$064747  &     0.0516 (0.0123)  &    0.983 &     11.5 &   054253.91$-$064747.9 &             HD 38089 &               **mul. &        F3V &   6.367 : 5.976 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054253.91$-$064747.9 &    IRAS 05404$-$0649 &                   IR &        ./. &               : &       \\ 
  1RXSJ054300.2$-$021845  &     0.0848 (0.0145)  &    0.999 &      0.0 &   054300.57$-$021845.4 &             HD 38087 &                Em. * &        B5V &     8.41 : 8.32 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054300.57$-$021845.4 &               IC 435 &    Reflection Nebula &        ./. &               : &       \\ 
  1RXSJ054336.3$-$395526  &     0.1932 (0.0196)  &    0.999 &      0.0 &   054335.81$-$395524.8 &             HD 38397 &                    * &        G0V &     8.69 : 8.15 &       \\ 
  1RXSJ054348.9$-$600553  &     0.0883 (0.0095)  &    0.984 &     11.7 &   054349.73$-$600555.0 &    RX J0543.9$-$6005 &                    X & G7Vvar+... &     11.9 : 11.2 &       \\ 
  1RXSJ054407.8$-$283638  &     0.2667 (0.0241)  &    0.995 &     11.3 &   054407.57$-$283638.0 &         CD$-$28 2406 &                    * &         G2 &    10.31 : 9.62 &       \\ 
  1RXSJ054426.8$-$222507  &     0.3430 (0.0288)  &    0.998 &      0.0 &   054426.73$-$222515.5 &              GJ 216B &                   V* &        K2V &     7.09 : 6.15 &       \\ 
  1RXSJ054442.4$-$442301  &     0.0742 (0.0109)  &    0.989 &     11.2 &   054441.80$-$442305.8 &         CD$-$44 2224 &                    * &         G5 &   11.12 : 10.47 &       \\ 
  1RXSJ054448.1$-$225058  &     0.0523 (0.0121)  &    0.995 &      0.0 &   054447.18$-$225049.9 &             HD 38427 &                   V* &       F2IV &     9.75 : 9.31 &       \\ 
  1RXSJ054516.1$-$383641  &     0.1058 (0.0144)  &    0.985 &     11.4 &   054516.21$-$383649.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054521.8$-$240116  &     0.0566 (0.0129)  &    0.995 &     10.0 &   054522.01$-$240107.7 &         CD$-$24 3396 &                    * &         F8 &    10.02 : 9.57 &       \\ 
  1RXSJ054541.8$-$155214  &     0.1570 (0.0199)  &    0.997 &      8.9 &   054541.99$-$155208.3 &             HD 38508 &                    * &        G2V &     8.63 : 8.10 &       \\ 
  1RXSJ054600.0$-$321824  &     0.1247 (0.0166)  &    1.000 &      0.0 &   054559.90$-$321823.1 &             HD 38666 &                   V* &      O9.5V &   4.889 : 5.148 &     P \\ 
  1RXSJ054616.4$-$082058  &     0.0518 (0.0122)  &    0.990 &      0.0 &   054616.90$-$082116.9 &             HD 38549 &                    * &         K0 &     9.85 : 9.11 &       \\ 
    1RXSJ054632.3+201827  &     0.0537 (0.0124)  &    0.998 &      8.9 &     054632.45+201819.3 &             HD 38421 &                    * &         G0 &     9.21 : 8.58 &       \\ 
    1RXSJ054635.4+011010  &     0.0686 (0.0134)  &    0.998 &      0.0 &     054634.91+011005.5 &             HD 38529 &                    * &        G4V &   6.684 : 5.938 &       \\ 
  1RXSJ054642.1$-$214935  &     0.0762 (0.0140)  &    0.999 &      0.0 &   054642.42$-$214936.5 &             HD 38700 &                    * &        G0V &     9.16 : 8.61 &       \\ 
  1RXSJ054656.0$-$333738  &     0.4150 (0.0400)  &    0.991 &     10.9 &   054656.30$-$333741.9 &               CTS 51 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ054745.2$-$094013  &     0.3192 (0.0272)  &    1.000 &      0.0 &   054745.38$-$094010.8 &             HD 38771 &                   V* &     B0Iab: &   1.937 : 2.049 &       \\ 
  1RXSJ054750.0$-$400345  &     0.0984 (0.0139)  &    0.999 &      0.0 &   054749.51$-$400349.9 &             HD 39012 &                    * &        G6V &     9.50 : 8.81 &       \\ 
  1RXSJ054802.1$-$440300  &     0.0712 (0.0107)  &    0.984 &     11.5 &   054801.36$-$440257.0 &    GSC 07609$-$00597 &                    * &        ./. &     11.6 : 11.2 &       \\ 
  1RXSJ054837.1$-$252835  &     0.1671 (0.0207)  &    0.985 &      9.4 &   054838.38$-$252840.6 &        ESO 488$-$ 27 &       Gal. in Clust. &         S0 &           13. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054838.38$-$252840.6 & [QR95] 054636.6$-$252938 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ054838.6$-$561816  &     0.0826 (0.0092)  &    0.985 &     11.4 &   054838.08$-$561811.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054900.6+235315  &     0.1105 (0.0171)  &    0.985 &     11.1 &     054859.94+235308.4 &    GSC 01862$-$01743 &                    * &        ./. &     10.8 : 9.93 &       \\ 
    1RXSJ054934.1+475043  &     0.1028 (0.0192)  &    0.998 &      9.1 &     054933.72+475047.3 &             HD 38620 &                    * &         F5 &     8.84 : 8.37 &       \\ 
  1RXSJ054944.8$-$491826  &     0.0741 (0.0104)  &    0.981 &     11.9 &   054944.76$-$491826.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054949.7$-$561004  &     0.1744 (0.0121)  &    1.000 &      0.0 &   054949.67$-$561000.1 &             HD 39523 &                    * &      K1III &   5.593 : 4.504 &       \\ 
    1RXSJ055029.7+023541  &     0.1279 (0.0178)  &    0.987 &     10.2 &     055028.76+023539.7 &            HD 288264 &                   ** &         G0 &    10.32 : 9.83 &       \\ 
  1RXSJ055102.0$-$523828  &     0.1511 (0.0178)  &    0.988 &      0.0 &   055101.15$-$523812.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055115.5+035524  &     0.2707 (0.0248)  &    0.997 &     10.0 &     055114.96+035523.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055220.1$-$570919  &     0.6548 (0.0205)  &    1.000 &      0.0 &   055220.20$-$570922.3 &             HD 39937 &                   V* &       F7IV &   6.562 : 5.948 &       \\ 
    1RXSJ055223.9+195208  &     0.2363 (0.0236)  &    0.988 &     11.4 &     055223.52+195204.5 &             HD 39286 &                    * &  B8III+... &   6.499 : 6.001 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     055223.52+195204.5 &      IRAS 05494+1951 &                   IR &        ./. &               : &       \\ 
  1RXSJ055306.7$-$334810  &     0.0549 (0.0110)  &    0.999 &      0.0 &   055306.88$-$334804.9 &             HD 39764 &                   V* &        B5V &   4.733 : 4.863 &       \\ 
  1RXSJ055327.8$-$433332  &     0.4542 (0.0480)  &    0.999 &      0.0 &   055327.37$-$433331.3 &             HD 39917 &         V*  (RS CVn) &        G8V &     8.66 : 7.90 &       \\ 
    1RXSJ055423.4+201630  &     1.9420 (0.0681)  &    0.999 &      0.0 &     055423.08+201635.1 &               GJ 222 &                HiPM* &        G0V &     5.00 : 4.41 &     P \\ 
  1RXSJ055543.2$-$380618  &     0.2228 (0.0281)  &    1.000 &      0.0 &   055543.16$-$380616.3 &             HD 40216 &                    * &        F6V &     7.91 : 7.48 &       \\ 
  1RXSJ055624.0$-$140957  &     0.2236 (0.0233)  &    0.998 &      0.0 &   055624.32$-$141004.9 &               GJ 225 &                    * &        F1V &   4.022 : 3.719 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055624.32$-$141004.9 &    IRAS 05541$-$1410 &                   IR &        ./. &               : &       \\ 
    1RXSJ055705.0+490155  &     0.6070 (0.0430)  &    0.998 &      0.0 &     055704.64+490146.9 &             HD 39743 &                   V* &      G8III &     7.57 : 6.59 &       \\ 
    1RXSJ055708.4+194855  &     0.1980 (0.0229)  &    0.985 &     11.7 &     055708.44+194859.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055802.0$-$382001  &     0.1047 (0.0134)  &    0.984 &     11.9 &   055802.08$-$382004.4 &        3A 0557$-$383 &                  Sy1 &          ? &   16.05 : 14.98 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055802.08$-$382004.4 &  EXO 055620$-$3820.2 &                  Sy1 &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055802.08$-$382004.4 &   IRAS F05563$-$3820 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ055843.3+204442  &     0.0560 (0.0132)  &    0.998 &      8.9 &     055843.28+204447.5 &             HD 40299 &                    * &         G0 &     9.28 : 8.79 &       \\ 
  1RXSJ055913.1$-$384235  &     0.0871 (0.0129)  &    0.999 &      0.0 &   055913.38$-$384238.2 &             HD 40781 &                    * &        F7V &     8.94 : 8.42 &       \\ 
    1RXSJ055943.0+371251  &     0.1186 (0.0195)  &    0.999 &      0.0 &     055943.21+371246.1 &             HD 40312 &                   V* &    A0sp... &     2.54 : 2.62 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     055943.21+371246.1 &      IRAS 05563+3712 &                   IR &        ./. &               : &       \\ 
  1RXSJ055949.9$-$481425  &     0.1476 (0.0198)  &    0.999 &      0.0 &   055949.65$-$481422.9 &             HD 41004 &                    * &        K1V &     9.49 : 8.65 &       \\ 
  1RXSJ060055.4$-$545713  &     0.1071 (0.0095)  &    0.998 &      0.0 &   060055.36$-$545704.9 &             HD 41278 &                    * &        F5V &     7.81 : 7.40 &       \\ 
  1RXSJ060105.8$-$261111  &     0.0878 (0.0146)  &    0.998 &     10.2 &   060105.72$-$261110.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060222.9+093854  &     0.0913 (0.0162)  &    0.999 &      0.0 &     060222.99+093850.3 &             HD 40932 &           Spec. Bin. &        A2V &          4.29 : &       \\ 
  1RXSJ060239.9$-$005139  &     0.8927 (0.0765)  &    0.997 &     10.4 &   060240.34$-$005138.0 &            HD 291095 &                   V* &         K0 &    10.05 : 9.13 &       \\ 
  1RXSJ060258.1$-$311945  &     0.0505 (0.0107)  &    0.986 &     11.4 &   060258.65$-$311950.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060312.5$-$243414  &     0.0648 (0.0126)  &    0.988 &     11.4 &   060312.88$-$243416.1 &         CD$-$24 3639 &                    * &        ./. &   11.43 : 10.69 &       \\ 
    1RXSJ060335.0+153132  &     0.2260 (0.0245)  &    0.984 &     12.0 &     060335.01+153132.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060414.1+441653  &     0.0984 (0.0195)  &    0.988 &     10.2 &     060412.58+441648.6 &           BD+44 1351 &                    * &         K5 &    10.09 : 9.12 &       \\ 
    1RXSJ060452.0+514200  &     0.1510 (0.0219)  &    0.997 &     10.3 &     060451.37+514201.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060606.4$-$253851  &     0.0923 (0.0147)  &    0.992 &     10.4 &   060606.00$-$253859.8 &         CD$-$25 2921 &                    * &         K0 &    10.66 : 9.85 &       \\ 
  1RXSJ060637.0$-$331033  &     0.1297 (0.0159)  &    0.988 &     11.6 &   060637.29$-$331032.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060640.1+153237  &     0.2575 (0.0271)  &    0.998 &      0.0 &     060640.48+153231.6 &               GJ 227 &                   V* &        K0V &   7.571 : 6.767 &       \\ 
  1RXSJ060652.5$-$313051  &     0.0611 (0.0112)  &    0.989 &     11.4 &   060652.76$-$313054.3 &             HD 41992 &                    * &        F8V &     9.53 : 9.01 &       \\ 
  1RXSJ060703.3$-$341837  &     0.1433 (0.0162)  &    0.999 &      0.0 &   060703.67$-$341843.3 &             HD 42054 &                Em. * &      B4IVe &   5.712 : 5.843 &       \\ 
  1RXSJ060725.1$-$765537  &     0.0697 (0.0101)  &    0.998 &      9.9 &   060725.92$-$765539.3 &             HD 43601 &                    * &        F7V &    10.21 : 9.65 &       \\ 
  1RXSJ060755.1$-$662136  &     0.0733 (0.0028)  &    0.985 &     12.1 &   060755.26$-$662138.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060806.4$-$155406  &     0.0746 (0.0132)  &    0.999 &      0.0 &   060806.42$-$155404.5 &             HD 42074 &                    * &        F5V &   7.363 : 6.953 &       \\ 
  1RXSJ060833.4$-$340257  &     0.1842 (0.0178)  &    0.990 &     11.3 &   060833.87$-$340254.9 &         CD$-$34 2676 &                    * &        ./. &   10.93 : 10.15 &       \\ 
  1RXSJ060919.3$-$354926  &     0.3669 (0.0238)  &    0.984 &     11.8 &   060919.24$-$354930.3 &    EUVE J0609$-$35.8 &                    * &      M1V:e &     12.3 : 11.0 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   060919.24$-$354930.3 &  RE J060918$-$354929 &                    X &       MV:e &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   060919.24$-$354930.3 & [CCD97] EUVE J0609$-$358 1 & Object of unknown nature &        ./. &               : &       \\ 
    1RXSJ060927.9+223629  &     0.3034 (0.0282)  &    0.993 &     11.5 &     060927.91+223629.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060948.4$-$224629  &     0.0728 (0.0126)  &    0.999 &      0.0 &   060947.96$-$224627.6 &             HD 42443 &                    * &        F5V &   6.117 : 5.719 &       \\ 
  1RXSJ061005.0$-$003345  &     0.0579 (0.0128)  &    0.998 &      9.1 &   061004.56$-$003349.7 &             HD 42336 &                    * &         G0 &     9.00 : 8.45 &       \\ 
  1RXSJ061017.9$-$545813  &     0.0588 (0.0075)  &    0.999 &      0.0 &   061017.91$-$545807.0 &             HD 42933 & Ecl. Bin. (beta Lyr) &  B3III+... &          4.58 : &       \\ 
  1RXSJ061033.4$-$431900  &     0.0565 (0.0094)  &    0.981 &     12.0 &   061033.76$-$431900.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061034.3$-$215154  &     0.0535 (0.0115)  &    0.999 &      0.0 &   061034.61$-$215152.6 &              GJ 229A &              Flare * &     M1/M2V &          9.65 : &       \\ 
  1RXSJ061117.4$-$553301  &     0.0680 (0.0079)  &    0.982 &     11.7 &   061117.99$-$553303.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061128.8+202151  &     0.1487 (0.0197)  &    0.994 &     11.3 &     061128.92+202152.4 &       2E 0608.4+2022 &                    X &        ./. &               : &     P \\ 
    1RXSJ061140.2+104011  &     0.1511 (0.0197)  &    0.994 &     10.8 &     061140.16+104011.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061152.7$-$561909  &     0.0703 (0.0076)  &    0.985 &     11.8 &   061153.00$-$561905.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061155.8$-$352910  &     0.3795 (0.0240)  &    0.988 &     11.7 &   061155.74$-$352912.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061156.7$-$465320  &     0.0684 (0.0098)  &    0.981 &     11.4 &   061156.72$-$465315.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061222.1+581237  &     0.0858 (0.0175)  &    0.981 &     11.5 &     061221.91+581233.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061236.5$-$064411  &     0.2235 (0.0214)  &    0.997 &     10.3 &   061236.16$-$064416.3 &             HD 42827 &                    * &         K0 &    10.24 : 9.39 &       \\ 
  1RXSJ061238.7$-$164839  &     1.5270 (0.1489)  &    0.994 &     11.3 &   061238.80$-$164837.9 &            V* HY CMa &                   V* &         K0 &    10.33 : 9.33 &       \\ 
  1RXSJ061239.9$-$085231  &     0.0660 (0.0128)  &    0.991 &      0.0 &   061240.15$-$085246.6 &             HD 42828 &                    * &         F5 &     9.81 : 9.41 &       \\ 
  1RXSJ061243.3$-$363755  &     0.1213 (0.0134)  &    1.000 &      0.0 &   061243.58$-$363755.2 &             HD 43106 &                    * & K0/K1III+... &     9.14 : 8.20 &       \\ 
    1RXSJ061244.8+094422  &     0.0699 (0.0143)  &    0.987 &     11.5 &     061244.98+094422.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061305.2$-$562023  &     0.1193 (0.0095)  &    0.999 &      0.0 &   061306.00$-$562025.2 &         CD$-$56 1450 &                    * &        ./. &               : &       \\ 
    1RXSJ061312.6+103742  &     0.1931 (0.0235)  &    1.000 &      0.0 &     061312.50+103737.7 &               GJ 230 &                HiPM* &        G2V &     7.12 : 6.44 &       \\ 
  1RXSJ061314.3$-$011745  &     0.0809 (0.0143)  &    0.984 &     10.8 &   061313.73$-$011749.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061324.2$-$290029  &     0.2059 (0.0186)  &    0.981 &     11.1 &   061324.28$-$290022.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061357.6$-$071445  &     0.0677 (0.0136)  &    0.998 &      0.0 &   061357.10$-$071453.0 &             HD 43066 &                    * &         B9 &   6.769 : 6.778 &     P \\ 
    1RXSJ061358.3+520047  &     0.0870 (0.0187)  &    0.998 &      0.0 &     061359.06+520040.8 &             HD 42508 &                    * &         F2 &     7.72 : 7.37 &       \\ 
    1RXSJ061444.3+232143  &     0.0633 (0.0149)  &    0.991 &      9.0 &     061443.81+232142.1 &             HD 42953 &                    * &         F8 &     8.90 : 8.45 &       \\ 
  1RXSJ061451.2$-$621700  &     0.3454 (0.0144)  &    1.000 &      0.0 &   061451.38$-$621702.2 &             HD 43957 &                    * &        F8V &     8.84 : 8.34 &       \\ 
    1RXSJ061533.6+710207  &     0.0558 (0.0135)  &    0.983 &      9.9 &     061536.30+710214.5 &               Mrk 3E &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     061536.30+710214.5 &               Mrk 3W &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     061536.30+710214.5 &             UGC 3426 &                  Sy2 &         S0 &          13.8 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     061536.30+710214.5 &      [KGP93] Mrk 3 4 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ061537.7$-$574154  &     0.0602 (0.0073)  &    0.985 &      9.5 &   061538.75$-$574206.3 &             HD 43976 &                    * &        G2V &     9.48 : 8.88 &       \\ 
    1RXSJ061626.5+121619  &     0.3519 (0.0294)  &    0.988 &     11.2 &     061626.32+121611.8 &              GJ 9207 &                HiPM* &   F5IV$-$V &     5.46 : 5.04 &       \\ 
    1RXSJ061646.8+451610  &     0.0893 (0.0191)  &    0.984 &     11.7 &     061646.95+451604.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061709.6$-$371515  &     0.5004 (0.0267)  &    1.000 &      0.0 &   061709.57$-$371512.7 &             HD 43940 &                    * &        A3V &   6.020 : 5.880 &     P \\ 
    1RXSJ061724.5+572508  &     0.1877 (0.0260)  &    0.992 &      0.0 &     061723.34+572452.8 &             HD 42994 &                    * &         F8 &     7.63 : 7.17 &       \\ 
  1RXSJ061746.9$-$584831  &     0.0802 (0.0078)  &    1.000 &      0.0 &   061747.14$-$584832.5 &             HD 44383 &                    * &        F5V &     9.13 : 8.73 &     P \\ 
  1RXSJ061828.8$-$720242  &     1.0260 (0.0304)  &    0.995 &     11.4 &   061828.18$-$720243.0 &             HD 45081 &                   V* &      K3:V: &   11.05 : 10.09 &     P \\ 
    1RXSJ061905.1+472323  &     0.0524 (0.0152)  &    0.995 &      0.0 &     061904.80+472338.5 &             HD 43523 &                    * &         F5 &   7.353 : 6.844 &       \\ 
  1RXSJ061912.7$-$580312  &     0.4662 (0.0178)  &    0.995 &     11.3 &   061912.88$-$580316.3 &             HD 44627 &                   V* &        K2V &    10.00 : 9.16 &       \\ 
  1RXSJ062002.9$-$290510  &     0.0870 (0.0138)  &    0.988 &     11.6 &   062002.67$-$290509.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062009.2$-$264647  &     0.0634 (0.0119)  &    0.999 &      0.0 &   062008.98$-$264643.0 &             HD 44342 &                    * &   K1III/IV &     9.44 : 8.46 &       \\ 
    1RXSJ062031.8+133107  &     0.1327 (0.0182)  &    0.997 &      9.7 &     062032.06+133113.0 &            HD 255438 &                    * &         F8 &     9.72 : 9.21 &       \\ 
  1RXSJ062043.1$-$434937  &     0.0575 (0.0105)  &    0.981 &     11.5 &   062043.44$-$434945.4 &         CD$-$43 2399 &                    * &        ./. &               : &       \\ 
    1RXSJ062104.2+104003  &     0.1255 (0.0179)  &    0.995 &     10.8 &     062104.15+104007.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062127.6$-$170645  &     0.0709 (0.0120)  &    0.985 &     11.4 &   062127.48$-$170646.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062156.6+541550  &     0.4118 (0.0376)  &    0.998 &     10.3 &     062156.90+541548.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062227.2$-$302743  &     0.1352 (0.0166)  &    0.998 &     10.5 &   062227.00$-$302746.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062230.9$-$601301  &     0.6160 (0.0223)  &    0.990 &     11.3 &   062230.95$-$601307.9 &             HD 45270 &                   ** &        G1V &   7.095 : 6.532 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062230.95$-$601307.9 &    IRAS 06218$-$6011 &                   IR &        ./. &               : &       \\ 
  1RXSJ062233.8$-$231743  &     0.1667 (0.0173)  &    0.993 &     10.4 &   062233.53$-$231741.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062242.0$-$175726  &     0.3670 (0.0391)  &    1.000 &      0.0 &   062241.99$-$175721.3 &             HD 44743 &        V* (beta Cep) &   B1II/III &          1.75 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062241.99$-$175721.3 &    IRAS 06204$-$1755 &                   IR &        ./. &               : &       \\ 
  1RXSJ062257.7$-$243328  &     0.1036 (0.0147)  &    0.999 &      0.0 &   062257.67$-$243321.8 &             HD 44821 &                    * & K0/K1V+... &   8.012 : 7.382 &       \\ 
  1RXSJ062308.4$-$150746  &     0.0829 (0.0145)  &    0.996 &      9.6 &   062308.31$-$150740.2 &         BD$-$15 1364 &                    * &         K0 &    10.47 : 9.40 &       \\ 
  1RXSJ062310.4$-$672532  &     0.1470 (0.0075)  &    0.992 &     11.0 &   062310.73$-$672525.0 &          CD$-$67 435 &                    * &          ? &    10.32 : 9.62 &       \\ 
  1RXSJ062349.8$-$275333  &     0.1058 (0.0144)  &    0.984 &     11.5 &   062349.38$-$275326.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062357.2$-$524139  &     0.4714 (0.0232)  &    1.000 &      0.0 &   062357.10$-$524144.2 &             HD 45348 &                    * &       F0II &               : &     P \\ 
    1RXSJ062445.4+431606  &     0.0846 (0.0190)  &    0.987 &     10.6 &     062445.30+431601.6 &           BD+43 1525 &                    * &         K0 &    10.90 : 9.69 &       \\ 
  1RXSJ062507.2$-$250802  &     0.1061 (0.0151)  &    0.984 &     11.6 &   062507.40$-$250809.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062512.4$-$662905  &     0.0620 (0.0052)  &    0.993 &     11.1 &   062512.47$-$662910.8 &          CD$-$66 395 &                    * &        ./. &     11.6 : 11.1 &       \\ 
  1RXSJ062539.5$-$720239  &     0.1436 (0.0119)  &    0.999 &      0.0 &   062540.33$-$720234.9 &             HD 46291 &         V*  (RS CVn) &  K2III+... &     9.39 : 8.26 &       \\ 
  1RXSJ062542.2$-$470801  &     0.1726 (0.0182)  &    0.991 &     10.7 &   062542.92$-$470755.6 &         CD$-$47 2352 &                    * &         G0 &   10.75 : 10.16 &       \\ 
    1RXSJ062557.1+583606  &     0.0806 (0.0176)  &    0.998 &      0.0 &     062558.12+583611.9 &             HD 44536 &                    * &         F2 &     7.20 : 6.87 &       \\ 
  1RXSJ062606.1$-$410250  &     0.1133 (0.0136)  &    0.986 &     11.3 &   062606.90$-$410254.3 &    GSC 07617$-$00549 &                    * &        ./. &   10.85 : 10.00 &       \\ 
  1RXSJ062619.2$-$534141  &     0.1985 (0.0107)  &    0.998 &      9.2 &   062620.00$-$534133.2 &         ESO 161$-$ 7 &     Pair of Galaxies &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062620.00$-$534133.2 & TCG Cl 0627$-$54 300 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062620.00$-$534133.2 & [GVD92] 062516.9$-$533943 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ062643.5$-$073035  &     0.1372 (0.0184)  &    0.998 &      0.0 &   062643.61$-$073032.9 &         BD$-$07 1428 &                   ** &          ? &       9.0 : 8.7 &       \\ 
  1RXSJ062707.1$-$375342  &     0.1470 (0.0162)  &    0.993 &     10.9 &   062707.62$-$375344.7 &             HD 45680 &                   ** &        F3V &   6.834 : 6.492 &       \\ 
  1RXSJ062707.5$-$352917  &     0.4066 (0.0256)  &    0.988 &     10.1 &   062706.63$-$352916.7 &       Cul 0625$-$354 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062706.63$-$352916.7 &     PMN J0627$-$3529 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ062807.1+100129  &     0.0922 (0.0162)  &    0.985 &     10.5 &     062806.98+100122.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062820.5$-$004346  &     0.3860 (0.0298)  &    0.998 &      8.5 &   062820.39$-$004346.2 &             HD 45600 &    Ecl. Bin. (Algol) &         F5 &     8.21 : 7.77 &       \\ 
  1RXSJ062904.0$-$253031  &     0.0599 (0.0119)  &    0.988 &     11.4 &   062903.65$-$253031.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062905.9+765946  &     0.1569 (0.0190)  &    0.998 &      9.1 &     062905.32+765948.5 &             HD 44028 &                    * &         F8 &     9.05 : 8.60 &       \\ 
    1RXSJ062937.2+082930  &     0.0880 (0.0162)  &    0.999 &      0.0 &     062936.88+082932.8 &             HD 45759 &                    * &         F8 &     8.12 : 7.62 &     P \\ 
  1RXSJ063105.2$-$590017  &     0.1655 (0.0162)  &    1.000 &      0.0 &   063105.73$-$590016.6 &             HD 46697 &         V*  (RS CVn) &  K1III/IVp &     8.81 : 7.66 &       \\ 
  1RXSJ063107.3$-$563914  &     0.0876 (0.0106)  &    0.987 &     11.5 &   063107.28$-$563914.0 &         CD$-$56 1546 &                    * &         G0 &    10.31 : 9.72 &       \\ 
  1RXSJ063119.4$-$023218  &     0.0761 (0.0138)  &    0.985 &     11.3 &   063119.73$-$023214.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063151.2$-$232508  &     0.0692 (0.0129)  &    0.999 &      0.0 &   063151.37$-$232506.4 &             HD 46328 &                Ceph. &      B1III &          4.09 : &       \\ 
  1RXSJ063223.7$-$055209  &     0.1406 (0.0181)  &    0.998 &      0.0 &   063223.13$-$055207.7 &        BD$-$05 1678B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   063223.13$-$055207.7 &             HD 46304 &                   ** &      F0Vnn &   5.849 : 5.611 &       \\ 
  1RXSJ063238.6$-$063157  &     0.1978 (0.0204)  &    0.998 &     10.2 &   063238.59$-$063156.8 &             HD 46361 &                    * &         G0 &     9.91 : 9.33 &       \\ 
    1RXSJ063451.3+092409  &     0.0552 (0.0132)  &    0.998 &      0.0 &     063451.36+092403.1 &            HD 260020 &                    * &         K0 &    10.03 : 8.86 &       \\ 
  1RXSJ063531.2$-$375110  &     0.0806 (0.0161)  &    0.986 &      0.0 &   063531.61$-$375127.6 &             HD 47187 &                    * &      K0III &     8.58 : 7.56 &       \\ 
  1RXSJ063536.4$-$623824  &     0.0839 (0.0101)  &    0.999 &      0.0 &   063536.06$-$623824.3 &            V* RR Pic &                 Nova &      ?p... &     12.5 : 12.0 &       \\ 
    1RXSJ063558.5+075527  &     0.1773 (0.0205)  &    0.988 &     11.3 &     063558.33+075521.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063606.8$-$180109  &     0.0615 (0.0122)  &    0.998 &      0.0 &   063607.08$-$180114.8 &    GSC 05952$-$01444 &                    * &        ./. &   11.13 : 10.54 &       \\ 
  1RXSJ063622.8$-$183939  &     0.2497 (0.0225)  &    0.992 &      0.0 &   063622.86$-$183935.8 &             HD 47138 &                   ** & G8/K0III+... &   6.519 : 5.704 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   063622.86$-$183935.8 &    IRAS 06341$-$1837 &                   IR &        ./. &               : &       \\ 
    1RXSJ063723.3+060802  &     0.1415 (0.0188)  &    0.997 &      0.0 &     063724.04+060807.4 &             HD 47129 &                Em. * &    O8V+... &   6.072 : 6.060 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     063724.04+060807.4 &           HD 47129 A &                    * &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     063724.04+060807.4 &           HD 47129 B &                    * &          ? &               : &       \\ 
    1RXSJ063740.4+203245  &     0.0501 (0.0124)  &    0.998 &     10.2 &     063740.07+203247.5 &            HD 260720 &                    * &         A2 &    10.16 : 9.69 &       \\ 
    1RXSJ063742.7+162356  &     0.2190 (0.0248)  &    1.000 &      0.0 &     063742.73+162357.4 &             HD 47105 &                   ** &       A0IV &     1.93 : 1.90 &       \\ 
    1RXSJ063812.2+105321  &     0.2015 (0.0225)  &    0.984 &     11.7 &     063812.03+105317.8 &             HD 47271 &                    * &         G0 &     9.31 : 8.77 &       \\ 
  1RXSJ063830.8$-$155047  &     0.0506 (0.0117)  &    0.984 &     11.2 &   063830.37$-$155045.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063848.6$-$274438  &     0.0583 (0.0146)  &    0.990 &      0.0 &   063849.53$-$274449.0 &             HD 47718 &                HiPM* &     G0/G1V &     8.64 : 8.10 &       \\ 
    1RXSJ063855.1+331303  &     0.1787 (0.0232)  &    0.980 &     10.0 &     063854.36+331256.6 &            HD 260940 &                    * &         K5 &     9.63 : 8.46 &       \\ 
  1RXSJ063940.7$-$512517  &     0.4104 (0.0223)  &    0.988 &     11.7 &   063940.76$-$512514.6 & [TDZ97] GJ0639$-$5125 &                   IR &        ./. &               : &       \\ 
  1RXSJ063947.4$-$375003  &     0.0749 (0.0134)  &    0.981 &     11.4 &   063946.73$-$375010.7 &    GSC 07614$-$01074 &                    * &        ./. &     11.6 : 10.7 &       \\ 
    1RXSJ063947.8+023709  &     0.0524 (0.0119)  &    0.992 &     10.2 &     063947.42+023717.9 &            HD 288889 &                    * &         F8 &    10.41 : 9.98 &       \\ 
  1RXSJ063951.7$-$612842  &     0.1427 (0.0136)  &    0.987 &     10.7 &   063950.10$-$612843.2 &         CD$-$61 1439 &                    * &        M1V &     11.2 : 9.70 &       \\ 
  1RXSJ064011.5$-$255337  &     0.2733 (0.0285)  &    0.997 &      9.4 &   064011.71$-$255343.9 &        ESO 490$-$ 26 &                 Gal. &         S: &          15.1 : &     P \\ 
  1RXSJ064022.4$-$033154  &     0.5851 (0.0411)  &    0.999 &      9.6 &   064022.40$-$033157.3 &            HD 295290 &                    * &         G0 &     9.79 : 8.99 &       \\ 
  1RXSJ064044.2$-$514008  &     0.0523 (0.0091)  &    0.999 &      0.0 &   064043.93$-$514009.5 &             HD 48465 &                    * &        F5V &     9.11 : 8.69 &       \\ 
    1RXSJ064104.5+532356  &     1.6140 (0.0746)  &    1.000 &      8.0 &     064104.18+532354.3 &             HD 47355 &                    * &         F5 &     8.00 : 7.52 &       \\ 
    1RXSJ064108.3+052250  &     0.0864 (0.0181)  &    0.989 &     11.3 &     064108.01+052250.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064114.3+194741  &     0.0569 (0.0132)  &    0.998 &     10.1 &     064114.37+194736.9 &            HD 261872 &               **mul. &         F8 &    10.06 : 9.61 &       \\ 
  1RXSJ064118.1$-$382038  &     0.1164 (0.0152)  &    0.988 &     11.4 &   064118.57$-$382036.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064120.3+821603  &     0.4080 (0.0280)  &    0.998 &      9.7 &     064118.18+821609.2 &             HD 44982 &         V*  (RS CVn) &   G5V:+... &    10.01 : 9.34 &       \\ 
  1RXSJ064128.0$-$744030  &     0.1200 (0.0147)  &    0.999 &      0.0 &   064128.51$-$744026.6 &             HD 49656 &                    * &        F5V &     9.21 : 8.83 &       \\ 
  1RXSJ064130.6$-$652806  &     0.1223 (0.0096)  &    0.981 &     12.1 &   064129.97$-$652805.0 &             HD 49006 &                    * &     F3/F5V &     8.34 : 7.90 &       \\ 
    1RXSJ064136.2+080218  &     0.0535 (0.0126)  &    0.980 &     11.0 &     064136.01+080205.3 &            HD 262113 &                    * &          G &     11.2 : 10.3 &       \\ 
    1RXSJ064159.8+062035  &     0.0558 (0.0135)  &    0.998 &      0.0 &     064159.23+062043.5 &             HD 48099 &                Em. * &        O6e &   6.283 : 6.366 &       \\ 
  1RXSJ064207.0$-$643126  &     0.1146 (0.0071)  &    0.998 &      0.0 &   064207.36$-$643126.3 &        CPD$-$64 608B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   064207.36$-$643126.3 &             HD 49078 &                   ** &        F0V &       8.5 : 8.1 &       \\ 
    1RXSJ064224.5+173851  &     0.0925 (0.0181)  &    0.998 &      0.0 &     064224.33+173843.1 &             HD 48097 &                    * &        A2V &     5.27 : 5.21 &       \\ 
    1RXSJ064254.3+295912  &     0.1101 (0.0179)  &    0.999 &      0.0 &     064254.67+295912.5 &            HD 262242 &                    * &         K0 &     9.84 : 8.82 &       \\ 
    1RXSJ064255.9+552835  &     0.0782 (0.0172)  &    0.988 &     10.9 &     064255.10+552827.2 &             HD 47648 & Semi$-$Reg. Pulsating * &         M2 &    10.04 : 8.52 &       \\ 
    1RXSJ064310.6+123549  &     0.2326 (0.0239)  &    0.995 &     11.2 &     064310.77+123550.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064342.1$-$395150  &     0.0715 (0.0127)  &    0.994 &      0.0 &   064342.75$-$395154.1 &             HD 48875 &                    * &        F5V &     8.10 : 7.67 &       \\ 
  1RXSJ064404.9$-$495307  &     0.0628 (0.0102)  &    0.982 &     11.6 &   064404.40$-$495310.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064425.8$-$335835  &     0.0875 (0.0145)  &    0.992 &      0.0 &   064426.47$-$335848.0 & CCDM J06444$-$3359AB &               **mul. &         G2 &    10.20 : 9.67 &       \\ 
  1RXSJ064431.6$-$261926  &     0.1615 (0.0224)  &    0.992 &     11.2 &   064431.91$-$261928.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064438.1+315815  &     0.1151 (0.0195)  &    0.985 &      0.0 &     064436.30+315812.0 &             HD 48391 &                    * &         F5 &     8.39 : 7.90 &       \\ 
  1RXSJ064452.4$-$235132  &     0.2690 (0.0308)  &    0.997 &      0.0 &   064452.54$-$235144.0 &             HD 48916 &               **mul. &       K0IV &     9.33 : 8.24 &       \\ 
  1RXSJ064452.5$-$663657  &     0.0599 (0.0066)  &    0.999 &     10.0 &   064452.07$-$663657.5 &          CD$-$66 426 &                    * &        ./. &    10.12 : 9.65 &       \\ 
  1RXSJ064454.1$-$470052  &     0.0610 (0.0117)  &    0.985 &     10.3 &   064453.96$-$470044.5 &         CD$-$46 2649 &                    * &         G0 &   10.40 : 10.01 &       \\ 
    1RXSJ064517.8+125348  &     0.3934 (0.0311)  &    0.999 &      0.0 &     064517.43+125345.8 &               GJ 242 &                   V* &       F5IV &          3.79 : &       \\ 
    1RXSJ064525.0+113440  &     0.0543 (0.0127)  &    0.998 &      0.0 &     064524.23+113437.9 &             HD 48751 &                    * &         G5 &     8.85 : 8.23 &       \\ 
  1RXSJ064538.3$-$411235  &     0.1011 (0.0140)  &    0.985 &     11.6 &   064537.92$-$411241.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064558.4$-$550147  &     0.0520 (0.0133)  &    0.998 &      0.0 &   064557.79$-$550146.2 &             HD 49595 &                    * &     F5IV/V &     9.21 : 8.76 &       \\ 
  1RXSJ064609.9$-$835934  &     0.1592 (0.0257)  &    0.989 &     11.4 &   064613.01$-$835931.5 &             HD 53842 &                    * &        F5V &       7.9 : 7.5 &       \\ 
    1RXSJ064641.1+082152  &     0.0916 (0.0179)  &    0.999 &      0.0 &     064640.72+082147.3 &             HD 49015 &                    * &       F0IV &       7.5 : 7.5 &       \\ 
  1RXSJ064709.1$-$305724  &     0.0600 (0.0121)  &    0.997 &      0.0 &   064709.65$-$305727.6 &             HD 49468 &               **mul. &      F5III &     8.34 : 7.88 &       \\ 
    1RXSJ064748.3+742850  &     0.0617 (0.0131)  &    0.998 &      8.9 &     064746.21+742854.7 &             NGC 2258 &                 Gal. &         S0 &          13.2 : &       \\ 
  1RXSJ064752.7$-$252329  &     0.2558 (0.0237)  &    0.992 &     11.3 &   064752.29$-$252329.2 &         CD$-$25 3636 &                    * &        ./. &               : &       \\ 
    1RXSJ064754.5+521502  &     0.0570 (0.0152)  &    0.984 &      9.8 &     064753.44+521509.9 &             HD 48780 &                    * &         G5 &     9.49 : 8.84 &       \\ 
  1RXSJ064804.4$-$441905  &     0.1814 (0.0212)  &    0.982 &      0.0 &   064804.70$-$441858.4 &             HD 49798 &           Spec. Bin. &      sdO6p &     7.99 : 8.27 &       \\ 
  1RXSJ064812.0$-$615623  &     0.0777 (0.0090)  &    0.998 &      0.0 &   064811.54$-$615631.1 &               GJ 248 &                HiPM* &       A7IV &     3.48 : 3.30 &       \\ 
  1RXSJ065000.0$-$601459  &     0.1007 (0.0145)  &    0.998 &      0.0 &   065001.03$-$601457.0 &             HD 50571 &                    * & F7III$-$IV &   6.523 : 6.114 &       \\ 
  1RXSJ065040.2$-$113343  &     0.3594 (0.0354)  &    0.998 &     10.4 &   065040.28$-$113346.1 &         BD$-$11 1657 &                    * &        ./. &    10.38 : 9.63 &       \\ 
  1RXSJ065047.5$-$144426  &     0.3117 (0.0319)  &    0.997 &      9.3 &   065046.97$-$144430.5 &             HD 50044 &                    * &   G8III/IV &     9.04 : 8.11 &       \\ 
  1RXSJ065049.7$-$003220  &     0.3661 (0.0430)  &    0.984 &     11.7 &   065049.71$-$003219.0 &        BD$-$00 1462B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   065049.71$-$003219.0 &             HD 49933 &                   ** &        F2V &   6.135 : 5.783 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   065049.71$-$003219.0 &    IRAS 06482$-$0028 &                   IR &        ./. &               : &       \\ 
  1RXSJ065202.4$-$111220  &     0.0784 (0.0156)  &    0.998 &      8.0 &   065202.59$-$111217.1 &             HD 50255 &                    * &         G5 &     8.11 : 7.43 &       \\ 
    1RXSJ065209.8+742537  &     0.0622 (0.0124)  &    0.985 &     11.3 &     065212.28+742537.0 &               IC 450 &                  Sy1 &        S0a &          14.8 : &     P \\ 
  1RXSJ065218.0$-$051018  &     0.2293 (0.0316)  &    0.999 &      0.0 &   065218.05$-$051025.4 &              GJ 250A &                HiPM* &        K3V &     7.64 : 6.57 &     P \\ 
    1RXSJ065228.7+572054  &     0.1614 (0.0235)  &    0.990 &     10.9 &     065229.29+572046.8 &            HD 237554 &                    * &         K0 &    10.63 : 9.62 &       \\ 
  1RXSJ065231.9$-$253332  &     0.1705 (0.0194)  &    0.998 &      9.3 &   065232.05$-$253331.4 &             HD 50494 &                    * &     F6/F7V &     9.36 : 8.82 &       \\ 
  1RXSJ065246.9$-$435832  &     0.1383 (0.0171)  &    1.000 &      0.0 &   065247.14$-$435832.1 &             HD 50860 &                   ** &        B8V &   6.365 : 6.465 &       \\ 
    1RXSJ065250.3+082258  &     0.0575 (0.0158)  &    0.996 &      0.0 &     065249.47+082249.4 &             HD 50277 &                    * &       F0Vn &   5.996 : 5.753 &       \\ 
    1RXSJ065305.6+235113  &     0.0525 (0.0132)  &    0.998 &      9.6 &     065305.47+235116.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065354.1+235227  &     0.0914 (0.0167)  &    0.987 &      9.6 &     065355.05+235223.5 &            HD 265765 &                    * &         G0 &     9.66 : 9.18 &       \\ 
  1RXSJ065413.8$-$235543  &     0.0803 (0.0139)  &    0.998 &      0.0 &   065413.04$-$235542.1 &             HD 50896 &                 WR * &      WN... &   6.679 : 6.735 &     P \\ 
    1RXSJ065505.3+201855  &     0.0514 (0.0134)  &    0.997 &     10.0 &     065504.88+201856.3 &            HD 266141 &                    * &         F5 &     9.87 : 9.45 &       \\ 
  1RXSJ065536.3$-$200811  &     0.0529 (0.0123)  &    0.995 &      0.0 &   065537.40$-$200811.7 &             HD 51199 &                   V* &     F2IV/V &   5.019 : 4.687 &       \\ 
  1RXSJ065623.6$-$464650  &     0.2726 (0.0247)  &    0.985 &     11.2 &   065623.54$-$464655.8 &             HD 51797 &                   V* &     K0III: &    10.68 : 9.81 &       \\ 
    1RXSJ065624.5+035721  &     0.0825 (0.0192)  &    0.991 &      9.3 &     065624.61+035707.6 &             HD 51170 &                    * &         G5 &     9.34 : 8.56 &       \\ 
    1RXSJ065715.8+582530  &     0.1033 (0.0191)  &    0.998 &      0.0 &     065716.59+582521.8 &             HD 50522 &               **mul. & G5III$-$IV &     5.20 : 4.35 &       \\ 
  1RXSJ065717.9$-$353026  &     0.4120 (0.0322)  &    0.988 &     11.6 &   065717.52$-$353027.7 &             HD 51825 &               **mul. &   F8IV$-$V &   6.654 : 6.237 &       \\ 
  1RXSJ065720.5$-$492907  &     0.6351 (0.0457)  &    0.995 &     11.1 &   065720.37$-$492907.8 &             HD 52118 &               **mul. &  G5/G6III: &    10.23 : 9.47 &       \\ 
  1RXSJ065735.1$-$243750  &     0.0955 (0.0148)  &    0.991 &      0.0 &   065733.97$-$243751.8 &             HD 51733 &               **mul. &        F3V &     5.82 : 5.46 &       \\ 
  1RXSJ065825.6$-$125929  &     0.5033 (0.0341)  &    0.996 &     10.5 &   065825.79$-$125924.7 &               GJ 256 &                   V* &        K4V &    10.30 : 9.17 &       \\ 
  1RXSJ065837.3$-$285814  &     0.5299 (0.0358)  &    0.999 &      0.0 &   065837.55$-$285819.5 &        CD$-$28 3666B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   065837.55$-$285819.5 &             HD 52089 &                   ** &     B2Iab: &   1.386 : 1.513 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   065837.55$-$285819.5 &    IRAS 06566$-$2854 &                   IR &        ./. &               : &       \\ 
    1RXSJ065948.1+274200  &     0.0678 (0.0148)  &    0.996 &     10.8 &     065948.38+274200.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065950.0$-$493033  &     0.0551 (0.0170)  &    0.998 &      0.0 &   065950.00$-$493025.8 &        CD$-$49 2554B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   065950.00$-$493025.8 &             HD 52758 &                   ** &       G1Vw &     9.60 : 9.06 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   065950.00$-$493025.8 &       Ruiz 207$-$ 84 &                    * &        ./. &               : &       \\ 
  1RXSJ070002.4$-$570421  &     0.0914 (0.0144)  &    0.987 &     11.6 &   070002.49$-$570421.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070031.0$-$794147  &     0.1944 (0.0223)  &    0.990 &     11.3 &   070030.37$-$794147.4 &             HD 55279 &                    * &        K3V &   11.02 : 10.12 &       \\ 
  1RXSJ070113.7$-$255653  &     0.1985 (0.0237)  &    0.990 &     11.4 &   070113.45$-$255655.4 &               GJ 259 &                HiPM* &        K1V &     7.61 : 6.71 &       \\ 
  1RXSJ070153.4$-$422759  &     0.0593 (0.0130)  &    0.988 &     10.8 &   070153.42$-$422757.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070204.3+125758  &     0.7686 (0.0473)  &    0.994 &     11.2 &     070204.04+125755.9 &        2RE J0702+125 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     070204.04+125755.9 &    GSC 00757$-$01608 &                    * &        ./. &               : &     P \\ 
  1RXSJ070210.7$-$830828  &     0.1675 (0.0223)  &    0.988 &     11.3 &   070207.11$-$830828.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070212.8$-$241610  &     0.3145 (0.0268)  &    0.992 &     11.3 &   070213.09$-$241606.6 &             HD 52943 &               **mul. &     G3/G5V &    10.26 : 9.57 &       \\ 
    1RXSJ070223.1+255044  &     0.9768 (0.0665)  &    0.999 &      8.6 &     070223.43+255045.9 &             HD 52452 &                    * &         G5 &     8.72 : 8.05 &       \\ 
    1RXSJ070228.9+454736  &     0.0821 (0.0160)  &    0.993 &     10.3 &     070228.29+454742.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070237.1+155843  &     0.1053 (0.0225)  &    0.993 &      8.9 &     070237.50+155829.1 &             HD 52634 &                   ** &        G0V &     8.79 : 8.28 &       \\ 
  1RXSJ070307.6$-$351653  &     0.1556 (0.0212)  &    0.983 &     11.6 &   070307.23$-$351648.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070317.9$-$054407  &     0.1472 (0.0221)  &    0.988 &     10.6 &   070318.27$-$054416.0 &            V* VV Mon &         V*  (RS CVn) &         G0 &    10.28 : 9.50 &     P \\ 
    1RXSJ070332.3+714531  &     0.1214 (0.0176)  &    0.999 &      0.0 &     070333.57+714529.2 &             HD 51370 &                    * &         F8 &   7.629 : 7.156 &       \\ 
  1RXSJ070350.6$-$582719  &     0.0509 (0.0100)  &    0.981 &     11.6 &   070350.40$-$582727.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070414.7$-$625404  &     0.0862 (0.0075)  &    0.988 &     11.8 &   070414.65$-$625407.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070415.5+752442  &     0.2406 (0.0230)  &    1.000 &      0.0 &     070415.04+752440.6 &             HD 51066 &                   V* &         G5 &   7.925 : 6.998 &     P \\ 
    1RXSJ070441.1+090643  &     0.1218 (0.0190)  &    0.988 &     10.3 &     070441.13+090654.8 &    GSC 00749$-$00958 &                    * &        ./. &    10.33 : 9.76 &       \\ 
  1RXSJ070512.3$-$573402  &     0.0594 (0.0112)  &    0.983 &     10.4 &   070512.34$-$573413.4 &    GSC 08545$-$01235 &                    * &        ./. &    10.67 : 9.89 &       \\ 
  1RXSJ070516.8$-$340832  &     0.0887 (0.0159)  &    0.999 &      0.0 &   070516.97$-$340836.1 &        CD$-$33 3478C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   070516.97$-$340836.1 &             HD 53891 &               **mul. &        F6V &     7.98 : 7.52 &       \\ 
  1RXSJ070532.3$-$403831  &     0.0731 (0.0134)  &    0.999 &      0.0 &   070532.73$-$403825.5 &             HD 54038 &                    * &      G8III &   7.624 : 6.734 &       \\ 
    1RXSJ070616.5+224101  &     0.0769 (0.0163)  &    0.999 &      0.0 &     070616.80+224100.6 &             HD 53532 &                    * &         G0 &     8.95 : 8.27 &       \\ 
  1RXSJ070753.2$-$345002  &     0.3902 (0.0302)  &    1.000 &      0.0 &   070753.06$-$345001.5 &             HD 54579 &                   V* &        G0V &     8.62 : 8.07 &       \\ 
  1RXSJ070833.4$-$283643  &     0.2159 (0.0235)  &    0.999 &      0.0 &   070833.73$-$283647.5 &             HD 54672 &                    * &        F7V &     8.07 : 7.53 &       \\ 
  1RXSJ070854.7$-$181113  &     0.0738 (0.0159)  &    0.994 &      0.0 &   070853.93$-$181103.4 &             HD 54637 &                    * &        G1V &     7.93 : 7.38 &       \\ 
  1RXSJ070922.9$-$572953  &     0.0907 (0.0136)  &    0.992 &      0.0 &   070923.58$-$572947.2 &             HD 55402 &                    * &        F5V &     9.58 : 9.16 &       \\ 
  1RXSJ071009.7$-$184113  &     0.0517 (0.0133)  &    0.998 &      0.0 &   071009.36$-$184108.1 &        BD$-$18 1711C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071009.36$-$184108.1 &             HD 54958 &               **mul. &        F3V &     6.63 : 6.23 &       \\ 
    1RXSJ071011.0+182625  &     0.7140 (0.0434)  &    0.999 &     10.1 &     071011.03+182626.2 &           BD+18 1512 &                    * &         K0 &     9.92 : 9.16 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     071011.03+182626.2 &    RE J071010+182742 &                    X &         K3 &               : &       \\ 
  1RXSJ071019.1$-$272924  &     0.1176 (0.0182)  &    0.999 &      0.0 &   071019.32$-$272929.4 &             HD 55070 &                    * &      G8III &   6.435 : 5.457 &       \\ 
    1RXSJ071110.4+501059  &     0.0905 (0.0194)  &    0.982 &      9.3 &     071110.73+501027.9 &             NGC 2340 &                 Gal. &          E &          13.9 : &       \\ 
    1RXSJ071120.7+025258  &     0.0537 (0.0120)  &    0.998 &      0.0 &     071120.86+025252.3 &             HD 55033 &                    * &         A2 &     8.22 : 8.06 &       \\ 
  1RXSJ071212.8$-$611627  &     0.0708 (0.0080)  &    0.983 &     10.0 &   071212.26$-$611619.7 &         CD$-$61 1583 &                    * &         F8 &    10.07 : 9.59 &       \\ 
  1RXSJ071216.4$-$544557  &     0.1416 (0.0182)  &    0.984 &     10.9 &   071217.29$-$544609.6 &    GSC 08554$-$02168 &                    * &        ./. &     11.4 : 10.7 &       \\ 
  1RXSJ071234.2$-$464514  &     0.1062 (0.0269)  &    0.990 &      0.0 &   071233.63$-$464533.5 &             GJ 268.1 &      V* (alpha2 CVn) &       F0IV &   4.795 : 4.502 &     P \\ 
  1RXSJ071413.7$-$362533  &     0.9621 (0.0478)  &    1.000 &      0.0 &   071414.05$-$362536.1 &             HD 56142 &                    * &     F6/F7V &     8.14 : 7.59 &       \\ 
  1RXSJ071450.3$-$270203  &     0.1724 (0.0225)  &    0.993 &      0.0 &   071451.16$-$270216.8 &             HD 56160 &                    * &      K4III &   6.828 : 5.591 &     P \\ 
  1RXSJ071450.8$-$591600  &     0.0544 (0.0078)  &    0.998 &      9.9 &   071450.52$-$591603.8 &             HD 56785 &                   V* &     F7IV/V &     9.86 : 9.31 &       \\ 
  1RXSJ071504.9$-$301135  &     0.1795 (0.0237)  &    0.999 &      0.0 &   071504.69$-$301129.1 &     2E 0713.1$-$3006 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071504.69$-$301129.1 &             HD 56258 &                    * &        F5V &     9.21 : 8.74 &       \\ 
    1RXSJ071508.9+155544  &     0.2131 (0.0272)  &    0.998 &      0.0 &     071508.66+155546.4 &            G 88$-$16 &                HiPM* &         K2 &   12.43 : 11.49 &       \\ 
    1RXSJ071517.5+033325  &     0.0620 (0.0138)  &    0.985 &     11.4 &     071517.63+033324.1 &             HD 55977 &                    * &         G0 &     9.24 : 8.72 &       \\ 
  1RXSJ071519.3$-$282143  &     0.0523 (0.0144)  &    0.998 &      0.0 &   071519.05$-$282152.8 &             HD 56282 &                    * &    G3/G5IV &     8.46 : 7.65 &       \\ 
  1RXSJ071529.4$-$583228  &     0.1842 (0.0146)  &    1.000 &      0.0 &   071529.09$-$583233.5 &             HD 56910 &                    * &  A2/A3m... &   7.089 : 6.851 &       \\ 
    1RXSJ071619.2+050443  &     0.0557 (0.0133)  &    0.996 &      9.4 &     071618.60+050436.3 &             HD 56202 &                    * &         G5 &     9.03 : 8.43 &       \\ 
    1RXSJ071647.5+005837  &     0.0563 (0.0158)  &    0.995 &      9.8 &     071647.56+005846.0 &             HD 56361 &               **mul. &         K0 &     9.37 : 8.61 &       \\ 
  1RXSJ071656.3$-$140644  &     0.0608 (0.0153)  &    0.994 &      9.1 &   071657.13$-$140645.6 &             HD 56575 &                    * &      K0III &     8.94 : 8.08 &       \\ 
  1RXSJ071729.0$-$465842  &     0.2511 (0.0408)  &    0.994 &      0.0 &   071729.58$-$465850.7 &             HD 57095 &                HiPM* &        K3V &     7.66 : 6.67 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071729.58$-$465850.7 &    IRAS 07160$-$4653 &                   IR &        ./. &               : &       \\ 
  1RXSJ071747.9$-$255852  &     0.0740 (0.0172)  &    0.987 &      0.0 &   071746.98$-$255908.4 &             HD 56875 &                   ** &        F3V &   8.216 : 7.851 &       \\ 
    1RXSJ071811.4+173515  &     0.2272 (0.0242)  &    0.983 &     11.7 &     071810.94+173517.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071827.7$-$572101  &     0.7791 (0.0339)  &    0.999 &      0.0 &   071827.12$-$572106.6 &  CCDM J07184$-$5721B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071827.12$-$572106.6 &  CCDM J07184$-$5721C &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071827.12$-$572106.6 &             HD 57555 &                   ** &     G0IV/V &       8.7 : 8.0 &     P \\ 
  1RXSJ071908.5$-$380219  &     0.0988 (0.0198)  &    0.999 &      0.0 &   071908.58$-$380216.9 &             HD 57355 &                    * &      K0III &   8.109 : 7.020 &       \\ 
  1RXSJ071928.0$-$162339  &     0.4434 (0.0344)  &    1.000 &      0.0 &   071928.18$-$162342.9 &              GJ 9232 &    Ecl. Bin. (Algol) &   F2III/IV &          6.05 : &       \\ 
    1RXSJ072007.4+215916  &     0.1082 (0.0185)  &    0.988 &      0.0 &     072007.39+215856.4 &          BD+22 1645B &                   ** &        K3V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     072007.39+215856.4 &              GJ 271A &           Spec. Bin. &       F0IV &     3.87 : 3.53 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     072007.39+215856.4 &              GJ 271B &                    * &       K6V: &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     072007.39+215856.4 &      IRAS 07171+2204 &                   IR &        ./. &               : &       \\ 
  1RXSJ072048.0$-$051535  &     0.0971 (0.0181)  &    0.998 &     10.0 &   072048.41$-$051535.7 &             HD 57364 &         V*  (RS CVn) &       K0II &     9.84 : 8.79 &     P \\ 
  1RXSJ072058.8$-$142136  &     0.1279 (0.0207)  &    0.999 &      0.0 &   072058.29$-$142137.8 &             HD 57478 &                    * &   G8/K0III &   6.533 : 5.589 &       \\ 
  1RXSJ072123.9$-$572034  &     0.1801 (0.0164)  &    0.997 &     10.9 &   072123.68$-$572037.7 &    GSC 08559$-$01016 &                    * &        ./. &     11.5 : 10.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072123.68$-$572037.7 &    RX J0721.3$-$5720 &                    * & K0Vmevar+... &               : &     P \\ 
    1RXSJ072132.9+260939  &     0.2798 (0.0276)  &    0.999 &      8.4 &     072132.76+260934.6 &             HD 57267 & Semi$-$Reg. Pulsating * &        G2V &     8.37 : 7.60 &       \\ 
    1RXSJ072328.3+250301  &     0.0890 (0.0175)  &    0.994 &     10.9 &     072328.64+250302.9 &             HD 57727 &                    * &      G8III &   5.924 : 5.035 &       \\ 
    1RXSJ072421.6+695641  &     0.0641 (0.0139)  &    0.998 &      9.0 &     072420.64+695651.2 &             HD 56819 &                    * &         F0 &     9.11 : 8.74 &       \\ 
  1RXSJ072530.4$-$051752  &     0.1304 (0.0197)  &    0.999 &     10.0 &   072530.48$-$051751.9 &         BD$-$05 2109 &                    * &        ./. &     9.77 : 9.36 &       \\ 
  1RXSJ072557.8$-$021458  &     0.1072 (0.0189)  &    0.997 &      0.0 &   072557.21$-$021454.5 &             HD 58556 &                    * &         G0 &       7.7 : 7.1 &       \\ 
  1RXSJ072655.6$-$454245  &     0.0811 (0.0205)  &    0.992 &      0.0 &   072655.79$-$454249.6 &             HD 59260 &                    * &        F0V &     8.73 : 8.41 &       \\ 
  1RXSJ072700.5$-$561439  &     0.0641 (0.0103)  &    0.989 &     11.4 &   072700.39$-$561440.4 &             HD 59487 &                    * &     F7IV/V &       9.7 : 9.1 &       \\ 
    1RXSJ072902.7+302020  &     0.0546 (0.0125)  &    0.993 &     11.1 &     072902.83+302018.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072905.9$-$384839  &     0.4957 (0.0483)  &    0.999 &      0.0 &   072905.69$-$384843.5 &             HD 59635 &                    * &       B5Vp &   5.245 : 5.391 &     P \\ 
    1RXSJ072906.6+314700  &     0.3469 (0.0289)  &    1.000 &      0.0 &     072906.72+314704.2 &              GJ 274A &                HiPM* &        F0V &     4.47 : 4.16 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     072906.72+314704.2 &      IRAS 07259+3153 &                   IR &        ./. &               : &       \\ 
  1RXSJ072931.8$-$380730  &     0.1460 (0.0260)  &    0.998 &      0.0 &   072931.42$-$380721.6 &             HD 59704 &                   ** &        F7V &     8.22 : 7.75 &       \\ 
  1RXSJ073028.9$-$563525  &     0.0683 (0.0096)  &    0.984 &     11.4 &   073028.02$-$563530.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073055.1+634405  &     0.1097 (0.0199)  &    0.981 &     10.8 &     073055.28+634349.9 &    GSC 04116$-$00276 &                    * &        ./. &    10.93 : 9.93 &       \\ 
  1RXSJ073059.8$-$841939  &     0.1497 (0.0236)  &    0.992 &     10.3 &   073059.76$-$841928.8 &           CD$-$84 80 &                    * &         G5 &    10.78 : 9.95 &       \\ 
  1RXSJ073113.7$-$623051  &     0.0625 (0.0113)  &    0.989 &     11.2 &   073113.77$-$623053.8 &         CPD$-$62 837 &                    * &        ./. &    10.45 : 9.73 &       \\ 
    1RXSJ073141.5+714928  &     0.0855 (0.0165)  &    0.989 &      0.0 &     073138.78+714915.1 &             HD 58381 &                    * &         G5 &     9.19 : 8.27 &       \\ 
    1RXSJ073157.1+361340  &     1.0060 (0.0485)  &    0.999 &      0.0 &     073157.31+361347.4 &              GJ 277B &                   V* &       M3.5 &     13.3 : 11.8 &     P \\ 
    1RXSJ073216.9+854231  &     0.0643 (0.0109)  &    0.999 &      8.0 &     073219.41+854232.9 &  NAME NGC 2300 GROUP &    Group of Galaxies &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     073219.41+854232.9 &             NGC 2300 & Galaxy in Pair of Galaxies &          E &          12.2 : &       \\ 
  1RXSJ073228.9$-$074233  &     0.0659 (0.0158)  &    0.998 &      9.3 &   073228.89$-$074235.1 &             HD 60048 &                    * &         F8 &     9.44 : 8.87 &       \\ 
    1RXSJ073300.9+370146  &     0.1294 (0.0192)  &    0.999 &      9.0 &     073300.85+370146.5 &             HD 59747 &                    * &         G5 &     8.56 : 7.71 &       \\ 
  1RXSJ073322.3$-$425541  &     0.0681 (0.0192)  &    0.980 &     11.4 &   073321.25$-$425541.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073341.0$-$574555  &     0.0609 (0.0087)  &    0.998 &      0.0 &   073340.66$-$574548.3 &         CD$-$57 1785 &                   ** &         F9 &      10.2 : 9.8 &       \\ 
  1RXSJ073427.6$-$525804  &     0.4421 (0.0427)  &    1.000 &      0.0 &   073428.04$-$525805.4 &             HD 61033 &                HiPM* &     G5/G6V &       8.3 : 7.6 &       \\ 
    1RXSJ073434.4+351853  &     0.0583 (0.0132)  &    0.989 &     10.1 &     073434.75+351902.5 &   CCDM J07346+3519AB &               **mul. &         F8 &      10.2 : 9.6 &       \\ 
    1RXSJ073437.2+315223  &     3.6970 (0.0911)  &    0.983 &      0.0 &     073437.45+315210.3 &              GJ 278C &         V*  (BY Dra) &         M0 &    10.56 : 9.07 &     P \\ 
  1RXSJ073614.4$-$445717  &     0.2148 (0.0313)  &    0.997 &      0.0 &   073613.81$-$445727.5 &             HD 61245 &         V*  (RS CVn) &      K2III &   7.935 : 6.915 &       \\ 
    1RXSJ073657.0+584610  &     0.1297 (0.0224)  &    0.987 &     11.6 &     073657.05+584613.3 &                Mrk 9 &                  Sy1 &        S0p &          14.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     073657.05+584613.3 &          [DML87] 220 &                   IR &        ./. &               : &       \\ 
  1RXSJ073743.1$-$371124  &     0.2376 (0.0447)  &    0.998 &      0.0 &   073742.42$-$371123.4 &         CD$-$36 3761 &                    * &         G8 &    10.80 : 9.91 &       \\ 
  1RXSJ073749.2$-$441049  &     0.1012 (0.0216)  &    0.983 &     11.7 &   073749.71$-$441051.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073801.2$-$080729  &     0.0501 (0.0138)  &    0.998 &      0.0 &   073801.55$-$080734.5 &             HD 61236 &                    * &         G5 &       7.8 : 6.9 &       \\ 
    1RXSJ073825.5+311953  &     0.0534 (0.0130)  &    0.986 &      9.8 &     073824.10+311945.1 &             HD 61013 &                    * &         K0 &     9.44 : 8.34 &       \\ 
  1RXSJ073828.0$-$054719  &     0.1225 (0.0235)  &    0.998 &      9.7 &   073827.57$-$054720.6 &             HD 61299 &                    * &         G5 &     9.32 : 8.80 &       \\ 
    1RXSJ073844.8+191729  &     0.0699 (0.0152)  &    0.996 &     11.0 &     073844.73+191728.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073918.3+051332  &     3.6550 (0.0979)  &    0.999 &      0.0 &     073918.54+051339.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073922.4+503136  &     0.0923 (0.0191)  &    0.998 &      0.0 &     073921.60+503142.8 &             HD 60912 &                    * &         F5 &   7.316 : 6.910 &       \\ 
  1RXSJ074226.4$-$161654  &     0.2457 (0.0354)  &    0.997 &     10.6 &   074226.55$-$161659.3 &             HD 62237 &                    * &     G6IV/V &    10.34 : 9.67 &       \\ 
    1RXSJ074232.9+494830  &     2.1960 (0.0763)  &    0.984 &     10.8 &     074232.74+494834.2 &         QSO 0738+499 &                  Sy1 &          ? &          13.3 : &       \\ 
    1RXSJ074249.0+255835  &     0.0573 (0.0140)  &    0.995 &      9.9 &     074248.91+255839.0 &           BD+26 1630 &                    * &         G5 &    10.10 : 9.35 &       \\ 
    1RXSJ074250.3+610931  &     0.4678 (0.0364)  &    0.999 &      0.0 &     074250.49+610926.5 &             HD 61396 & Semi$-$Reg. Pulsating * &         K0 &     9.13 : 7.89 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     074250.49+610926.5 &      RX J0742.7+6109 &                    X &        ./. &               : &       \\ 
    1RXSJ074335.2+224254  &     0.5539 (0.0380)  &    0.997 &     10.8 &     074335.05+224250.4 &           BD+23 1799 &                    * &         K0 &     11.0 : 9.91 &       \\ 
  1RXSJ074413.8$-$502734  &     0.3424 (0.0282)  &    0.990 &      0.0 &   074412.62$-$502725.5 &             HD 63008 &                   ** &        F8V &   7.114 : 6.641 &       \\ 
    1RXSJ074425.8+242351  &     0.0543 (0.0134)  &    0.995 &      0.0 &     074426.87+242353.3 &          BD+24 1759B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     074426.87+242353.3 &             HD 62345 &                   ** &     G8IIIa &     4.50 : 3.57 &       \\ 
  1RXSJ074430.0$-$244240  &     0.0597 (0.0178)  &    0.998 &      0.0 &   074429.82$-$244249.9 &    GSC 06544$-$02879 &                    * &        ./. &     10.8 : 10.1 &       \\ 
    1RXSJ074519.3+280123  &     0.0593 (0.0145)  &    0.997 &      0.0 &     074519.36+280134.7 &          BD+28 1463B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     074519.36+280134.7 &               GJ 286 &                   V* &     K0IIIb &          2.15 : &       \\ 
  1RXSJ074544.4$-$154741  &     0.2275 (0.0310)  &    0.992 &     10.6 &   074545.04$-$154741.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074610.3+285826  &     0.4261 (0.0337)  &    0.989 &     11.3 &     074610.76+285827.2 &           BD+29 1599 &                    * &         K5 &    11.2 : 10.14 &       \\ 
    1RXSJ074652.7+814058  &     0.1491 (0.0173)  &    1.000 &      0.0 &     074652.86+814056.9 &             HD 60062 &              Be Star &         B9 &     7.93 : 7.89 &       \\ 
    1RXSJ074659.9+045518  &     0.1141 (0.0228)  &    0.993 &      0.0 &     074700.42+045530.9 &             HD 63021 &                    * &         B9 &     7.13 : 7.05 &       \\ 
    1RXSJ074701.7+413211  &     0.0774 (0.0142)  &    0.985 &     11.2 &     074702.09+413210.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074721.2+472018  &     0.2110 (0.0227)  &    1.000 &      0.0 &     074720.82+472017.6 &             HD 62668 & Pulsating variable Star &         K0 &     8.83 : 7.73 &       \\ 
    1RXSJ074729.4+605601  &     0.5864 (0.0395)  &    0.998 &     10.7 &     074728.99+605601.2 &             UGC 4013 &                  Sy1 &         Sb &          14.0 : &       \\ 
    1RXSJ074901.1+283434  &     0.0568 (0.0129)  &    0.986 &      0.0 &     074900.82+283434.6 &          BD+28 1474B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     074900.82+283434.6 &             HD 63238 &                   ** &         F0 &     8.11 : 7.92 &       \\ 
  1RXSJ074914.7$-$462219  &     0.1283 (0.0195)  &    0.999 &      0.0 &   074914.29$-$462223.6 &             HD 63922 &                   ** &      B0III &   3.908 : 4.091 &       \\ 
    1RXSJ074921.3+534605  &     0.1927 (0.0303)  &    0.988 &     11.2 &     074921.89+534607.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074922.8$-$654934  &     0.0636 (0.0096)  &    0.986 &     11.5 &   074923.21$-$654927.4 &             HD 64426 &                    * &      G8III &     9.56 : 8.60 &       \\ 
    1RXSJ074955.3+272152  &     0.2240 (0.0243)  &    0.991 &      0.0 &     074955.06+272147.4 &             HD 63433 &                    * &       G5IV &     7.57 : 6.93 &       \\ 
    1RXSJ075029.7+333845  &     0.0829 (0.0157)  &    0.987 &     11.2 &     075029.82+333853.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075036.2$-$185634  &     0.1405 (0.0229)  &    0.991 &      8.7 &   075036.24$-$185627.3 &             HD 63911 &                    * &        F3V &     8.18 : 7.80 &       \\ 
    1RXSJ075045.8+022759  &     0.0579 (0.0170)  &    0.990 &      8.6 &     075046.87+022811.7 &             HD 63776 &                    * &         F8 &     8.72 : 8.22 &       \\ 
  1RXSJ075143.9$-$211029  &     0.0964 (0.0259)  &    0.987 &      0.0 &   075143.02$-$211025.2 &             HD 64152 &                    * &      K0III &   6.566 : 5.619 &       \\ 
  1RXSJ075248.4$-$052531  &     0.3111 (0.0375)  &    0.988 &      0.0 &   075247.86$-$052541.8 &             HD 64235 &                   V* &       F5IV &   6.143 : 5.773 &       \\ 
    1RXSJ075504.6+404036  &     0.0554 (0.0134)  &    0.983 &     10.4 &     075504.55+404028.1 &    GSC 02964$-$00272 &                    * &        ./. &    10.35 : 9.78 &       \\ 
    1RXSJ075553.1+650907  &     0.0590 (0.0135)  &    0.991 &     10.7 &     075554.23+650911.5 &            BD+65 601 &                    * &         G5 &    10.42 : 9.53 &       \\ 
  1RXSJ075556.1$-$212412  &     0.1129 (0.0272)  &    0.982 &     10.5 &   075556.15$-$212424.0 &         BD$-$21 2181 &                    * &        ./. &               : &       \\ 
  1RXSJ075607.6$-$034231  &     0.1567 (0.0234)  &    0.992 &     10.6 &   075607.58$-$034224.9 &         BD$-$03 2123 &                    * &        ./. &               : &       \\ 
  1RXSJ075636.8$-$414506  &     0.0540 (0.0159)  &    0.982 &      0.0 &   075636.08$-$414526.5 &             HD 65358 &               **mul. &  K3III+... &     9.96 : 8.92 &       \\ 
  1RXSJ075647.9$-$525901  &     0.0659 (0.0105)  &    0.998 &      0.0 &   075646.71$-$525856.4 &             HD 65575 &        V* (beta Cep) &      B3IVp &   3.287 : 3.444 &     P \\ 
  1RXSJ075659.3$-$280940  &     0.1131 (0.0229)  &    0.998 &      0.0 &   075659.84$-$280947.5 &    GSC 06565$-$02881 &                    * &        ./. &   11.27 : 10.47 &       \\ 
    1RXSJ080020.5+263649  &     0.0632 (0.0174)  &    0.992 &     10.6 &     080020.98+263649.1 &               IC 486 &                  Sy1 &        SBa &          14.7 : &       \\ 
    1RXSJ080121.5+590255  &     0.1094 (0.0186)  &    0.999 &      0.0 &     080120.74+590250.3 &             HD 65301 &                    * &      F2:V: &   6.151 : 5.784 &       \\ 
    1RXSJ080150.7+085503  &     0.1241 (0.0339)  &    0.995 &      0.0 &     080150.73+085450.4 &             HD 66011 &                    * &       G0IV &   6.757 : 6.235 &       \\ 
  1RXSJ080157.7$-$494639  &     0.1626 (0.0164)  &    0.996 &     11.0 &   080157.90$-$494642.9 &        ESO 209$-$ 12 &                 Gal. &        Sa: &               : &     P \\ 
    1RXSJ080235.6+571630  &     1.3470 (0.0572)  &    1.000 &      0.0 &     080235.78+571625.0 &             HD 65626 &         V*  (RS CVn) &        F8V &   7.083 : 6.496 &     P \\ 
  1RXSJ080237.8$-$535437  &     0.1312 (0.0180)  &    0.987 &     11.5 &   080238.30$-$535442.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080401.4$-$265809  &     0.0665 (0.0176)  &    0.994 &      0.0 &   080401.31$-$265824.0 &             HD 66740 &                    * &        F5V &   7.586 : 7.177 &       \\ 
    1RXSJ080426.7+333957  &     0.0534 (0.0135)  &    0.997 &      9.3 &     080427.14+333948.2 &             HD 66370 &                    * &         G5 &     9.03 : 8.40 &       \\ 
  1RXSJ080527.8$-$564757  &     0.0526 (0.0078)  &    0.994 &     11.3 &   080527.65$-$564755.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080554.1+801310  &     0.1687 (0.0193)  &    0.999 &      9.7 &     080553.81+801309.7 &             HD 64555 &                    * &         G5 &     9.66 : 9.10 &       \\ 
  1RXSJ080654.4$-$510516  &     0.0591 (0.0101)  &    0.986 &     11.6 &   080653.91$-$510512.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080657.4+253204  &     0.1151 (0.0197)  &    0.990 &     11.0 &     080657.74+253208.0 &           BD+25 1848 &                   ** &         K5 &    10.75 : 9.74 &       \\ 
  1RXSJ080732.2$-$241749  &     0.0790 (0.0224)  &    0.986 &      0.0 &   080732.70$-$241816.0 &             HD 67523 &       V* (delta Sct) &   F6IIp... &          3.24 : &       \\ 
  1RXSJ080901.3$-$611801  &     0.3514 (0.0325)  &    0.998 &      0.0 &   080900.67$-$611808.6 &              GJ 9254 &                HiPM* &        F5V &     5.19 : 4.76 &       \\ 
  1RXSJ080901.6$-$191441  &     0.1191 (0.0204)  &    1.000 &      0.0 &   080901.63$-$191441.9 &             HD 67797 &                    * &        B5V &   4.247 : 4.390 &     P \\ 
  1RXSJ080916.8$-$542155  &     0.1157 (0.0137)  &    0.988 &     11.0 &   080916.78$-$542204.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080918.4$-$510041  &     0.0636 (0.0105)  &    0.996 &      0.0 &   080918.45$-$510044.5 &             HD 68276 &                   ** &        A0V &     7.66 : 7.60 &       \\ 
    1RXSJ080918.6+663922  &     0.0505 (0.0125)  &    0.993 &     10.6 &     080918.22+663924.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080920.6$-$114544  &     0.8512 (0.0587)  &    0.996 &     10.5 &   080920.69$-$114551.9 &             HD 67813 &                    * &         G5 &    10.31 : 9.53 &       \\ 
    1RXSJ080928.4+561008  &     0.1692 (0.0227)  &    0.983 &     11.5 &     080929.21+561011.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080942.7$-$565219  &     0.0988 (0.0124)  &    0.985 &     11.5 &   080942.68$-$565220.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080950.4$-$843600  &     0.0899 (0.0188)  &    0.994 &     10.7 &   080951.77$-$843604.2 &         CPD$-$84 176 &                    * &        ./. &   11.13 : 10.22 &       \\ 
  1RXSJ081058.1$-$483006  &     0.1034 (0.0143)  &    1.000 &      0.0 &   081058.17$-$483003.6 &         CD$-$48 3573 &                    * &         K0 &     8.06 : 7.52 &       \\ 
  1RXSJ081350.3$-$073823  &     0.4012 (0.0526)  &    0.988 &     10.6 &   081351.06$-$073822.4 &         BD$-$07 2388 &                    * &         K0 &    10.17 : 9.39 &       \\ 
    1RXSJ081601.4+495419  &     0.0559 (0.0125)  &    0.997 &      9.7 &     081602.18+495413.5 &             HD 68746 &                    * &         G5 &     9.68 : 9.27 &       \\ 
    1RXSJ081727.5+515150  &     0.0661 (0.0139)  &    0.993 &     10.7 &     081727.55+515150.4 &           BD+52 1296 &                    * &         F8 &    10.28 : 9.75 &       \\ 
  1RXSJ081742.4$-$824331  &     0.7912 (0.0535)  &    0.984 &     11.9 &   081740.02$-$824331.6 &    EUVE J0817$-$82.7 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   081740.02$-$824331.6 & [CCD97] EUVE J0817$-$827 1 & Object of unknown nature &        ./. &               : &       \\ 
  1RXSJ081820.3$-$484745  &     0.0508 (0.0103)  &    0.983 &     11.2 &   081819.77$-$484755.6 &    GSC 08157$-$00376 &                    * &        ./. &   11.00 : 10.46 &       \\ 
  1RXSJ081830.5$-$765514  &     0.2295 (0.0220)  &    1.000 &      0.0 &   081831.55$-$765511.0 &               GJ 305 &                    * &      F5III &   4.436 : 4.066 &     P \\ 
  1RXSJ081852.8$-$452832  &     0.0777 (0.0149)  &    0.984 &     11.3 &   081852.75$-$452839.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081858.0$-$225229  &     0.4023 (0.0336)  &    0.988 &     11.3 &   081857.73$-$225236.7 &    RX J0818.9$-$2252 &                    X &        ./. &               : &     P \\ 
  1RXSJ081938.3$-$520421  &     0.0904 (0.0126)  &    0.980 &     11.5 &   081937.94$-$520426.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082027.4$-$225527  &     0.0500 (0.0137)  &    0.998 &      0.0 &   082027.35$-$225528.8 &        BD$-$22 2233B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   082027.35$-$225528.8 &             HD 70302 &                   ** &   G8/K0III &   7.148 : 6.124 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   082027.35$-$225528.8 &    IRAS 08182$-$2245 &                   IR &        ./. &               : &       \\ 
    1RXSJ082033.1+652357  &     0.0584 (0.0147)  &    0.988 &      9.2 &     082033.23+652337.2 &             HD 69328 &                    * &         G5 &     9.24 : 8.43 &       \\ 
    1RXSJ082105.2+652635  &     0.0782 (0.0164)  &    0.998 &      9.0 &     082103.75+652633.0 &             HD 69433 &                    * &         G0 &     8.72 : 8.01 &       \\ 
    1RXSJ082250.2+015152  &     0.0841 (0.0200)  &    0.989 &      9.2 &     082250.06+015136.8 &             HD 70573 &                    * &          G &     9.29 : 8.70 &     P \\ 
    1RXSJ082315.2+612749  &     0.2102 (0.0265)  &    0.988 &      9.3 &     082316.22+612737.3 &             HD 70050 &                    * &         G5 &     8.96 : 8.21 &       \\ 
  1RXSJ082401.6$-$694149  &     0.0500 (0.0129)  &    0.985 &     11.5 &   082401.28$-$694142.3 &            HD 311345 &                    * &         A2 &    10.37 : 9.28 &       \\ 
  1RXSJ082405.5$-$633403  &     0.2258 (0.0240)  &    0.991 &     11.4 &   082405.98$-$633402.9 &          CD$-$63 408 &                    * &         G0 &    10.60 : 9.95 &       \\ 
  1RXSJ082413.0$-$020504  &     0.0589 (0.0164)  &    0.981 &     11.2 &   082412.52$-$020455.0 &     NPM1G $-$01.0192 &                 Gal. &        ./. &          15.7 : &       \\ 
  1RXSJ082435.5$-$034456  &     0.6863 (0.0503)  &    0.998 &      0.0 &   082435.01$-$034504.5 &               GJ 306 &           Spec. Bin. &        F3V &     6.07 : 5.60 &       \\ 
  1RXSJ082504.8$-$490930  &     0.1132 (0.0211)  &    0.998 &      0.0 &   082504.20$-$490935.9 &             HD 71386 &               **mul. &         K0 &     8.42 : 7.68 &       \\ 
    1RXSJ082513.1+730634  &     0.0980 (0.0162)  &    0.993 &     10.8 &     082513.29+730640.0 &             V* Z Cam &                   DN &      ?p... &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     082513.29+730640.0 &         [SPB96] 1405 &                   UV &        ./. &               : &       \\ 
  1RXSJ082514.3$-$071012  &     0.1841 (0.0274)  &    0.995 &      0.0 &   082514.08$-$071012.9 &             HD 71071 &         V*  (RS CVn) &         G5 &     8.30 : 7.36 &       \\ 
  1RXSJ082517.3$-$342159  &     0.3761 (0.0312)  &    0.981 &      0.0 &   082517.72$-$342201.3 &             HD 71285 &                    * &        G1V &     8.45 : 7.87 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   082517.72$-$342201.3 &  RE J082521$-$342231 &                    X &      G:... &               : &       \\ 
  1RXSJ082518.7$-$210247  &     0.1659 (0.0237)  &    0.995 &      0.0 &   082519.01$-$210245.5 &             HD 71196 &                    * &     F2/F3V &   6.379 : 6.005 &       \\ 
  1RXSJ082618.8$-$270839  &     0.0842 (0.0162)  &    0.993 &      0.0 &   082617.57$-$270842.1 &             HD 71399 &                    * &        F5V &   7.395 : 6.992 &       \\ 
  1RXSJ082622.5$-$535519  &     0.0802 (0.0157)  &    0.983 &     11.1 &   082621.66$-$535526.6 &             HD 71724 &                    * &  K0/K1III: &    10.55 : 9.82 &       \\ 
  1RXSJ082626.1$-$035906  &     0.0965 (0.0214)  &    0.993 &      0.0 &   082627.20$-$035914.8 &             HD 71297 &       V* (delta Sct) & A5III$-$IV &   5.802 : 5.595 &       \\ 
  1RXSJ082659.9$-$563158  &     0.1123 (0.0151)  &    0.987 &     10.5 &   082700.82$-$563204.9 &         CD$-$56 2249 &                    * &        ./. &    11.1 : 10.18 &       \\ 
    1RXSJ082704.2+293430  &     0.0507 (0.0130)  &    0.997 &      9.3 &     082704.92+293428.2 &             HD 71208 &                    * &         F5 &     9.12 : 8.62 &     P \\ 
  1RXSJ082709.9$-$650447  &     0.5162 (0.0623)  &    0.993 &     11.3 &   082709.59$-$650444.7 &         CPD$-$64 887 &                    * &        ./. &    10.70 : 9.68 &       \\ 
  1RXSJ082716.6$-$314013  &     0.4167 (0.0320)  &    0.998 &      0.0 &   082716.42$-$314021.9 &             HD 71622 &                    * &      G8III &   7.211 : 6.335 &       \\ 
  1RXSJ082717.4$-$062441  &     0.0718 (0.0181)  &    0.989 &      0.0 &   082717.27$-$062435.0 &             HD 71433 &                    * &      F4III &   7.080 : 6.605 &       \\ 
  1RXSJ082814.5$-$084343  &     0.0560 (0.0150)  &    0.985 &     11.6 &   082814.48$-$084343.4 &             HD 71641 &                    * &         K0 &     9.78 : 8.76 &       \\ 
  1RXSJ082815.1$-$480155  &     0.0620 (0.0117)  &    0.980 &     11.4 &   082815.19$-$480200.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082832.2$-$513828  &     0.1530 (0.0212)  &    0.980 &     11.1 &   082832.38$-$513833.0 &    GSC 08162$-$00330 &                    * &          G &     11.4 : 10.9 &     P \\ 
  1RXSJ082833.1$-$335033  &     0.1143 (0.0167)  &    0.986 &      0.0 &   082833.80$-$335049.9 &             HD 71894 &                    * &      B9.5V &     8.38 : 8.40 &       \\ 
  1RXSJ082845.5$-$520523  &     0.0538 (0.0085)  &    0.995 &     11.0 &   082845.67$-$520527.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082940.0$-$095836  &     0.1240 (0.0254)  &    0.982 &     11.5 &   082940.61$-$095836.6 &         BD$-$09 2535 &                    * &         K4 &    11.5 : 10.26 &       \\ 
    1RXSJ083014.7+604306  &     0.0866 (0.0176)  &    0.998 &      0.0 &     083016.03+604306.4 &          BD+61 1054B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     083016.03+604306.4 &             HD 71369 &                   V* &      G5III &   4.192 : 3.362 &       \\ 
  1RXSJ083017.0$-$672520  &     0.2553 (0.0253)  &    0.988 &     10.5 &   083016.62$-$672529.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083040.0$-$514100  &     0.0515 (0.0084)  &    0.993 &     10.6 &   083039.23$-$514101.4 &         CD$-$51 3057 &                    * &         K0 &   10.99 : 10.53 &       \\ 
    1RXSJ083049.5+021625  &     0.1963 (0.0271)  &    0.997 &     10.1 &     083049.43+021626.4 &            V* GK Hya &         V*  (RS CVn) &        G4V &          9.10 : &     P \\ 
    1RXSJ083134.8+345759  &     0.1724 (0.0273)  &    1.000 &      0.0 &     083135.04+345758.3 &             HD 71974 &               **mul. &         G5 &       7.9 : 7.3 &       \\ 
    1RXSJ083137.6+192339  &     0.7261 (0.0496)  &    1.000 &      0.0 &     083137.72+192340.2 &             GJ 2069A &              Flare * &       M3.5 &     13.6 : 12.2 &     P \\ 
    1RXSJ083217.4+291920  &     0.8246 (0.0663)  &    0.998 &      0.0 &     083217.35+291909.7 &             HD 72146 &                   V* &         G5 &     8.31 : 7.37 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     083217.35+291909.7 &      RX J0832.2+2919 &                    X &        ./. &               : &       \\ 
  1RXSJ083258.6$-$343755  &     0.7146 (0.0633)  &    0.999 &      0.0 &   083258.50$-$343802.5 &             HD 72688 &                   V* &        K0V &   7.303 : 6.371 &       \\ 
    1RXSJ083336.1+335029  &     0.3364 (0.0327)  &    0.997 &     11.1 &     083335.96+335029.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083618.5$-$522017  &     0.0843 (0.0121)  &    0.995 &     10.7 &   083618.33$-$522020.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083637.0+481955  &     0.0820 (0.0177)  &    0.985 &      8.7 &     083639.43+481957.2 &           BD+48 1666 &                    * &         F8 &     8.70 : 8.26 &       \\ 
  1RXSJ083656.7$-$785643  &     0.4038 (0.0457)  &    0.990 &     11.5 &   083656.52$-$785645.4 &    GSC 09402$-$00921 &                   TT &         K1 &     12.0 : 10.5 &     P \\ 
    1RXSJ083740.1+054217  &     0.1015 (0.0210)  &    0.998 &      0.0 &     083739.36+054213.6 &             HD 73262 &                   ** &      A1Vnn &   4.157 : 4.137 &       \\ 
  1RXSJ083859.7$-$530121  &     0.0758 (0.0131)  &    0.988 &     10.9 &   083859.82$-$530126.6 &        CPD$-$52 1568 &                  *iC &        F5V &    10.15 : 9.67 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   083859.82$-$530126.6 &           IC 2391 52 &                  *iC &        ./. &    10.08 : 9.62 &       \\ 
  1RXSJ083903.1$-$524238  &     0.1152 (0.0220)  &    0.992 &      0.0 &   083903.41$-$524239.8 &       CPD$-$52 1569B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   083903.41$-$524239.8 &             HD 74009 &                   ** &        F3V &     9.26 : 8.91 &       \\ 
    1RXSJ083908.9+314754  &     0.0661 (0.0152)  &    0.995 &      9.9 &     083908.50+314745.7 &             HD 73343 &         V*  (RS CVn) &      K2III &    10.14 : 9.02 &     P \\ 
    1RXSJ083912.0+650118  &     0.7966 (0.0468)  &    0.988 &     11.4 &     083911.99+650111.5 &               GJ 311 &                    * &     G1.5Vb &   6.225 : 5.645 &     P \\ 
  1RXSJ083912.3$-$583433  &     0.1591 (0.0202)  &    0.986 &     11.3 &   083911.59$-$583428.9 &         CD$-$58 2194 &                    * &        ./. &   10.79 : 10.21 &       \\ 
  1RXSJ083922.3$-$363623  &     0.1233 (0.0205)  &    1.000 &      0.0 &   083922.08$-$363624.1 &             HD 73900 &                HiPM* &       F1IV &   6.506 : 6.122 &       \\ 
  1RXSJ083938.7$-$531008  &     0.0764 (0.0127)  &    0.999 &      0.0 &   083938.82$-$531007.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083959.5$-$531539  &     0.0684 (0.0120)  &    0.999 &      0.0 &   083959.36$-$531539.4 &             HD 74169 &      V* (alpha2 CVn) &      A0IVp &     7.21 : 7.24 &       \\ 
  1RXSJ084043.1$-$573247  &     0.5313 (0.0500)  &    0.999 &      0.0 &   084043.13$-$573245.7 &             HD 74341 &               **mul. &        A3V &     6.54 : 6.34 &       \\ 
  1RXSJ084121.4$-$355704  &     0.1455 (0.0237)  &    0.988 &      0.0 &   084121.32$-$355715.5 &             HD 74208 &                    * &        F2V &     8.26 : 7.93 &       \\ 
  1RXSJ084212.5$-$530602  &     0.0644 (0.0119)  &    1.000 &      0.0 &   084212.29$-$530603.8 &         CD$-$52 2501 &                   ** &        F5V &    10.04 : 9.60 &       \\ 
  1RXSJ084214.8$-$525607  &     0.0575 (0.0107)  &    0.987 &     11.6 &   084214.82$-$525603.6 &        CPD$-$52 1604 &                  *iC &         G9 &   11.51 : 10.70 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   084214.82$-$525603.6 &          VXR PSPC 45 &                    X &        ./. &               : &       \\ 
  1RXSJ084318.9$-$385254  &     0.4603 (0.0466)  &    0.998 &      0.0 &   084318.03$-$385256.6 &               GJ 320 &                HiPM* &        K1V &     7.49 : 6.56 &       \\ 
    1RXSJ084442.4+004419  &     0.4274 (0.0445)  &    0.990 &     11.5 &     084442.48+004416.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084443.0$-$544226  &     0.2642 (0.0343)  &    0.998 &      0.0 &   084442.20$-$544230.8 &            GJ 321.3A &                   ** &        A1V &     2.00 : 1.95 &       \\ 
    1RXSJ084520.6+304211  &     0.0550 (0.0149)  &    0.989 &      0.0 &     084521.42+304151.9 &             HD 74485 &                    * &      G5III &   7.034 : 6.122 &       \\ 
  1RXSJ084616.1$-$534518  &     0.0788 (0.0135)  &    0.981 &     11.6 &   084615.38$-$534523.6 &        CPD$-$53 1880 &                    * &        ./. &   10.89 : 10.28 &       \\ 
    1RXSJ084748.9+255732  &     0.1139 (0.0231)  &    0.989 &     11.1 &     084749.33+255737.1 &           BD+26 1842 &                    * &         G5 &    10.67 : 9.81 &       \\ 
  1RXSJ084800.6$-$493427  &     0.0568 (0.0101)  &    0.999 &      0.0 &   084800.80$-$493429.4 &             HD 75426 &                    * &     F5IV/V &       7.4 : 6.7 &       \\ 
    1RXSJ084919.7+055234  &     0.4934 (0.0490)  &    0.983 &     11.3 &     084919.94+055229.6 &           BD+06 2043 &                    * &         K0 &      10.4 : 9.6 &       \\ 
  1RXSJ084921.8$-$032633  &     0.1191 (0.0215)  &    0.999 &      0.0 &   084921.72$-$032634.7 &             HD 75333 &                   V* &   B9mnp... &     5.22 : 5.31 &       \\ 
  1RXSJ084938.6$-$623036  &     0.0966 (0.0150)  &    0.985 &     11.3 &   084937.65$-$623028.6 &             HD 75908 &                    * &        F3V &     7.83 : 7.44 &       \\ 
    1RXSJ085003.4+081751  &     0.3975 (0.0400)  &    0.994 &     10.2 &     085003.77+081752.3 &   CCDM J08501+0818AB &               **mul. &         G5 &    10.61 : 9.91 &       \\ 
  1RXSJ085008.3$-$574554  &     0.2229 (0.0241)  &    0.996 &     10.9 &   085008.35$-$574559.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085019.4$-$285644  &     0.0614 (0.0137)  &    0.984 &     11.5 &   085019.53$-$285639.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085032.1+331703  &     0.4477 (0.0427)  &    1.000 &      0.0 &     085032.22+331706.2 &             HD 75332 &                    * &       F7Vn &   6.718 : 6.220 &     P \\ 
    1RXSJ085112.8+050931  &     0.0641 (0.0180)  &    0.982 &     10.2 &     085111.79+050949.6 &           BD+05 2067 &                    * &         G5 &     9.83 : 9.18 &       \\ 
  1RXSJ085312.3$-$074312  &     0.9579 (0.0789)  &    0.998 &     10.1 &   085312.18$-$074319.0 &             HD 75997 &                    * &         G5 &     9.74 : 8.95 &     P \\ 
    1RXSJ085345.1+471847  &     0.1837 (0.0231)  &    0.993 &     10.1 &     085346.15+471845.4 &           BD+47 1620 &                    * &        G5V &     9.94 : 9.05 &       \\ 
    1RXSJ085427.8+141442  &     0.1074 (0.0242)  &    0.999 &      0.0 &     085427.42+141441.9 &             HD 76081 &                    * &         G5 &     9.07 : 7.86 &     P \\ 
  1RXSJ085512.1$-$545754  &     0.4605 (0.0345)  &    1.000 &      0.0 &   085511.78$-$545756.8 &              GJ 3519 &                    * &        F6V &   6.155 : 5.711 &       \\ 
    1RXSJ085527.8+704724  &     0.0590 (0.0143)  &    0.992 &      0.0 &     085527.23+704742.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085632.5+122607  &     0.1950 (0.0337)  &    0.991 &      8.9 &     085633.18+122556.1 &             HD 76446 &                    * &         F8 &     9.03 : 8.41 &       \\ 
  1RXSJ085657.1$-$502121  &     0.1983 (0.0194)  &    0.995 &      0.0 &   085657.32$-$502123.8 &             HD 76875 & Semi$-$Reg. Pulsating * & K2/K3III+... &     8.83 : 7.72 &       \\ 
  1RXSJ085752.2$-$494149  &     0.1180 (0.0161)  &    0.990 &     11.5 &   085752.18$-$494150.9 &         CD$-$49 4008 &                    * &         K2 &    11.2 : 10.51 &       \\ 
  1RXSJ085848.4$-$611516  &     0.4640 (0.0350)  &    0.997 &     10.2 &   085848.52$-$611515.3 &             HD 77307 &                    * &   G6III/IV &    10.35 : 9.69 &       \\ 
    1RXSJ085913.0+480227  &     0.1693 (0.0272)  &    0.999 &      0.0 &     085912.84+480232.5 &              GJ 331A &           Spec. Bin. &        A7V &          3.33 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     085912.84+480232.5 &              GJ 331B &                HiPM* &        M1V &     10.8 : 10.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     085912.84+480232.5 &      IRAS 08557+4814 &                   IR &        ./. &               : &       \\ 
  1RXSJ085918.3$-$244334  &     0.0586 (0.0171)  &    0.992 &      0.0 &   085918.26$-$244343.9 &             HD 77056 &                    * &        G8V &     9.01 : 8.32 &       \\ 
  1RXSJ085920.7$-$632800  &     0.1963 (0.0197)  &    0.994 &     11.3 &   085920.76$-$632801.5 &             HD 77455 &                    * &        A0V &       7.1 : 7.0 &       \\ 
  1RXSJ085922.5$-$091632  &     0.0596 (0.0152)  &    0.986 &     11.4 &   085922.68$-$091629.8 &         BD$-$08 2544 &                    * &        ./. &    11.4 : 10.23 &       \\ 
  1RXSJ085923.9$-$590459  &     0.2187 (0.0283)  &    1.000 &      0.0 &   085924.19$-$590501.4 &             GJ 333.1 &                HiPM* &        F3V &     5.58 : 5.16 &       \\ 
  1RXSJ085928.8$-$544654  &     0.1729 (0.0214)  &    0.987 &     11.4 &   085928.82$-$544649.4 &         CD$-$54 2499 &                    * &         G0 &    10.61 : 9.99 &       \\ 
  1RXSJ090006.0$-$411507  &     0.3460 (0.0381)  &    0.998 &      0.0 &   090005.40$-$411513.0 &             HD 77258 &           Spec. Bin. &  K0III+... &   5.074 : 4.468 &       \\ 
  1RXSJ090022.8$-$630012  &     0.1952 (0.0246)  &    0.990 &     10.5 &   090022.93$-$630002.5 &          V* V474 Car &                   V* &        ./. &   11.13 : 10.28 &       \\ 
  1RXSJ090032.9$-$120827  &     0.1298 (0.0208)  &    0.999 &      7.9 &   090033.01$-$120825.6 &             HD 77177 &                    * &         F0 &   7.672 : 7.375 &       \\ 
    1RXSJ090038.2+414702  &     0.6760 (0.0448)  &    0.999 &      0.0 &     090038.75+414700.4 &             HD 76943 &           Spec. Bin. &        F5V &     4.41 : 3.97 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     090038.75+414700.4 &           HD 76943 B &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     090038.75+414700.4 &      IRAS 08573+4158 &                   IR &        ./. &               : &       \\ 
  1RXSJ090109.6$-$192028  &     0.1061 (0.0198)  &    0.989 &      7.8 &   090109.64$-$192030.3 &             HD 77283 &                    * &       A5IV &       7.5 : 7.5 &       \\ 
  1RXSJ090207.0$-$403311  &     1.4550 (0.1066)  &    0.984 &     11.6 &   090206.76$-$403317.2 &             HD 77581 & High Mass X$-$ray Binary &       B0Ia &   7.301 : 6.926 &       \\ 
    1RXSJ090324.6+380602  &     0.0631 (0.0185)  &    0.991 &     10.5 &     090324.39+380553.8 &            V* UV Lyn & Ecl. Bin. (beta Lyr) &         G0 &    10.17 : 9.58 &       \\ 
  1RXSJ090326.2$-$484103  &     0.0833 (0.0143)  &    0.986 &      0.0 &   090324.40$-$484115.5 &             HD 77883 &                    * &        G0V &     9.61 : 9.10 &       \\ 
  1RXSJ090347.0$-$194917  &     0.0815 (0.0171)  &    0.986 &      9.4 &   090347.54$-$194930.3 &             HD 77748 &                    * &        F7V &     9.26 : 8.80 &       \\ 
  1RXSJ090355.9$-$235051  &     0.0618 (0.0133)  &    0.999 &      0.0 &   090356.08$-$235054.7 &             HD 77787 &                    * &        A7V &     8.57 : 8.28 &       \\ 
  1RXSJ090413.4$-$241421  &     0.0677 (0.0143)  &    0.995 &      0.0 &   090412.24$-$241424.8 &             HD 77841 &                    * &     A9/F0V &     8.18 : 7.91 &       \\ 
  1RXSJ090420.4$-$155501  &     0.1106 (0.0205)  &    0.987 &      9.6 &   090421.04$-$155449.3 &             HD 77825 &                    * &        K2V &     9.75 : 8.76 &       \\ 
    1RXSJ090505.4+045448  &     0.0991 (0.0181)  &    0.996 &      9.9 &     090504.99+045449.3 &           BD+05 2111 &                    * &         G0 &     9.70 : 9.14 &       \\ 
  1RXSJ090508.2$-$723611  &     0.0753 (0.0143)  &    0.998 &      0.0 &   090508.81$-$723609.7 &             HD 78791 &                    * &       F9II &   5.055 : 4.479 &       \\ 
    1RXSJ090558.7+050541  &     0.1268 (0.0199)  &    0.998 &      0.0 &     090558.38+050532.4 &             HD 77996 &                    * &     K2Iab: &   6.234 : 4.996 &       \\ 
    1RXSJ090744.0+370434  &     0.0578 (0.0147)  &    0.998 &      8.8 &     090744.38+370429.4 &             HD 78138 &                    * &         F5 &     8.59 : 8.19 &       \\ 
  1RXSJ090744.3$-$821926  &     1.0200 (0.0856)  &    0.999 &      0.0 &   090747.18$-$821929.7 &             HD 80258 &                   V* &        F7V &     8.12 : 7.67 &     P \\ 
  1RXSJ090817.3$-$370649  &     0.9456 (0.0861)  &    0.997 &      0.0 &   090817.14$-$370653.6 &             HD 78644 &                    * &        G3V &     8.84 : 8.24 &       \\ 
  1RXSJ090911.4$-$122130  &     0.1683 (0.0233)  &    0.999 &      0.0 &   090911.51$-$122127.7 &             HD 78668 &                    * &      G6III &   6.683 : 5.777 &       \\ 
    1RXSJ091003.8+353341  &     0.5935 (0.0396)  &    0.998 &     10.9 &     091003.78+353340.5 & 1RXS J091003.8+353341 &                    X &         M: &               : &     P \\ 
  1RXSJ091004.0$-$652934  &     0.0582 (0.0151)  &    0.986 &      0.0 &   091007.74$-$652922.2 &             HD 79337 &                    * &        F3V &   7.692 : 7.297 &       \\ 
  1RXSJ091058.6$-$585755  &     0.1427 (0.0248)  &    0.999 &      0.0 &   091058.09$-$585800.9 &             HD 79351 &           Spec. Bin. &   B2IV$-$V &     3.25 : 3.40 &       \\ 
  1RXSJ091110.5$-$041607  &     0.0866 (0.0181)  &    0.984 &     11.0 &   091110.35$-$041612.5 &         BD$-$03 2599 &                    * &        ./. &    11.1 : 10.22 &       \\ 
  1RXSJ091154.9$-$601805  &     0.0822 (0.0184)  &    0.998 &      0.0 &   091153.98$-$601809.2 &             HD 79490 &                    * &     A1/A2V &     7.79 : 7.69 &       \\ 
    1RXSJ091243.9+093549  &     0.0714 (0.0167)  &    0.988 &     10.7 &     091243.51+093539.4 &           BD+10 1955 &                    * &         F8 &    10.46 : 9.88 &       \\ 
  1RXSJ091329.9$-$625906  &     0.1454 (0.0203)  &    0.986 &     11.7 &   091330.37$-$625909.8 &        CPD$-$62 1197 &                    * &        ./. &    11.3 : 10.48 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   091330.37$-$625909.8 & [CCD97] EUVE J0913$-$629 1 & Object of unknown nature &        ./. &               : &       \\ 
    1RXSJ091334.4+745146  &     0.1327 (0.0191)  &    0.990 &     10.6 &     091332.02+745142.5 &           BD+75 364B &                    * &         G5 &    10.39 : 9.55 &       \\ 
  1RXSJ091407.4$-$603208  &     0.1859 (0.0219)  &    0.999 &      0.0 &   091406.87$-$603207.6 &             HD 79905 &                    * &      B9.5V &     7.49 : 7.45 &       \\ 
    1RXSJ091424.4+524118  &     0.2570 (0.0301)  &    0.990 &      0.0 &     091424.27+524116.7 &              GJ 338B &                HiPM* &         K7 &     9.16 : 7.74 &       \\ 
    1RXSJ091453.8+042636  &     0.4232 (0.0366)  &    0.984 &     11.9 &     091454.06+042633.6 &               GJ 339 &                HiPM* &         K0 &     8.97 : 7.96 &       \\ 
    1RXSJ091519.0+060135  &     0.0566 (0.0152)  &    0.995 &      0.0 &     091518.36+060131.2 &   CCDM J09153+0602AB &               **mul. &         G5 &    10.36 : 9.63 &       \\ 
  1RXSJ091555.7$-$121402  &     0.5583 (0.0422)  &    0.998 &      9.8 &   091556.02$-$121405.1 &             HD 79826 &                    * &         G5 &     9.42 : 8.77 &       \\ 
    1RXSJ091618.2+445530  &     0.8118 (0.0538)  &    0.998 &      9.5 &     091618.82+445529.4 &             HD 79551 &                   ** &         G5 &     9.39 : 8.76 &       \\ 
    1RXSJ091639.8+004356  &     0.1258 (0.0212)  &    0.997 &      0.0 &     091639.98+004344.4 &              GJ 3544 &               **mul. &         F5 &       7.2 : 6.5 &       \\ 
    1RXSJ091750.9+075657  &     0.0834 (0.0165)  &    0.998 &      0.0 &     091750.84+075645.8 &             HD 80065 &                    * &         G5 &     7.98 : 7.08 &       \\ 
  1RXSJ091756.4$-$372350  &     0.1224 (0.0151)  &    1.000 &      0.0 &   091756.34$-$372352.4 &             HD 80332 &                    * &   G3III/IV &   7.698 : 7.082 &       \\ 
  1RXSJ091806.4$-$121858  &     0.0534 (0.0134)  &    0.985 &      9.7 &   091805.85$-$121908.7 &             HD 80198 &               **mul. &         G0 &     9.63 : 9.10 &       \\ 
    1RXSJ091808.7+030353  &     0.0846 (0.0191)  &    0.983 &     10.4 &     091808.21+030403.0 &           BD+03 2186 &                    * &         K0 &     9.92 : 8.92 &       \\ 
    1RXSJ091826.2+161825  &     0.7561 (0.0507)  &    0.981 &     11.9 &     091826.01+161819.8 &         QSO 0915+165 &                  Sy1 &        ./. &          15.2 : &     P \\ 
    1RXSJ091922.2+620321  &     0.1999 (0.0257)  &    0.998 &      0.0 &     091922.87+620316.8 &              GJ 3547 &                HiPM* &         M0 &   13.00 : 11.42 &       \\ 
  1RXSJ092055.4$-$153655  &     0.0853 (0.0162)  &    0.998 &      0.0 &   092055.50$-$153704.2 &             HD 80719 &                    * &        F6V &   6.742 : 6.324 &       \\ 
  1RXSJ092056.6$-$151536  &     0.0570 (0.0141)  &    0.984 &     11.5 &   092056.29$-$151540.7 &    GSC 06029$-$00351 &                    * &        ./. &     11.8 : 10.8 &       \\ 
    1RXSJ092059.5+381118  &     0.0649 (0.0144)  &    0.999 &      0.0 &     092059.37+381117.9 &          BD+38 2025A &                   ** &        F2V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     092059.37+381117.9 &          BD+38 2025B &                   ** &        F4V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     092059.37+381117.9 &             HD 80441 &               **mul. &    F2V+... &     6.54 : 6.16 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     092059.37+381117.9 &      IRAS 09178+3824 &                   IR &        ./. &               : &       \\ 
    1RXSJ092115.7+393955  &     0.4768 (0.0359)  &    0.982 &      0.0 &     092115.47+393959.3 &             HD 80492 &                    * &         K0 &   7.570 : 6.669 &       \\ 
    1RXSJ092139.9+321601  &     0.0637 (0.0169)  &    0.992 &      0.0 &     092139.41+321551.3 &             HD 80580 &                    * &         A0 &   6.918 : 6.796 &       \\ 
    1RXSJ092226.2+401213  &     2.9080 (0.0823)  &    0.997 &      0.0 &     092225.94+401203.8 &              GJ 1124 &         V*  (BY Dra) &        K2V &     8.62 : 7.63 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     092225.94+401203.8 &      IRAS 09192+4025 &                   IR &        ./. &               : &       \\ 
  1RXSJ092253.7$-$134919  &     0.6527 (0.0571)  &    0.996 &     11.3 &   092253.73$-$134921.5 &             HD 81032 &                    * &       K0IV &     9.94 : 8.91 &       \\ 
  1RXSJ092317.9$-$501350  &     0.0882 (0.0138)  &    0.983 &     11.8 &   092317.39$-$501347.6 &            HD 297439 &                    * &         G0 &    10.52 : 9.91 &       \\ 
  1RXSJ092334.8$-$611143  &     0.1921 (0.0274)  &    0.986 &     11.6 &   092334.97$-$611136.2 &             HD 81544 &                   V* &    G8/K0V: &    10.81 : 9.96 &       \\ 
  1RXSJ092449.2$-$234933  &     1.7030 (0.1549)  &    0.994 &      0.0 &   092449.04$-$234934.4 &             HD 81410 &         V*  (RS CVn) &    K2IV/Vp &     8.38 : 7.37 &       \\ 
  1RXSJ092501.0$-$643726  &     0.1539 (0.0234)  &    0.992 &      9.8 &   092501.87$-$643733.0 &            HD 309681 &                    * &         G0 &     9.77 : 9.16 &       \\ 
  1RXSJ092505.9$-$432752  &     0.2483 (0.0248)  &    0.986 &     11.6 &   092506.19$-$432757.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092529.6+540528  &     0.3144 (0.0277)  &    0.998 &     10.5 &     092530.11+540529.7 &            HD 233629 &                    * &         F8 &    10.48 : 9.88 &       \\ 
  1RXSJ092536.0$-$531508  &     1.0170 (0.0921)  &    0.991 &      0.0 &   092536.32$-$531506.6 &     CSI$-$53$-$09240 &                    * &          ? &   12.61 : 11.73 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   092536.32$-$531506.6 &             HD 81734 &                   ** &        F7V &     7.43 : 6.98 &       \\ 
  1RXSJ092717.9$-$222033  &     0.1593 (0.0191)  &    0.998 &      0.0 &   092718.41$-$222037.7 &             HD 81799 &                HiPM* &      K1III &     5.83 : 4.69 &       \\ 
    1RXSJ092728.5+393035  &     0.1000 (0.0173)  &    0.985 &     11.1 &     092727.90+393025.0 &              GJ 9298 &                    * &         K5 &     11.2 : 9.85 &       \\ 
  1RXSJ092737.3$-$350032  &     0.0642 (0.0116)  &    0.996 &      0.0 &   092738.40$-$350026.7 &             HD 81919 &               **mul. &   A5III/IV &   6.842 : 6.643 &       \\ 
  1RXSJ092757.6$-$660618  &     0.0814 (0.0197)  &    0.998 &      0.0 &   092757.58$-$660608.3 &             HD 82282 &                    * &        K1V &     9.68 : 8.87 &       \\ 
  1RXSJ092922.3$-$431127  &     0.0701 (0.0138)  &    0.999 &      0.0 &   092922.50$-$431124.9 &             HD 82224 &                    * &       F5IV &   7.040 : 6.607 &       \\ 
  1RXSJ092927.6$-$443153  &     0.2965 (0.0269)  &    0.997 &      0.0 &   092928.65$-$443156.6 &             HD 82241 &                   ** &        F7V &   7.439 : 6.978 &       \\ 
  1RXSJ092935.3$-$581754  &     0.0843 (0.0178)  &    0.983 &     11.2 &   092936.75$-$581758.3 &             HD 82421 &                    * &      K0III &   7.784 : 6.779 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   092936.75$-$581758.3 &    IRAS 09281$-$5804 &                   IR &        ./. &               : &       \\ 
    1RXSJ092955.6+053920  &     0.1843 (0.0231)  &    0.989 &      8.5 &     092956.49+053913.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093010.3+533908  &     0.4329 (0.0350)  &    0.992 &     10.5 &     093010.83+533859.7 &    GSC 03807$-$00759 &                    * &        ./. &    10.65 : 9.81 &       \\ 
  1RXSJ093021.8$-$313259  &     0.1446 (0.0195)  &    0.993 &     11.3 &   093022.07$-$313300.5 &             HD 82314 &                    * &       F2IV &       7.5 : 7.1 &       \\ 
  1RXSJ093041.9$-$402757  &     0.5582 (0.0382)  &    1.000 &      0.0 &   093042.12$-$402800.9 &             HD 82434 &                HiPM* &   F3IV+... &   3.914 : 3.590 &       \\ 
  1RXSJ093226.5$-$523732  &     0.0786 (0.0175)  &    0.986 &      0.0 &   093226.11$-$523739.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093313.9$-$484834  &     0.1494 (0.0201)  &    1.000 &      0.0 &   093314.34$-$484833.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093322.7$-$063032  &     0.0682 (0.0145)  &    0.999 &      8.9 &   093322.76$-$063034.9 &             HD 82688 &                    * &         F2 &     8.91 : 8.48 &       \\ 
    1RXSJ093346.5+624943  &     2.1440 (0.0708)  &    0.992 &     11.6 &     093346.69+624941.1 &             HD 82286 &                   V* &         G5 &     8.85 : 7.89 &     P \\ 
    1RXSJ093353.1+152946  &     0.0977 (0.0265)  &    0.980 &     10.1 &     093352.59+152935.3 &           BD+16 1992 &                    * &         G0 &    10.03 : 9.39 &       \\ 
    1RXSJ093406.5+440214  &     0.1235 (0.0179)  &    0.985 &     11.9 &     093406.44+440213.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093428.7+694950  &     2.0290 (0.0712)  &    1.000 &      0.0 &     093428.86+694949.2 &             GJ 355.1 &                   V* & G4III$-$IV &   5.318 : 4.565 &     P \\ 
  1RXSJ093530.9$-$280255  &     0.2567 (0.0263)  &    0.986 &     11.7 &   093531.33$-$280254.1 &    GSC 06609$-$00298 &                    * &       M0Ve &               : &     P \\ 
  1RXSJ093547.4$-$133455  &     0.1014 (0.0198)  &    0.986 &     10.8 &   093547.14$-$133508.1 &         BD$-$12 2942 &                    * &        ./. &   10.59 : 10.08 &       \\ 
  1RXSJ093613.6$-$782037  &     0.0753 (0.0125)  &    0.992 &      9.1 &   093617.98$-$782042.6 &             HD 84075 &                   TT &        G2V &     9.14 : 8.59 &     P \\ 
  1RXSJ093633.6$-$244210  &     0.0529 (0.0129)  &    0.998 &      0.0 &   093633.66$-$244210.2 &             HD 83261 &               **mul. &     F3IV/V &   6.896 : 6.546 &       \\ 
  1RXSJ093659.5$-$334748  &     0.0840 (0.0154)  &    0.992 &     10.3 &   093700.13$-$334748.2 &         CD$-$33 6211 &                    * &        ./. &    10.54 : 9.80 &       \\ 
  1RXSJ093712.5$-$420123  &     0.1208 (0.0181)  &    0.990 &      0.0 &   093712.96$-$420114.5 &             HD 83442 &         V*  (RS CVn) &     K2IIIp &    10.31 : 9.10 &       \\ 
  1RXSJ093851.0$-$030527  &     0.3512 (0.0302)  &    0.985 &     11.9 &   093851.09$-$030527.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093945.7$-$410405  &     0.1752 (0.0230)  &    0.999 &      0.0 &   093946.36$-$410403.2 &               GJ 358 &                   V* &         M2 &   12.31 : 10.77 &       \\ 
    1RXSJ094039.1+134144  &     0.0750 (0.0152)  &    0.998 &     10.2 &     094038.92+134142.0 &           BD+14 2128 &                    * &         G0 &    10.01 : 9.23 &       \\ 
  1RXSJ094054.4$-$245800  &     0.1030 (0.0185)  &    0.984 &     11.3 &   094053.78$-$245804.0 &         CD$-$24 8341 &                    * &        ./. &               : &       \\ 
    1RXSJ094110.2+095330  &     0.0723 (0.0169)  &    0.991 &      0.0 &     094109.03+095332.3 &             HD 83808 &           Spec. Bin. &    A5V+... &   3.993 : 3.531 &       \\ 
  1RXSJ094134.3$-$175307  &     0.3986 (0.0446)  &    0.988 &     11.1 &   094134.92$-$175309.1 &             HD 83988 &                    * &        K0V &     9.68 : 8.94 &       \\ 
  1RXSJ094140.9$-$255751  &     0.0591 (0.0134)  &    0.983 &      0.0 &   094141.87$-$255751.7 &             HD 84040 &                    * &        F7V &     9.01 : 8.52 &       \\ 
  1RXSJ094354.2$-$312703  &     0.0807 (0.0145)  &    0.998 &      0.0 &   094354.75$-$312710.4 &         CD$-$30 7841 &                    * &         G0 &    10.59 : 9.91 &       \\ 
    1RXSJ094411.5+252116  &     0.1957 (0.0236)  &    0.998 &      9.7 &     094411.16+252115.1 &             HD 84207 &    Ecl. Bin. (Algol) &         G0 &     9.82 : 9.34 &       \\ 
  1RXSJ094414.2$-$115218  &     0.2984 (0.0269)  &    0.999 &      9.9 &   094414.27$-$115219.7 &             HD 84323 &                    * &         G0 &     9.83 : 9.24 &       \\ 
  1RXSJ094538.0$-$005829  &     0.3805 (0.0307)  &    0.985 &     11.9 &   094538.10$-$005828.4 & 1RXS J094538.0$-$005829 &                    * &          K &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   094538.10$-$005828.4 &    GSC 04895$-$01173 &                    * &        ./. &     11.6 : 10.7 &       \\ 
  1RXSJ094541.9$-$141927  &     0.2842 (0.0287)  &    0.996 &      9.8 &   094541.98$-$141936.2 &             NGC 2992 &                  Sy2 &         Sa &           13. : &     P \\ 
    1RXSJ094543.2+410422  &     0.0569 (0.0137)  &    0.994 &     10.2 &     094543.83+410418.2 &   CCDM J09457+4104AB &               **mul. &         G0 &     9.80 : 9.12 &       \\ 
  1RXSJ094617.6$-$764620  &     0.0563 (0.0136)  &    0.989 &      0.0 &   094620.42$-$764633.6 &             HD 85396 &                    * &      G8III &   6.323 : 5.444 &     P \\ 
  1RXSJ094740.4$-$305655  &     0.2556 (0.0233)  &    0.999 &      9.4 &   094740.13$-$305656.0 &        ESO 434$-$ 40 &                  Sy2 &          ? &   14.74 : 13.69 &     P \\ 
  1RXSJ094740.6$-$282240  &     0.1065 (0.0160)  &    0.998 &      0.0 &   094740.28$-$282247.3 &             HD 84887 &                    * &        F7V &     7.74 : 7.28 &       \\ 
    1RXSJ095019.3+745818  &     0.1800 (0.0210)  &    0.988 &     11.2 &     095017.24+745815.3 &             HD 84482 &       V* (irregular) &          G &     9.68 : 9.06 &       \\ 
  1RXSJ095036.5$-$293333  &     0.1669 (0.0203)  &    0.988 &     11.3 &   095036.76$-$293326.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095039.1$-$053029  &     0.1120 (0.0229)  &    0.988 &     10.6 &   095039.32$-$053040.6 &         BD$-$04 2739 &                    * &        ./. &   10.47 : 10.01 &       \\ 
    1RXSJ095156.0+004722  &     0.0633 (0.0137)  &    0.984 &     11.0 &     095155.43+004727.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095356.7$-$240837  &     0.0881 (0.0174)  &    0.985 &     11.1 &   095357.14$-$240847.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095402.6$-$341339  &     0.0671 (0.0140)  &    0.983 &     12.0 &   095402.43$-$341340.3 &              WPVS 46 & Emission$-$line galaxy &        ./. &               : &       \\ 
  1RXSJ095411.2$-$533825  &     0.0863 (0.0193)  &    0.993 &      0.0 &   095411.02$-$533827.9 &             HD 86021 &                    * &  G6/G8IV/V &    10.32 : 9.67 &       \\ 
  1RXSJ095429.6$-$011559  &     0.0568 (0.0140)  &    0.986 &      8.5 &   095430.50$-$011614.8 &             HD 85834 &                    * &         B8 &     8.63 : 8.52 &       \\ 
  1RXSJ095507.7$-$263216  &     0.0544 (0.0125)  &    0.992 &      0.0 &   095506.40$-$263219.1 &             HD 85994 &               **mul. &        K2V &     9.39 : 8.57 &       \\ 
  1RXSJ095658.7$-$383313  &     0.2409 (0.0251)  &    0.988 &     11.6 &   095658.46$-$383314.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095712.9+572512  &     0.6160 (0.0338)  &    0.998 &      0.0 &     095713.61+572505.6 &             HD 85945 &                    * &      G5III &   6.834 : 5.972 &       \\ 
    1RXSJ095740.5+410319  &     0.0872 (0.0187)  &    0.998 &      0.0 &     095741.05+410320.3 &              GJ 3574 &           Spec. Bin. &       F6Vs &   5.543 : 5.118 &       \\ 
  1RXSJ095816.4$-$341535  &     0.0511 (0.0137)  &    0.981 &     11.4 &   095816.71$-$341544.2 &         CD$-$33 6547 &                    * &        ./. &   10.92 : 10.29 &       \\ 
  1RXSJ095824.2$-$265536  &     0.0522 (0.0136)  &    0.982 &     11.6 &   095824.58$-$265535.6 &             NGC 3078 &                 Gal. &       E... &   12.10 : 11.07 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   095824.58$-$265535.6 &     PMN J0958$-$2655 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ095834.0$-$462522  &     0.8051 (0.0672)  &    0.998 &      0.0 &   095834.33$-$462530.3 &               GJ 375 &              Flare * &       M3.5 &         12.83 : &       \\ 
  1RXSJ095845.2$-$413802  &     0.0740 (0.0153)  &    0.989 &     11.1 &   095844.68$-$413804.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095906.9$-$220825  &     0.0660 (0.0126)  &    0.996 &     10.7 &   095907.07$-$220830.1 &         BD$-$21 2959 &                    * &        ./. &   11.00 : 10.20 &       \\ 
  1RXSJ095908.2$-$223934  &     0.4182 (0.0435)  &    0.998 &     10.6 &   095908.50$-$223934.6 &         BD$-$21 2961 &                    * &          K &    11.1 : 10.03 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   095908.50$-$223934.6 &  RE J095905$-$224017 &                    X &        G9V &               : &       \\ 
    1RXSJ095945.7+384910  &     0.3070 (0.0273)  &    0.994 &     11.2 &     095945.75+384906.1 &           BD+39 2300 &                    * &         K2 &    11.02 : 9.95 &       \\ 
    1RXSJ095950.0+710552  &     0.0600 (0.0141)  &    0.985 &     10.9 &     095952.81+710554.6 &            BD+71 521 &                    * &         K0 &    11.03 : 9.95 &       \\ 
    1RXSJ100002.3+243313  &     2.0530 (0.0679)  &    1.000 &      8.7 &     100002.47+243311.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100033.9$-$565652  &     0.1143 (0.0157)  &    0.984 &     11.5 &   100034.68$-$565646.4 &       CPD$-$56 2746B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   100034.68$-$565646.4 &             HD 87030 &                   ** &      K0III &   7.479 : 6.528 &       \\ 
  1RXSJ100114.3$-$235338  &     0.1813 (0.0218)  &    0.981 &     11.9 &   100114.56$-$235339.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100140.5+172436  &     0.3681 (0.0321)  &    0.997 &     10.7 &     100140.23+172435.2 &            V* XY Leo &    Ecl. Bin. (W UMa) &        K0V &    10.70 : 9.67 &     P \\ 
  1RXSJ100228.3$-$150745  &     0.0551 (0.0142)  &    0.997 &      9.3 &   100228.24$-$150756.1 &             HD 87097 &                    * &        G3V &     9.01 : 8.45 &       \\ 
    1RXSJ100229.6+443452  &     0.0553 (0.0136)  &    0.990 &     10.3 &     100229.68+443445.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100344.3+281400  &     0.0957 (0.0166)  &    0.998 &     10.2 &     100344.38+281355.6 &           BD+28 1833 &                    * &         G5 &    10.06 : 9.53 &       \\ 
  1RXSJ100352.1$-$561134  &     0.5856 (0.0512)  &    0.992 &      0.0 &   100352.57$-$561122.9 &             HD 87525 &                    * &   K1/K2III &     9.34 : 8.10 &     P \\ 
    1RXSJ100434.5+535329  &     0.0533 (0.0125)  &    0.995 &      0.0 &     100436.32+535330.2 &             HD 87141 &                    * &        F5V &   6.174 : 5.722 &       \\ 
  1RXSJ100554.9$-$230318  &     0.1314 (0.0187)  &    0.995 &     10.2 &   100555.34$-$230325.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100643.0$-$704455  &     0.1227 (0.0154)  &    0.988 &     10.2 &   100641.41$-$704452.5 &             HD 88117 &               **mul. & K1/K2III/IV &    10.14 : 9.06 &       \\ 
    1RXSJ100647.9+053645  &     0.0669 (0.0142)  &    0.998 &      0.0 &     100647.42+053641.4 &             HD 87682 &                    * &      K1III &   7.109 : 6.193 &       \\ 
  1RXSJ100739.0$-$850443  &     0.2178 (0.0304)  &    0.985 &      0.0 &   100729.52$-$850433.0 &             HD 89499 &                HiPM* &      F8/G0 &     9.42 : 8.68 &       \\ 
  1RXSJ100755.8$-$133146  &     0.0720 (0.0137)  &    0.995 &      9.7 &   100755.18$-$133152.7 &             HD 87916 &                    * &   G8III/IV &     9.69 : 8.59 &       \\ 
  1RXSJ100803.4$-$263634  &     0.0797 (0.0160)  &    0.987 &     11.5 &   100803.61$-$263638.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100813.4+120005  &     0.0931 (0.0178)  &    0.990 &      0.0 &     100812.94+115949.0 &             GJ 9316B &                HiPM* &        K2V &     8.99 : 8.13 &       \\ 
  1RXSJ100826.4$-$110708  &     0.0504 (0.0131)  &    0.990 &      8.9 &   100827.18$-$110656.3 &             HD 87978 &                    * &         G5 &     8.77 : 8.12 &       \\ 
  1RXSJ100852.1$-$294500  &     0.0537 (0.0137)  &    0.998 &      0.0 &   100852.80$-$294458.5 &             HD 88088 &                    * &        F5V &     8.77 : 8.34 &       \\ 
    1RXSJ100913.4+332026  &     0.0771 (0.0159)  &    0.986 &     10.0 &     100913.61+332024.7 &           BD+34 2091 &                    * &         G0 &    10.22 : 9.71 &       \\ 
    1RXSJ100931.2+412632  &     0.0768 (0.0149)  &    0.994 &     10.6 &     100930.56+412629.6 &   CCDM J10095+4126AB &               **mul. &         M0 &      10.6 : 9.1 &       \\ 
  1RXSJ100932.3$-$325045  &     0.1205 (0.0248)  &    0.983 &     11.7 &   100932.14$-$325049.5 &             HD 88201 &                HiPM* &       G0IV &     8.00 : 7.44 &       \\ 
    1RXSJ100937.2+152058  &     0.1294 (0.0326)  &    0.982 &      9.2 &     100935.11+152054.9 &             HD 88060 &                    * &         G0 &     9.05 : 8.52 &       \\ 
  1RXSJ101001.4$-$290328  &     0.4708 (0.0362)  &    0.986 &     11.4 &   101001.96$-$290330.3 &         CD$-$28 7948 &                    * &         F8 &    10.79 : 9.89 &       \\ 
  1RXSJ101011.8$-$030510  &     0.0600 (0.0134)  &    0.989 &     10.8 &   101012.22$-$030505.0 &         BD$-$02 3079 &                    * &         G0 &    10.45 : 9.84 &       \\ 
    1RXSJ101108.8+204151  &     0.0501 (0.0140)  &    0.998 &      0.0 &     101108.56+204146.1 &             HD 88270 &                    * &       sdF2 &   6.965 : 6.648 &       \\ 
    1RXSJ101124.1+492718  &     0.1768 (0.0213)  &    0.999 &      0.0 &     101123.36+492719.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101205.1+211757  &     0.0832 (0.0165)  &    0.998 &      9.6 &     101205.18+211756.7 &             HD 88417 &               **mul. &         F8 &     9.35 : 8.80 &       \\ 
  1RXSJ101211.0$-$271540  &     0.0652 (0.0157)  &    0.999 &      0.0 &   101210.92$-$271538.2 &             HD 88538 &               **mul. &        G5V &     9.24 : 8.58 &       \\ 
  1RXSJ101317.3$-$082702  &     0.1141 (0.0187)  &    0.986 &      8.9 &   101316.34$-$082642.9 &             HD 88654 &                    * &         G5 &     8.52 : 7.69 &       \\ 
  1RXSJ101323.3$-$402838  &     0.1289 (0.0213)  &    0.997 &      0.0 &   101323.28$-$402849.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101324.2+120849  &     0.0592 (0.0150)  &    0.983 &     11.6 &     101323.92+120845.4 &            V* EQ Leo &                   V* &         K0 &    10.48 : 9.39 &       \\ 
  1RXSJ101332.2$-$050512  &     0.0856 (0.0190)  &    0.998 &      8.1 &   101331.51$-$050512.3 &             HD 88682 &                    * &         F2 &       7.9 : 7.5 &       \\ 
  1RXSJ101405.3$-$153839  &     0.0530 (0.0119)  &    0.983 &     11.2 &   101406.03$-$153842.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101419.3+210437  &     0.5075 (0.0435)  &    0.999 &      0.0 &     101419.18+210429.5 &              GJ 2079 &                   V* &         K7 &   11.56 : 10.20 &     P \\ 
    1RXSJ101436.0+534606  &     0.1427 (0.0189)  &    0.993 &      9.0 &     101437.20+534612.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101456.7$-$273756  &     0.0979 (0.0182)  &    0.982 &     11.3 &   101456.22$-$273801.1 &         CD$-$27 7309 &                    * &        ./. &   10.76 : 10.14 &       \\ 
  1RXSJ101731.3$-$080900  &     0.0886 (0.0155)  &    0.984 &     10.5 &   101730.92$-$080906.9 &         BD$-$07 3000 &                    * &       ?... &     10.7 : 10.1 &       \\ 
  1RXSJ101741.4$-$345150  &     0.1040 (0.0234)  &    0.987 &      0.0 &   101739.49$-$345153.3 &             HD 89326 &               **mul. & K0/K1III+... &    10.10 : 9.41 &       \\ 
  1RXSJ101744.0$-$380513  &     0.1373 (0.0223)  &    0.988 &     11.0 &   101744.72$-$380518.5 &    GSC 07708$-$01467 &                    * &        ./. &     11.4 : 10.5 &       \\ 
    1RXSJ101748.1+052231  &     0.0623 (0.0147)  &    0.996 &      8.7 &     101748.48+052222.5 &             HD 89253 &                    * &         F5 &     8.69 : 8.28 &       \\ 
    1RXSJ101753.7+592520  &     0.1493 (0.0185)  &    0.984 &     11.6 &     101752.95+592524.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101807.5$-$484609  &     0.0687 (0.0168)  &    0.996 &     10.7 &   101807.84$-$484607.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101838.4$-$560621  &     0.1064 (0.0240)  &    0.993 &      0.0 &   101837.91$-$560637.3 &             HD 89569 &                HiPM* &        F6V &     6.29 : 5.80 &       \\ 
  1RXSJ101856.1$-$482514  &     0.3579 (0.0348)  &    0.987 &     11.4 &   101855.88$-$482514.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101936.3+195215  &     3.7010 (0.1944)  &    1.000 &      0.0 &     101936.28+195212.0 &               GJ 388 &              Flare * &         M3 &         10.97 : &     P \\ 
  1RXSJ101956.8$-$084150  &     0.0837 (0.0152)  &    0.998 &     10.3 &   101956.66$-$084155.5 &            V* RW Sex &     Nova$-$like Star &        DAe &    10.65 : 10.7 &     P \\ 
  1RXSJ102116.3$-$651138  &     0.1689 (0.0275)  &    0.998 &      0.0 &   102117.66$-$651144.3 &             HD 90020 &                    * &        A0V &       7.5 : 7.4 &       \\ 
  1RXSJ102313.7$-$300947  &     0.0758 (0.0181)  &    0.998 &      0.0 &   102313.14$-$300944.1 &             HD 90071 &                    * &      F0III &   6.535 : 6.263 &       \\ 
    1RXSJ102405.9+262113  &     0.1505 (0.0216)  &    0.996 &      9.7 &     102406.08+262102.4 &             HD 90052 &                    * &         G5 &     9.58 : 9.30 &       \\ 
  1RXSJ102421.8$-$740151  &     0.1820 (0.0467)  &    0.993 &      0.0 &   102423.69$-$740153.8 &               GJ 391 &                   V* &       F2IV &   4.324 : 3.995 &     P \\ 
    1RXSJ102622.8+374515  &     0.1845 (0.0222)  &    0.997 &     10.8 &     102623.12+374512.0 &           BD+38 2140 &                    * &         K2 &    10.62 : 9.61 &       \\ 
    1RXSJ102654.2+193053  &     0.0650 (0.0157)  &    0.998 &      8.3 &     102654.24+193046.2 &             HD 90460 &               **mul. &         F8 &     8.31 : 7.72 &       \\ 
  1RXSJ102710.8$-$414408  &     0.1472 (0.0235)  &    0.989 &      0.0 &   102709.70$-$414358.5 &         CD$-$41 5872 &                    * &         K5 &    10.36 : 9.42 &       \\ 
  1RXSJ102812.1$-$254815  &     0.0749 (0.0176)  &    0.982 &      0.0 &   102810.56$-$254827.7 &        CD$-$25 8055C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   102810.56$-$254827.7 &             HD 90737 &               **mul. &        G3V &     9.02 : 8.47 &       \\ 
    1RXSJ102851.5+385731  &     0.0798 (0.0160)  &    0.992 &     11.0 &     102851.31+385724.4 &    GSC 03002$-$00530 &                    * &        ./. &   10.84 : 10.30 &       \\ 
  1RXSJ102913.5$-$015949  &     0.0510 (0.0136)  &    0.986 &      0.0 &   102913.70$-$015955.1 &            HIC 51343 &                    * &        ./. & 12.755 : 11.579 &       \\ 
    1RXSJ103037.7+555856  &     0.1954 (0.0209)  &    0.999 &      0.0 &     103037.58+555849.9 &               GJ 395 &                   ** &        F8V &   5.319 : 4.831 &     P \\ 
  1RXSJ103102.5$-$213834  &     0.1494 (0.0272)  &    0.986 &     11.0 &   103102.89$-$213825.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103105.7+823327  &     0.3091 (0.0328)  &    0.999 &      0.0 &     103105.02+823330.7 &              GJ 9330 &                   V* &        F2V &   5.608 : 5.261 &       \\ 
  1RXSJ103149.0$-$281412  &     0.0676 (0.0167)  &    0.996 &     10.3 &   103148.80$-$281412.7 &             HD 91280 &                    * &        F7V &   6.512 : 6.050 &       \\ 
    1RXSJ103153.8+065657  &     0.0941 (0.0211)  &    0.998 &      0.0 &     103154.09+065647.3 &             HD 91205 &                    * &         G0 &     9.88 : 9.37 &       \\ 
  1RXSJ103240.3$-$065341  &     0.2930 (0.0410)  &    0.991 &     10.2 &   103239.71$-$065334.4 &             HD 91351 &                    * &         G5 &     9.89 : 9.32 &       \\ 
    1RXSJ103511.1+570454  &     0.1044 (0.0165)  &    0.997 &      0.0 &     103509.62+570457.2 &             HD 91480 &                    * &        F1V &   5.474 : 5.161 &       \\ 
  1RXSJ103559.9$-$231000  &     0.0516 (0.0137)  &    0.992 &     11.2 &   103559.80$-$230958.0 & CCDM J10360$-$2310AB &               **mul. &          ? &               : &       \\ 
    1RXSJ103647.7+474324  &     0.1161 (0.0167)  &    0.998 &      8.3 &     103648.15+474315.8 &             HD 91782 &                    * &         G0 &     8.59 : 8.08 &     P \\ 
  1RXSJ103700.4$-$085019  &     0.1282 (0.0193)  &    0.999 &      0.0 &   103700.01$-$085023.6 &             HD 91962 &               **mul. &         G0 &     7.65 : 7.03 &       \\ 
  1RXSJ103717.9$-$481333  &     0.2028 (0.0277)  &    1.000 &      0.0 &   103718.12$-$481332.3 &             HD 92139 &           Spec. Bin. &   F4IV+... &     4.14 : 3.84 &       \\ 
  1RXSJ103749.5$-$270715  &     0.0512 (0.0151)  &    0.998 &      9.2 &   103749.51$-$270716.8 &        ESO 501$-$ 59 &       Gal. in Clust. &         Sa &         15.11 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   103749.51$-$270716.8 &   [S96b] ACO 1060 72 &       Gal. in Clust. &          S &               : &       \\ 
    1RXSJ103813.1+455744  &     0.0808 (0.0162)  &    0.990 &     10.8 &     103813.16+455735.9 &          ** COU 2092 &               **mul. &         G5 &    10.89 : 9.92 &       \\ 
    1RXSJ103932.7+151954  &     0.1056 (0.0278)  &    0.994 &     10.2 &     103932.64+151957.4 &             HD 92281 &                    * &         K0 &     9.92 : 9.23 &       \\ 
    1RXSJ103958.4+132733  &     0.1769 (0.0316)  &    0.983 &     11.1 &     103958.98+132723.2 &           BD+14 2279 &                    * &        ./. &    11.3 : 10.28 &       \\ 
  1RXSJ104012.1$-$650614  &     0.0561 (0.0166)  &    0.997 &      0.0 &   104011.45$-$650600.7 &             HD 92664 &                   V* &      Ap... &   5.350 : 5.496 &     P \\ 
  1RXSJ104251.6$-$233245  &     0.0965 (0.0176)  &    0.996 &      0.0 &   104252.33$-$233256.5 &             HD 92844 &                    * &      G8III &   7.688 : 6.797 &       \\ 
  1RXSJ104257.1$-$642339  &     0.4217 (0.0400)  &    1.000 &      0.0 &   104257.43$-$642340.1 &             HD 93030 &                  *iC &       B0Vp &     2.54 : 2.78 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   104257.43$-$642340.1 &    IRAS 10411$-$6407 &                   IR &        ./. &               : &       \\ 
  1RXSJ104328.1$-$290353  &     0.1176 (0.0205)  &    0.999 &      0.0 &   104328.27$-$290351.4 &              GJ 3615 &                HiPM* &        K1V &     8.65 : 7.76 &       \\ 
    1RXSJ104439.4+384541  &     0.3508 (0.0302)  &    0.980 &     11.8 &     104439.13+384535.3 &    MCG+07$-$22$-$053 &                 Gal. &        ./. &          15.0 : &       \\ 
  1RXSJ104447.7$-$505310  &     0.1577 (0.0255)  &    0.998 &      0.0 &   104447.88$-$505306.1 &             HD 93199 &                    * &     G6IV/V &     8.54 : 7.74 &       \\ 
    1RXSJ104506.8+162016  &     0.1866 (0.0274)  &    0.999 &      8.8 &     104506.85+162017.6 &             HD 93077 & Ecl. Bin. (beta Lyr) &         F5 &     8.71 : 8.25 &       \\ 
    1RXSJ104520.5+453404  &     0.1858 (0.0282)  &    0.998 &      0.0 &     104520.49+453358.8 &             HD 93033 &    Ecl. Bin. (Algol) &        B8V &               : &       \\ 
  1RXSJ104731.1$-$222058  &     0.0516 (0.0147)  &    0.998 &      0.0 &   104731.15$-$222052.9 &             HD 93528 &                    * &        K0V &     9.18 : 8.36 &       \\ 
  1RXSJ104809.7$-$320106  &     0.3489 (0.0336)  &    0.985 &     11.9 &   104809.56$-$320108.4 &         CD$-$31 8535 &                    * &         F8 &     9.97 : 9.40 &       \\ 
  1RXSJ105025.7$-$125045  &     0.5632 (0.0394)  &    0.999 &      9.0 &   105026.06$-$125042.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105029.4$-$024133  &     0.0763 (0.0159)  &    0.996 &      9.9 &   105029.80$-$024139.0 &             HD 93917 &                    * &         K0 &     9.56 : 9.01 &       \\ 
    1RXSJ105041.5+514807  &     0.1568 (0.0202)  &    0.998 &      9.3 &     105041.34+514758.2 &             GJ 3627A &                HiPM* &         G5 &     9.26 : 8.34 &       \\ 
  1RXSJ105328.6$-$585107  &     0.1349 (0.0290)  &    0.998 &      0.0 &   105329.65$-$585111.5 &              GJ 9339 &                   V* &      K1III &   4.713 : 3.790 &       \\ 
  1RXSJ105501.0$-$421502  &     0.1431 (0.0250)  &    0.999 &      0.0 &   105501.01$-$421503.9 &             HD 94660 &      V* (alpha2 CVn) &    A0sp... &   6.025 : 6.085 &       \\ 
    1RXSJ105544.0+602810  &     0.8971 (0.0393)  &    1.000 &      0.0 &     105543.59+602809.8 &            V* DM UMa &         V*  (RS CVn) &         K0 &    10.31 : 9.31 &     P \\ 
    1RXSJ105630.6+072314  &     0.1534 (0.0223)  &    0.999 &      0.0 &     105630.80+072318.5 &              GJ 3633 &                HiPM* &         K0 &   8.655 : 7.715 &     P \\ 
    1RXSJ105711.2+285626  &     0.0539 (0.0148)  &    0.987 &     10.4 &     105710.16+285624.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105711.7$-$444845  &     0.0834 (0.0218)  &    0.997 &      0.0 &   105711.24$-$444835.0 &             HD 94973 &                    * &     F0IV/V &   7.663 : 7.381 &       \\ 
  1RXSJ105813.0$-$292611  &     0.1084 (0.0246)  &    0.995 &      0.0 &   105814.16$-$292612.5 &    RX J1058.2$-$2926 &                    X & K0Vvar+... &    11.8 : 10.98 &       \\ 
  1RXSJ105841.3$-$290813  &     0.1698 (0.0290)  &    0.999 &      0.0 &   105841.81$-$290815.1 &             HD 95135 &                    * &  K1III+... &     9.21 : 8.34 &       \\ 
  1RXSJ105904.3$-$770141  &     0.0966 (0.0181)  &    0.998 &      0.0 &   105906.97$-$770140.3 &              HBC 244 &                Em. * &         K2 &   12.57 : 11.37 &     P \\ 
  1RXSJ105940.4$-$691710  &     0.2296 (0.0267)  &    0.984 &     11.7 &   105940.97$-$691704.3 &            HD 310308 &                    * &         G0 &    10.29 : 9.57 &       \\ 
  1RXSJ110110.9$-$313250  &     0.1079 (0.0207)  &    0.987 &     11.6 &   110110.96$-$313249.4 &         CD$-$30 8896 &                    * &        ./. &    11.3 : 10.43 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110110.96$-$313249.4 &    RX J1101.1$-$3132 &                    X &        K3V &   11.24 : 10.30 &       \\ 
  1RXSJ110122.9$-$115401  &     0.0669 (0.0168)  &    0.996 &     10.3 &   110122.80$-$115359.6 &         BD$-$11 2999 &                    * &         G5 &    10.10 : 9.44 &       \\ 
    1RXSJ110138.0+572926  &     0.2480 (0.0242)  &    0.993 &     11.2 &     110137.32+572926.0 &            HD 237963 &                    * &         G5 &   10.94 : 10.20 &       \\ 
    1RXSJ110200.0+783848  &     0.1592 (0.0200)  &    0.993 &     11.4 &     110159.95+783848.2 &            BD+79 349 &                    * &         K2 &   11.06 : 10.02 &       \\ 
    1RXSJ110202.4+223546  &     1.0070 (0.0711)  &    0.998 &     10.0 &     110202.72+223545.5 &             HD 95559 &                    * &         G5 &     9.79 : 8.92 &       \\ 
    1RXSJ110238.1+215808  &     0.2404 (0.0393)  &    0.985 &     11.6 &     110237.86+215803.9 &               GJ 410 &         V*  (BY Dra) &         M0 &    11.00 : 9.69 &       \\ 
    1RXSJ110320.5+355900  &     0.1670 (0.0241)  &    0.999 &      0.0 &     110320.61+355853.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110322.3+613917  &     0.0952 (0.0143)  &    1.000 &      0.0 &     110321.86+613915.3 &             HD 95638 &           Spec. Bin. &         F8 &     7.66 : 7.12 &     P \\ 
  1RXSJ110327.5$-$324527  &     0.1029 (0.0212)  &    0.985 &     11.7 &   110327.85$-$324527.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110504.2+050914  &     0.0625 (0.0155)  &    0.982 &     11.5 &     110504.73+050909.7 &            V* AP Leo &    Ecl. Bin. (W UMa) &        F8V &     9.97 : 9.53 &       \\ 
  1RXSJ110533.7$-$504119  &     0.1101 (0.0278)  &    0.983 &     11.4 &   110534.67$-$504123.5 &         CD$-$50 5674 &                    * &         G0 &   10.72 : 10.16 &       \\ 
    1RXSJ110546.8+501023  &     0.1527 (0.0225)  &    0.999 &      0.0 &     110546.17+501020.8 &             HD 96105 &                    * &         F5 &   7.516 : 7.040 &       \\ 
    1RXSJ110551.0+515110  &     0.0802 (0.0151)  &    0.990 &     10.8 &     110550.87+515118.2 &            HD 233802 &                   V* &         K0 &    10.51 : 9.38 &       \\ 
  1RXSJ110555.4$-$760728  &     0.0541 (0.0145)  &    0.986 &      0.0 &   110557.81$-$760748.9 &             HD 96675 &  Star in Association &     B6IV/V &       7.8 : 7.6 &     P \\ 
    1RXSJ110638.3+701835  &     0.1655 (0.0198)  &    0.987 &     11.0 &     110639.28+701827.1 &    GSC 04388$-$01284 &                    * &        ./. &   10.96 : 10.14 &       \\ 
    1RXSJ110643.5+723407  &     0.1403 (0.0195)  &    0.988 &      8.8 &     110647.54+723407.9 &             NGC 3516 &                  Sy1 &        SB0 &          12.3 : &     P \\ 
    1RXSJ110830.8+011742  &     0.0726 (0.0148)  &    0.995 &     11.0 &     110830.95+011739.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ110940.0$-$390657  &     0.1163 (0.0197)  &    0.998 &      0.0 &   110940.09$-$390647.3 &         CD$-$38 6968 &                    * &        ./. &    10.54 : 9.96 &       \\ 
  1RXSJ111140.4$-$224933  &     0.4689 (0.0433)  &    0.997 &      0.0 &   111139.48$-$224932.2 &             GJ 416.1 &                    * &        A1V &   4.493 : 4.461 &     P \\ 
    1RXSJ111209.9+675211  &     0.1064 (0.0143)  &    0.985 &      9.6 &     111209.20+675156.9 &             HD 97139 &                    * &         K0 &     9.46 : 8.41 &       \\ 
  1RXSJ111210.2$-$461555  &     0.0720 (0.0203)  &    0.998 &      0.0 &   111210.20$-$461600.3 &             HD 97413 &                    * &        A1V &   6.420 : 6.276 &       \\ 
    1RXSJ111349.5+093518  &     0.2676 (0.0260)  &    0.985 &     10.8 &     111349.75+093511.3 &              IC 2637 &                   Sy &        ./. &          13.9 : &     P \\ 
  1RXSJ111502.0$-$331905  &     0.1796 (0.0269)  &    0.999 &      0.0 &   111502.40$-$331903.9 &             HD 97840 &                    * &       F5IV &   7.310 : 6.991 &       \\ 
  1RXSJ111510.2$-$611540  &     0.1415 (0.0288)  &    0.986 &      0.0 &   111507.36$-$611538.6 &        CD$-$60 3452C &                   ** &      WN... &    12.83 : 10.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   111507.36$-$611538.6 &        CD$-$60 3452D &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   111507.36$-$611538.6 &        CD$-$60 3452E &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   111507.36$-$611538.6 &             HD 97950 &                 WR * &      WN... &     9.83 : 9.03 &       \\ 
    1RXSJ111556.7+373828  &     0.0543 (0.0166)  &    0.987 &     10.7 &     111556.16+373837.1 &           BD+38 2220 &                    * &         F8 &    10.36 : 9.82 &       \\ 
    1RXSJ111606.4+013509  &     0.0741 (0.0159)  &    0.986 &      9.8 &     111607.33+013512.0 &             HD 97975 &               **mul. &         F8 &     9.48 : 9.01 &       \\ 
    1RXSJ111653.2+140428  &     0.0531 (0.0130)  &    0.984 &     11.6 &     111652.73+140427.1 &           BD+14 2370 &                    * &         G5 &     10.7 : 10.2 &       \\ 
    1RXSJ111900.0+643842  &     0.0724 (0.0126)  &    0.981 &     11.7 &     111859.12+643839.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111915.9$-$643500  &     0.0509 (0.0128)  &    0.998 &      0.0 &   111916.42$-$643457.0 &             HD 98560 &                HiPM* &       F6IV &     6.45 : 5.99 &       \\ 
  1RXSJ111948.2$-$703711  &     0.0924 (0.0220)  &    0.985 &      0.0 &   111952.74$-$703706.5 &             HD 98660 &                    * &        F2V &     8.50 : 8.15 &       \\ 
  1RXSJ112018.8$-$782821  &     0.2360 (0.0278)  &    0.996 &     11.0 &   112019.64$-$782822.5 &    GSC 09415$-$02314 &                   TT &         K5 &               : &     P \\ 
  1RXSJ112026.0$-$583355  &     0.1913 (0.0316)  &    0.987 &     10.9 &   112026.30$-$583402.6 &            HD 304169 &                    * &         K0 &          10.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   112026.30$-$583402.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112041.6$-$842025  &     0.0610 (0.0185)  &    0.986 &     11.1 &   112035.04$-$842029.1 &             HD 99134 &                    * &     G3III: &     9.74 : 8.61 &     P \\ 
  1RXSJ112205.4$-$244632  &     0.6564 (0.0461)  &    0.999 &      0.0 &   112205.34$-$244639.3 &             GJ 2084A &                   ** &         K5 &    10.27 : 9.11 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   112205.34$-$244639.3 &             GJ 2084B &                   ** &          ? &               : &       \\ 
    1RXSJ112536.2+162735  &     0.0695 (0.0156)  &    0.989 &      0.0 &     112536.37+162723.5 &             HD 99285 &                   ** &        F2V &   5.926 : 5.587 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112536.37+162723.5 &      IRAS 11230+1643 &                   IR &        ./. &               : &       \\ 
  1RXSJ112545.4$-$763035  &     0.2763 (0.0307)  &    0.998 &      0.0 &   112547.95$-$763029.0 &             HD 99558 &                    * &      K0III &    10.32 : 9.13 &     P \\ 
  1RXSJ112557.8$-$401547  &     0.2630 (0.0380)  &    0.998 &      0.0 &   112558.29$-$401550.0 &             HD 99409 &                    * &   G6II/III &     9.01 : 7.93 &       \\ 
  1RXSJ112709.5$-$122113  &     0.0966 (0.0186)  &    0.984 &     11.2 &   112709.76$-$122124.7 &             HD 99564 &                   ** & F4III$-$IV &   6.379 : 5.935 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   112709.76$-$122124.7 &    IRAS 11246$-$1204 &                   IR &        ./. &               : &       \\ 
  1RXSJ112729.0$-$395257  &     0.1724 (0.0311)  &    0.990 &      0.0 &   112728.80$-$395257.4 &        CD$-$39 7118B &                   ** &          ? &     11.2 : 10.6 &       \\ 
  1RXSJ112754.5$-$101124  &     0.2696 (0.0334)  &    0.998 &     10.5 &   112754.61$-$101122.8 &         BD$-$09 3290 &                    * &         F8 &    10.39 : 9.64 &       \\ 
    1RXSJ112756.0+443404  &     0.6421 (0.0445)  &    0.982 &      0.0 &     112755.84+443356.7 &             HD 99607 &               **mul. &         F0 &   7.194 : 6.881 &     P \\ 
  1RXSJ113026.1$-$151914  &     0.0876 (0.0187)  &    0.997 &      9.6 &   113026.27$-$151921.5 &            HD 100022 &                   V* &        G2V &    10.04 : 9.42 &     P \\ 
  1RXSJ113147.3$-$410248  &     0.6624 (0.0602)  &    1.000 &      0.0 &   113147.07$-$410248.7 &               GJ 431 &              Flare * &       M3.5 &          12.9 : &       \\ 
  1RXSJ113209.3$-$580319  &     0.0825 (0.0213)  &    0.993 &     10.3 &   113208.39$-$580319.6 &            HD 304428 &                    * &         G5 &          10.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   113208.39$-$580319.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113249.2+121022  &     1.0040 (0.0881)  &    0.995 &     10.2 &     113249.77+121024.8 &           BD+12 2343 &                   ** &         G5 &    10.06 : 9.33 &     P \\ 
    1RXSJ113249.7+314652  &     0.0630 (0.0163)  &    0.998 &      9.9 &     113249.80+314654.9 &           BD+32 2155 &                    * &         G0 &    10.02 : 9.49 &       \\ 
  1RXSJ113259.7$-$315127  &     0.2881 (0.0290)  &    0.999 &      0.0 &   113300.11$-$315127.3 &            HD 100407 &                HiPM* &      G7III &     4.48 : 3.54 &       \\ 
    1RXSJ113308.2+072425  &     0.0801 (0.0165)  &    0.988 &      9.5 &     113307.50+072441.0 &            HD 100388 &                    * &         K0 &     9.36 : 8.20 &       \\ 
  1RXSJ113314.0$-$161642  &     0.0512 (0.0150)  &    0.997 &      0.0 &   113314.82$-$161649.3 &            HD 100418 &                    * & F8/G0Ib/II &   6.615 : 6.057 &       \\ 
    1RXSJ113318.5+191059  &     0.0729 (0.0162)  &    0.986 &     10.9 &     113318.41+191046.5 &           BD+19 2469 &                    * &         F8 &   10.85 : 10.29 &       \\ 
    1RXSJ113410.2+110127  &     0.0549 (0.0143)  &    0.998 &      0.0 &     113409.94+110125.9 &            HD 100518 &                    * &        A2m &     6.73 : 6.55 &       \\ 
    1RXSJ113422.1+030338  &     0.2419 (0.0268)  &    1.000 &      0.0 &     113421.95+030336.6 &              GJ 9367 &                    * &       F5V: &     6.23 : 5.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     113421.95+030336.6 &            HD 100563 &                HiPM* &        F5V &     6.23 : 5.70 &       \\ 
    1RXSJ113448.4+490438  &     0.2602 (0.0201)  &    0.991 &     10.6 &     113449.27+490440.5 &               20P 39 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     113449.27+490440.5 &               IC 712 &       Gal. in Clust. &        ./. &          14.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     113449.27+490440.5 &   [FTC95] ACO 1314 2 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     113449.27+490440.5 &      [LO95] 1132+493 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     113449.27+490440.5 &     [OLK95] 1132+493 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ113547.5$-$630120  &     0.1922 (0.0280)  &    0.998 &      0.0 &   113546.88$-$630111.4 &            HD 100841 &                   ** &      B9III &   3.081 : 3.117 &       \\ 
  1RXSJ113616.1$-$380210  &     0.2089 (0.0267)  &    0.988 &     11.6 &   113616.30$-$380211.1 &          V* V858 Cen &         V*  (RS CVn) &          ? &     11.5 : 10.5 &       \\ 
    1RXSJ113629.4+213552  &     0.4869 (0.0340)  &    0.997 &     10.4 &     113629.14+213547.0 &             Mrk 739A &                  Sy1 &        ./. &          14.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     113629.14+213547.0 &             Mrk 739B &                  Sy1 &        ./. &          14.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     113629.14+213547.0 &             NGC 3758 &                  Sy1 &         S0 &          14.8 : &       \\ 
  1RXSJ113714.2$-$694025  &     0.4923 (0.0535)  &    1.000 &      0.0 &   113714.65$-$694027.2 &            HD 101088 &                    * &       F5IV &   7.102 : 6.660 &       \\ 
  1RXSJ113901.6$-$374420  &     1.3660 (0.0964)  &    0.985 &     11.8 &   113901.76$-$374418.8 &             NGC 3783 &                  Sy1 &          ? &   12.89 : 12.24 &     P \\ 
  1RXSJ113922.1$-$392315  &     0.9286 (0.0744)  &    0.998 &      0.0 &   113922.23$-$392307.6 &            HD 101309 &         V*  (RS CVn) &       G8IV &     8.78 : 7.87 &       \\ 
  1RXSJ113929.4$-$652352  &     2.9590 (0.2113)  &    1.000 &      0.0 &   113929.63$-$652351.9 &            HD 101379 &                   ** &    G5:IIIp &     5.97 : 5.17 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   113929.63$-$652351.9 &          HD 101379 J &     Eclipsing binary &  G2III+... &          5.97 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   113929.63$-$652351.9 &            HD 101380 &                   ** &     A0/A1V &       6.3 : 6.3 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   113929.63$-$652351.9 &     PMN J1139$-$6523 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ114020.2+622347  &     0.0598 (0.0128)  &    0.998 &      0.0 &     114018.62+622347.5 &            HD 101365 &                    * &         F5 &   7.590 : 7.089 &       \\ 
  1RXSJ114042.0$-$174008  &     0.3293 (0.0336)  &    0.996 &     11.1 &   114042.26$-$174010.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114045.7+520003  &     0.0782 (0.0166)  &    0.985 &     11.0 &     114046.47+515953.8 &            V* RW UMa &         V*  (RS CVn) &   F9V:+... &   10.68 : 10.17 &     P \\ 
    1RXSJ114102.7+341221  &     0.3480 (0.0371)  &    0.987 &      0.0 &     114103.01+341205.8 &               GJ 434 &                   V* &        G8V &          6.05 : &     P \\ 
    1RXSJ114137.6+043537  &     0.0596 (0.0144)  &    0.996 &      8.1 &     114138.24+043526.5 &            HD 101621 &                    * &         F0 &     8.31 : 8.02 &       \\ 
  1RXSJ114148.2$-$583502  &     0.1446 (0.0244)  &    0.997 &      9.9 &   114148.48$-$583511.6 &            HD 301809 &                    * &         G0 &    10.48 : 9.72 &       \\ 
  1RXSJ114150.4$-$403417  &     0.1697 (0.0427)  &    0.985 &      0.0 &   114149.31$-$403425.1 &            HD 101680 &                HiPM* &    K0Vp... &    10.08 : 9.21 &       \\ 
    1RXSJ114205.5+221251  &     0.0591 (0.0139)  &    0.997 &      0.0 &     114205.19+221239.8 &            HD 101688 &                    * &   F2IV$-$V &     7.01 : 6.59 &       \\ 
  1RXSJ114235.5$-$143612  &     0.1437 (0.0226)  &    0.995 &     10.6 &   114235.22$-$143608.2 &         BD$-$13 3427 &                    * &        ./. &    10.59 : 9.82 &       \\ 
    1RXSJ114303.1+603436  &     0.0559 (0.0130)  &    0.982 &     11.3 &     114302.30+603436.1 &           BD+61 1260 &                    * &         F8 &    10.13 : 9.70 &       \\ 
  1RXSJ114318.2$-$125235  &     0.0891 (0.0182)  &    0.987 &     10.9 &   114318.60$-$125241.8 &    IRAS 11407$-$1236 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114318.60$-$125241.8 &             NGC 3831 &                 Gal. &       SB0a &           14. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114318.60$-$125241.8 &     [NLB95] f642g003 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ114347.4+240043  &     0.3312 (0.0309)  &    0.999 &      8.5 &     114347.11+240036.7 &          BD+24 2386B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     114347.11+240036.7 &            HD 101906 &                   ** &        G2V &     8.25 : 7.40 &       \\ 
  1RXSJ114406.1$-$533139  &     0.2156 (0.0341)  &    0.991 &      0.0 &   114407.25$-$533149.3 &    GSC 08630$-$01701 &                    * &        ./. &    11.5 : 10.54 &       \\ 
  1RXSJ114439.2$-$492458  &     0.7233 (0.0834)  &    0.992 &      0.0 &   114438.58$-$492502.3 &  CCDM J11446$-$4925C &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114438.58$-$492502.3 &            HD 102077 &         V*  (BY Dra) &    K0/K1Vp &           9.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114438.58$-$492502.3 &            HIC 57269 &                    * &        ./. &               : &       \\ 
    1RXSJ114516.1+794054  &     0.3746 (0.0271)  &    0.993 &     11.2 &     114516.34+794052.7 &        1ES 1141+79.9 &               Quasar &       SB0a &          14.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     114516.34+794052.7 & 1RXS J114516.1+794054 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ114540.5$-$182716  &     3.2930 (0.2119)  &    0.991 &     10.8 &   114540.51$-$182715.0 &         1A 1143$-$18 &                  Sy1 &        ./. &         14.58 : &       \\ 
    1RXSJ114744.7+004831  &     0.0796 (0.0172)  &    0.998 &      0.0 &     114744.04+004827.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114746.2+125408  &     0.3505 (0.0315)  &    0.981 &     11.9 &     114745.93+125404.2 &            BPM 87617 &                    * &         K4 &     12.4 : 10.7 &       \\ 
    1RXSJ114755.9+544251  &     0.1482 (0.0222)  &    0.984 &     10.1 &     114756.48+544239.2 &            HD 238043 &                    * &         G0 &    10.25 : 9.73 &       \\ 
    1RXSJ114759.3+201312  &     1.1220 (0.0518)  &    1.000 &      0.0 &     114759.13+201308.2 &            HD 102509 &         V*  (RS CVn) &    A7V+... &   5.053 : 4.537 &     P \\ 
  1RXSJ114824.0$-$372838  &     0.3435 (0.0564)  &    0.997 &      0.0 &   114824.22$-$372849.1 &  CCDM J11484$-$3729B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114824.22$-$372849.1 &         CD$-$36 7429 &                   ** &        ./. &          11.5 : &       \\ 
    1RXSJ114839.6+231136  &     0.1017 (0.0163)  &    0.982 &     11.8 &     114839.86+231141.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114942.5+345557  &     0.0666 (0.0166)  &    0.998 &      0.0 &     114941.70+345554.3 &            HD 102713 &           Spec. Bin. &       F5IV &   6.165 : 5.740 &       \\ 
    1RXSJ115041.4+014603  &     0.3437 (0.0302)  &    0.998 &      0.0 &     115041.29+014555.4 &               GJ 449 &                HiPM* &        F9V &     4.16 : 3.61 &       \\ 
  1RXSJ115108.5$-$515223  &     0.2548 (0.0359)  &    0.998 &      0.0 &   115109.10$-$515232.5 &            HD 102982 &                    * &        G3V &     8.96 : 8.36 &       \\ 
    1RXSJ115352.3+534153  &     0.0502 (0.0136)  &    0.985 &      0.0 &     115349.83+534140.9 &            HD 103287 &                Em. * &        A0V &   2.468 : 2.427 &       \\ 
    1RXSJ115632.7+071749  &     0.3913 (0.0324)  &    0.988 &     10.6 &     115632.06+071753.1 &            HD 103694 &                    * &         K2 &    10.34 : 9.52 &       \\ 
  1RXSJ115826.5$-$775433  &     0.2986 (0.0391)  &    0.996 &      0.0 &   115828.15$-$775429.6 &            V* DW Cha &                   V* &         K2 &   12.10 : 10.75 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   115828.15$-$775429.6 & [AKS95b] RX J1158.5$-$7754a &                   TT &         K2 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   115828.15$-$775429.6 & [AKS95b] RX J1158.5$-$7754b &                   TT &         M2 &               : &       \\ 
  1RXSJ115839.5$-$524618  &     0.0806 (0.0200)  &    0.998 &      0.0 &   115838.96$-$524607.3 &            HD 104021 &                    * &        A7V &   7.693 : 7.487 &       \\ 
    1RXSJ115936.5+713448  &     0.0698 (0.0104)  &    0.999 &      8.9 &     115935.85+713442.4 &            HD 104112 &                   V* &         F5 &     8.73 : 8.31 &       \\ 
  1RXSJ115941.8$-$760130  &     0.1030 (0.0175)  &    0.985 &     11.6 &   115942.38$-$760127.2 &    GSC 09411$-$02191 &                    * &         K2 &     12.2 : 11.0 &     P \\ 
  1RXSJ120005.7$-$781139  &     0.1248 (0.0139)  &    0.999 &      0.0 &   120005.20$-$781134.5 &            HD 104237 &                Em. * &       A:pe &   6.807 : 6.592 &       \\ 
  1RXSJ120146.3$-$343847  &     0.1624 (0.0341)  &    0.995 &      0.0 &   120146.24$-$343901.3 &            HD 104471 &                HiPM* &        G0V &   7.499 : 6.955 &       \\ 
  1RXSJ120708.6$-$254121  &     0.0922 (0.0172)  &    0.988 &      9.7 &   120707.96$-$254135.1 &        ESO 505$-$ 15 &                 Gal. &       S... &               : &       \\ 
  1RXSJ120752.1$-$755516  &     0.3213 (0.0273)  &    0.998 &     10.7 &   120752.15$-$755516.4 &  CCDM J12079$-$7555A &                   TT &          M &   11.25 : 10.12 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   120752.15$-$755516.4 &  CCDM J12079$-$7555B &                   ** &        ./. &    10.00 : 8.53 &       \\ 
  1RXSJ120824.6$-$244336  &     1.3620 (0.0995)  &    0.999 &      0.0 &   120824.75$-$244343.6 &              GJ 9389 &                    * &     F0IV/V &     4.34 : 4.00 &     P \\ 
  1RXSJ120911.5$-$784648  &     0.0622 (0.0116)  &    0.998 &      0.0 &   120907.70$-$784652.8 &            HD 105515 &                    * &   A6III/IV &   7.076 : 6.849 &       \\ 
    1RXSJ120914.0+310150  &     0.0507 (0.0126)  &    0.986 &     10.1 &     120913.39+310138.0 &           BD+31 2335 &                    * &        G6V &    10.12 : 9.36 &       \\ 
  1RXSJ120921.0$-$275854  &     0.5962 (0.0616)  &    0.992 &      0.0 &   120920.81$-$275855.9 &            HD 105575 & Ecl. Bin. (beta Lyr) &        K2V &     9.97 : 9.04 &       \\ 
  1RXSJ121131.9$-$581651  &     0.2406 (0.0297)  &    0.999 &      0.0 &   121131.46$-$581653.2 &         CD$-$57 4328 &                    * &        ./. &   10.95 : 10.10 &       \\ 
  1RXSJ121137.3$-$711032  &     0.2682 (0.0418)  &    0.983 &     11.6 &   121138.29$-$711035.7 &            HD 105923 &                    * &       G3IV &     9.86 : 9.14 &       \\ 
    1RXSJ121210.1+773702  &     0.2709 (0.0598)  &    0.998 &      0.0 &     121211.95+773658.5 &            HD 106112 &           Spec. Bin. &        A5m &   5.467 : 5.155 &       \\ 
    1RXSJ121215.7+685306  &     0.1514 (0.0164)  &    0.987 &     11.4 &     121215.84+685259.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121248.7$-$623027  &     0.4211 (0.0387)  &    0.983 &     11.9 &   121248.99$-$623032.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121306.5$-$405619  &     0.1193 (0.0287)  &    0.996 &      0.0 &   121306.99$-$405631.5 &         CD$-$40 7164 &                    * &          G &    10.36 : 9.81 &       \\ 
  1RXSJ121320.7$-$090442  &     0.4289 (0.0379)  &    0.998 &     10.0 &   121320.73$-$090447.2 &            HD 106225 &         V*  (RS CVn) &         K0 &     9.71 : 8.75 &       \\ 
  1RXSJ121452.4$-$554704  &     0.5652 (0.0486)  &    1.000 &      0.0 &   121452.30$-$554703.6 &        CPD$-$55 4937 &                   ** &          ? &    10.32 : 9.57 &       \\ 
  1RXSJ121458.1$-$410811  &     0.1330 (0.0278)  &    0.997 &      0.0 &   121457.40$-$410822.0 &            HD 106489 &                HiPM* &        G5V &     8.13 : 7.48 &       \\ 
    1RXSJ121506.7+331129  &     0.5210 (0.0740)  &    0.985 &      7.8 &     121505.09+331150.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121710.0+071127  &     0.1037 (0.0168)  &    0.987 &     11.5 &     121709.83+071128.5 &             NGC 4235 &                  Sy1 &         Sa &          13.2 : &     P \\ 
    1RXSJ121824.3+701748  &     0.0871 (0.0126)  &    0.980 &     11.7 &     121823.20+701747.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121858.2$-$573713  &     0.2933 (0.0317)  &    0.994 &     10.7 &   121858.06$-$573718.8 &         CD$-$56 4401 &                    * &        ./. &    10.86 : 9.93 &       \\ 
  1RXSJ122022.9$-$524211  &     0.1393 (0.0214)  &    0.980 &     11.9 &   122023.03$-$524216.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122034.1$-$753930  &     0.2394 (0.0221)  &    0.984 &     11.9 &   122035.01$-$753929.2 &    GSC 09412$-$01370 &                   TT &         K2 &    11.5 : 10.41 &     P \\ 
    1RXSJ122105.7+200541  &     0.0579 (0.0135)  &    0.982 &     11.6 &     122105.70+200548.4 &           BD+20 2710 &                    * &         K5 &    11.6 : 10.50 &       \\ 
  1RXSJ122116.7$-$531747  &     0.4339 (0.0405)  &    0.996 &     11.1 &   122116.52$-$531745.3 &            HD 107441 &                    * &  K2IV:+... &     9.99 : 9.35 &       \\ 
  1RXSJ122204.0$-$484118  &     0.1102 (0.0185)  &    0.988 &     11.4 &   122204.34$-$484124.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122230.9+255033  &     0.6485 (0.0404)  &    0.988 &      0.0 &     122230.31+255046.2 &            HD 107700 &           Spec. Bin. &         F2 &          5.30 : &       \\ 
    1RXSJ122306.6+103722  &     0.3830 (0.0332)  &    0.989 &     10.8 &     122306.70+103716.9 &             NGC 4325 &       Gal. in Clust. &          E &          15.0 : &       \\ 
    1RXSJ122308.9+255058  &     0.0610 (0.0148)  &    0.986 &      9.6 &     122308.46+255105.5 &            HD 107793 &                  *iC &        F8V &     9.69 : 9.22 &       \\ 
  1RXSJ122326.8$-$774055  &     0.0565 (0.0108)  &    0.994 &      0.0 &   122329.04$-$774051.4 &            HD 107722 &                   TT &        F6V &     8.72 : 8.27 &     P \\ 
  1RXSJ122328.3$-$230944  &     0.2720 (0.0406)  &    0.993 &     11.1 &   122328.26$-$230941.4 &            V* UY Crv &                   V* &       K4.5 &     12.1 : 10.9 &       \\ 
  1RXSJ122447.4$-$750309  &     0.2026 (0.0214)  &    1.000 &      0.0 &   122447.33$-$750309.0 &          CD$-$74 681 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   122447.33$-$750309.0 &    RX J1224.8$-$7503 &                   TT &         K2 &               : &       \\ 
  1RXSJ122500.3$-$501121  &     0.1019 (0.0191)  &    0.998 &      0.0 &   122459.64$-$501130.7 &            HD 108035 &               **mul. &     A8/A9V &     8.50 : 8.22 &       \\ 
    1RXSJ122501.8+253341  &     0.6001 (0.0405)  &    0.998 &      8.4 &     122502.40+253340.2 &            HD 108102 &         V*  (RS CVn) &         F8 &     8.63 : 8.14 &       \\ 
    1RXSJ122549.8+094550  &     0.0897 (0.0169)  &    0.981 &     11.9 &     122549.82+094548.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122603.0$-$542113  &     0.0690 (0.0166)  &    0.986 &     11.3 &   122602.24$-$542115.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122719.8$-$581831  &     0.2729 (0.0313)  &    0.998 &      9.6 &   122719.99$-$581834.6 &         CD$-$57 4497 &                    * &        ./. &    10.35 : 9.59 &       \\ 
  1RXSJ122757.1$-$521108  &     0.1181 (0.0225)  &    0.985 &     11.2 &   122756.59$-$521059.7 &    GSC 08243$-$02885 &                    * &        ./. &   10.84 : 10.07 &       \\ 
  1RXSJ122823.4$-$632100  &     0.7481 (0.0753)  &    0.994 &      0.0 &   122825.39$-$632058.8 &          CD$-$62 657 &                    * &        ./. &    10.06 : 9.30 &       \\ 
  1RXSJ122840.3$-$552707  &     0.1683 (0.0258)  &    0.995 &      0.0 &   122840.05$-$552719.3 &            HD 108568 &                    * &         G1 &     9.49 : 8.90 &       \\ 
    1RXSJ122906.5+020311  &     7.0440 (0.3902)  &    1.000 &      0.0 &     122906.70+020308.6 & [VV96] J122906.7+020308 &               Quasar &       S... &         13.07 : &     P \\ 
    1RXSJ122941.8+243120  &     0.2012 (0.0234)  &    0.987 &     10.5 &     122940.94+243114.9 &            V* HZ Com &         V*  (RS CVn) &    G8:V... &    10.58 : 9.76 &       \\ 
    1RXSJ123011.4+635329  &     0.3908 (0.0328)  &    0.999 &      9.8 &     123011.46+635323.8 &            V* FK Dra &    Ecl. Bin. (Algol) &         K0 &    10.05 : 9.28 &       \\ 
    1RXSJ123013.7+215812  &     0.0584 (0.0132)  &    0.992 &     10.5 &     123013.94+215811.9 &           BD+22 2477 &                    * &         G0 &   10.59 : 10.10 &       \\ 
    1RXSJ123034.0+343033  &     0.0645 (0.0138)  &    0.983 &      9.7 &     123033.71+343045.0 &            HD 108891 &                    * &         G5 &     9.49 : 8.83 &       \\ 
    1RXSJ123119.6+550722  &     0.0599 (0.0151)  &    0.992 &      8.9 &     123118.22+550709.0 &              GJ 1160 &                   V* &        K2V &     9.04 : 8.10 &       \\ 
  1RXSJ123137.4$-$475800  &     0.3814 (0.0348)  &    0.998 &     10.2 &   123137.13$-$475802.5 &    IRAS 12288$-$4741 &                 Gal. &        ./. &          16.5 : &     P \\ 
  1RXSJ123204.3$-$161145  &     0.2089 (0.0320)  &    1.000 &      0.0 &   123204.22$-$161145.6 &             GJ 471.2 &                   V* &        F2V &          4.69 : &       \\ 
    1RXSJ123241.1+234756  &     0.0899 (0.0166)  &    0.998 &      0.0 &     123240.68+234805.0 & Cl* Melotte 111 AV 2098 &                  *iC &        ./. &   10.92 : 10.21 &     P \\ 
  1RXSJ123357.2$-$495427  &     0.1224 (0.0220)  &    0.985 &      0.0 &   123359.11$-$495435.3 &            HD 109312 &                   ** & F3III$-$IV &   6.786 : 6.393 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   123359.11$-$495435.3 &    IRAS 12312$-$4938 &                   IR &        ./. &               : &       \\ 
  1RXSJ123533.8$-$120110  &     0.0541 (0.0159)  &    0.998 &      0.0 &   123533.18$-$120115.8 &            HD 109545 &                   ** &         G5 &     7.62 : 6.70 &       \\ 
  1RXSJ123539.7$-$210247  &     0.0585 (0.0169)  &    0.985 &     11.3 &   123540.38$-$210248.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123550.8+511318  &     0.1887 (0.0231)  &    0.998 &      9.6 &     123550.69+511317.2 &            HD 109647 &                    * &         K0 &     9.50 : 8.54 &       \\ 
    1RXSJ123552.9+690051  &     0.1046 (0.0137)  &    0.999 &      8.2 &     123551.86+690050.1 &            HD 109701 &                    * &         G5 &     8.07 : 7.41 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     123551.86+690050.1 &        [R97] 4 Dra 8 &                    X &        ./. &               : &       \\ 
  1RXSJ123559.7$-$395205  &     0.1131 (0.0237)  &    0.995 &      0.0 &   123601.03$-$395210.2 &        CD$-$39 7717B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   123601.03$-$395210.2 &            HD 109573 &                   ** &        A0V &   5.792 : 5.783 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   123601.03$-$395210.2 &          [DML87] 300 &                   IR &        ./. &               : &       \\ 
    1RXSJ123616.7+513053  &     0.1011 (0.0176)  &    0.998 &      9.7 &     123617.09+513054.2 &            HD 109703 &                    * &         G5 &     9.60 : 8.60 &       \\ 
  1RXSJ123637.5$-$634446  &     0.2167 (0.0371)  &    0.998 &      0.0 &   123639.02$-$634443.4 &        CPD$-$63 2367 &                    * &        ./. &    10.88 : 9.95 &       \\ 
    1RXSJ123651.1+453907  &     0.5261 (0.0355)  &    0.996 &     10.6 &     123651.22+453904.6 &    MCG+08$-$23$-$067 &                 Gal. &        ./. &          15.2 : &       \\ 
    1RXSJ123741.4+264229  &     5.0950 (0.1054)  &    0.985 &     12.1 &     123741.21+264227.8 & 1RXS J123741.4+264229 &                    X &       S... &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     123741.21+264227.8 &              IC 3599 &                   Sy &        ./. &     15.7 : 16.5 &       \\ 
  1RXSJ123753.6$-$515957  &     0.1325 (0.0230)  &    0.993 &      0.0 &   123752.25$-$520005.2 &               GJ 479 &                HiPM* &         M2 &   12.21 : 10.64 &       \\ 
  1RXSJ123807.2$-$555557  &     0.4610 (0.0443)  &    0.999 &      0.0 &   123807.24$-$555554.4 &            HD 109808 &               **mul. &     A1/A2V &     7.10 : 6.95 &       \\ 
    1RXSJ123904.1+470233  &     0.1027 (0.0195)  &    0.989 &      0.0 &     123904.37+470224.1 &              GJ 3738 &                    * &         M2 &          14.1 : &       \\ 
  1RXSJ123920.9$-$750244  &     0.1908 (0.0201)  &    0.986 &     11.2 &   123921.34$-$750238.4 &    GSC 09412$-$00059 &                   TT &         K2 &   11.12 : 10.31 &     P \\ 
  1RXSJ123938.4$-$573141  &     0.2344 (0.0290)  &    0.996 &     10.6 &   123937.97$-$573140.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123959.8$-$113725  &     0.1085 (0.0222)  &    0.995 &     10.4 &   123959.42$-$113722.9 &   RX J123959$-$11373 &                    X &        ./. &               : &       \\ 
  1RXSJ124014.6$-$184806  &     0.1882 (0.0440)  &    0.992 &      9.8 &   124014.91$-$184800.8 &            HD 110139 &    Ecl. Bin. (W UMa) &        F7V &     9.57 : 9.06 &       \\ 
  1RXSJ124118.5$-$582556  &     0.1187 (0.0242)  &    0.998 &     10.2 &   124118.34$-$582556.0 &            HD 110244 &                    * &         G5 &    10.71 : 9.91 &       \\ 
    1RXSJ124144.4+350353  &     0.2216 (0.0231)  &    0.998 &      8.8 &     124144.48+350342.3 &             NGC 4619 &                  Sy1 &        SBb &          13.5 : &       \\ 
    1RXSJ124144.8+554327  &     0.0609 (0.0165)  &    0.999 &      0.0 &     124144.52+554328.8 &           AG+55 5955 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     124144.52+554328.8 &              GJ 3743 &                    * &        K3V &     9.25 : 8.28 &       \\ 
  1RXSJ124226.8$-$610103  &     0.3715 (0.0586)  &    1.000 &      0.0 &   124227.21$-$610106.6 &            HD 110390 &                    * &        A1V &   7.342 : 7.191 &       \\ 
  1RXSJ124250.1$-$630332  &     0.1591 (0.0315)  &    0.998 &      0.0 &   124250.27$-$630330.9 &            HD 110432 &              Be Star &       B2pe &   5.489 : 5.316 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   124250.27$-$630330.9 &    IRAS 12398$-$6247 &                   IR &        ./. &               : &       \\ 
    1RXSJ124414.7+514545  &     0.1584 (0.0254)  &    0.998 &      0.0 &     124414.53+514533.6 &               GJ 483 &                HiPM* &        K3V &     7.98 : 7.04 &       \\ 
    1RXSJ124420.6+461916  &     0.0529 (0.0124)  &    0.984 &     11.7 &     124420.17+461913.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124422.6+215938  &     0.1390 (0.0194)  &    1.000 &      0.0 &     124422.62+215936.6 &            HD 110789 &                HiPM* &        F6V &     8.07 : 7.60 &       \\ 
  1RXSJ124445.9$-$350039  &     0.0752 (0.0172)  &    0.996 &      0.0 &   124446.51$-$350030.0 &         CD$-$34 8394 &                    * &        ./. &     11.4 : 10.8 &       \\ 
  1RXSJ124626.5$-$575657  &     0.6946 (0.0631)  &    0.999 &      0.0 &   124626.02$-$575701.6 &            HD 110971 &                   V* &     K3/K4V &     9.90 : 8.80 &       \\ 
  1RXSJ124742.5$-$594125  &     1.4790 (0.1426)  &    0.999 &      0.0 &   124743.32$-$594119.4 &            HD 111123 &        V* (beta Cep) &     B0.5IV &   1.145 : 1.297 &       \\ 
    1RXSJ124749.5+190127  &     0.0507 (0.0129)  &    0.998 &      8.4 &     124749.11+190127.5 &            HD 111238 &                    * &         F6 &     8.19 : 7.73 &       \\ 
  1RXSJ124751.7$-$512638  &     0.1812 (0.0251)  &    0.987 &      0.0 &   124751.89$-$512638.0 &            HD 111170 &                    * &     G8/K0V &    10.30 : 9.53 &       \\ 
    1RXSJ124814.8+615105  &     0.2086 (0.0225)  &    0.998 &      9.4 &     124815.12+615059.5 &            HD 111394 &                   V* &         K0 &     9.52 : 8.53 &       \\ 
    1RXSJ124839.3+601913  &     0.5035 (0.0343)  &    0.994 &     11.3 &     124838.78+601912.5 &              GJ 9417 &                    * &        F5V &   6.279 : 5.845 &     P \\ 
    1RXSJ124843.3+065426  &     0.4087 (0.0506)  &    0.998 &      9.8 &     124842.97+065424.1 &           BD+07 2577 &                    * &         G0 &     9.58 : 8.81 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     124842.97+065424.1 &             RBS 1161 &                    X &        ./. &               : &     P \\ 
  1RXSJ124847.4$-$563525  &     0.0977 (0.0198)  &    0.995 &      0.0 &   124848.21$-$563537.7 &        CPD$-$55 5237 &                    * &        ./. &   10.92 : 10.21 &       \\ 
    1RXSJ124848.1+245031  &     0.1332 (0.0206)  &    0.983 &     11.8 &     124848.13+245029.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124848.7+144531  &     0.0710 (0.0162)  &    0.987 &     11.2 &     124848.21+144531.4 &           BD+15 2510 &                    * &         K0 &    10.80 : 9.88 &       \\ 
  1RXSJ124848.7$-$411826  &     3.2050 (0.1303)  &    0.984 &     10.8 &   124849.25$-$411839.0 &             NGC 4696 &       Gal. in Clust. &       S... &         11.75 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   124849.25$-$411839.0 &     PMN J1248$-$4118 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ124903.8+660643  &     0.2265 (0.0253)  &    0.992 &      0.0 &     124902.74+660636.7 &               GJ 487 &              Flare * &         M3 &   12.56 : 10.92 &       \\ 
  1RXSJ124931.1$-$195347  &     0.0903 (0.0203)  &    0.986 &      9.6 &   124930.38$-$195347.7 &            HD 111458 &                    * &        F6V &     9.36 : 8.83 &       \\ 
  1RXSJ124931.3$-$340925  &     0.1767 (0.0227)  &    0.999 &      0.0 &   124931.06$-$340930.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124938.8$-$060436  &     0.2288 (0.0288)  &    0.996 &     10.7 &   124938.62$-$060442.4 &            HD 111487 &    Ecl. Bin. (Algol) &         G5 &    10.33 : 9.69 &     P \\ 
    1RXSJ125151.5+000524  &     0.1172 (0.0278)  &    0.992 &      8.5 &     125151.83+000507.6 &            HD 111816 &                    * &         F8 &     8.31 : 7.83 &       \\ 
    1RXSJ125303.4+193618  &     0.1323 (0.0197)  &    0.998 &      8.1 &     125304.18+193618.8 &            HD 111997 &                    * &         F7 &     8.12 : 7.68 &       \\ 
  1RXSJ125309.0$-$145742  &     0.0832 (0.0202)  &    0.985 &      8.1 &   125309.55$-$145757.2 &            HD 111962 &                    * &        F6V &     8.03 : 7.61 &       \\ 
  1RXSJ125310.3$-$033313  &     0.1353 (0.0233)  &    0.996 &      0.0 &   125311.16$-$033311.2 &            HD 111998 &                HiPM* &        F5V &     6.61 : 6.11 &       \\ 
    1RXSJ125523.9+695317  &     0.1980 (0.0209)  &    0.985 &     11.3 &     125522.67+695316.1 &   CCDM J12554+6953AB &               **mul. &         G5 &     9.71 : 8.89 &       \\ 
    1RXSJ125534.6+270355  &     0.0834 (0.0167)  &    0.983 &     11.5 &     125535.11+270349.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125740.2+351334  &     0.8377 (0.0418)  &    0.993 &      0.0 &     125740.26+351330.3 &              GJ 490A &                   V* &       M0.5 &     12.2 : 10.5 &       \\ 
  1RXSJ125812.9$-$541112  &     0.3446 (0.0346)  &    0.993 &      0.0 &   125811.80$-$541114.7 &       CPD$-$53 5405B &                   ** &          F &           7.5 : &       \\ 
  1RXSJ125824.6$-$702848  &     0.2303 (0.0287)  &    0.994 &     11.0 &   125825.58$-$702848.9 &     2E 1255.1$-$7012 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   125825.58$-$702848.9 &         CD$-$69 1055 &                    * &        ./. &    10.85 : 9.91 &       \\ 
  1RXSJ125850.0$-$365827  &     0.1395 (0.0236)  &    0.999 &      0.0 &   125849.71$-$365833.0 &            HD 112669 &    Ecl. Bin. (W UMa) &        G5V &    10.26 : 9.64 &       \\ 
    1RXSJ125904.0+470904  &     0.3950 (0.0306)  &    0.998 &      0.0 &     125903.85+470905.1 &            HD 112859 &                   V* & G8III$-$IVp &     9.01 : 8.09 &       \\ 
    1RXSJ130002.6+805226  &     0.2192 (0.0192)  &    1.000 &      8.3 &     130003.60+805228.8 &            HD 113435 &                    * &         G0 &     7.97 : 7.27 &       \\ 
  1RXSJ130017.6$-$083929  &     0.1382 (0.0245)  &    0.987 &     11.0 &   130017.24$-$083928.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130028.8$-$090604  &     0.0832 (0.0202)  &    0.997 &      8.2 &   130029.64$-$090559.7 &            HD 112964 &                    * &         G0 &     7.97 : 7.37 &       \\ 
    1RXSJ130210.9+105724  &     0.1308 (0.0252)  &    0.998 &      0.0 &     130210.59+105732.9 &            HD 113226 &                HiPM* &      G8III &     3.77 : 2.83 &     P \\ 
  1RXSJ130339.6$-$162009  &     0.1067 (0.0233)  &    0.999 &      8.1 &   130339.39$-$162009.1 &            HD 113414 &                    * &     F7/F8V &     8.26 : 7.73 &       \\ 
  1RXSJ130349.5$-$050932  &     0.1699 (0.0277)  &    0.997 &      8.7 &   130350.22$-$050932.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130517.6$-$505117  &     0.1294 (0.0227)  &    0.995 &      0.0 &   130516.80$-$505123.8 &            HD 113553 &                    * &        G5V &     8.99 : 8.34 &       \\ 
    1RXSJ130528.5+124925  &     0.1164 (0.0240)  &    0.983 &     10.9 &     130529.04+124936.0 &            HD 113714 &                    * &         G5 &   10.83 : 10.13 &       \\ 
    1RXSJ130615.6+204348  &     0.1510 (0.0192)  &    0.986 &     11.5 &     130615.53+204340.9 &              GJ 499A &                   ** &         K5 &     10.9 : 9.47 &       \\ 
  1RXSJ130618.4$-$482744  &     0.2260 (0.0293)  &    0.988 &      0.0 &   130616.73$-$482747.7 &            HD 113703 &                   ** &        B5V &   4.564 : 4.694 &       \\ 
  1RXSJ130625.7$-$045035  &     0.1936 (0.0277)  &    0.996 &      0.0 &   130626.01$-$045045.3 &            HD 113816 &         V*  (RS CVn) &         K0 &     9.49 : 8.37 &       \\ 
  1RXSJ130733.2$-$525421  &     0.1257 (0.0237)  &    1.000 &      0.0 &   130733.50$-$525419.8 &            HD 113901 &                    * &        F5V &     9.35 : 8.86 &       \\ 
  1RXSJ130737.0$-$532755  &     0.1187 (0.0260)  &    0.988 &      0.0 &   130738.28$-$532735.1 &            HD 113902 &                    * &        B8V &   5.640 : 5.701 &       \\ 
    1RXSJ130959.3+173136  &     0.8762 (0.0632)  &    0.998 &      0.0 &     130959.29+173146.0 &              GJ 501A &                   ** &        F5V &     5.67 : 5.22 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130959.29+173146.0 &              GJ 501B &                   ** &        F5V &      5.6 : 5.22 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130959.29+173146.0 &          HD 114378 J &                   V* &        F5V &          4.77 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130959.29+173146.0 &      IRAS 13075+1747 &                   IR &        ./. &               : &       \\ 
  1RXSJ131017.1$-$072712  &     0.1246 (0.0241)  &    0.997 &     10.4 &   131017.11$-$072716.6 &  MCG$-$01$-$34$-$008 &                 Gal. &        ./. &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   131017.11$-$072716.6 & [MSD96] 13076$-$0711 &                 Gal. &       S... &               : &       \\ 
    1RXSJ131036.5+355604  &     0.8862 (0.0444)  &    0.999 &      8.8 &     131037.05+355604.0 &  GJ 501.1=RS CVn     &         V*  (RS CVn) &    F4V+... &     8.79 : 8.23 &       \\ 
  1RXSJ131055.3$-$484407  &     0.2554 (0.0279)  &    0.988 &     11.5 &   131055.13$-$484403.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131152.9+275242  &     0.2550 (0.0370)  &    0.998 &      0.0 &     131152.92+275233.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131203.4$-$374803  &     0.0998 (0.0225)  &    0.998 &      0.0 &   131203.18$-$374810.9 &             GJ 501.2 &                HiPM* &        G3V &     5.55 : 4.85 &       \\ 
  1RXSJ131216.5$-$462156  &     0.0532 (0.0153)  &    0.996 &      0.0 &   131216.10$-$462205.8 &            HD 114599 &                    * &     F5IV/V &     9.58 : 9.17 &       \\ 
    1RXSJ131245.8+343141  &     0.0792 (0.0142)  &    0.998 &      8.7 &     131246.66+343144.2 &            HD 114838 &                    * &         F5 &     8.60 : 8.10 &       \\ 
  1RXSJ131255.3$-$594852  &     0.7567 (0.0746)  &    0.998 &      0.0 &   131255.71$-$594858.8 &             GJ 2099A &                   ** &        G0V &   6.738 : 6.202 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   131255.71$-$594858.8 &    IRAS 13097$-$5933 &                   IR &        ./. &               : &       \\ 
    1RXSJ131300.2+504857  &     0.1688 (0.0202)  &    0.993 &      0.0 &     131300.02+504856.5 &            HIC 64481 &                    * &        ./. &               : &       \\ 
  1RXSJ131327.3$-$600032  &     0.1231 (0.0340)  &    0.996 &      0.0 &   131328.14$-$600044.6 &    GSC 08990$-$00701 &                    * &        ./. &   10.63 : 10.01 &       \\ 
  1RXSJ131424.3$-$505402  &     0.2723 (0.0320)  &    1.000 &      0.0 &   131423.84$-$505402.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131501.3+211356  &     0.1061 (0.0179)  &    0.996 &      9.6 &     131501.39+211354.2 &           BD+22 2561 &                    * &         G2 &     9.51 : 9.01 &       \\ 
    1RXSJ131506.8+440230  &     0.2498 (0.0230)  &    0.998 &     10.2 &     131506.79+440234.2 &           BD+44 2258 &                    * &        K0V &    10.34 : 9.61 &       \\ 
  1RXSJ131516.1$-$505803  &     0.2142 (0.0272)  &    0.999 &      0.0 &   131516.66$-$505807.4 &            HD 115029 &                    * &       G8IV &    10.00 : 9.13 &       \\ 
  1RXSJ131533.1$-$544134  &     0.1070 (0.0292)  &    0.984 &      0.0 &   131532.77$-$544109.8 &    GSC 08653$-$00384 &                    * &        ./. &   10.80 : 10.21 &       \\ 
  1RXSJ131603.0$-$054000  &     1.5240 (0.1110)  &    0.999 &      8.5 &   131603.34$-$054005.7 &            HD 115247 &                    * &         F8 &     8.24 : 7.68 &     P \\ 
    1RXSJ131621.4+290555  &    72.8400 (0.3228)  &    0.997 &      0.0 &     131621.85+290555.4 &              EGGR 98 &                   WD &     DAw... &   12.52 : 12.66 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     131621.85+290555.4 &              GAT 300 &                    * &        ./. &          12.1 : &       \\ 
    1RXSJ131646.6+092530  &     1.1220 (0.0870)  &    1.000 &      0.0 &     131646.51+092527.0 &               GJ 504 &                HiPM* &       G0Vs &     5.81 : 5.22 &     P \\ 
  1RXSJ131703.4$-$021538  &     0.5335 (0.0463)  &    0.992 &     11.2 &   131703.42$-$021541.1 &              IC 4218 &                  Sy1 &          S &          14.4 : &       \\ 
    1RXSJ131738.6+711449  &     0.2813 (0.0209)  &    1.000 &      8.6 &     131738.12+711446.6 &       2E 1316.1+7130 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     131738.12+711446.6 &            HD 115849 &                    * &         F8 &     8.29 : 7.80 &       \\ 
    1RXSJ131805.3+502650  &     0.0574 (0.0135)  &    0.982 &      8.9 &     131805.05+502646.1 &            HD 115706 &                    * &         F2 &     8.34 : 7.96 &       \\ 
    1RXSJ131854.7+023239  &     0.2074 (0.0271)  &    0.997 &      9.8 &     131854.17+023237.7 &            V* LR Vir & Semi$-$Reg. Pulsating * &         K2 &     9.69 : 8.42 &       \\ 
  1RXSJ131855.7$-$231011  &     0.2734 (0.0324)  &    0.998 &      0.0 &   131855.25$-$231017.1 &            HD 115659 &                   V* &      G8III &          3.92 : &     P \\ 
    1RXSJ132050.9+435927  &     0.0767 (0.0131)  &    0.999 &      0.0 &     132051.00+435924.6 &            HD 116127 &                    * &         F2 &   6.901 : 6.520 &       \\ 
    1RXSJ132141.7+020521  &     0.3111 (0.0356)  &    0.999 &      0.0 &     132141.64+020514.1 &            HD 116160 &                    * &        A2V &   5.735 : 5.693 &       \\ 
    1RXSJ132209.8+050918  &     0.1240 (0.0237)  &    0.989 &     11.4 &     132209.86+050919.0 &            HD 116235 &                    * &        A2m &   5.997 : 5.885 &       \\ 
  1RXSJ132227.9$-$255031  &     0.0694 (0.0184)  &    0.998 &      0.0 &   132227.47$-$255027.1 &            HD 116211 &                    * &        F5V &     7.50 : 7.12 &       \\ 
  1RXSJ132424.3$-$021849  &     0.4843 (0.0431)  &    0.997 &     10.6 &   132423.96$-$021848.7 &            HD 116544 &         V*  (RS CVn) &         K5 &    10.34 : 9.19 &       \\ 
  1RXSJ132426.3$-$043659  &     0.6968 (0.0502)  &    0.997 &      9.8 &   132425.78$-$043659.3 &            HD 116546 &                    * &          G &     9.67 : 9.04 &       \\ 
  1RXSJ132435.5$-$194504  &     0.0665 (0.0168)  &    0.983 &     10.1 &   132435.28$-$194511.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132511.6$-$110932  &     0.9618 (0.0868)  &    0.999 &      0.0 &   132511.60$-$110940.5 &            HD 116658 & Elliptical variable Star & B1III$-$IV+... &     0.91 : 1.04 &     P \\ 
  1RXSJ132516.0$-$642914  &     0.1619 (0.0311)  &    0.996 &      0.0 &   132513.93$-$642906.6 &            HD 116457 &                   ** &      F2III &   5.691 : 5.321 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   132513.93$-$642906.6 &    IRAS 13218$-$6413 &                   IR &        ./. &               : &       \\ 
    1RXSJ132545.5+565815  &     0.2009 (0.0220)  &    1.000 &      0.0 &     132545.52+565813.7 &            HD 116956 &                HiPM* &   G9IV$-$V &       8.5 : 8.1 &       \\ 
  1RXSJ132548.2$-$481451  &     0.2375 (0.0296)  &    0.999 &      0.0 &   132547.87$-$481457.7 &            HD 116650 &                   V* &  K1:V:+... &    10.36 : 9.80 &       \\ 
    1RXSJ132657.6+783838  &     0.2980 (0.0258)  &    1.000 &      0.0 &     132656.80+783838.0 &            HD 117566 &                    * &   G2.5IIIb &   6.485 : 5.750 &       \\ 
  1RXSJ132706.3$-$485617  &     0.2191 (0.0331)  &    0.993 &     11.3 &   132706.02$-$485617.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132821.7+085030  &     0.0829 (0.0196)  &    0.980 &     11.1 &     132822.46+085026.6 &           BD+09 2764 &                    * &         G5 &   11.17 : 10.42 &       \\ 
    1RXSJ132902.8+421415  &     0.0617 (0.0127)  &    0.998 &      8.2 &     132903.90+421418.4 &            HD 117378 &                    * &         G0 &   8.185 : 7.641 &       \\ 
    1RXSJ132906.4+062743  &     0.0785 (0.0192)  &    0.985 &     11.6 &     132906.63+062744.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132943.2$-$045418  &     0.2876 (0.0379)  &    0.998 &     10.0 &   132943.32$-$045422.7 &            HD 117332 &                    * &         G0 &    10.28 : 9.60 &       \\ 
  1RXSJ132946.7$-$322010  &     0.1307 (0.0260)  &    0.998 &      0.0 &   132946.35$-$322001.9 &        CD$-$31 10403 &                   ** &         K0 &    10.66 : 9.95 &       \\ 
    1RXSJ133047.5+241349  &     0.1797 (0.0269)  &    0.997 &      9.1 &     133047.02+241359.0 &            HD 117555 &                   V* &       G5II &     9.04 : 8.17 &     P \\ 
  1RXSJ133113.0$-$405242  &     0.1116 (0.0282)  &    0.984 &     11.6 &   133112.76$-$405244.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133113.6$-$252406  &     0.6661 (0.0499)  &    0.998 &     10.1 &   133113.88$-$252408.3 &        ESO 509$-$ 38 &               Quasar &          S &          16.8 : &       \\ 
    1RXSJ133134.3+585727  &     0.0916 (0.0131)  &    0.984 &      8.6 &     133134.13+585710.1 &            HD 117845 &                    * &        G2V &     8.63 : 8.09 &       \\ 
  1RXSJ133152.6$-$511335  &     0.2134 (0.0463)  &    0.989 &     10.3 &   133153.72$-$511332.6 &            HD 117524 &                    * &     G5/G6V &    10.61 : 9.92 &       \\ 
    1RXSJ133350.2+172519  &     0.3381 (0.0340)  &    0.998 &      8.8 &     133350.28+172530.6 &            HD 118000 &                   V* &         F8 &     8.80 : 8.26 &       \\ 
    1RXSJ133424.6+344135  &     0.0858 (0.0158)  &    0.988 &      9.4 &     133425.23+344125.1 &             NGC 5223 &                 Gal. &          E &          14.4 : &       \\ 
  1RXSJ133432.2$-$420929  &     0.1892 (0.0282)  &    1.000 &      0.0 &   133431.89$-$420930.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133443.7$-$082036  &     1.0610 (0.0600)  &    0.984 &     10.9 &   133444.14$-$082027.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133447.5+371100  &     2.7680 (0.0747)  &    1.000 &      0.0 &     133447.74+371056.8 &            HD 118216 &         V*  (RS CVn) &       F2IV &   5.317 : 4.942 &     P \\ 
    1RXSJ133508.2+204641  &     0.4258 (0.0337)  &    0.990 &      0.0 &     133508.12+204654.8 &            HD 118234 &                   V* &         K0 &     8.92 : 7.82 &       \\ 
  1RXSJ133554.1$-$341739  &     2.9630 (0.1792)  &    0.998 &      9.7 &   133553.76$-$341743.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133608.2$-$332840  &     0.1270 (0.0238)  &    0.998 &      9.9 &   133608.32$-$332844.4 &            HD 118238 &                   V* &     K2IIIp &    10.28 : 9.06 &       \\ 
  1RXSJ133710.9$-$233702  &     0.0614 (0.0160)  &    0.998 &      0.0 &   133710.56$-$233657.6 &            HD 118412 &                   V* &        A9V &     7.40 : 7.15 &       \\ 
  1RXSJ133750.4$-$240738  &     0.0590 (0.0147)  &    0.996 &      0.0 &   133750.38$-$240741.6 &            HD 118528 &                    * &        G5V &     9.98 : 9.31 &       \\ 
  1RXSJ133952.7$-$532745  &     0.2277 (0.0449)  &    0.996 &      0.0 &   133953.27$-$532758.9 &            HD 118716 &        V* (beta Cep) &      B1III &   2.098 : 2.265 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   133953.27$-$532758.9 &    IRAS 13366$-$5312 &                   IR &        ./. &               : &       \\ 
    1RXSJ134023.3+503113  &     0.3653 (0.0287)  &    0.996 &      0.0 &     134023.23+503109.9 &            GJ 521.2A &                   ** &      F7.7V &   6.827 : 6.342 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134023.23+503109.9 &             GJ 9457A &                    * &       F8V: &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134023.23+503109.9 &             GJ 9457B &                    * &        ./. &               : &       \\ 
    1RXSJ134045.3+104257  &     0.1228 (0.0220)  &    0.984 &     11.4 &     134045.93+104253.6 &       CSI+10$-$13383 &                    * &       G5IV &     11.4 : 10.7 &       \\ 
  1RXSJ134105.2$-$342745  &     0.1914 (0.0283)  &    0.997 &      0.0 &   134104.17$-$342751.0 &              GJ 1175 &                HiPM* &        K2V &     7.79 : 6.93 &       \\ 
  1RXSJ134322.9$-$463814  &     0.1237 (0.0314)  &    0.996 &      0.0 &   134321.96$-$463808.6 &            HD 119279 &                    * &        F3V &     9.09 : 8.63 &       \\ 
  1RXSJ134331.9$-$352027  &     0.1216 (0.0227)  &    0.996 &      0.0 &   134331.12$-$352025.1 &         CD$-$34 9097 &                    * &         G2 &    10.05 : 9.00 &       \\ 
  1RXSJ134357.2$-$412057  &     0.0718 (0.0187)  &    0.998 &      0.0 &   134357.31$-$412056.8 &            HD 119416 &                    * &        G0V &     8.43 : 7.89 &     P \\ 
  1RXSJ134541.5$-$330232  &     0.6154 (0.0489)  &    1.000 &      0.0 &   134541.56$-$330236.1 &             GJ 525.1 &           Spec. Bin. &       F3IV &     4.61 : 4.23 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   134541.56$-$330236.1 &    IRAS 13428$-$3247 &                   IR &        ./. &               : &       \\ 
    1RXSJ134601.2+420108  &     0.2911 (0.0238)  &    0.994 &     11.4 &     134601.41+420108.7 &           BD+42 2437 &                    * &         G0 &    10.17 : 9.34 &       \\ 
    1RXSJ134613.0+305339  &     0.1640 (0.0236)  &    0.995 &      0.0 &     134613.73+305349.3 &            HD 120005 &           Spec. Bin. &         F5 &     7.00 : 6.50 &       \\ 
    1RXSJ134619.1+383013  &     0.1422 (0.0179)  &    0.994 &      0.0 &     134619.06+383013.0 &            HD 120048 &                    * &      G9III &   6.861 : 5.924 &       \\ 
    1RXSJ134716.2+172733  &     0.5627 (0.0614)  &    0.998 &      0.0 &     134716.03+172724.4 &              GJ 527A &                   V* &       F6IV &          4.98 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134716.03+172724.4 &              GJ 527B &                   ** &         M2 &               : &       \\ 
  1RXSJ134810.0$-$104718  &     0.0613 (0.0154)  &    0.987 &     10.6 &   134810.82$-$104719.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134919.0$-$301830  &     2.9610 (0.1796)  &    0.999 &      9.2 &   134919.15$-$301836.2 &        ESO 445$-$ 50 &                  Sy1 &          ? &   14.15 : 13.10 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   134919.15$-$301836.2 &          [RP98d] H11 &                    X &        ./. &               : &       \\ 
  1RXSJ135005.7$-$405001  &     0.1536 (0.0313)  &    0.981 &     11.5 &   135006.31$-$405008.7 &            HD 120411 &                    * &        G1V &    10.43 : 9.79 &     P \\ 
  1RXSJ135007.4$-$445058  &     0.1284 (0.0254)  &    0.984 &      0.0 &   135007.74$-$445103.4 &            HD 120395 &               **mul. &        G0V &     8.86 : 8.31 &       \\ 
    1RXSJ135026.5+583219  &     0.0748 (0.0134)  &    0.985 &     11.2 &     135027.93+583221.8 &            HD 120874 &                    * &        A3V &   6.536 : 6.448 &       \\ 
  1RXSJ135129.7$-$181337  &     0.6644 (0.0471)  &    0.985 &     11.3 &   135129.52$-$181346.3 &              CTS 103 &               Quasar &        ./. &          17.5 : &       \\ 
    1RXSJ135137.9+300031  &     0.0873 (0.0161)  &    0.988 &      9.9 &     135139.06+300028.2 &            HD 120876 &                    * &          G &     9.79 : 9.31 &       \\ 
  1RXSJ135247.0$-$464412  &     0.1957 (0.0344)  &    0.995 &     10.2 &   135247.83$-$464409.6 &            HD 120812 &                    * &     F8/G0V &    10.22 : 9.59 &       \\ 
    1RXSJ135312.9+175610  &     0.1268 (0.0221)  &    0.998 &      0.0 &     135312.93+175558.3 &            HD 121107 &                    * &      G5III &   6.531 : 5.711 &     P \\ 
  1RXSJ135331.6$-$353942  &     0.0808 (0.0186)  &    0.990 &      0.0 &   135332.79$-$353950.8 &            HD 120987 &               **mul. &        F4V &   5.953 : 5.565 &       \\ 
    1RXSJ135420.2+325547  &     0.8346 (0.0459)  &    0.998 &     10.7 &     135420.04+325548.3 &             RBS 1329 &                  Sy1 &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     135420.04+325548.3 &             UGC 8829 &                 Gal. &        SBa &          14.8 : &       \\ 
    1RXSJ135441.2+182410  &     0.1438 (0.0231)  &    0.996 &      0.0 &     135441.11+182354.9 &               GJ 534 &           Spec. Bin. &       G0IV &     3.26 : 2.68 &       \\ 
  1RXSJ135458.3$-$054348  &     0.0880 (0.0240)  &    0.997 &      9.6 &   135458.75$-$054350.8 &            HD 121323 &                    * &         G5 &     9.65 : 8.94 &       \\ 
  1RXSJ135734.1$-$313908  &     0.3224 (0.0340)  &    1.000 &      0.0 &   135733.95$-$313910.7 &            HD 121688 &                   V* &        K0V &    10.76 : 9.75 &       \\ 
    1RXSJ135813.6+191709  &     0.2623 (0.0289)  &    0.997 &     10.2 &     135814.07+191713.4 &           BD+19 2735 &                    * &         K2 &    10.25 : 9.28 &     P \\ 
  1RXSJ135824.4$-$013946  &     0.1649 (0.0226)  &    0.992 &     10.4 &   135824.84$-$013938.8 &            HD 121909 &         V*  (RS CVn) &  G0Vvar... &    10.29 : 9.68 &       \\ 
  1RXSJ135829.8$-$140710  &     0.0535 (0.0147)  &    0.998 &      0.0 &   135829.84$-$140719.4 &            HD 121883 &                    * &      K0III &   7.807 : 6.848 &       \\ 
  1RXSJ135952.9$-$222049  &     0.0614 (0.0159)  &    0.998 &      0.0 &   135953.40$-$222041.3 &            HD 122055 & Pulsating variable Star &   K1/K2III &     9.99 : 8.75 &       \\ 
  1RXSJ135958.5$-$250031  &     0.0975 (0.0225)  &    0.990 &      0.0 &   140000.12$-$250037.4 &            HD 122066 &                    * &        F6V &     6.25 : 5.77 &       \\ 
    1RXSJ140153.2+002520  &     0.0756 (0.0164)  &    0.994 &      8.8 &     140152.41+002522.3 &            HD 122444 &                    * &         F8 &     8.83 : 8.34 &       \\ 
  1RXSJ140350.2$-$041447  &     0.0653 (0.0165)  &    0.986 &     11.3 &   140350.63$-$041446.9 &            HD 122746 &                    * &         G5 &   10.77 : 10.04 &       \\ 
  1RXSJ140402.2$-$002135  &     0.0939 (0.0173)  &    0.998 &      9.1 &   140402.28$-$002144.7 &            HD 122798 & Ecl. Bin. (beta Lyr) &         F5 &     9.03 : 8.50 &       \\ 
  1RXSJ140424.8$-$685653  &     0.2723 (0.0257)  &    0.981 &     11.7 &   140425.05$-$685645.6 &         CD$-$68 1317 &                    * &        ./. &    10.67 : 9.79 &       \\ 
  1RXSJ140510.7$-$090256  &     0.0723 (0.0167)  &    0.999 &      8.8 &   140510.98$-$090255.1 &            HD 122973 &                    * &         G0 &     8.66 : 8.09 &       \\ 
  1RXSJ140602.3$-$583246  &     0.1722 (0.0235)  &    0.993 &     11.2 &   140602.89$-$583244.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140614.7$-$174110  &     0.1010 (0.0191)  &    0.992 &     10.3 &   140615.09$-$174118.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140626.3+305051  &     0.8100 (0.0454)  &    0.999 &      8.6 &     140625.98+305054.3 &            HD 123351 & Pulsating variable Star &         K0 &     8.64 : 7.62 &       \\ 
  1RXSJ140640.8$-$794910  &     0.0776 (0.0200)  &    0.985 &     11.5 &   140642.95$-$794913.4 &            HD 122235 &                    * &  G8/K0III: &     11.3 : 9.94 &     P \\ 
  1RXSJ141042.7$-$290616  &     0.3034 (0.0339)  &    0.998 &     10.5 &   141042.53$-$290616.4 &            HD 123851 &                    * &      K3III &    10.79 : 9.82 &       \\ 
  1RXSJ141340.4$-$005043  &     0.1158 (0.0188)  &    0.998 &      0.0 &   141340.79$-$005043.7 &            HD 124425 &           Spec. Bin. &       F7Vw &     6.38 : 5.90 &     P \\ 
  1RXSJ141600.9$-$055955  &     0.9461 (0.0783)  &    1.000 &      0.0 &   141600.88$-$055958.3 &              GJ 9473 &                   V* &       F7IV &          4.60 : &     P \\ 
    1RXSJ141611.7+211439  &     0.1020 (0.0200)  &    0.984 &      0.0 &     141611.28+211433.8 &            HD 124986 &                    * &         F8 &     8.05 : 7.63 &       \\ 
    1RXSJ141611.8+512240  &     0.0582 (0.0119)  &    0.999 &      0.0 &     141612.17+512234.8 &             GJ 9474B &                    * &         K1 &     9.05 : 8.23 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     141612.17+512234.8 &            HD 234121 &                   ** &        K1V &     9.17 : 8.35 &       \\ 
    1RXSJ141623.6+394448  &     0.0684 (0.0135)  &    0.997 &      0.0 &     141624.27+394440.9 &            HD 125111 &                    * &       F2IV &   6.724 : 6.386 &       \\ 
    1RXSJ141649.5+491100  &     0.2521 (0.0274)  &    0.981 &     11.9 &     141649.60+491104.5 &           BD+49 2285 &                    * &          ? &   11.30 : 10.17 &       \\ 
    1RXSJ141703.0+505945  &     0.4409 (0.0272)  &    1.000 &      0.0 &     141703.10+505944.7 &            HD 125307 &               **mul. &         G5 &     9.13 : 8.55 &       \\ 
    1RXSJ141747.6+590336  &     0.1478 (0.0173)  &    0.998 &     10.1 &     141748.04+590335.8 &            HD 238339 &                    * &         G0 &    10.16 : 9.39 &       \\ 
  1RXSJ141752.3$-$680255  &     0.4728 (0.0472)  &    0.999 &      0.0 &   141751.44$-$680249.3 &  CCDM J14179$-$6803B &                   ** &        ./. &          13.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   141751.44$-$680249.3 &            HD 124672 &                   ** &        F6V &     8.03 : 7.56 &       \\ 
  1RXSJ141805.9$-$621902  &     0.2285 (0.0246)  &    0.991 &      9.8 &   141804.97$-$621859.2 &            HD 124831 &                    * &         G5 &    10.03 : 9.44 &     P \\ 
    1RXSJ142023.7+191505  &     0.0727 (0.0141)  &    0.998 &     10.1 &     142023.72+191505.8 &           BD+19 2795 &                    * &         K0 &    10.21 : 9.07 &       \\ 
    1RXSJ142057.2+345958  &     0.2698 (0.0240)  &    0.981 &     12.2 &     142057.12+345956.3 &           BD+35 2550 &                   ** &         K2 &   11.33 : 10.31 &       \\ 
    1RXSJ142118.8+105013  &     0.1431 (0.0251)  &    0.991 &      8.4 &     142118.26+105014.6 &            HD 125752 &                    * &         F5 &     8.34 : 7.97 &       \\ 
  1RXSJ142148.7$-$480420  &     0.4489 (0.0384)  &    1.000 &      0.0 &   142148.30$-$480418.8 &            HD 125599 &                    * &     F7/F8V &     9.01 : 8.45 &       \\ 
  1RXSJ142206.2$-$541706  &     0.1179 (0.0194)  &    0.984 &     11.4 &   142207.32$-$541705.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142356.2$-$503006  &     0.1811 (0.0250)  &    0.998 &      0.0 &   142356.41$-$502958.0 &            HD 125896 &               **mul. &        F7V &    10.11 : 9.48 &       \\ 
    1RXSJ142412.6+082617  &     0.0549 (0.0146)  &    0.981 &     11.3 &     142412.87+082614.4 &           BD+09 2883 &                    * &         G5 &    10.29 : 9.59 &       \\ 
  1RXSJ142459.2$-$372638  &     0.1982 (0.0546)  &    0.985 &      0.0 &   142501.02$-$372649.3 &            HD 126194 &                    * &        A1V &   6.802 : 6.690 &       \\ 
    1RXSJ142511.9+515109  &     1.9960 (0.0547)  &    0.999 &      0.0 &     142511.79+515102.7 &              GJ 549A &                   V* &        F7V &          4.55 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142511.79+515102.7 &      IRAS 14234+5204 &                   IR &        ./. &               : &       \\ 
  1RXSJ142545.7$-$550736  &     0.1757 (0.0232)  &    0.985 &     10.9 &   142547.15$-$550739.1 &            HD 126181 &                    * &        F7V &     9.99 : 9.48 &       \\ 
    1RXSJ142612.7+191249  &     0.1320 (0.0193)  &    0.989 &      9.1 &     142612.24+191233.3 &            HD 126631 &                    * &         K0 &     9.32 : 8.27 &       \\ 
  1RXSJ142705.3$-$471420  &     0.1531 (0.0244)  &    0.986 &     11.6 &   142705.58$-$471420.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142724.3$-$060722  &     0.0764 (0.0204)  &    0.998 &      0.0 &   142724.38$-$060713.3 &            HD 126722 &                    * &       A2IV &   6.274 : 6.171 &       \\ 
    1RXSJ142808.1+464157  &     0.2034 (0.0203)  &    0.981 &     11.8 &     142808.09+464203.1 &             CASG 440 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142808.09+464203.1 &          [BFE95] 176 & Active Galaxy Nucleus &        ./. &          18.0 : &       \\ 
  1RXSJ142810.2$-$292919  &     0.0915 (0.0192)  &    0.998 &      0.0 &   142810.44$-$292929.7 &       CD$-$28 10712C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   142810.44$-$292929.7 &            HD 126769 &                   V* &        B8V &   4.899 : 4.972 &       \\ 
  1RXSJ142812.3$-$021341  &     1.2110 (0.0706)  &    0.998 &      0.0 &   142812.13$-$021340.6 &            GJ 550.2A &                   V* &       G2IV &   5.497 : 4.844 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   142812.13$-$021340.6 &            GJ 550.2B &                   ** &        G4V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   142812.13$-$021340.6 &             GJ 9481A &                    * &      G2III &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   142812.13$-$021340.6 &    IRAS 14256$-$0200 &                   IR &        ./. &               : &       \\ 
    1RXSJ142901.5+120725  &     0.4008 (0.0323)  &    0.998 &      9.2 &     142901.54+120716.8 &              GJ 3850 &                    * &         G5 &     9.32 : 8.42 &       \\ 
    1RXSJ142903.2+335033  &     0.1765 (0.0202)  &    0.997 &     10.2 &     142902.83+335038.7 &            HD 127165 &                    * &          G &     9.94 : 9.26 &       \\ 
  1RXSJ142926.6$-$004940  &     0.1146 (0.0210)  &    0.987 &     11.2 &   142926.23$-$004945.8 & CCDM J14294$-$0050AB &               **mul. &        G5V &     10.9 : 10.3 &       \\ 
  1RXSJ142947.9$-$624058  &     1.3740 (0.1107)  &    0.999 &      0.0 &   142947.75$-$624052.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143020.4$-$493121  &     0.1651 (0.0233)  &    0.995 &      0.0 &   143020.94$-$493108.5 &            HD 126983 &           Spec. Bin. &    A1V+... &   5.436 : 5.383 &       \\ 
    1RXSJ143027.9+250531  &     0.0972 (0.0181)  &    0.998 &      9.0 &     143028.41+250523.4 &            HD 127386 &                    * &         G5 &     9.06 : 8.63 &       \\ 
    1RXSJ143104.8+281716  &     0.5775 (0.0407)  &    0.982 &     11.7 &     143104.80+281714.8 &              Mrk 684 &                  Sy1 &       S... &     15.1 : 14.7 &     P \\ 
    1RXSJ143114.5+453537  &     0.1874 (0.0200)  &    0.999 &      0.0 &     143114.33+453542.7 &            HD 127662 & Pulsating variable Star &         K5 &     9.66 : 8.44 &       \\ 
  1RXSJ143132.5$-$283740  &     0.0848 (0.0185)  &    0.994 &      0.0 &   143133.50$-$283734.4 &            HD 127359 &                    * &        F3V &      9.1 : 8.60 &       \\ 
  1RXSJ143135.2$-$444526  &     0.1085 (0.0206)  &    0.982 &      0.0 &   143135.89$-$444527.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143230.5+504944  &     0.0640 (0.0107)  &    0.998 &      9.6 &     143230.62+504942.3 &            HD 234150 & Ecl. Bin. (beta Lyr) &         G5 &     9.91 : 9.45 &       \\ 
  1RXSJ143250.4$-$464212  &     0.2826 (0.0327)  &    0.999 &      0.0 &   143250.30$-$464207.1 &            HD 127444 &                    * &        F6V &     8.73 : 8.18 &       \\ 
    1RXSJ143412.1+323206  &     0.0895 (0.0164)  &    0.982 &      0.0 &     143411.70+323204.1 &            HD 128093 &                   ** &        F5V &   6.714 : 6.320 &       \\ 
  1RXSJ143413.7$-$191332  &     0.2434 (0.0315)  &    0.997 &      9.1 &   143413.90$-$191336.4 &     2E 1431.4$-$1900 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   143413.90$-$191336.4 &            HD 127858 &                    * &        F6V &     9.04 : 8.53 &       \\ 
    1RXSJ143423.7+684211  &     0.0581 (0.0096)  &    0.996 &      9.8 &     143424.36+684210.2 &            HD 128624 &                    * &         K0 &     9.75 : 9.10 &       \\ 
    1RXSJ143440.3+294441  &     0.1706 (0.0225)  &    0.998 &     10.2 &     143440.07+294437.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143503.8+090647  &     0.0810 (0.0178)  &    0.998 &      9.8 &     143503.53+090653.1 &            HD 128141 &                   V* &         F8 &     9.59 : 9.09 &       \\ 
  1RXSJ143536.1$-$534729  &     0.0588 (0.0153)  &    0.987 &     11.1 &   143536.64$-$534738.2 &    GSC 08679$-$00484 &                    * &        ./. &    11.7 : 10.32 &       \\ 
  1RXSJ143552.0$-$470431  &     0.1035 (0.0195)  &    0.999 &      0.0 &   143551.61$-$470425.8 &            HD 127977 &               **mul. &        F7V &     9.55 : 9.06 &       \\ 
    1RXSJ143600.5+094453  &     0.1489 (0.0239)  &    0.996 &      8.7 &     143559.89+094459.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143615.2$-$242318  &     0.1623 (0.0241)  &    0.996 &     10.0 &   143615.18$-$242326.7 &            HD 128203 &                    * &        G5V &    10.08 : 9.38 &       \\ 
    1RXSJ143622.2+584750  &     0.1022 (0.0165)  &    0.988 &     10.8 &     143622.00+584739.4 &             UGC 9412 &                  Sy1 &       E/S0 &          14.3 : &       \\ 
  1RXSJ143704.6$-$414504  &     0.1680 (0.0271)  &    0.998 &      0.0 &   143704.23$-$414502.8 &            HD 128242 &               **mul. &        G3V &    10.35 : 9.69 &       \\ 
    1RXSJ143850.0+442418  &     0.3418 (0.0300)  &    1.000 &      0.0 &     143850.22+442416.2 &            HD 129002 &                    * &        A1V &   5.423 : 5.395 &       \\ 
    1RXSJ143859.9+641731  &     0.9810 (0.0423)  &    0.998 &      8.4 &     143901.15+641731.6 &             GJ 559.1 &         V*  (BY Dra) &         F8 &     8.20 : 7.61 &     P \\ 
    1RXSJ144010.7+574248  &     0.0508 (0.0113)  &    0.999 &      8.3 &     144011.11+574247.0 &            HD 129425 &                    * &         F8 &     8.35 : 7.88 &       \\ 
  1RXSJ144037.9$-$600138  &     0.2397 (0.0264)  &    0.999 &      0.0 &   144038.58$-$600136.6 &            HD 128696 &                    * &         G5 &    10.64 : 9.82 &       \\ 
    1RXSJ144045.6+143841  &     0.3039 (0.0300)  &    0.998 &      9.8 &     144045.74+143835.1 &           BD+15 2743 &                    * &         G0 &     9.84 : 9.24 &       \\ 
  1RXSJ144132.3$-$664740  &     0.1026 (0.0157)  &    0.987 &     11.5 &   144131.65$-$664740.4 &            HD 128700 &                    * &         G5 &    10.83 : 9.86 &       \\ 
    1RXSJ144138.4+080953  &     0.0789 (0.0185)  &    0.998 &      0.0 &     144138.75+080942.4 &            HD 129312 &                   V* &      G7III &   5.859 : 4.865 &       \\ 
  1RXSJ144149.7$-$750827  &     0.1402 (0.0264)  &    0.998 &      0.0 &   144152.44$-$750822.1 &              GJ 3863 &                    * &        G5V &   7.414 : 6.743 &       \\ 
  1RXSJ144156.3$-$472332  &     0.0840 (0.0179)  &    0.995 &      0.0 &   144155.77$-$472317.3 &            HD 129056 &        V* (beta Cep) &    B1.5III &   2.125 : 2.276 &       \\ 
  1RXSJ144243.6$-$484808  &     0.3809 (0.0356)  &    0.998 &      0.0 &   144243.57$-$484758.7 &            HD 129181 &                    * &     F7/F8V &     9.02 : 8.48 &       \\ 
  1RXSJ144243.9$-$003955  &     0.1327 (0.0213)  &    0.991 &     10.6 &   144244.39$-$003952.1 &         BD$-$00 2862 &                    * &          ? &   10.74 : 10.04 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   144244.39$-$003952.1 &    RX J1442.7$-$0039 &                    X & G5Vvar+... &   10.82 : 10.12 &       \\ 
  1RXSJ144303.4$-$053926  &     0.6422 (0.0463)  &    1.000 &      0.0 &   144303.56$-$053926.8 &              GJ 9491 &                HiPM* &      F2III &     4.26 : 3.90 &     P \\ 
    1RXSJ144306.2+425405  &     0.0684 (0.0126)  &    0.998 &      9.9 &     144306.84+425406.6 &            HD 129754 & Semi$-$Reg. Pulsating * &         K0 &     9.89 : 8.84 &       \\ 
    1RXSJ144321.8+515512  &     0.0891 (0.0108)  &    0.990 &      8.7 &     144322.60+515459.4 &            HD 129920 &                    * &         F8 &     8.85 : 8.24 &     P \\ 
    1RXSJ144351.3+474303  &     0.1845 (0.0200)  &    0.998 &      9.9 &     144351.12+474307.1 &           BD+48 2231 &                   ** &         G0 &     9.90 : 9.29 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     144351.12+474307.1 &          BD+48 2231B &                   ** &          ? &               : &       \\ 
  1RXSJ144414.4$-$694028  &     0.2518 (0.0273)  &    1.000 &      0.0 &   144414.14$-$694026.9 &            HD 129060 &                    * &        F7V &   7.499 : 7.002 &       \\ 
  1RXSJ144520.1$-$064402  &     0.3030 (0.0429)  &    1.000 &      0.0 &   144520.26$-$064404.1 &            HD 129903 &                   V* &         G0 &     8.53 : 8.00 &       \\ 
  1RXSJ144556.0$-$445202  &     0.1195 (0.0206)  &    0.993 &      0.0 &   144557.64$-$445203.1 &            HD 129791 &                   ** &        A0V &   6.960 : 6.909 &       \\ 
    1RXSJ144603.4+273049  &     0.0591 (0.0135)  &    0.998 &      9.0 &     144602.97+273046.1 &            HD 130215 &                    * &        K2V &     8.81 : 7.96 &       \\ 
  1RXSJ144620.2$-$674621  &     0.3297 (0.0285)  &    0.982 &     11.4 &   144621.58$-$674615.2 &            HD 129496 &                    * &     F7/F8V &     9.35 : 8.83 &       \\ 
  1RXSJ144843.1$-$420543  &     0.0601 (0.0154)  &    0.988 &     11.3 &   144843.14$-$420549.0 &            HD 130312 &                    * &     G3/G5V &    10.22 : 9.61 &       \\ 
    1RXSJ144926.8+571803  &     0.0921 (0.0133)  &    0.982 &     11.5 &     144927.53+571756.9 &    GSC 03864$-$01315 &                    * &        ./. &   10.76 : 10.02 &       \\ 
    1RXSJ145015.3+823048  &     0.1155 (0.0139)  &    0.990 &     11.4 &     145016.20+823053.3 &      IRAS 14536+8243 &                   IR &        ./. &               : &       \\ 
    1RXSJ145015.4+235449  &     0.4067 (0.0306)  &    0.985 &     11.4 &     145015.24+235440.8 &               GJ 564 &                    * &        G1V &   6.434 : 5.880 &       \\ 
  1RXSJ145025.4$-$350645  &     0.0903 (0.0203)  &    0.990 &     10.9 &   145025.84$-$350648.4 &    RX J1450.4$-$3507 &                    X &         K1 &               : &       \\ 
  1RXSJ145040.5$-$155952  &     0.2828 (0.0307)  &    0.998 &      0.0 &   145041.20$-$155950.1 &             GJ 563.4 &                   ** &        F3V &   5.515 : 5.152 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   145041.20$-$155950.1 &    IRAS 14479$-$1547 &                   IR &        ./. &               : &       \\ 
    1RXSJ145102.3+094318  &     0.0890 (0.0206)  &    0.988 &      0.0 &     145102.06+094319.3 &             GJ 3868A &                HiPM* &         K0 &     8.16 : 7.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145102.06+094319.3 &             GJ 3869B &                HiPM* &         K4 &               : &       \\ 
  1RXSJ145248.4$-$333652  &     0.1124 (0.0222)  &    0.985 &      9.9 &   145247.02$-$333653.2 &            HD 131119 &                    * &        K1V &    10.04 : 9.29 &       \\ 
    1RXSJ145324.3+190915  &     0.3629 (0.0341)  &    0.998 &      0.0 &     145323.77+190910.1 &               GJ 567 &                   V* &        K2V &          6.84 : &       \\ 
    1RXSJ145424.0+451749  &     0.0928 (0.0128)  &    0.998 &      8.3 &     145424.81+451753.4 &            HD 131861 &           Spec. Bin. &        F5V &     8.30 : 7.92 &       \\ 
    1RXSJ145525.8+134737  &     0.1665 (0.0261)  &    0.984 &     11.0 &     145525.39+134724.9 &            HD 131825 &                    * &         G5 &   10.80 : 10.17 &       \\ 
  1RXSJ145555.7$-$765556  &     0.0720 (0.0207)  &    0.984 &     10.4 &   145553.68$-$765606.3 & CCDM J14559$-$7656AB &               **mul. &         K0 &   10.80 : 10.11 &       \\ 
    1RXSJ145629.8+170614  &     0.3504 (0.0332)  &    1.000 &      8.4 &     145630.03+170613.8 &            HD 132031 &                    * &         G0 &     8.34 : 7.79 &       \\ 
    1RXSJ145708.0+352929  &     0.0860 (0.0147)  &    0.981 &      8.0 &     145707.07+352929.7 &            HD 132276 &                   ** &         F2 &   7.735 : 7.377 &       \\ 
  1RXSJ145721.8$-$401401  &     0.0994 (0.0203)  &    0.996 &     10.8 &   145722.09$-$401358.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145837.6$-$354036  &     0.0829 (0.0189)  &    0.980 &     11.0 &   145837.72$-$354030.6 &         CD$-$35 9931 &                    * &        ./. &     11.7 : 10.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   145837.72$-$354030.6 &    RX J1458.6$-$3541 &                    X &         K3 &               : &       \\ 
    1RXSJ145920.2+464910  &     0.1959 (0.0182)  &    0.996 &      9.7 &     145920.47+464903.0 &            V* ET Boo & Ecl. Bin. (beta Lyr) &         F8 &     9.68 : 9.09 &       \\ 
  1RXSJ145923.0$-$401319  &     0.1869 (0.0270)  &    0.988 &     11.2 &   145922.84$-$401311.8 &            HD 132264 &                    * &      G8IV: &    10.42 : 9.72 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   145922.84$-$401311.8 &    RX J1459.3$-$4013 &                    X &         G6 &               : &       \\ 
  1RXSJ145944.8$-$342549  &     0.1220 (0.0225)  &    0.990 &      0.0 &   145944.74$-$342546.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145951.7$-$401158  &     0.0849 (0.0194)  &    0.985 &     11.3 &   145952.49$-$401159.4 &            HD 132349 &                    * &     F7/F8V &    10.37 : 9.90 &     P \\ 
    1RXSJ145959.4+120124  &     0.0868 (0.0195)  &    0.998 &      9.2 &     145959.63+120126.2 &            HD 132658 &                    * &         F5 &     9.27 : 8.90 &       \\ 
    1RXSJ150054.7+452541  &     0.1468 (0.0162)  &    0.997 &      0.0 &     150055.58+452533.9 &               GJ 572 &                HiPM* &         K7 &    10.64 : 9.17 &       \\ 
  1RXSJ150058.0$-$083103  &     0.6318 (0.0424)  &    0.999 &      0.0 &   150058.35$-$083108.3 &            HD 132742 &    Ecl. Bin. (Algol) &      B9.5V &     4.94 : 4.95 &     P \\ 
    1RXSJ150059.4+730316  &     0.0535 (0.0108)  &    0.998 &      9.4 &     150100.01+730309.6 &            HD 133767 & Ecl. Bin. (beta Lyr) &         F8 &     9.22 : 8.67 &       \\ 
    1RXSJ150111.6+014151  &     0.5451 (0.0422)  &    0.985 &      8.0 &     150111.18+014207.2 &             NGC 5813 &                 Gal. &       E... &          12.5 : &       \\ 
  1RXSJ150112.0$-$412040  &     0.1784 (0.0250)  &    0.992 &     10.4 &   150111.57$-$412040.3 &    RX J1501.2$-$4121 &                    X &         G4 &               : &       \\ 
  1RXSJ150428.9$-$392423  &     0.0509 (0.0153)  &    0.987 &     11.3 &   150428.69$-$392427.1 &         CD$-$38 9913 &                    * &        ./. &     11.6 : 10.7 &       \\ 
  1RXSJ150534.3$-$303301  &     0.1796 (0.0264)  &    0.992 &     10.7 &   150533.77$-$303305.5 &            HD 133469 &                    * &        F6V &       6.8 : 6.5 &       \\ 
    1RXSJ150717.8+245212  &     0.2084 (0.0258)  &    1.000 &      0.0 &     150718.07+245209.0 &               GJ 578 &                   V* &        F5V &          5.36 : &       \\ 
  1RXSJ150725.6$-$490516  &     0.1183 (0.0188)  &    0.999 &      0.0 &   150725.95$-$490519.0 &            HD 133631 &                    * &      G8III &   6.698 : 5.774 &       \\ 
    1RXSJ150806.6+694359  &     0.0520 (0.0089)  &    0.985 &     11.6 &     150806.30+694353.0 &            BD+70 824 &                    * &         G5 &   11.07 : 10.28 &       \\ 
  1RXSJ150928.2$-$465109  &     0.0776 (0.0163)  &    0.995 &      0.0 &   150927.93$-$465057.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151159.4$-$211903  &     0.3649 (0.0326)  &    0.992 &     11.2 &   151159.81$-$211901.8 &               CTS 26 &                  Sy1 &        ./. &          15.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   151159.81$-$211901.8 &          [DML87] 363 &                   IR &        ./. &               : &       \\ 
  1RXSJ151223.7$-$751518  &     0.2586 (0.0354)  &    0.999 &      0.0 &   151223.43$-$751515.6 &            HD 133813 &                   V* &    G8/K0V: &    10.25 : 9.43 &       \\ 
  1RXSJ151513.5$-$305850  &     0.0538 (0.0144)  &    0.988 &     10.5 &   151513.97$-$305839.6 &            HD 135271 &                    * &     F8/G0V &     9.78 : 9.28 &       \\ 
    1RXSJ151523.3+553057  &     0.3095 (0.0197)  &    0.999 &      9.4 &     151523.41+553103.1 &      IRAS 15140+5541 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151523.41+553103.1 &             NGC 5905 &                 Gal. &        SBb &          13.6 : &       \\ 
  1RXSJ151558.3$-$441131  &     0.0995 (0.0182)  &    0.993 &     10.0 &   151558.35$-$441122.2 &            HD 135308 &                    * &       F6IV &     9.90 : 9.49 &       \\ 
  1RXSJ151658.5$-$605730  &     0.0968 (0.0173)  &    0.998 &      0.0 &   151656.89$-$605726.0 &           ** HDO 245 & Elliptical variable Star &      O8.5V &     4.98 : 5.07 &       \\ 
  1RXSJ151722.1$-$275949  &     0.1046 (0.0190)  &    0.997 &      0.0 &   151721.09$-$275950.3 &            HIC 74815 &                    * &        ./. &               : &       \\ 
  1RXSJ151802.0$-$531719  &     0.2232 (0.0256)  &    0.982 &     11.5 &   151801.87$-$531727.4 &    GSC 08694$-$01685 &                    * &        ./. &   10.84 : 10.13 &       \\ 
  1RXSJ151810.1$-$482831  &     0.0587 (0.0148)  &    0.985 &      9.7 &   151809.44$-$482833.0 &            HD 135646 &                    * &        F6V &     9.74 : 9.25 &       \\ 
  1RXSJ151827.3$-$373808  &     0.1302 (0.0223)  &    0.980 &     11.4 &   151826.91$-$373802.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151834.0$-$475254  &     0.1554 (0.0215)  &    0.996 &      0.0 &   151833.78$-$475245.2 &            HD 135748 &                   ** &    A2/A3V: &     6.87 : 6.76 &       \\ 
    1RXSJ151951.6+162749  &     0.3380 (0.0375)  &    0.998 &     10.2 &     151952.03+162750.6 &            HD 136377 & Variable Star with rapid variations &         K5 &    10.10 : 8.86 &       \\ 
  1RXSJ151955.7$-$300630  &     0.1622 (0.0237)  &    0.998 &      0.0 &   151956.53$-$300624.9 &            HD 136123 &                   V* &        G0V &     9.74 : 9.19 &       \\ 
  1RXSJ152046.2$-$405405  &     0.0743 (0.0164)  &    0.993 &      0.0 &   152046.97$-$405352.8 &            HD 136206 &                    * &         F8 &     8.30 : 7.83 &       \\ 
    1RXSJ152153.0+205830  &     0.9945 (0.0798)  &    0.983 &     11.8 &     152152.65+205833.4 &            BPM 90688 &                    * &       M0Ve &     12.2 : 10.1 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152152.65+205833.4 &              GJ 9520 &                    * &       M1.5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152152.65+205833.4 &            V* OT Ser &                   V* &         M9 &    11.4 : 10.16 &       \\ 
    1RXSJ152206.3+511102  &     0.0853 (0.0128)  &    0.992 &     10.5 &     152206.16+511053.1 &            HD 234224 &                   V* &         G5 &    10.15 : 9.48 &       \\ 
  1RXSJ152208.7$-$475536  &     0.1557 (0.0222)  &    0.999 &      0.0 &   152208.27$-$475540.0 &              GJ 3901 &                HiPM* &        F8V &     5.50 : 5.00 &       \\ 
  1RXSJ152211.6$-$460528  &     0.3818 (0.0340)  &    0.985 &     11.6 &   152211.88$-$460521.3 &            HD 136391 &                   ** &        G8V &     9.81 : 9.06 &       \\ 
    1RXSJ152244.2+161550  &     0.4247 (0.0408)  &    0.993 &      8.8 &     152244.83+161541.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152301.4$-$453647  &     0.0519 (0.0131)  &    0.988 &     11.6 &   152301.05$-$453648.5 &         CD$-$45 9877 &                    * &         G0 &   11.05 : 10.32 &       \\ 
    1RXSJ152312.1+301719  &     0.1477 (0.0238)  &    0.999 &      0.0 &     152312.24+301718.0 &              GJ 584A &                   ** &        G0V &     6.16 : 5.58 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152312.24+301718.0 &              GJ 584B &                   ** &        G3V &      6.7 : 6.08 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152312.24+301718.0 &          HD 137107 J &           Spec. Bin. &        G2V &          5.58 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152312.24+301718.0 &      IRAS 15211+3027 &                   IR &        ./. &               : &       \\ 
    1RXSJ152319.3+402221  &     0.0755 (0.0127)  &    0.998 &     10.0 &     152319.40+402217.3 &          ** COU 1441 &               **mul. &         K0 &     9.75 : 8.66 &       \\ 
  1RXSJ152326.0$-$063650  &     0.1381 (0.0196)  &    0.997 &      0.0 &   152326.05$-$063637.8 &            HD 136905 &         V*  (RS CVn) &         K0 &     8.40 : 7.36 &     P \\ 
  1RXSJ152445.4$-$394238  &     0.1051 (0.0192)  &    0.999 &      0.0 &   152445.02$-$394236.5 &            HD 136933 &               **mul. &    A0sp... &   5.276 : 5.367 &       \\ 
  1RXSJ152512.5$-$465922  &     0.1554 (0.0224)  &    0.982 &     11.2 &   152511.77$-$465912.5 &  CCDM J15252$-$4659B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   152511.77$-$465912.5 &        CD$-$46 10045 &                   ** &         F5 &    10.64 : 9.77 &       \\ 
  1RXSJ152516.8$-$384526  &     0.2086 (0.0251)  &    1.000 &      0.0 &   152517.04$-$384525.6 &            HD 137059 &                   TT &        G5V &     9.72 : 9.09 &       \\ 
  1RXSJ152627.2$-$311920  &     0.0822 (0.0169)  &    0.998 &      0.0 &   152627.17$-$311914.5 &            HD 137340 &                    * &        F6V &     7.74 : 7.34 &       \\ 
  1RXSJ152648.5$-$655341  &     0.1325 (0.0200)  &    0.986 &     11.4 &   152649.25$-$655336.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152756.5$-$393155  &     0.1838 (0.0247)  &    0.997 &      9.4 &   152756.65$-$393153.7 &            HD 137515 &                    * &        F5V &     9.69 : 9.23 &       \\ 
    1RXSJ152757.4+651533  &     0.1420 (0.0133)  &    0.987 &     11.4 &     152756.30+651536.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152812.1$-$092128  &     0.1456 (0.0231)  &    0.998 &      0.0 &   152812.16$-$092125.2 &              GJ 586B &                HiPM* &        K2V &     8.52 : 7.62 &       \\ 
    1RXSJ152944.9+161124  &     0.1973 (0.0255)  &    0.997 &      0.0 &     152944.45+161131.2 &            HD 138157 &                   V* &         K0 &     8.16 : 7.14 &     P \\ 
  1RXSJ153026.1$-$321815  &     0.6091 (0.0617)  &    0.999 &      0.0 &   153026.26$-$321812.6 &            HD 138009 &                   V* &        G6V &       9.4 : 8.7 &     P \\ 
  1RXSJ153144.1$-$073451  &     0.0697 (0.0154)  &    0.980 &     11.6 &   153144.35$-$073454.0 &         BD$-$07 4043 &                    * &        ./. &     11.4 : 10.7 &       \\ 
  1RXSJ153223.4$-$083212  &     0.1530 (0.0237)  &    0.982 &     10.8 &   153223.14$-$083201.0 &            V* UZ Lib &                   V* &         Kp &    10.12 : 9.11 &     P \\ 
  1RXSJ153230.8$-$380419  &     0.0630 (0.0154)  &    0.984 &     11.7 &   153230.95$-$380417.3 &            HD 138285 &                    * &        A0V &   7.523 : 7.491 &       \\ 
    1RXSJ153441.5+264252  &     0.1184 (0.0246)  &    0.999 &      0.0 &     153441.27+264252.9 &              GJ 9524 &    Ecl. Bin. (Algol) &        A0V &   2.244 : 2.214 &       \\ 
  1RXSJ153701.9$-$313647  &     0.3916 (0.0347)  &    0.998 &      0.0 &   153702.15$-$313639.5 & CCDM J15370$-$3137BC &               **mul. &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   153702.15$-$313639.5 &        CD$-$31 12102 &                   ** &         G5 &    10.68 : 9.85 &       \\ 
  1RXSJ153713.6$-$182009  &     0.1690 (0.0228)  &    0.999 &      0.0 &   153713.37$-$182006.1 &        BD$-$17 4379B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   153713.37$-$182006.1 &            HD 139183 &                   ** &  K1III+... &     9.20 : 8.47 &       \\ 
    1RXSJ153811.9+491148  &     0.2578 (0.0185)  &    0.998 &     10.5 &     153812.21+491151.5 &           BD+49 2412 &                    * &         G0 &    10.35 : 9.71 &       \\ 
  1RXSJ153843.1$-$441149  &     0.1406 (0.0209)  &    0.985 &     11.8 &   153843.12$-$441147.2 &        CD$-$43 10072 &                    * &        ./. &               : &       \\ 
  1RXSJ153859.3$-$574225  &     1.4230 (0.0722)  &    0.990 &      0.0 &   153857.56$-$574227.3 &            HD 139084 &         V*  (BY Dra) &        K0V &     8.97 : 8.14 &       \\ 
  1RXSJ153924.0$-$271035  &     0.2332 (0.0261)  &    0.989 &      0.0 &   153924.41$-$271021.9 &            HD 139498 &               **mul. &       G8V: &    10.30 : 9.57 &       \\ 
  1RXSJ154111.0$-$443945  &     0.5232 (0.0372)  &    0.999 &      0.0 &   154111.38$-$443940.3 &               GJ 594 &                HiPM* &   F5IV$-$V &     5.04 : 4.64 &       \\ 
  1RXSJ154131.4$-$252043  &     0.3096 (0.0300)  &    0.983 &     11.3 &   154131.23$-$252036.2 &        CD$-$24 12231 &                    * &         K0 &    10.70 : 9.88 &       \\ 
    1RXSJ154154.9+182744  &     0.0672 (0.0212)  &    0.998 &      0.0 &     154154.71+182750.5 &            HD 140232 &                    * &        A2m &   6.004 : 5.804 &       \\ 
  1RXSJ154240.4$-$344247  &     0.0879 (0.0172)  &    0.997 &      0.0 &   154241.04$-$344237.2 &            HD 140008 &           Spec. Bin. &        B5V &   4.591 : 4.717 &       \\ 
  1RXSJ154308.3$-$842756  &     0.2684 (0.0396)  &    0.998 &      0.0 &   154316.94$-$842755.0 &            HD 137333 &                    * &        A2V &   5.686 : 5.575 &       \\ 
  1RXSJ154502.0$-$405043  &     0.2510 (0.0276)  &    0.989 &      0.0 &   154501.83$-$405031.0 &            HD 140421 &                    * &        G1V &    10.03 : 9.50 &       \\ 
  1RXSJ154506.8$-$350613  &     0.1077 (0.0185)  &    0.981 &     11.6 &   154506.34$-$350606.5 &            HD 140475 &               **mul. &        A2V &     7.82 : 7.71 &       \\ 
  1RXSJ154513.6$-$341733  &     0.1368 (0.0199)  &    0.982 &      0.0 &   154512.86$-$341730.7 &            V* HT Lup &           V* (Orion) &         Ge &     11.7 : 10.4 &       \\ 
  1RXSJ154610.7$-$280437  &     0.0694 (0.0152)  &    0.985 &      0.0 &   154610.79$-$280423.2 &          HD 140722 C &                   ** &         G0 &     9.97 : 9.18 &       \\ 
  1RXSJ154619.6$-$114037  &     0.1376 (0.0183)  &    0.984 &     11.6 &   154619.98$-$114032.0 &         BD$-$11 4003 &                    * &        ./. &    11.2 : 10.41 &       \\ 
    1RXSJ154625.5+072111  &     0.0620 (0.0140)  &    0.991 &      0.0 &     154626.61+072111.0 &               GJ 598 &           Spec. Bin. &        G0V &          5.03 : &     P \\ 
  1RXSJ154635.6$-$612744  &     0.1025 (0.0183)  &    0.993 &      0.0 &   154635.94$-$612739.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154650.1+250515  &     0.0601 (0.0149)  &    0.997 &      9.2 &     154650.29+250504.8 &            HD 141176 &                    * &       G2IV &     8.98 : 8.36 &       \\ 
  1RXSJ154659.6$-$624741  &     0.1296 (0.0210)  &    0.999 &      0.0 &   154700.20$-$624747.6 &            HD 140408 &                    * &     F6/F7V &   7.559 : 7.118 &       \\ 
  1RXSJ154729.8$-$375456  &     0.1468 (0.0227)  &    0.984 &     11.7 &   154729.70$-$375455.3 &              GJ 599A &                HiPM* &        G6V &     6.73 : 6.01 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   154729.70$-$375455.3 &    IRAS 15442$-$3745 &                   IR &        ./. &               : &       \\ 
  1RXSJ154809.6$-$232222  &     0.0796 (0.0156)  &    0.985 &     11.6 &   154809.33$-$232224.0 &         BD$-$22 4027 &                    * &          G &    10.41 : 9.80 &       \\ 
  1RXSJ154824.9$-$134532  &     0.2278 (0.0232)  &    0.998 &     10.5 &   154824.95$-$134527.7 &             NGC 5995 &                  Sy2 &        ./. &           14. : &       \\ 
  1RXSJ154841.7$-$433529  &     0.1146 (0.0192)  &    0.998 &      0.0 &   154842.02$-$433520.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154843.3$-$320717  &     0.3135 (0.0306)  &    0.985 &     11.0 &   154843.25$-$320711.7 &    IRAS 15455$-$3157 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ154925.0+460822  &     0.1368 (0.0184)  &    0.999 &      0.0 &     154924.81+460822.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154935.4+260358  &     0.6704 (0.0435)  &    0.998 &      0.0 &     154935.65+260406.2 &            HD 141714 &         V*  (RS CVn) &    G3.5III &   5.358 : 4.601 &     P \\ 
  1RXSJ154944.7$-$392509  &     0.1321 (0.0198)  &    0.982 &     11.7 &   154945.04$-$392508.9 &            HD 141277 &                   TT &       K0V: &     11.6 : 10.5 &       \\ 
    1RXSJ154949.7+472828  &     0.4538 (0.0294)  &    0.998 &      9.5 &     154949.48+472822.4 &            HD 141970 &                    * &         G5 &     9.28 : 8.58 &       \\ 
  1RXSJ154957.0$-$035526  &     0.0933 (0.0171)  &    0.996 &      0.0 &   154957.74$-$035516.3 &            HD 141569 &                Em. * &         B9 &       6.9 : 7.0 &       \\ 
    1RXSJ155033.4+375017  &     0.2553 (0.0371)  &    0.983 &      9.6 &     155032.74+375006.8 &            HD 141990 &    Ecl. Bin. (W UMa) &         G5 &     9.27 : 8.69 &       \\ 
    1RXSJ155048.5+721237  &     0.0703 (0.0083)  &    0.994 &     11.0 &     155049.36+721240.5 &            V* RS UMi &         V*  (RS CVn) &         G0 &   10.96 : 10.12 &     P \\ 
  1RXSJ155057.4$-$333741  &     0.1545 (0.0240)  &    0.999 &      0.0 &   155057.54$-$333737.9 &            HD 141556 &           Spec. Bin. &       B9IV &   3.926 : 3.957 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   155057.54$-$333737.9 &    IRAS 15477$-$3328 &                   IR &        ./. &               : &       \\ 
  1RXSJ155113.5$-$421858  &     0.1025 (0.0174)  &    0.985 &     11.4 &   155113.71$-$421851.0 &            HD 141521 &                    * &        G8V &    10.28 : 9.57 &       \\ 
  1RXSJ155154.6$-$262207  &     0.1413 (0.0189)  &    0.988 &     11.6 &   155154.44$-$262205.1 &            HD 141813 &                    * & K0/K1III+... &    10.15 : 9.51 &       \\ 
  1RXSJ155204.3$-$374751  &     0.0952 (0.0164)  &    0.999 &      0.0 &   155204.54$-$374744.0 &            HD 141741 &                    * &      K1III &    10.02 : 8.72 &       \\ 
  1RXSJ155312.9$-$304659  &     0.1084 (0.0204)  &    0.994 &      0.0 &   155312.97$-$304644.2 &            HD 142016 &                    * &     A4IV/V &       7.4 : 7.3 &       \\ 
  1RXSJ155327.1$-$421609  &     0.9081 (0.0704)  &    0.998 &      0.0 &   155327.29$-$421600.7 &            HD 141943 &                    * &        G1V &     8.47 : 7.87 &       \\ 
  1RXSJ155413.0$-$585532  &     0.0721 (0.0163)  &    0.993 &      9.0 &   155413.49$-$585523.9 &            HD 141841 &                    * &      K2III &     9.76 : 8.46 &       \\ 
  1RXSJ155500.0$-$234729  &     0.4501 (0.0479)  &    0.998 &      9.4 &   155459.85$-$234719.6 &            HD 142361 &                   ** &        G3V &     9.64 : 8.96 &     P \\ 
  1RXSJ155500.4$-$192305  &     0.0596 (0.0135)  &    0.999 &      0.0 &   155500.37$-$192258.4 &            HD 142378 &                   V* &     B2/B3V &   5.930 : 5.957 &       \\ 
  1RXSJ155508.2$-$632553  &     0.1443 (0.0247)  &    0.999 &      0.0 &   155508.81$-$632547.1 &              GJ 601A &                HiPM* &      F2III &     3.14 : 2.85 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   155508.81$-$632547.1 &    IRAS 15507$-$6316 &                   IR &        ./. &               : &       \\ 
  1RXSJ155518.0$-$232205  &     0.0576 (0.0134)  &    0.999 &      0.0 &   155517.58$-$232203.7 &            HD 142424 &                    * &     A4IV/V &     8.77 : 8.43 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   155517.58$-$232203.7 & RX J155517.5$-$232155 &                    X &        ./. &               : &     P \\ 
    1RXSJ155703.2+635029  &     0.0971 (0.0124)  &    0.992 &     11.4 &     155703.38+635027.4 &    MCG+11$-$19$-$030 &                  Sy2 &        ./. &          15.3 : &       \\ 
  1RXSJ155718.5$-$300005  &     0.0603 (0.0151)  &    0.987 &      0.0 &   155717.65$-$295946.2 &            HD 142727 &                    * &        F7V &     8.55 : 8.05 &       \\ 
  1RXSJ155738.6$-$242448  &     0.0695 (0.0160)  &    0.981 &     10.2 &   155738.79$-$242432.7 &        CD$-$24 12415 &                    * &        ./. &    10.52 : 9.92 &       \\ 
    1RXSJ155752.5+774738  &     0.0650 (0.0097)  &    0.982 &     11.6 &     155750.86+774739.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155843.8+253405  &     0.6426 (0.0338)  &    0.988 &      9.4 &     155844.21+253416.6 &              GJ 3930 &         V*  (BY Dra) &        K2V &     9.21 : 8.21 &     P \\ 
  1RXSJ155942.5$-$383400  &     0.1443 (0.0242)  &    0.986 &     10.9 &   155942.21$-$383348.9 &            HD 143052 &                   ** &        F5V &    10.04 : 9.49 &       \\ 
  1RXSJ155949.1$-$362839  &     0.1477 (0.0210)  &    0.996 &      0.0 &   155949.51$-$362827.9 &        CD$-$36 10569 &                   TT &         K3 &               : &       \\ 
  1RXSJ155953.5$-$075333  &     0.1516 (0.0325)  &    0.985 &     10.2 &   155953.43$-$075314.4 &            HD 143298 &                    * &         G0 &     9.50 : 8.60 &       \\ 
  1RXSJ160020.8$-$163154  &     0.0867 (0.0171)  &    0.990 &      0.0 &   160019.60$-$163200.0 &              GJ 3931 &           Spec. Bin. &        F7V &     5.99 : 5.47 &       \\ 
  1RXSJ160118.6$-$265220  &     0.0977 (0.0160)  &    0.991 &     11.0 &   160118.38$-$265220.5 &  CCDM J16013$-$2652B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160118.38$-$265220.5 &            HD 143441 &                   ** &        G0V &    10.05 : 9.42 &       \\ 
    1RXSJ160141.2+664811  &     1.0520 (0.0304)  &    0.989 &     11.8 &     160141.13+664810.4 &            V* AG Dra &       Symbiotic Star &         K0 &     11.3 : 9.82 &     P \\ 
    1RXSJ160147.7+512053  &     0.8557 (0.0510)  &    0.999 &      9.4 &     160147.81+512050.6 &            HD 144110 &                   V* &         G5 &     9.30 : 8.61 &       \\ 
    1RXSJ160153.9+583352  &     0.7500 (0.0231)  &    1.000 &      0.0 &     160153.36+583355.0 &              GJ 9538 &           Spec. Bin. &       F8IV &     4.53 : 4.01 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160153.36+583355.0 &      IRAS 16009+5842 &                   IR &        ./. &               : &       \\ 
  1RXSJ160158.0$-$200817  &     0.1548 (0.0217)  &    0.993 &     11.1 &   160158.21$-$200811.7 &         BD$-$19 4288 &                    * &        ./. &     11.5 : 10.4 &       \\ 
  1RXSJ160244.3$-$304010  &     0.1537 (0.0214)  &    0.983 &     11.4 &   160244.15$-$304000.9 &            HD 143637 &                    * &        G1V &     9.63 : 9.10 &       \\ 
    1RXSJ160248.3+252031  &     0.1967 (0.0191)  &    0.988 &      0.0 &     160248.37+252038.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160312.8$-$491340  &     0.1709 (0.0242)  &    0.999 &      0.0 &   160312.90$-$491346.9 &            HD 143546 &                    * &      G8III &   5.560 : 4.648 &       \\ 
  1RXSJ160330.5$-$574637  &     2.0450 (0.1388)  &    0.981 &      0.0 &   160330.87$-$574635.2 &       CPD$-$57 7500C &                   ** &        G8V &     8.75 : 8.02 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160330.87$-$574635.2 &    IRAS 15594$-$5738 &                   IR &        ./. &               : &       \\ 
  1RXSJ160345.8$-$435544  &     0.4091 (0.0325)  &    0.986 &     11.3 &   160345.37$-$435549.1 &            HD 143677 &                   TT &        G8V &    10.55 : 9.67 &       \\ 
  1RXSJ160352.0$-$393901  &     0.1288 (0.0235)  &    0.982 &     11.6 &   160352.52$-$393901.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160403.4$-$215545  &     0.9880 (0.0729)  &    1.000 &      0.0 &   160403.34$-$215548.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160415.8+035806  &     0.0724 (0.0140)  &    0.998 &     10.2 &     160416.12+035806.0 &           BD+04 3107 &                    * &         G5 &    10.33 : 9.70 &       \\ 
  1RXSJ160422.5$-$112230  &     0.2535 (0.0246)  &    0.998 &      0.0 &   160422.18$-$112222.9 &        BD$-$10 4237C &                   ** &          ? &     8.05 : 7.30 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160422.18$-$112222.9 &             GJ 9540A &                    * &       F6IV &     4.62 : 4.16 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160422.18$-$112222.9 &             GJ 9540B &                    * &         G0 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160422.18$-$112222.9 &             GJ 9540C &               **mul. &        G8V &     8.05 : 7.30 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160422.18$-$112222.9 &            HD 144069 &                   ** &       F5IV &      5.6 : 5.07 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160422.18$-$112222.9 &          HD 144069 J &           Spec. Bin. &       F6IV &     4.64 : 4.17 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160422.18$-$112222.9 &            HD 144070 &                   ** &       F5IV &     5.24 : 4.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160422.18$-$112222.9 &    IRAS 16016$-$1114 &                   IR &        ./. &               : &       \\ 
  1RXSJ160444.6$-$392602  &     0.0706 (0.0175)  &    0.998 &      0.0 &   160444.49$-$392604.8 &            HD 143939 &                   V* &        B9p &   6.864 : 6.947 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160444.49$-$392604.8 &          HD 143939 B &                   ** &       K3Ve &               : &       \\ 
  1RXSJ160550.5$-$253321  &     0.1242 (0.0174)  &    0.998 &      0.0 &   160550.69$-$253313.7 &    GSC 06784$-$01219 &                    * &         G7 &          11.7 : &       \\ 
  1RXSJ160606.3$-$233632  &     0.0799 (0.0161)  &    0.997 &      0.0 &   160606.39$-$233622.7 &            HD 144334 &          Rot. Var. * &        B8V &   5.823 : 5.893 &       \\ 
    1RXSJ160651.0+271631  &     0.1017 (0.0139)  &    0.992 &     11.0 &     160650.77+271634.8 &            V* TW CrB &                   V* &         F8 &   10.96 : 10.40 &       \\ 
  1RXSJ160658.5$-$274321  &     0.0780 (0.0161)  &    0.991 &      0.0 &   160657.96$-$274309.8 &            HD 144432 &                Em. * &     A9/F0V &     8.50 : 8.16 &       \\ 
    1RXSJ160704.4+023823  &     0.2030 (0.0229)  &    0.993 &     11.0 &     160704.73+023821.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160718.5$-$220345  &     0.1096 (0.0182)  &    0.986 &      0.0 &   160717.79$-$220336.6 &            HD 144548 &                    * &        F7V &     9.34 : 8.72 &       \\ 
    1RXSJ160735.1+324006  &     0.3586 (0.0253)  &    0.995 &     10.2 &     160734.99+324013.7 &        EF B1605+3246 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160734.99+324013.7 &            HD 145022 &                    * &         G5 &     9.85 : 9.25 &       \\ 
    1RXSJ160804.3+170243  &     0.1765 (0.0200)  &    0.999 &      0.0 &     160804.53+170249.1 &            HD 145001 &                   ** &      G8III &   5.915 : 5.000 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160804.53+170249.1 &      IRAS 16058+1710 &                   IR &        ./. &               : &       \\ 
  1RXSJ160805.1$-$245536  &     0.2661 (0.0264)  &    0.999 &      9.3 &   160805.25$-$245533.2 &            HD 144713 &               **mul. &     F3/F5V &     9.77 : 9.18 &       \\ 
  1RXSJ160835.6$-$204530  &     0.1186 (0.0181)  &    0.998 &      9.3 &   160835.18$-$204528.4 &            HD 144822 &                    * &        F3V &     8.99 : 8.41 &       \\ 
  1RXSJ160843.5$-$252238  &     0.0920 (0.0177)  &    0.999 &      0.0 &   160843.67$-$252236.6 &            HD 144823 &                    * &        F3V &     9.27 : 8.80 &       \\ 
    1RXSJ160938.4+055238  &     0.1375 (0.0194)  &    0.986 &     11.6 &     160938.09+055238.2 &            HD 145230 &                   V* &         K2 &    10.28 : 9.30 &       \\ 
  1RXSJ161003.3$-$502605  &     0.0980 (0.0181)  &    0.987 &     11.1 &   161003.25$-$502612.4 &        CD$-$50 10181 &                    * &         K0 &     11.2 : 9.93 &       \\ 
  1RXSJ161004.9$-$401614  &     0.0791 (0.0150)  &    0.990 &     11.4 &   161004.82$-$401612.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161028.6$-$221347  &     0.2501 (0.0269)  &    0.998 &     10.2 &   161028.86$-$221347.2 &            HD 145208 &                    * &        G5V &    10.51 : 9.70 &       \\ 
  1RXSJ161158.5$-$192709  &     0.1783 (0.0291)  &    0.993 &      0.0 &   161158.55$-$192700.4 &          HD 145501 C &               **mul. &     B8/B9V &     6.43 : 6.30 &       \\ 
  1RXSJ161335.9$-$454901  &     0.0540 (0.0146)  &    0.982 &      9.1 &   161334.44$-$454904.0 &            HD 145560 &                    * &        F5V &     9.32 : 8.92 &       \\ 
  1RXSJ161357.9$-$361813  &     0.1736 (0.0219)  &    0.989 &     11.6 &   161358.03$-$361813.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161358.4$-$281509  &     0.2393 (0.0318)  &    1.000 &      0.0 &   161358.12$-$281509.5 &            HD 145793 &               **mul. &    A2V+... &     8.17 : 7.95 &       \\ 
  1RXSJ161411.7$-$541012  &     0.1204 (0.0207)  &    0.992 &      0.0 &   161411.26$-$541016.5 &            HD 145523 &                    * &        G2V &     8.37 : 7.84 &       \\ 
    1RXSJ161422.0+023858  &     0.0538 (0.0130)  &    0.991 &      0.0 &     161422.13+023849.9 &            HD 146102 &                    * &         F5 &   7.415 : 6.939 &       \\ 
  1RXSJ161451.3$-$502621  &     0.2372 (0.0293)  &    0.999 &      0.0 &   161452.02$-$502618.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161532.2+360923  &     0.0547 (0.0097)  &    0.985 &     10.8 &     161532.01+360934.8 &    GSC 02586$-$01331 &                    * &        ./. &   10.77 : 10.27 &     P \\ 
    1RXSJ161543.4+443310  &     0.5832 (0.0400)  &    0.995 &      9.4 &     161542.38+443311.6 &            HD 146696 &                    * &         G0 &     9.48 : 8.87 &       \\ 
  1RXSJ161721.9$-$040646  &     0.0585 (0.0133)  &    0.994 &     10.7 &   161721.72$-$040648.4 &         BD$-$03 3912 &                    * &        ./. &    10.63 : 9.79 &       \\ 
  1RXSJ161731.8$-$230337  &     0.2161 (0.0272)  &    0.998 &      0.0 &   161731.40$-$230335.9 &            HD 146516 &                    * &        G1V &   10.96 : 10.14 &       \\ 
  1RXSJ161811.4$-$291108  &     0.1392 (0.0197)  &    0.993 &     10.7 &   161811.12$-$291111.5 &        CD$-$28 12034 &                    * &        ./. &     11.1 : 10.3 &       \\ 
    1RXSJ161816.7+071954  &     0.3141 (0.0275)  &    1.000 &      9.4 &     161816.71+071956.9 &            HD 146875 &                    * &         G5 &     9.54 : 8.81 &       \\ 
  1RXSJ161837.2$-$592722  &     0.2692 (0.0337)  &    0.982 &     11.6 &   161836.49$-$592717.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161838.4$-$352431  &     0.1613 (0.0236)  &    0.995 &      0.0 &   161839.03$-$352430.5 &            HD 146626 &                    * &        F3V &     9.11 : 8.71 &       \\ 
  1RXSJ161949.6$-$335456  &     0.0838 (0.0172)  &    0.989 &      0.0 &   161950.59$-$335445.2 &        CD$-$33 11099 &                    * &        ./. &   10.81 : 10.09 &       \\ 
    1RXSJ162013.2+243606  &     0.2943 (0.0228)  &    0.989 &     10.9 &     162013.72+243611.3 &           BD+24 2995 &                    * &         K0 &    10.60 : 9.48 &       \\ 
  1RXSJ162235.7$-$503237  &     0.1555 (0.0236)  &    1.000 &      0.0 &   162235.85$-$503238.0 &            HD 147170 &                    * &     F6/F7V &     8.86 : 8.22 &     P \\ 
    1RXSJ162255.0+224559  &     0.1081 (0.0149)  &    0.982 &     11.3 &     162255.45+224603.6 &      RX J1622.8+2246 &                    X &          K &               : &     P \\ 
  1RXSJ162323.1$-$262216  &     0.2887 (0.0266)  &    0.998 &     10.1 &   162322.91$-$262216.4 &  CCDM J16234$-$2622B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162322.91$-$262216.4 &            HD 147491 &       V* (delta Sct) &        G0V &    10.26 : 9.66 &       \\ 
  1RXSJ162330.1$-$395806  &     0.0792 (0.0175)  &    0.982 &     11.6 &   162329.59$-$395800.3 &            HD 147402 &                   TT &         G0 &     11.6 : 10.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162329.59$-$395800.3 &    RX J1623.5$-$3958 &                    X &        ./. &               : &       \\ 
  1RXSJ162334.8$-$440710  &     0.1020 (0.0195)  &    0.984 &     10.8 &   162333.58$-$440703.3 &            HD 147373 &               **mul. &         K5 &   11.06 : 10.30 &       \\ 
  1RXSJ162335.9$-$463145  &     0.0520 (0.0141)  &    0.998 &      0.0 &   162335.60$-$463145.8 &        CD$-$46 10694 &                    * &        ./. &               : &       \\ 
  1RXSJ162346.6$-$284959  &     0.0903 (0.0168)  &    0.986 &     11.6 &   162347.00$-$285002.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162401.2$-$391143  &     0.6544 (0.0449)  &    0.998 &      0.0 &   162401.29$-$391134.7 &            GJ 620.1A &                   V* &        G5V &   5.973 : 5.376 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162401.29$-$391134.7 &            SRS 43479 &                    * &        ./. &               : &       \\ 
  1RXSJ162402.5$-$291042  &     0.5048 (0.0388)  &    0.984 &     11.6 &   162402.09$-$291042.0 &            HD 147611 &                    * &         K5 &    11.4 : 10.17 &       \\ 
    1RXSJ162410.9+455535  &     0.1274 (0.0187)  &    0.984 &     10.9 &     162410.46+455522.4 &           BD+46 2173 &                    * &         G5 &    10.77 : 9.95 &       \\ 
  1RXSJ162448.9$-$032723  &     0.3163 (0.0275)  &    0.988 &      9.8 &   162448.76$-$032709.8 &         BD$-$03 3937 &                    * &         K0 &    10.01 : 9.10 &       \\ 
  1RXSJ162451.3$-$223928  &     0.2192 (0.0224)  &    0.997 &     10.9 &   162451.33$-$223932.1 &    GSC 06794$-$00156 &                    * &         G6 &          10.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162451.33$-$223932.1 &            HD 147808 &                    * &     G6/G8V &     10.8 : 10.2 &       \\ 
  1RXSJ162457.0$-$252116  &     0.0572 (0.0127)  &    0.984 &      0.0 &   162459.15$-$252118.0 &            HD 147809 &                    * &        A1V &     8.99 : 8.63 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162459.15$-$252118.0 &    IRAS 16219$-$2514 &                   IR &          M &      8.5 : 8.38 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162459.15$-$252118.0 &          VSS II$-$19 &                   IR &        ./. &     9.06 : 8.66 &       \\ 
    1RXSJ162506.5+300218  &     0.2195 (0.0201)  &    0.982 &     11.4 &     162506.41+300227.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162519.7$-$242638  &     0.0926 (0.0164)  &    0.994 &      0.0 &   162519.24$-$242652.7 &     2E 1622.3$-$2420 &                    X & A2IIvar... &           9.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162519.24$-$242652.7 & CCDM J16253$-$2427AB &               **mul. &          ? &       9.2 : 9.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162519.24$-$242652.7 &   NTTS 162218$-$2420 &                   TT &        ./. &    10.72 : 9.91 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162519.24$-$242652.7 &              ROXR1 1 &                    X &        ./. &               : &       \\ 
    1RXSJ162534.6+835937  &     0.3331 (0.0172)  &    0.991 &     11.2 &     162538.63+835937.9 &            BD+84 365 &                    * &         K0 &    10.10 : 8.95 &       \\ 
  1RXSJ162630.3$-$274116  &     0.2573 (0.0290)  &    0.999 &      0.0 &   162629.91$-$274120.2 &            HD 148040 &                    * &        G0V &     9.15 : 8.63 &       \\ 
    1RXSJ162640.6+335033  &     0.0777 (0.0123)  &    0.986 &     10.4 &     162641.43+335043.5 &           BD+34 2784 &                    * &         G0 &    10.42 : 9.68 &       \\ 
  1RXSJ162653.2$-$234317  &     0.1469 (0.0208)  &    0.985 &     11.6 &   162652.82$-$234312.4 &          VSS II$-$28 &                   IR &         G5 &   12.57 : 11.26 &       \\ 
  1RXSJ162657.7$-$303228  &     0.2351 (0.0275)  &    0.996 &     11.0 &   162657.39$-$303226.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162724.3+424041  &     0.1088 (0.0135)  &    0.988 &     10.7 &     162725.22+424047.1 &             NGC 6159 &                 Gal. &       E/S0 &          15.2 : &       \\ 
  1RXSJ162726.5$-$372841  &     0.1248 (0.0213)  &    0.995 &      9.3 &   162726.28$-$372838.4 &            HD 148121 & Ecl. Bin. (beta Lyr) &        G3V &     9.26 : 8.64 &       \\ 
  1RXSJ162729.4$-$083420  &     0.0599 (0.0146)  &    0.995 &     10.0 &   162729.18$-$083419.6 &            HD 148300 &                    * &         G5 &     9.55 : 8.81 &       \\ 
  1RXSJ162748.2$-$082213  &     0.2882 (0.0292)  &    0.999 &      0.0 &   162748.19$-$082218.1 &            HD 148367 &           Spec. Bin. &        A3m &     4.80 : 4.63 &       \\ 
  1RXSJ162749.6$-$411840  &     0.0753 (0.0176)  &    0.997 &      0.0 &   162749.00$-$411829.8 &            HD 148138 &                    * &        F7V &     8.60 : 8.11 &       \\ 
  1RXSJ162752.8$-$354702  &     0.3405 (0.0344)  &    0.998 &      9.7 &   162752.33$-$354700.0 &            HD 148187 &                   V* &        G6V &    10.02 : 9.37 &       \\ 
  1RXSJ162828.0$-$700508  &     1.0270 (0.0807)  &    1.000 &      0.0 &   162828.15$-$700503.9 &               GJ 624 &           Spec. Bin. &        F9V &     5.46 : 4.91 &       \\ 
  1RXSJ162851.5$-$301700  &     0.0852 (0.0177)  &    0.999 &      0.0 &   162851.34$-$301655.2 &            HD 148396 &               **mul. &         G0 &      10.1 : 9.6 &       \\ 
  1RXSJ162920.2$-$305743  &     0.1626 (0.0238)  &    0.983 &     11.6 &   162920.19$-$305738.4 &            HD 148440 &                    * &        G8V &    10.55 : 9.77 &       \\ 
  1RXSJ162947.1$-$143300  &     0.0979 (0.0138)  &    0.999 &      0.0 &   162946.92$-$143303.1 &            HD 148604 &                    * &   G5III/IV &   6.470 : 5.675 &       \\ 
    1RXSJ162948.3+672247  &     0.1940 (0.0108)  &    0.993 &     10.8 &     162948.42+672241.4 &              Mrk 885 &                  Sy1 &          S &          15.4 : &       \\ 
    1RXSJ163013.4+212922  &     0.1118 (0.0175)  &    0.999 &      0.0 &     163013.26+212922.7 &            HD 148856 &           Spec. Bin. &     G7IIIa &   3.717 : 2.786 &     P \\ 
  1RXSJ163224.7$-$351245  &     0.1553 (0.0233)  &    0.981 &     12.1 &   163224.72$-$351245.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163230.3+823214  &     0.1017 (0.0099)  &    0.997 &      9.8 &     163232.05+823216.8 &         1Jy 1637+826 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163232.05+823216.8 &         CJ1 1637+826 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163232.05+823216.8 &             NGC 6251 &                  Sy2 &          E &          14.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163232.05+823216.8 &          S5 1637+826 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ163237.7$-$155913  &     0.2279 (0.0249)  &    0.999 &      0.0 &   163238.13$-$155915.1 &            HD 149013 &                    * &        F8V &     7.52 : 7.02 &       \\ 
  1RXSJ163349.9$-$511908  &     0.1127 (0.0202)  &    0.993 &      0.0 &   163350.45$-$511901.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163352.2$-$480643  &     0.2299 (0.0277)  &    1.000 &      0.0 &   163352.39$-$480640.5 &            HD 148937 &                   V* &      O+... &     7.01 : 6.77 &       \\ 
  1RXSJ163405.4$-$440251  &     0.0550 (0.0153)  &    0.998 &      0.0 &   163405.02$-$440243.2 &            HD 149038 &                   V* &       B0Ia &   4.951 : 4.914 &       \\ 
  1RXSJ163409.8$-$382310  &     0.0567 (0.0157)  &    0.990 &      0.0 &   163410.46$-$382325.1 &            HD 149090 &                    * &         F2 &     8.19 : 7.49 &       \\ 
    1RXSJ163450.6+214411  &     0.0519 (0.0136)  &    0.983 &      9.0 &     163451.11+214431.4 &            HD 149560 &                    * &         K0 &     8.71 : 8.05 &       \\ 
  1RXSJ163453.6$-$251817  &     0.2133 (0.0254)  &    0.992 &     11.1 &   163453.17$-$251816.6 &            HD 149309 &                    * &   K0/K1III &    11.3 : 10.37 &       \\ 
  1RXSJ163528.5$-$480556  &     0.0767 (0.0167)  &    0.995 &     10.4 &   163528.63$-$480600.9 &    GSC 08329$-$01465 &                    * &        ./. &     11.1 : 10.2 &       \\ 
    1RXSJ163530.0+303603  &     0.2126 (0.0213)  &    0.998 &      9.7 &     163530.15+303611.4 &            HD 149751 &                    * &         K5 &    10.01 : 8.79 &       \\ 
  1RXSJ163553.7$-$281252  &     1.5570 (0.0989)  &    0.997 &      0.0 &   163552.95$-$281257.6 &            HD 149438 &                    * &        B0V &   2.613 : 2.814 &     P \\ 
    1RXSJ163611.5+525419  &     0.0720 (0.0154)  &    0.992 &      0.0 &     163611.44+525359.9 &            HD 150100 &                   ** &     B9.5Vn &   5.475 : 5.513 &       \\ 
  1RXSJ163621.3$-$021925  &     0.2579 (0.0319)  &    1.000 &      0.0 &   163621.45$-$021928.5 &               GJ 631 &         V*  (BY Dra) &        K2V &     6.57 : 5.76 &       \\ 
  1RXSJ163622.5$-$425125  &     0.0630 (0.0157)  &    0.999 &      0.0 &   163622.57$-$425131.9 &            HD 149404 &                Em. * &      O+... &          5.87 : &       \\ 
  1RXSJ163635.0$-$753603  &     0.2962 (0.0462)  &    0.995 &      0.0 &   163632.34$-$753603.2 &          CD$-$75 919 &                    * &        ./. &    10.65 : 9.80 &       \\ 
    1RXSJ163708.6+001531  &     0.1169 (0.0162)  &    0.985 &      0.0 &     163708.43+001515.6 &          BD+00 3553B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163708.43+001515.6 &            HD 149806 &                   ** &         K0 &     7.91 : 7.10 &       \\ 
  1RXSJ163709.4$-$103406  &     0.3473 (0.0277)  &    0.999 &      0.0 &   163709.53$-$103401.8 &            HD 149757 &                   V* &        O9V &   2.595 : 2.578 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   163709.53$-$103401.8 &   NAME DZE OPH CLOUD &                  ./. &        ./. &               : &       \\ 
    1RXSJ163748.8+134103  &     0.0643 (0.0142)  &    0.995 &      0.0 &     163748.01+134113.3 &            HD 150012 &                    * &       F5IV &   6.695 : 6.305 &       \\ 
    1RXSJ163800.9+560101  &     0.2036 (0.0175)  &    0.982 &     11.7 &     163800.50+560054.4 &            HD 150449 &                    * &      K1III &   6.337 : 5.287 &       \\ 
  1RXSJ163811.5$-$294048  &     0.0664 (0.0167)  &    0.990 &      0.0 &   163810.81$-$294040.4 &            HD 149790 &                    * &         F5 &     9.59 : 9.15 &       \\ 
  1RXSJ163830.9$-$205520  &     0.4989 (0.0373)  &    0.992 &     11.4 &   163830.90$-$205524.2 &    IRAS 16355$-$2049 &                 Gal. &         S0 &               : &       \\ 
  1RXSJ163839.2$-$393307  &     0.0845 (0.0176)  &    0.993 &      0.0 &   163838.47$-$393303.6 &            HD 149777 &                    * &        F5V &     9.63 : 9.00 &       \\ 
    1RXSJ163904.1+604201  &     0.4933 (0.0194)  &    0.997 &      0.0 &     163903.95+604159.3 &          BD+60 1691B &                   ** &        G5V &    10.24 : 9.67 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163903.95+604159.3 &            HD 150708 &         V*  (RS CVn) &        G0V &     9.29 : 8.59 &       \\ 
  1RXSJ163908.0$-$582121  &     0.0850 (0.0205)  &    0.981 &     11.7 &   163907.92$-$582124.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163958.7$-$392457  &     0.0739 (0.0163)  &    0.985 &     11.1 &   163959.28$-$392459.4 &            HD 321857 &                    * &         G5 &          10.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   163959.28$-$392459.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164029.3$-$655514  &     0.0813 (0.0230)  &    0.998 &      9.8 &   164029.53$-$655512.9 &            HD 149613 &                    * &        F3V &     9.70 : 9.29 &       \\ 
    1RXSJ164120.8+003019  &     0.1560 (0.0182)  &    0.998 &      9.3 &     164120.94+003026.3 &            HD 150484 &    Ecl. Bin. (W UMa) &    G2V+... &     9.13 : 8.53 &     P \\ 
  1RXSJ164126.8$-$242405  &     0.0687 (0.0162)  &    0.999 &      0.0 &   164126.56$-$242408.5 &            HD 150345 &                    * &        F5V &     8.72 : 8.28 &       \\ 
    1RXSJ164129.6+011902  &     0.0893 (0.0165)  &    0.986 &     10.3 &     164129.55+011854.7 &            HD 150511 &                HiPM* &         K2 &    10.35 : 9.48 &       \\ 
    1RXSJ164254.0+385506  &     0.0566 (0.0128)  &    0.996 &      0.0 &     164253.74+385520.9 &               GJ 636 &                   V* &   G7.5IIIb &   4.392 : 3.487 &       \\ 
  1RXSJ164357.2$-$250838  &     0.3504 (0.0350)  &    0.999 &      0.0 &   164356.92$-$250836.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164517.4+564700  &     0.2350 (0.0193)  &    0.999 &      0.0 &     164517.81+564654.6 &            HD 151613 &           Spec. Bin. &        F2V &   5.187 : 4.849 &       \\ 
    1RXSJ164558.1+820214  &     1.0480 (0.0289)  &    1.000 &      0.0 &     164558.24+820214.1 &            HD 153751 &         V*  (RS CVn) &      G5III &   5.098 : 4.222 &       \\ 
  1RXSJ164840.4$-$690138  &     0.1291 (0.0302)  &    0.999 &      0.0 &   164839.87$-$690139.6 &            HD 150798 &                    * & K2II$-$III &     3.36 : 1.92 &       \\ 
  1RXSJ164859.9$-$085546  &     0.1015 (0.0171)  &    1.000 &      0.0 &   164859.80$-$085548.0 &            HD 151632 &                    * &         F5 &     8.40 : 7.95 &       \\ 
  1RXSJ164900.2$-$825315  &     0.1272 (0.0322)  &    0.985 &     11.2 &   164900.25$-$825308.2 &         CPD$-$82 690 &                    * &        ./. &   10.92 : 10.03 &       \\ 
  1RXSJ164913.6$-$435527  &     0.1235 (0.0227)  &    0.986 &     11.5 &   164913.41$-$435527.4 &            HD 326277 &                    * &         G5 &          10.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   164913.41$-$435527.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164927.6$-$154008  &     0.2016 (0.0240)  &    1.000 &      0.0 &   164927.67$-$154004.7 &            HD 151676 & Ecl. Bin. (beta Lyr) &        A3V &     6.40 : 6.19 &       \\ 
  1RXSJ164935.8$-$272810  &     0.2070 (0.0291)  &    1.000 &      0.0 &   164935.99$-$272807.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164944.7$-$362421  &     0.2214 (0.0299)  &    1.000 &      0.0 &   164944.55$-$362422.2 &            HD 151581 &                    * &     G6IV/V &     9.15 : 8.14 &       \\ 
  1RXSJ164949.8$-$104653  &     0.1628 (0.0214)  &    0.999 &      0.0 &   164950.03$-$104659.0 &            HD 151769 &           Spec. Bin. &       F7IV &   5.090 : 4.646 &       \\ 
  1RXSJ165005.1$-$122315  &     0.1282 (0.0196)  &    0.988 &     11.4 &   165005.39$-$122309.7 &            HD 151798 &                    * &        G3V &     8.52 : 7.95 &       \\ 
  1RXSJ165022.6$-$023917  &     0.0652 (0.0137)  &    0.999 &      0.0 &   165022.25$-$023915.7 &            HD 151900 &                    * & F1III$-$IV &   6.684 : 6.323 &       \\ 
  1RXSJ165057.5$-$364520  &     0.6749 (0.0483)  &    1.000 &      0.0 &   165057.48$-$364519.1 &            HD 151770 &                    * &     G3/G5V &     8.99 : 8.34 &       \\ 
  1RXSJ165242.7$-$384534  &     0.1127 (0.0212)  &    0.997 &      0.0 &   165241.72$-$384537.3 &            HD 152041 &                    * &        F3V &     9.30 : 8.82 &       \\ 
    1RXSJ165258.2+314203  &     0.0647 (0.0114)  &    0.999 &      0.0 &     165258.06+314206.0 &            HD 152598 &                   ** &        F1V &   5.626 : 5.344 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165258.06+314206.0 &      IRAS 16510+3146 &                   IR &        ./. &               : &       \\ 
  1RXSJ165259.3$-$000123  &     0.3172 (0.0281)  &    1.000 &      0.0 &   165259.22$-$000122.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165336.1+734414  &     0.0787 (0.0089)  &    0.998 &      9.6 &     165336.32+734418.5 &            BD+73 750 &                    * &         K0 &     9.37 : 8.73 &       \\ 
    1RXSJ165352.6+394538  &     4.1220 (0.0882)  &    0.998 &     10.3 &     165352.26+394536.6 &          QSO 1652+39 & BL Lac $-$ type object &       B... &         14.54 : &     P \\ 
  1RXSJ165451.1$-$245531  &     0.1985 (0.0273)  &    0.984 &     11.7 &   165451.44$-$245532.9 &        CD$-$24 12932 &                    * &        ./. &               : &       \\ 
    1RXSJ165601.2+650807  &     0.4058 (0.0133)  &    0.990 &     10.6 &     165559.95+650803.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165614.8$-$403951  &     0.0872 (0.0199)  &    0.992 &      0.0 &   165615.03$-$403935.8 &            HD 152623 &                  *iC &        O8: &     6.77 : 6.68 &       \\ 
  1RXSJ165633.9$-$635302  &     0.0718 (0.0206)  &    0.998 &      9.4 &   165632.81$-$635302.1 &         CD$-$63 1238 &                    * &         G6 &     9.78 : 8.81 &       \\ 
    1RXSJ165803.5+054707  &     0.0795 (0.0149)  &    0.997 &     10.7 &     165803.57+054704.6 &            HD 153252 &                    * &         G5 &    10.45 : 9.77 &       \\ 
  1RXSJ165809.9$-$485343  &     0.2853 (0.0341)  &    0.982 &     11.8 &   165810.15$-$485346.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165851.0+035820  &     0.0914 (0.0159)  &    0.988 &      0.0 &     165850.29+035801.3 &            HD 153332 &               **mul. &         G0 &     9.09 : 8.63 &       \\ 
  1RXSJ165852.9$-$234502  &     0.1023 (0.0200)  &    0.987 &      0.0 &   165852.18$-$234447.6 &            HD 153190 &                    * &     G2/G3V &     9.14 : 8.51 &       \\ 
  1RXSJ170009.6$-$245925  &     0.0976 (0.0217)  &    0.999 &      0.0 &   170009.52$-$245920.7 &            HD 153363 &                    * &        F3V &   6.103 : 5.744 &       \\ 
    1RXSJ170030.6+773654  &     0.1052 (0.0097)  &    1.000 &      8.6 &     170030.73+773653.3 &            HD 155247 &                    * &         F8 &     8.54 : 8.08 &       \\ 
    1RXSJ170032.9+200137  &     0.0793 (0.0133)  &    0.997 &      0.0 &     170033.85+200133.9 &   CCDM J17006+2002AB &               **mul. &         G5 &     11.2 : 10.3 &       \\ 
    1RXSJ170121.5+420939  &     0.0697 (0.0129)  &    0.992 &      9.9 &     170121.91+420951.1 &   CCDM J17014+4210AB &               **mul. &         G0 &    10.11 : 9.53 &       \\ 
  1RXSJ170135.5$-$364000  &     0.0586 (0.0158)  &    0.983 &     11.3 &   170136.08$-$364006.1 &        CD$-$36 11150 &                    * &         F8 &    10.11 : 9.57 &       \\ 
  1RXSJ170226.7$-$320431  &     0.1242 (0.0251)  &    0.995 &      0.0 &   170227.81$-$320436.3 &        CD$-$31 13486 &                    * &         G0 &      10.5 : 9.9 &       \\ 
    1RXSJ170313.2+245332  &     0.0657 (0.0115)  &    0.997 &      0.0 &     170313.52+245321.1 &    GSC 02064$-$01273 &                    * &        ./. &    10.60 : 9.83 &       \\ 
    1RXSJ170431.2+520936  &     0.1038 (0.0109)  &    0.983 &     11.7 &     170430.60+520939.6 &            HD 234382 &                    * &         G0 &     9.18 : 8.61 &       \\ 
  1RXSJ170507.9$-$014708  &     0.3658 (0.0425)  &    0.997 &     10.5 &   170508.27$-$014708.2 &            HD 154361 &                    * &         K0 &    10.60 : 9.55 &       \\ 
    1RXSJ170513.8+753015  &     0.0599 (0.0070)  &    0.989 &      9.0 &     170516.65+753003.4 &            BD+75 615 &                    * &         F5 &     9.03 : 8.62 &       \\ 
    1RXSJ170516.7+004214  &     0.2300 (0.0235)  &    0.999 &      0.0 &     170516.82+004209.2 &             GJ 654.1 &         V*  (BY Dra) & F8.5IV$-$V &     6.59 : 6.01 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170516.82+004209.2 &      IRAS 17027+0046 &                   IR &        ./. &               : &       \\ 
    1RXSJ170519.9+542809  &     0.4844 (0.0210)  &    0.998 &      0.0 &     170520.11+542812.2 &              GJ 9584 &                   ** &        F7V &     6.28 : 5.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170520.11+542812.2 &             GJ 9584A &                    * &         F6 &     5.39 : 4.92 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170520.11+542812.2 &             GJ 9584B &                    * &         F7 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170520.11+542812.2 &            HD 154905 &                   ** &        F7V &      6.2 : 5.83 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170520.11+542812.2 &          HD 154905 J &               **mul. &         F5 &     5.40 : 4.92 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170520.11+542812.2 &      IRAS 17042+5432 &                   IR &        ./. &               : &       \\ 
    1RXSJ170634.5+235816  &     1.4270 (0.0487)  &    1.000 &      9.5 &     170634.52+235818.9 &            HD 154791 & Low Mass X$-$ray Binary &       M... &     9.24 : 7.64 &     P \\ 
  1RXSJ170736.2$-$464043  &     0.0774 (0.0198)  &    0.998 &      0.0 &   170735.16$-$464046.9 &            HD 154426 & Ecl. Bin. (beta Lyr) &      A7III &     7.15 : 6.89 &       \\ 
  1RXSJ170856.9$-$235936  &     0.0849 (0.0196)  &    0.998 &      0.0 &   170857.71$-$235937.2 &            HD 154866 &                    * &        F3V &     8.51 : 8.09 &       \\ 
  1RXSJ170910.9$-$245032  &     0.0552 (0.0153)  &    0.995 &      0.0 &   170911.94$-$245028.7 &            HD 154882 &                    * &       G6IV &    10.21 : 9.09 &       \\ 
    1RXSJ171025.5+485748  &     0.3656 (0.0217)  &    0.996 &      9.1 &     171025.57+485757.6 &            HD 155638 &    Ecl. Bin. (Algol) &       G8IV &     9.04 : 8.13 &     P \\ 
  1RXSJ171208.3$-$431431  &     0.1080 (0.0206)  &    0.996 &      0.0 &   171209.19$-$431421.1 &               GJ 657 &                HiPM* & F3III$-$IVp &     3.74 : 3.33 &       \\ 
    1RXSJ171246.2+300558  &     0.0762 (0.0126)  &    0.996 &      9.8 &     171246.41+300600.8 &           BD+30 2947 &                    * &         F8 &     9.90 : 9.38 &       \\ 
  1RXSJ171303.5$-$001048  &     0.0798 (0.0144)  &    0.987 &     10.8 &   171302.99$-$001052.4 &            HD 155661 &                    * &         K0 &    10.45 : 9.27 &       \\ 
  1RXSJ171320.9$-$432617  &     0.0842 (0.0190)  &    0.997 &      9.9 &   171321.21$-$432612.2 &            HD 155406 &                    * &     K2III: &    10.08 : 8.69 &       \\ 
    1RXSJ171331.0+232021  &     0.1021 (0.0136)  &    0.987 &     11.3 &     171330.95+232028.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171332.0$-$260204  &     0.2211 (0.0284)  &    0.992 &      0.0 &   171332.85$-$260206.8 &    GSC 06816$-$00234 &                    * &        ./. &    11.0 : 10.12 &       \\ 
    1RXSJ171358.0+162051  &     0.0643 (0.0118)  &    0.996 &      8.8 &     171357.72+162103.3 &            HD 155937 &    Ecl. Bin. (W UMa) &     F8Vvar &     9.01 : 8.51 &       \\ 
  1RXSJ171503.2$-$274934  &     0.3366 (0.0365)  &    0.990 &     10.8 &   171503.62$-$274939.0 &        CD$-$27 11535 &                    * &        ./. &     11.6 : 10.7 &       \\ 
  1RXSJ171541.1$-$094842  &     0.0698 (0.0150)  &    0.998 &      0.0 &   171541.08$-$094831.7 &            HD 156034 &               **mul. &         F5 &     7.74 : 6.98 &       \\ 
  1RXSJ171607.3$-$372826  &     0.1099 (0.0214)  &    0.985 &     11.6 &   171607.74$-$372827.1 &            HD 322990 & Pulsating variable Star &         K2 &          11.6 : &       \\ 
  1RXSJ171613.8$-$263236  &     0.2546 (0.0315)  &    0.997 &      0.0 &   171613.36$-$263246.1 &               GJ 664 &         V*  (RS CVn) &        K5V &     7.50 : 6.34 &       \\ 
    1RXSJ171632.8+430221  &     0.1323 (0.0139)  &    0.984 &     11.7 &     171632.75+430228.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171657.5$-$071259  &     0.0611 (0.0145)  &    0.982 &     11.6 &   171658.00$-$071301.5 &         BD$-$07 4418 &                    * &       ?... &     11.7 : 10.6 &       \\ 
  1RXSJ171657.9$-$310904  &     0.4160 (0.0401)  &    0.994 &     11.1 &   171657.97$-$310903.4 &            HD 156097 &                    * &   G3/G5III &    10.13 : 9.52 &       \\ 
  1RXSJ171725.5$-$665707  &     4.7580 (0.2713)  &    1.000 &      0.0 &   171725.54$-$665702.5 &            HD 155555 &         V*  (RS CVn) &       K1Vp &   7.657 : 6.877 &       \\ 
    1RXSJ171800.1+212816  &     0.0534 (0.0111)  &    0.989 &     10.8 &     171800.32+212808.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171924.4+091500  &     0.0800 (0.0151)  &    0.996 &      9.2 &     171924.61+091454.8 &            HD 156823 &                    * &         G0 &     9.14 : 8.62 &       \\ 
    1RXSJ171953.4+262958  &     0.5944 (0.0306)  &    0.993 &      0.0 &     171954.21+263003.0 &              GJ 669A &              Flare * &         M4 &   12.98 : 11.42 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171954.21+263003.0 &      IRAS 17178+2632 &                   IR &        ./. &               : &       \\ 
  1RXSJ172012.8$-$700246  &     0.7174 (0.0727)  &    0.989 &     11.3 &   172012.76$-$700239.9 &               GJ 665 &                HiPM* &    G0.5IV: &     7.13 : 6.52 &       \\ 
    1RXSJ172021.1+575825  &     0.0956 (0.0086)  &    0.999 &      9.2 &     172021.38+575829.3 &            HD 238677 & Ecl. Bin. (beta Lyr) &         F8 &     9.26 : 8.80 &       \\ 
  1RXSJ172022.3$-$475548  &     0.0807 (0.0207)  &    0.998 &      0.0 &   172022.46$-$475555.9 &            HD 156528 &                    * &        F5V &     8.16 : 7.75 &       \\ 
  1RXSJ172100.9$-$210640  &     0.1124 (0.0215)  &    0.998 &      0.0 &   172100.22$-$210644.8 &              GJ 670A &                HiPM* &     F2/F3V &     4.78 : 4.39 &       \\ 
    1RXSJ172103.4+114237  &     0.1549 (0.0180)  &    0.988 &      0.0 &     172103.29+114236.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172143.1+395828  &     0.1749 (0.0151)  &    0.999 &      0.0 &     172143.62+395828.7 &    CCDM J17217+3958B &                   ** &        F7V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     172143.62+395828.7 &            HD 157482 &    Ecl. Bin. (Algol) &    F9Vn... &   6.200 : 5.567 &       \\ 
  1RXSJ172153.3$-$250330  &     0.1468 (0.0229)  &    1.000 &      0.0 &   172153.34$-$250326.9 &        CD$-$24 13291 &                    * &          G &               : &       \\ 
    1RXSJ172239.8+305252  &     1.5260 (0.0466)  &    0.997 &     11.3 &     172239.99+305252.4 &         QSO 1720+309 &                   Sy &          S &          15.3 : &       \\ 
    1RXSJ172325.9+193119  &     0.0630 (0.0121)  &    0.983 &     11.9 &     172325.94+193122.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172359.0$-$092127  &     0.0685 (0.0158)  &    0.989 &      8.5 &   172357.99$-$092128.8 &            HD 157498 &               **mul. &         G0 &     8.45 : 7.83 &       \\ 
  1RXSJ172520.5$-$562224  &     0.0935 (0.0279)  &    0.985 &      0.0 &   172523.77$-$562241.2 &            HD 157246 &                   ** &       B1Ib &   3.176 : 3.312 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172523.77$-$562241.2 &    IRAS 17211$-$5619 &                   IR &        ./. &               : &       \\ 
  1RXSJ172534.5$-$384835  &     0.3804 (0.0380)  &    1.000 &      0.0 &   172534.27$-$384839.7 &            HD 157529 &                    * &  K1/K2III: &    10.44 : 9.45 &       \\ 
  1RXSJ172600.7$-$503752  &     0.1934 (0.0379)  &    0.998 &      0.0 &   172600.04$-$503800.6 &            HD 157457 &                   ** &      G8III &   6.243 : 5.204 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172600.04$-$503800.6 &    IRAS 17220$-$5035 &                   IR &        ./. &               : &       \\ 
  1RXSJ172637.4$-$050509  &     0.0927 (0.0174)  &    0.999 &      0.0 &   172637.88$-$050511.5 &            HD 157950 &           Spec. Bin. &        F3V &          4.93 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172637.88$-$050511.5 &    IRAS 17239$-$0502 &                   IR &        ./. &               : &       \\ 
  1RXSJ172725.6$-$331652  &     0.0858 (0.0190)  &    0.982 &     11.6 &   172725.53$-$331648.5 &            HD 317637 &                    * &         K5 &          10.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172725.53$-$331648.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172809.1$-$012856  &     0.2072 (0.0232)  &    0.982 &     11.1 &   172809.38$-$012849.1 &         BD$-$01 3338 &                    * &         K2 &   11.08 : 10.11 &       \\ 
    1RXSJ172839.3+590158  &     0.9091 (0.0228)  &    0.998 &      8.7 &     172839.37+590207.0 &            HD 159023 & Pulsating variable Star &         G0 &     8.84 : 8.26 &       \\ 
  1RXSJ172839.7$-$465335  &     0.2666 (0.0409)  &    0.995 &      0.0 &   172839.95$-$465342.7 &               GJ 674 &                HiPM* &       M2.5 &    10.89 : 9.36 &       \\ 
  1RXSJ172955.0$-$541536  &     0.4462 (0.0535)  &    0.994 &      0.0 &   172955.09$-$541548.6 &         CD$-$54 7336 &                    * &         G4 &    10.32 : 9.49 &       \\ 
    1RXSJ173004.9+184340  &     0.1658 (0.0175)  &    0.988 &     11.6 &     173004.98+184339.7 &           BD+18 3387 &                    * &         K0 &   11.34 : 10.43 &       \\ 
  1RXSJ173006.8$-$380332  &     0.5045 (0.0444)  &    0.998 &     10.2 &   173006.71$-$380338.9 &            HD 323523 &                    * &         G0 &          10.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   173006.71$-$380338.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173025.4+521757  &     0.3225 (0.0166)  &    0.998 &      0.0 &     173025.98+521804.9 &          BD+52 2065B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     173025.98+521804.9 &            HD 159181 &                   ** &     G2Iab: &     3.77 : 2.79 &       \\ 
  1RXSJ173030.3$-$343219  &     0.2846 (0.0342)  &    1.000 &      0.0 &   173030.66$-$343220.6 &            HD 158394 &         V*  (RS CVn) & G8III:+... &     9.12 : 8.36 &       \\ 
  1RXSJ173033.3$-$333915  &     0.2003 (0.0266)  &    1.000 &      0.0 &   173033.36$-$333915.9 &            HD 158393 &         V*  (RS CVn) & G8/K0III+... &     9.52 : 8.53 &       \\ 
  1RXSJ173047.4$-$371727  &     0.0659 (0.0181)  &    0.986 &      0.0 &   173045.84$-$371745.0 &            HD 158408 &                    * &       B2IV &     2.47 : 2.70 &     P \\ 
    1RXSJ173103.4+281510  &     0.2869 (0.0215)  &    0.994 &      0.0 &     173103.32+281506.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173241.3+741337  &     1.2720 (0.0237)  &    1.000 &      0.0 &     173241.21+741338.4 &            HD 160538 &         V*  (RS CVn) &      K0III &   7.673 : 6.635 &     P \\ 
  1RXSJ173313.5$-$583327  &     0.1049 (0.0286)  &    0.993 &      0.0 &   173311.36$-$583327.1 &            HD 158503 &              Be Star &   B7:Vnnpe &     7.20 : 7.03 &       \\ 
  1RXSJ173336.7$-$370604  &     0.3751 (0.0380)  &    0.998 &      0.0 &   173336.53$-$370613.5 &            HD 158926 &        V* (beta Cep) &   B2IV+... &     1.48 : 1.62 &       \\ 
    1RXSJ173358.2+285436  &     0.0720 (0.0121)  &    0.998 &      8.6 &     173358.61+285431.8 &            HD 159519 &                    * &         F5 &     8.46 : 8.04 &       \\ 
    1RXSJ173456.3+123344  &     0.1241 (0.0165)  &    0.999 &      0.0 &     173456.01+123338.1 &               GJ 681 &                   V* &      A5III &     2.23 : 2.10 &     P \\ 
  1RXSJ173543.3$-$372620  &     0.0804 (0.0190)  &    0.998 &      0.0 &   173543.07$-$372623.6 &            HD 159312 &                    * &        A0V &   6.487 : 6.481 &       \\ 
    1RXSJ173614.7+650229  &     0.1022 (0.0056)  &    0.985 &     12.0 &     173614.17+650226.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173657.6+684522  &     0.4655 (0.0103)  &    0.999 &      0.0 &     173657.09+684528.7 &              GJ 4017 &           Spec. Bin. &        F5V &     5.23 : 4.80 &     P \\ 
    1RXSJ173711.7+072137  &     0.0661 (0.0148)  &    0.985 &     11.2 &     173712.20+072145.0 &            HD 159970 &                    * &         G0 &     9.03 : 8.56 &       \\ 
  1RXSJ173735.1$-$152357  &     0.8152 (0.0525)  &    1.000 &      0.0 &   173735.20$-$152355.0 &            HD 159876 &           Spec. Bin. &     F0IIIp &   3.795 : 3.539 &       \\ 
    1RXSJ173839.7+611410  &     0.6343 (0.0156)  &    0.988 &     11.7 &     173839.75+611413.8 &             GJ 4020A &                    * &         K7 &    11.5 : 10.18 &     P \\ 
  1RXSJ173846.7$-$440612  &     0.1801 (0.0321)  &    0.997 &      0.0 &   173846.36$-$440600.5 &            HD 159808 &               **mul. &        F5V &     8.54 : 8.12 &       \\ 
  1RXSJ174022.9$-$492502  &     0.1277 (0.0328)  &    0.998 &      0.0 &   174023.83$-$492456.1 &             GJ 686.2 &                    * &       F3IV &     5.17 : 4.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   174023.83$-$492456.1 &    IRAS 17365$-$4923 &                   IR &        ./. &               : &       \\ 
    1RXSJ174146.2+022857  &     0.0818 (0.0159)  &    0.997 &     10.3 &     174146.17+022856.1 &           BD+02 3384 &                    * &         K5 &    10.43 : 9.38 &       \\ 
  1RXSJ174148.5$-$504321  &     0.3541 (0.0535)  &    0.998 &      0.0 &   174149.04$-$504328.1 &            HD 160305 &                    * &     F8/G0V &     8.88 : 8.35 &       \\ 
    1RXSJ174156.2+720905  &     0.1251 (0.0069)  &    0.997 &      0.0 &     174156.31+720858.2 &             GJ 9602A &                HiPM* &   F5IV$-$V &     5.00 : 4.56 &       \\ 
  1RXSJ174229.2$-$390205  &     0.0661 (0.0198)  &    0.993 &      0.0 &   174229.28$-$390148.2 &            HD 160578 &        V* (beta Cep) &    B1.5III &   2.208 : 2.375 &       \\ 
    1RXSJ174311.5+334950  &     0.1235 (0.0140)  &    0.999 &      0.0 &     174311.07+334948.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174411.0+720304  &     0.1424 (0.0069)  &    0.985 &     11.9 &     174410.93+720301.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174450.2+745226  &     0.3021 (0.0109)  &    0.994 &     11.5 &     174449.77+745226.9 &            BD+74 736 &                    * &         K0 &    10.35 : 9.60 &       \\ 
    1RXSJ174625.4+035852  &     0.1573 (0.0231)  &    0.992 &     11.3 &     174625.61+035851.6 &           BD+04 3503 &                    * &         G0 &    10.47 : 9.60 &       \\ 
    1RXSJ174627.3+274322  &     0.1970 (0.0188)  &    0.999 &      0.0 &     174627.52+274314.5 &              GJ 695A &                HiPM* &       G5IV &     4.17 : 3.41 &       \\ 
    1RXSJ174700.8+724026  &     0.3587 (0.0105)  &    0.986 &     12.0 &     174701.33+724025.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174706.0$-$650348  &     0.2891 (0.0485)  &    0.988 &     10.4 &   174705.99$-$650344.8 &         CD$-$65 2367 &                    * &         K0 &    10.54 : 9.77 &       \\ 
    1RXSJ174707.6+473648  &     0.0819 (0.0087)  &    0.999 &      0.0 &     174708.03+473644.0 &            HD 162132 &           Spec. Bin. &       A2Vs &   6.560 : 6.468 &       \\ 
    1RXSJ174738.1+730753  &     0.0654 (0.0052)  &    1.000 &      0.0 &     174738.18+730757.6 &            HD 163183 &                    * &         G0 &     8.30 : 7.75 &       \\ 
  1RXSJ174738.8$-$354825  &     0.2507 (0.0495)  &    0.999 &      0.0 &   174739.31$-$354824.8 &            HD 161529 &                    * & A0/A1V+... &     9.29 : 8.78 &       \\ 
    1RXSJ174825.6+203402  &     0.0793 (0.0129)  &    0.997 &      0.0 &     174824.77+203355.6 &            HD 162076 &                    * &       G5IV &   6.633 : 5.700 &     P \\ 
    1RXSJ174849.4+253722  &     0.0750 (0.0126)  &    1.000 &      0.0 &     174849.15+253722.3 &            HD 162211 &                    * &      K2III &   6.254 : 5.104 &       \\ 
  1RXSJ174850.1$-$372443  &     0.0625 (0.0186)  &    0.995 &      0.0 &   174849.95$-$372443.5 &            HD 161719 &                    * &   G5/G6III &     8.66 : 7.66 &       \\ 
  1RXSJ174856.8$-$253107  &     0.0758 (0.0185)  &    0.985 &     11.2 &   174857.09$-$253056.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175024.9+704537  &     0.1547 (0.0061)  &    0.992 &     11.6 &     175025.17+704535.3 &            HIC 87311 &                    * &        ./. &               : &       \\ 
  1RXSJ175038.2$-$401913  &     0.1900 (0.0353)  &    0.994 &      9.5 &   175038.33$-$401904.8 &            HD 162020 &                    * &       K2V: &    10.14 : 9.18 &       \\ 
    1RXSJ175140.9+730509  &     0.0508 (0.0044)  &    0.985 &     12.0 &     175141.31+730509.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175147.3+230407  &     0.1580 (0.0169)  &    0.984 &      8.8 &     175148.82+230418.4 &             NGC 6482 &                 Gal. &          E &          12.8 : &       \\ 
    1RXSJ175314.2+060607  &     0.1007 (0.0197)  &    0.999 &      0.0 &     175314.19+060605.1 &            HD 162917 &                    * &   F4IV$-$V &   6.173 : 5.773 &       \\ 
  1RXSJ175454.2$-$245331  &     0.0877 (0.0189)  &    0.993 &      0.0 &   175454.05$-$245313.6 &         BD$-$24 3615 &                    * &         B3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   175454.05$-$245313.6 &            HD 162978 &                    * &      O8III &   6.195 : 6.198 &       \\ 
  1RXSJ175454.2$-$264941  &     0.5628 (0.0453)  &    1.000 &      0.0 &   175454.14$-$264941.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175524.7+361122  &     1.8750 (0.0472)  &    0.999 &      8.7 &     175525.16+361121.0 &              GJ 4034 &         V*  (RS CVn) &         G5 &     8.78 : 7.93 &     P \\ 
    1RXSJ175555.2+560205  &     0.1356 (0.0084)  &    0.999 &      9.6 &     175555.15+560201.4 &            HD 164025 &                    * &         K0 &     9.55 : 8.85 &       \\ 
  1RXSJ175620.0$-$721850  &     0.1264 (0.0324)  &    0.998 &      0.0 &   175621.30$-$721843.1 &            HD 162128 &               **mul. &       F2IV &     8.77 : 8.37 &       \\ 
  1RXSJ175644.7$-$820359  &     0.0804 (0.0218)  &    0.997 &      0.0 &   175644.21$-$820408.6 &            HD 160581 &                    * &     F3/F5V &     9.24 : 8.83 &       \\ 
    1RXSJ175652.8+045907  &     0.1205 (0.0201)  &    0.998 &      8.4 &     175652.16+045911.1 &             GAT 1022 &                    * &        F3V &     8.18 : 7.73 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     175652.16+045911.1 &            HD 163611 &    Ecl. Bin. (W UMa) &        F4V &     7.99 : 7.60 &       \\ 
    1RXSJ175745.7+291453  &     1.5090 (0.0466)  &    1.000 &      0.0 &     175745.89+291452.3 &            HD 163993 &                   V* &      G8III &   4.621 : 3.705 &       \\ 
    1RXSJ175801.0+640932  &     0.0678 (0.0032)  &    0.988 &     11.7 &     175801.31+640933.8 &           BD+64 1235 &                    * &          G &    11.4 : 10.21 &       \\ 
    1RXSJ175805.3+323849  &     0.0677 (0.0110)  &    0.999 &      0.0 &     175805.00+323853.0 &            HD 164078 & Ecl. Bin. (beta Lyr) &         F5 &   7.054 : 6.671 &       \\ 
    1RXSJ175910.1+584300  &     0.0601 (0.0050)  &    0.992 &     11.5 &     175910.30+584258.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180048.0+412847  &     0.0784 (0.0105)  &    0.984 &     11.5 &     180048.78+412847.5 &            HD 164754 &                    * &         K0 &     9.33 : 8.12 &       \\ 
    1RXSJ180107.0+021313  &     0.0973 (0.0184)  &    0.984 &     11.5 &     180107.32+021306.3 &           BD+02 3461 &                    * &         G0 &    10.09 : 9.59 &       \\ 
    1RXSJ180147.5+273918  &     0.0721 (0.0115)  &    0.990 &     10.8 &     180147.28+273909.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180211.6+402634  &     0.0611 (0.0098)  &    0.997 &     10.8 &     180211.16+402634.1 &           BD+40 3267 &                    * &         F8 &   10.96 : 10.34 &       \\ 
    1RXSJ180235.2+303320  &     0.0515 (0.0099)  &    0.999 &      0.0 &     180234.66+303319.8 &            HD 165008 &                    * &         F2 &   6.996 : 6.590 &       \\ 
    1RXSJ180239.2+335639  &     0.1149 (0.0135)  &    0.994 &     10.0 &     180238.75+335633.6 &           BD+33 3013 &                    * &         G5 &    10.17 : 9.50 &       \\ 
  1RXSJ180326.2$-$251556  &     0.0812 (0.0193)  &    0.986 &      9.6 &   180326.39$-$251559.9 &            HD 164679 &                    * &   G8III/IV &     9.92 : 8.79 &       \\ 
    1RXSJ180443.4+400459  &     0.0748 (0.0108)  &    0.999 &      0.0 &     180443.20+400503.1 &            HD 165567 &                    * &        F7V &   6.987 : 6.533 &       \\ 
  1RXSJ180505.8$-$041037  &     0.1857 (0.0255)  &    0.985 &     11.9 &   180505.79$-$041036.2 &         BD$-$04 4392 &                    * &        ./. &               : &       \\ 
  1RXSJ180510.9$-$242354  &     0.1103 (0.0233)  &    0.999 &      0.0 &   180510.55$-$242354.8 &         BD$-$24 3864 &                    * &         B0 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   180510.55$-$242354.8 &            HD 165052 &                  *iC &      O+... &     6.91 : 6.84 &       \\ 
    1RXSJ180531.5+720422  &     0.3300 (0.0100)  &    0.998 &     10.0 &     180531.95+720429.4 &            BD+72 823 &                    * &         G5 &     9.94 : 9.32 &       \\ 
    1RXSJ180549.9+212638  &     2.8860 (0.0749)  &    0.996 &      0.0 &     180549.73+212645.6 &            HD 165590 &         V*  (RS CVn) &         G0 &   7.716 : 7.096 &       \\ 
  1RXSJ180700.7$-$481506  &     0.2339 (0.0523)  &    0.989 &      0.0 &   180700.25$-$481450.2 &            HD 165141 &         V*  (RS CVn) & G8/K0II/IIIp &   8.102 : 7.123 &       \\ 
    1RXSJ180724.2+194217  &     0.6042 (0.0361)  &    0.983 &     11.8 &     180724.10+194223.6 &            HD 347929 &                    * &         K2 &    10.27 : 9.13 &       \\ 
    1RXSJ180729.0+432745  &     0.1281 (0.0122)  &    1.000 &      0.0 &     180728.73+432742.8 &            HD 166208 &                    * & G8IIICN... &   5.904 : 5.011 &       \\ 
    1RXSJ180815.9+294127  &     3.1130 (0.0672)  &    1.000 &      0.0 &     180816.03+294128.1 &            HD 166181 &         V*  (RS CVn) &         G5 &     8.40 : 7.70 &     P \\ 
  1RXSJ180820.2$-$564522  &     0.1962 (0.0468)  &    0.990 &      9.4 &   180820.80$-$564531.7 &         CD$-$56 7181 &                    * &         G5 &    10.10 : 9.42 &       \\ 
  1RXSJ180836.3$-$042622  &     0.0873 (0.0186)  &    0.998 &      0.0 &   180837.03$-$042626.0 &            HD 165944 &                    * &         K2 &     9.41 : 8.07 &       \\ 
  1RXSJ180847.7$-$260037  &     0.0755 (0.0193)  &    0.994 &      0.0 &   180846.78$-$260041.6 &        CD$-$26 12853 &                    * &        ./. &    10.37 : 9.60 &       \\ 
    1RXSJ180921.5+295704  &     0.5042 (0.0292)  &    1.000 &      0.0 &     180921.38+295706.1 &            HD 166435 &                    * &         G0 &   7.432 : 6.849 &     P \\ 
    1RXSJ180934.2+035933  &     0.0552 (0.0158)  &    0.997 &      0.0 &     180933.89+035935.9 &          ADS 11111 B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180933.89+035935.9 &            HD 166233 &                   V* &        F2V &   6.055 : 5.717 &       \\ 
    1RXSJ180954.5+694046  &     0.1699 (0.0061)  &    0.997 &      9.8 &     180955.70+694040.9 &            HD 167605 &                HiPM* &         K2 &     9.57 : 8.63 &     P \\ 
    1RXSJ181024.3+332402  &     0.1167 (0.0142)  &    0.984 &     10.7 &     181024.04+332411.0 &            V* PW Her &         V*  (RS CVn) &   K0IV$-$V &   10.97 : 10.16 &       \\ 
  1RXSJ181224.3$-$104359  &     0.1739 (0.0267)  &    0.995 &      9.4 &   181224.63$-$104353.3 &            HD 166734 &                Em. * &        O8e &     9.35 : 8.49 &       \\ 
    1RXSJ181353.7+642348  &     0.2423 (0.0071)  &    1.000 &      0.0 &     181353.83+642350.3 &             GJ 708.1 &                HiPM* &        F5V &     5.41 : 5.03 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     181353.83+642350.3 &      IRAS 18136+6422 &                   IR &        ./. &               : &       \\ 
    1RXSJ181511.0+294827  &     0.0598 (0.0117)  &    0.995 &      9.9 &     181510.40+294824.0 &           BD+29 3217 &                    * &         G0 &     9.74 : 9.19 &       \\ 
    1RXSJ181630.9+284805  &     0.0533 (0.0106)  &    0.997 &     10.1 &     181631.29+284809.5 &           BD+28 2972 &                    * &         G0 &    10.07 : 9.49 &       \\ 
    1RXSJ182019.7+651918  &     0.0686 (0.0035)  &    1.000 &      8.4 &     182019.09+651917.7 &            HD 169531 &                    * &         F8 &     8.42 : 7.98 &       \\ 
    1RXSJ182049.0+273144  &     0.1396 (0.0164)  &    0.998 &      0.0 &     182049.26+273149.1 &            HD 168874 &               **mul. &       G2IV &   7.594 : 7.008 &       \\ 
    1RXSJ182217.2+014227  &     0.2889 (0.0313)  &    0.981 &     12.0 &     182216.96+014226.5 &           BD+01 3657 &                    * &        K7V &    11.3 : 10.04 &       \\ 
    1RXSJ182358.7+584918  &     0.1270 (0.0086)  &    0.998 &      0.0 &     182358.44+584926.4 &            HD 238865 &                   ** &         F8 &     8.34 : 7.90 &       \\ 
    1RXSJ182410.4+281820  &     0.1085 (0.0135)  &    0.998 &     10.3 &     182409.95+281820.9 &   CCDM J18242+2818AB &               **mul. &         G0 &      10.6 : 9.9 &       \\ 
  1RXSJ182410.8$-$342259  &     0.1287 (0.0345)  &    0.999 &      0.0 &   182410.35$-$342303.5 &            HD 169022 &                   ** &    B9.5III &     1.82 : 1.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182410.35$-$342303.5 &    IRAS 18208$-$3424 &                   IR &        ./. &               : &       \\ 
    1RXSJ182445.6+473352  &     0.0832 (0.0093)  &    0.984 &     10.3 &     182444.44+473351.3 &           BD+47 2634 &                    * &         K2 &    10.20 : 9.06 &       \\ 
    1RXSJ182529.6+220206  &     0.0945 (0.0150)  &    0.998 &      0.0 &     182529.29+220200.6 &            HD 169780 &                    * &         G5 &   8.004 : 7.254 &       \\ 
    1RXSJ182533.4+623416  &     0.1327 (0.0075)  &    0.982 &     12.0 &     182532.95+623415.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182656.6+174400  &     0.2118 (0.0243)  &    0.998 &     10.2 &     182657.00+174402.8 &            HD 348731 & Semi$-$Reg. Pulsating * &         K2 &    10.15 : 8.89 &       \\ 
    1RXSJ182849.7+350637  &     0.0624 (0.0101)  &    0.998 &      9.4 &     182850.21+350634.4 &           BD+35 3261 &                    * &         G5 &     9.54 : 9.00 &       \\ 
    1RXSJ182903.6+435615  &     0.2351 (0.0173)  &    0.995 &      8.3 &     182903.33+435612.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182912.6+064717  &     0.0625 (0.0146)  &    0.988 &     11.3 &     182912.79+064713.0 &            HD 170451 &                  *iC &          G &     9.97 : 9.44 &       \\ 
    1RXSJ182935.0+295807  &     0.2007 (0.0173)  &    0.999 &      9.6 &     182934.88+295805.4 &          BD+29 3272B &                   ** &         F8 &     9.66 : 9.10 &       \\ 
  1RXSJ182957.4$-$573118  &     0.1879 (0.0463)  &    0.992 &     10.9 &   182956.71$-$573122.3 &            HD 169836 &               **mul. &      K0III &     6.74 : 5.76 &       \\ 
  1RXSJ183227.5$-$481149  &     0.1510 (0.0414)  &    0.999 &      0.0 &   183227.45$-$481150.2 &            HD 170554 &                    * &        G1V &     9.93 : 9.44 &       \\ 
    1RXSJ183435.3+123221  &     0.0541 (0.0147)  &    0.997 &      9.2 &     183435.55+123219.2 &            HD 171489 &                    * &         G5 &     8.89 : 8.29 &       \\ 
  1RXSJ183502.4$-$105841  &     0.1943 (0.0279)  &    1.000 &      0.0 &   183502.39$-$105837.9 &            HD 171391 &                    * &      G8III &   6.026 : 5.130 &     P \\ 
    1RXSJ183548.6+323117  &     0.0661 (0.0117)  &    0.997 &     10.7 &     183548.81+323121.6 &       2E 1833.9+3228 &                    X &        ./. &               : &     P \\ 
    1RXSJ183627.7+090710  &     0.1795 (0.0226)  &    0.998 &      0.0 &     183627.84+090721.0 &    CCDM J18367+0640D &                   ** &        ./. &           6.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     183627.84+090721.0 &            HD 171802 &                    * &      F5III &     5.76 : 5.39 &       \\ 
    1RXSJ183638.4+064022  &     0.1239 (0.0208)  &    0.998 &      0.0 &     183639.07+064018.5 &            HD 171834 &                   ** &        F3V &   5.777 : 5.441 &       \\ 
  1RXSJ183657.1$-$592412  &     0.1627 (0.0378)  &    0.981 &     11.1 &   183658.24$-$592408.2 &               FRL 49 &                  Sy2 &        ./. &           15. : &     P \\ 
    1RXSJ183658.1+721550  &     0.0624 (0.0057)  &    0.997 &      9.2 &     183658.34+721559.7 &            HD 173127 &                    * &         G5 &     9.09 : 8.55 &       \\ 
  1RXSJ183828.7$-$524917  &     0.3324 (0.0632)  &    0.998 &      0.0 &   183828.26$-$524912.4 &            HD 171563 &                HiPM* &        K3V &      10.4 : 9.2 &       \\ 
    1RXSJ183942.5+375934  &     0.0675 (0.0113)  &    0.999 &      0.0 &     183942.12+375935.1 &            HD 172649 &                    * &         F5 &     7.99 : 7.51 &       \\ 
    1RXSJ184021.3+334059  &     0.0574 (0.0113)  &    0.999 &      0.0 &     184021.02+334104.2 &            HD 172742 &                    * &         F5 &       7.8 : 7.1 &       \\ 
  1RXSJ184038.1$-$770930  &     0.4492 (0.0507)  &    1.000 &      9.0 &   184038.62$-$770927.9 &         ESO 45$-$ 11 &                 Gal. &         S0 &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   184038.62$-$770927.9 &        PKS 1833$-$77 &                 Gal. &          E &          14.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   184038.62$-$770927.9 &     PMN J1840$-$7709 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ184149.2$-$352543  &     0.2026 (0.0422)  &    0.997 &      0.0 &   184148.57$-$352543.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184222.4$-$474540  &     0.4178 (0.0691)  &    1.000 &      0.0 &   184222.48$-$474539.5 &            HD 172416 &                    * &        F5V &   7.048 : 6.632 &       \\ 
  1RXSJ184257.6$-$235758  &     0.1580 (0.0272)  &    0.983 &      0.0 &   184257.87$-$235803.2 &            HD 172751 &                    * &     F7/F8V &     7.79 : 7.30 &       \\ 
    1RXSJ184446.1+373620  &     0.2511 (0.0223)  &    1.000 &      0.0 &     184446.34+373618.2 &            HD 173648 &           Spec. Bin. &         Am &   4.531 : 4.338 &       \\ 
  1RXSJ184453.6$-$622149  &     0.4014 (0.0568)  &    0.998 &     10.1 &   184453.95$-$622153.5 &        ESO 140$-$ 43 &                  Sy1 &        SBc &   14.83 : 14.10 &     P \\ 
  1RXSJ184538.1$-$645144  &     1.0670 (0.0944)  &    0.999 &      0.0 &   184537.00$-$645144.6 &         CD$-$64 1208 &                    * &         M0 &      10.4 : 9.2 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   184537.00$-$645144.6 &               WT 588 &                    * &        ./. &          11.0 : &       \\ 
    1RXSJ184540.1+203242  &     0.3765 (0.0387)  &    0.999 &      0.0 &     184539.73+203246.7 &          BD+20 3926P &                   ** &          ? &   14.61 : 13.92 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184539.73+203246.7 &             GJ 725.2 &                   V* &        F6V &          4.65 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184539.73+203246.7 &      IRAS 18435+2029 &                   IR &        ./. &               : &       \\ 
  1RXSJ184616.1$-$272043  &     0.1207 (0.0247)  &    0.999 &      0.0 &   184616.28$-$272046.5 &            HD 173427 &               **mul. &        G2V &     8.71 : 8.16 &       \\ 
    1RXSJ184643.6+525912  &     0.0679 (0.0100)  &    0.997 &     10.4 &     184643.05+525916.6 &            HD 174237 &                Em. * &     B2.5Ve &     5.80 : 5.90 &     P \\ 
  1RXSJ184646.0$-$363621  &     0.1380 (0.0352)  &    0.989 &     11.1 &   184645.65$-$363618.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184739.9+293038  &     0.1833 (0.0180)  &    0.986 &     11.8 &     184739.93+293038.3 &           BD+29 3349 &                    * &         K0 &    10.79 : 9.94 &       \\ 
  1RXSJ184745.9$-$402421  &     0.2892 (0.0524)  &    0.995 &      0.0 &   184744.62$-$402422.2 &            HD 173540 &                    * &    G5.5III &   5.967 : 5.217 &       \\ 
    1RXSJ184847.1+804022  &     0.1766 (0.0136)  &    0.995 &     11.1 &     184848.62+804022.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184854.7+003501  &     0.4162 (0.0366)  &    1.000 &      0.0 &     184854.64+003502.9 &           FASTT 1189 &                   V* &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184854.64+003502.9 &            HD 174107 &                 Nova &  sd:Be+... &         11.65 : &     P \\ 
    1RXSJ184936.4+275355  &     0.0795 (0.0123)  &    0.980 &     11.4 &     184937.02+275403.4 &    GSC 02116$-$01161 &                    * &        ./. &    11.4 : 10.60 &       \\ 
  1RXSJ184948.7$-$235003  &     0.9420 (0.0809)  &    0.999 &      0.0 &   184948.96$-$235008.8 &        CD$-$23 14742 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   184948.96$-$235008.8 &               GJ 729 &              Flare * &       M3.5 &         12.55 : &     P \\ 
  1RXSJ184950.1$-$715703  &     0.2410 (0.0453)  &    0.996 &      0.0 &   184948.68$-$715710.0 &    GSC 09300$-$00891 &                    * &        ./. &     11.9 : 11.0 &       \\ 
  1RXSJ185005.1$-$292957  &     0.0552 (0.0156)  &    0.985 &     11.3 &   185005.41$-$293000.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185112.4+592314  &     0.0505 (0.0064)  &    0.999 &      0.0 &     185112.10+592318.0 &            HD 175306 &         V*  (RS CVn) &     G9IIIb &   5.813 : 4.642 &       \\ 
    1RXSJ185131.1+584258  &     0.0631 (0.0073)  &    0.984 &     12.0 &     185130.96+584257.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185306.0$-$501045  &     1.0000 (0.0884)  &    1.000 &      0.0 &   185305.88$-$501049.9 &            HD 174429 &                   V* &       K0Vp &     9.19 : 8.42 &     P \\ 
    1RXSJ185312.7+504237  &     0.1614 (0.0168)  &    0.998 &      0.0 &     185313.54+504229.6 &            HD 175535 &                    * &     G7IIIa &     5.82 : 4.92 &       \\ 
  1RXSJ185440.4$-$785350  &     0.1065 (0.0243)  &    0.995 &      9.3 &   185440.14$-$785354.4 &          ESO 25$-$ 2 &                 Gal. &         Sa &               : &       \\ 
    1RXSJ185447.1+485133  &     0.1020 (0.0135)  &    0.983 &      0.0 &     185447.12+485133.8 &            HD 175824 &               **mul. &      F3III &   6.254 : 5.846 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     185447.12+485133.8 &      IRAS 18534+4847 &                   IR &        ./. &               : &       \\ 
    1RXSJ185609.2+021744  &     0.0582 (0.0135)  &    0.981 &     11.5 &     185609.69+021744.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185626.0+651533  &     0.1116 (0.0073)  &    0.988 &     11.7 &     185626.05+651530.1 &            HD 176598 &                    * &      G8III &   6.555 : 5.632 &       \\ 
    1RXSJ185701.7+325405  &     0.1011 (0.0144)  &    0.997 &      0.0 &     185701.47+325405.9 &            HD 176051 &                HiPM* &        F9V &     5.81 : 5.22 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     185701.47+325405.9 &      IRAS 18551+3250 &                   IR &        ./. &               : &       \\ 
    1RXSJ185713.2+640623  &     0.0560 (0.0054)  &    0.995 &     10.6 &     185712.43+640620.7 &           BD+63 1470 &                    * &         K5 &    10.56 : 9.52 &       \\ 
    1RXSJ185719.7+012039  &     0.1676 (0.0218)  &    0.998 &      0.0 &     185719.46+012033.3 &           BD+01 3828 &                   ** &         G0 &    10.29 : 9.51 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     185719.46+012033.3 &          BD+01 3828B &                   ** &          ? &               : &       \\ 
  1RXSJ185843.5$-$370618  &     0.0881 (0.0233)  &    0.998 &      0.0 &   185843.39$-$370626.4 &            HD 175813 &    Ecl. Bin. (W UMa) &        F2V &     5.19 : 4.83 &     P \\ 
  1RXSJ190106.6$-$284250  &     0.1069 (0.0224)  &    0.996 &      0.0 &   190106.04$-$284250.4 &            HD 176367 &                   ** &        G2V &     9.02 : 8.49 &       \\ 
  1RXSJ190127.6$-$342227  &     0.1148 (0.0240)  &    0.985 &      0.0 &   190128.68$-$342235.6 &            HD 176383 &                    * &        F5V &     8.74 : 8.27 &       \\ 
    1RXSJ190216.3+024419  &     0.1225 (0.0201)  &    0.980 &     10.0 &     190217.04+024424.1 &            HD 176898 &                    * &          G &    10.07 : 9.21 &       \\ 
    1RXSJ190240.7+323133  &     0.1756 (0.0179)  &    0.988 &      0.0 &     190240.12+323133.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190328.9+620539  &     0.0753 (0.0059)  &    1.000 &      0.0 &     190328.78+620540.2 &            HD 178156 &                    * &         G5 &     7.66 : 7.05 &       \\ 
  1RXSJ190619.7$-$522028  &     2.0850 (0.1318)  &    0.998 &     10.7 &   190619.79$-$522026.9 &            HD 177171 &                    * &        F7V &   5.681 : 5.182 &       \\ 
    1RXSJ190621.4+274247  &     0.8354 (0.0395)  &    1.000 &      0.0 &     190621.32+274247.8 &            HD 337518 &                   V* &         K0 &       9.8 : 8.6 &       \\ 
    1RXSJ190816.0+252228  &     0.0554 (0.0118)  &    0.999 &      0.0 &     190816.49+252229.8 &            HD 178593 &                    * &         F8 &   7.957 : 7.483 &       \\ 
    1RXSJ190826.1+522532  &     1.2750 (0.0382)  &    1.000 &      0.0 &     190825.79+522532.6 &            HD 179094 &         V*  (RS CVn) &       K1IV &   6.985 : 5.900 &     P \\ 
  1RXSJ190850.0$-$422536  &     0.4213 (0.0460)  &    0.999 &      0.0 &   190850.49$-$422541.2 &              GJ 4096 &                    * &        K1V &     8.74 : 7.88 &       \\ 
    1RXSJ190859.7+060426  &     0.1039 (0.0270)  &    0.999 &      0.0 &     190859.91+060423.6 &            HD 178596 &                    * & F0III$-$IV &   5.553 : 5.230 &       \\ 
    1RXSJ190911.4+763338  &     0.1271 (0.0098)  &    1.000 &      0.0 &     190909.87+763337.8 &             GJ 748.1 &                   V* &        A9V &   5.408 : 5.124 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     190909.87+763337.8 &              GJ 9649 &                    * &        F2V &               : &       \\ 
  1RXSJ191057.1$-$601604  &     0.1620 (0.0428)  &    0.994 &      0.0 &   191057.84$-$601620.0 &            HD 178085 &                    * &        G0V &     8.90 : 8.32 &       \\ 
    1RXSJ191130.6+264415  &     0.0688 (0.0119)  &    0.999 &      0.0 &     191130.98+264409.1 &            HD 179422 &                    * &        F5V &   6.735 : 6.347 &       \\ 
  1RXSJ191134.7$-$343500  &     0.1247 (0.0265)  &    0.981 &     11.4 &   191134.70$-$343509.6 &    GSC 07418$-$02446 &                    * &        ./. &    10.81 : 9.99 &       \\ 
  1RXSJ191145.5$-$191116  &     0.4851 (0.0411)  &    0.990 &     11.3 &   191145.37$-$191121.8 &        BD$-$19 5336B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   191145.37$-$191121.8 &            HD 179024 &                   ** &    G3/G5V: &     8.96 : 8.16 &       \\ 
    1RXSJ191205.1+461931  &     0.0799 (0.0131)  &    0.995 &     10.3 &     191204.86+461924.7 &            HD 179890 &    Ecl. Bin. (Algol) &        G0V &     9.87 : 9.34 &       \\ 
    1RXSJ191251.7+365513  &     0.0723 (0.0118)  &    0.980 &     11.8 &     191251.49+365513.7 &            HD 179910 &                    * &         K0 &     9.27 : 8.38 &       \\ 
    1RXSJ191420.0+623004  &     0.0999 (0.0078)  &    0.996 &     11.0 &     191419.66+622959.0 &           BD+62 1699 &                    * &         K0 &    10.68 : 9.95 &       \\ 
    1RXSJ191440.1+191901  &     0.5498 (0.0485)  &    0.989 &      0.0 &     191439.16+191903.7 &    CCDM J19147+1919A &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     191439.16+191903.7 &             GJ 9652A &                    * &       M3.5 &               : &       \\ 
    1RXSJ191449.0+315131  &     0.0573 (0.0127)  &    0.994 &      0.0 &     191450.21+315137.3 &            HD 180314 &                    * &         K0 &   7.609 : 6.618 &       \\ 
    1RXSJ191450.6+243227  &     0.0667 (0.0126)  &    0.999 &      0.0 &     191450.77+243230.3 &            HD 343989 &               **mul. &         F5 &     9.74 : 9.34 &       \\ 
  1RXSJ191510.0$-$043009  &     0.1477 (0.0224)  &    0.981 &     11.6 &   191510.03$-$043003.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191533.7+443704  &     0.0678 (0.0119)  &    0.995 &     10.8 &     191533.84+443702.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191611.4$-$532823  &     0.2622 (0.0467)  &    0.991 &      0.0 &   191610.97$-$532810.1 &         CD$-$53 8075 &                    * &        ./. &   10.94 : 10.02 &       \\ 
  1RXSJ191614.0$-$302727  &     0.0774 (0.0191)  &    0.992 &      0.0 &   191613.51$-$302734.5 &            HD 180068 &                    * &       A3IV &     7.44 : 7.28 &       \\ 
  1RXSJ191724.3$-$375655  &     0.1926 (0.0278)  &    0.991 &     10.5 &   191723.80$-$375650.1 &        CD$-$38 13398 &                    * &         K2 &   11.07 : 10.15 &       \\ 
  1RXSJ191739.0$-$253435  &     0.0667 (0.0173)  &    0.999 &      0.0 &   191739.24$-$253431.9 &            HD 180468 &                    * &   K2/K3III &    10.30 : 9.08 &       \\ 
  1RXSJ191812.8$-$382305  &     0.9859 (0.0596)  &    1.000 &      0.0 &   191812.57$-$382303.7 &            HD 180445 &                    * &        G8V &     9.21 : 8.42 &     P \\ 
    1RXSJ191845.4+162912  &     0.1607 (0.0206)  &    0.999 &      0.0 &     191845.16+162918.1 &            HD 181144 &           Spec. Bin. &   F8IV$-$V &      7.4 : 6.92 &       \\ 
    1RXSJ191848.6+193636  &     0.1376 (0.0162)  &    1.000 &      0.0 &     191848.41+193637.7 &            HD 181182 &    Ecl. Bin. (Algol) &  B8III+... &   6.498 : 6.508 &     P \\ 
    1RXSJ191936.8+372005  &     0.1046 (0.0166)  &    0.984 &      0.0 &     191937.20+372017.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192031.9$-$052502  &     0.1324 (0.0210)  &    0.993 &      0.0 &   192032.91$-$052456.8 &            HD 181391 &           Spec. Bin. &      G8III &   5.917 : 4.995 &       \\ 
  1RXSJ192129.2$-$345904  &     0.6266 (0.0493)  &    0.990 &     11.0 &   192129.69$-$345859.1 &               GJ 755 &                    * &        G5V &     7.08 : 6.49 &     P \\ 
    1RXSJ192152.1+070608  &     0.0543 (0.0132)  &    0.999 &      0.0 &     192152.41+070608.3 &            HD 181853 &                    * &        F2V &     8.77 : 8.35 &       \\ 
  1RXSJ192240.0$-$203840  &     1.3450 (0.1017)  &    0.999 &      0.0 &   192240.30$-$203834.5 &            HD 181809 &         V*  (RS CVn) & K2IIICNpvar &     7.75 : 6.74 &       \\ 
    1RXSJ192432.8+262136  &     0.1423 (0.0160)  &    0.998 &      0.0 &     192433.08+262144.0 &            HD 338286 &                    * &         M0 &    10.82 : 9.54 &       \\ 
    1RXSJ192433.0+501415  &     0.0631 (0.0102)  &    0.994 &      0.0 &     192433.07+501429.1 &            HD 182917 & Semi$-$Reg. Pulsating * &   M7IIIvar &    10.16 : 8.84 &       \\ 
    1RXSJ192502.2+442948  &     0.2423 (0.0218)  &    0.996 &     10.9 &     192501.85+442950.2 &    GSC 03146$-$00035 &                    * &        K1V &    10.78 : 9.87 &     P \\ 
  1RXSJ192506.4$-$230238  &     0.2275 (0.0313)  &    0.989 &      0.0 &   192506.19$-$230230.8 &            HD 182346 &               **mul. &        F6V &       7.8 : 8.1 &       \\ 
    1RXSJ192520.8+201604  &     0.0776 (0.0171)  &    0.987 &      0.0 &     192522.40+201618.2 &            HD 182761 &                  *iC &        A0V &   6.294 : 6.303 &     P \\ 
    1RXSJ192530.0+030640  &     0.2415 (0.0274)  &    0.993 &      0.0 &     192529.91+030653.3 &               GJ 760 &                   V* &       F0IV &     3.68 : 3.40 &       \\ 
  1RXSJ192558.3$-$563344  &     6.8590 (0.5767)  &    0.985 &     10.9 &   192558.54$-$563336.6 &         CD$-$56 7708 &                    * &        ./. &          10.4 : &       \\ 
    1RXSJ192631.9+115111  &     0.0512 (0.0121)  &    0.998 &      0.0 &     192631.93+115103.8 &            HD 182901 &                    * &      F5III &   7.310 : 6.914 &       \\ 
    1RXSJ192636.0+784005  &     0.1977 (0.0138)  &    0.981 &     11.4 &     192634.61+784000.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192736.3+375621  &     0.0582 (0.0113)  &    0.999 &      0.0 &     192736.40+375628.3 &            HD 183362 &              Be Star &       B3Ve &   6.175 : 6.294 &       \\ 
    1RXSJ192741.1+740932  &     0.0766 (0.0078)  &    0.985 &     11.5 &     192742.75+740936.1 &      EXO 1928.7+7403 &                    * &        ./. &     11.3 : 10.7 &     P \\ 
    1RXSJ192822.2+273124  &     0.1198 (0.0217)  &    0.982 &     10.3 &     192822.12+273117.9 &            HD 338348 &                    * &         G0 &    10.25 : 9.56 &       \\ 
  1RXSJ192832.0$-$350801  &     0.3002 (0.0336)  &    0.996 &     11.1 &   192832.04$-$350758.9 &            HD 182928 &                    * &        G5V &    10.36 : 9.69 &       \\ 
    1RXSJ192929.6+361709  &     0.0951 (0.0157)  &    0.999 &      0.0 &     192930.08+361714.9 &            HD 183752 & Elliptical variable Star &         F0 &   6.989 : 6.676 &       \\ 
  1RXSJ192941.3$-$304804  &     0.0816 (0.0198)  &    0.994 &      0.0 &   192940.57$-$304752.0 &            HD 183216 &                HiPM* &        G2V &     7.74 : 7.14 &       \\ 
    1RXSJ193113.9+554350  &     0.1079 (0.0101)  &    1.000 &      0.0 &     193113.56+554354.6 &           AG+55 3729 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     193113.56+554354.6 &            HD 184399 &         V*  (RS CVn) & K2II$-$IIIe+... &   7.503 : 6.379 &       \\ 
    1RXSJ193142.5+525951  &     0.0669 (0.0087)  &    0.999 &      9.1 &     193142.87+525954.6 &            HD 184424 &                   ** &         G0 &     9.00 : 8.40 &       \\ 
    1RXSJ193220.4+693958  &     0.2557 (0.0142)  &    1.000 &      0.0 &     193220.59+693955.5 &      EUVE J1932+69.6 &                   UV &        ./. &               : &       \\ 
    1RXSJ193359.6+152228  &     0.0520 (0.0112)  &    0.999 &      8.9 &     193359.50+152229.3 &            HD 184472 &                    * &         F5 &     8.91 : 8.48 &       \\ 
    1RXSJ193445.6+303100  &     0.0662 (0.0158)  &    0.999 &      0.0 &     193445.24+303058.9 &            HD 184738 &                   PN &      WC... &   10.35 : 10.41 &       \\ 
  1RXSJ193506.8$-$103346  &     0.1008 (0.0240)  &    0.998 &      0.0 &   193507.26$-$103337.6 &            HD 184492 &                    * &     G8IIIa &   6.233 : 5.137 &       \\ 
  1RXSJ193509.4$-$695823  &     0.1652 (0.0366)  &    0.998 &      0.0 &   193509.72$-$695832.1 &            HD 183414 &                    * &        G3V &   8.519 : 7.906 &       \\ 
  1RXSJ193551.0$-$022712  &     0.0639 (0.0158)  &    0.998 &      0.0 &   193550.73$-$022720.7 &            HD 184701 &                    * &         F5 &      7.3 : 6.88 &       \\ 
    1RXSJ193556.4+565856  &     0.0500 (0.0066)  &    0.999 &      0.0 &     193555.61+565902.0 &            HD 185414 &                HiPM* &         G0 &     7.35 : 6.74 &       \\ 
    1RXSJ193605.8+244354  &     0.0563 (0.0124)  &    0.998 &      8.7 &     193605.19+244347.6 &            HD 184979 &               **mul. &         G5 &     8.79 : 8.27 &       \\ 
    1RXSJ193616.0+142332  &     0.0779 (0.0147)  &    0.998 &      0.0 &     193615.69+142327.9 &            HD 184944 &                    * & K0II$-$III &   7.412 : 6.364 &       \\ 
    1RXSJ193623.1+155330  &     0.1304 (0.0195)  &    0.996 &      0.0 &     193623.01+155332.4 &            HD 184962 &                   ** &         F8 &   7.601 : 7.136 &       \\ 
    1RXSJ193627.1+501310  &     0.3235 (0.0212)  &    0.999 &      0.0 &     193626.53+501316.0 &              GJ 765A &                HiPM* &        F4V &     4.86 : 4.48 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     193626.53+501316.0 &      IRAS 19350+5006 &                   IR &        ./. &               : &       \\ 
    1RXSJ193637.6+444137  &     0.0932 (0.0149)  &    0.999 &      0.0 &     193637.97+444141.7 &            HD 185351 &                    * & G9IIIbCN... &   6.105 : 5.180 &       \\ 
  1RXSJ193642.6$-$245301  &     0.4746 (0.0415)  &    1.000 &      0.0 &   193642.39$-$245300.8 &            HD 184707 &                   V* &     B8/B9V &   4.537 : 4.598 &       \\ 
  1RXSJ193707.3$-$513410  &     0.1722 (0.0357)  &    0.990 &      0.0 &   193708.70$-$513400.7 &  CCDM J19371$-$5134A &                   ** &        ./. &   12.76 : 11.10 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   193708.70$-$513400.7 &  CCDM J19371$-$5134B &                   ** &        ./. &               : &       \\ 
    1RXSJ193716.3+260929  &     0.0988 (0.0180)  &    0.994 &      9.0 &     193715.93+260917.2 &            HD 185270 &                    * &        F8V &     8.97 : 8.47 &       \\ 
  1RXSJ193732.8$-$061305  &     1.7810 (0.0719)  &    0.998 &     10.2 &   193733.07$-$061304.0 &      1ES 1934$-$06.3 &                Em. * &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   193733.07$-$061304.0 &        1H 1934$-$063 &                   Sy &        ./. &   16.12 : 15.35 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   193733.07$-$061304.0 &        CGMW 3$-$4394 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   193733.07$-$061304.0 &    IRAS 19348$-$0619 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ193748.2$-$043852  &     0.0929 (0.0180)  &    0.997 &      0.0 &   193747.32$-$043851.5 &            HD 185124 &                    * &       F3IV &     6.07 : 5.68 &       \\ 
  1RXSJ193804.4$-$510950  &     0.7373 (0.0689)  &    0.995 &     11.2 &   193804.34$-$510949.2 &             CSRG 863 &                  Sy1 &        ./. &         15.20 : &       \\ 
    1RXSJ193832.2+383737  &     0.1366 (0.0180)  &    0.988 &     11.7 &     193832.21+383735.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193841.9+545823  &     0.1231 (0.0106)  &    0.985 &     11.3 &     193841.06+545817.4 &            HD 185912 &    Ecl. Bin. (Algol) &       F6Va &   6.325 : 5.899 &       \\ 
  1RXSJ193852.6$-$255224  &     0.1762 (0.0282)  &    0.993 &      0.0 &   193851.52$-$255219.4 &            HD 185181 &                HiPM* &       G8IV &       9.6 : 8.5 &       \\ 
    1RXSJ193856.2+351407  &     0.2903 (0.0283)  &    0.995 &      9.2 &     193855.63+351415.9 &            HD 185696 &               **mul. &         G0 &     8.81 : 8.29 &       \\ 
  1RXSJ193938.6$-$060349  &     0.3647 (0.0322)  &    0.996 &     11.3 &   193938.74$-$060347.9 &            HD 185510 &         V*  (RS CVn) &         G5 &     9.45 : 8.34 &       \\ 
    1RXSJ194044.8+253541  &     0.1851 (0.0218)  &    0.996 &     10.7 &     194044.69+253547.0 &            HD 338736 &                    * &         K0 &    10.59 : 9.59 &       \\ 
  1RXSJ194046.3$-$161702  &     0.0810 (0.0179)  &    0.997 &      0.0 &   194045.46$-$161701.3 &            HD 185673 &                   ** &     F7/F8V &     8.65 : 8.11 &       \\ 
  1RXSJ194132.3$-$464619  &     0.0586 (0.0176)  &    0.987 &      0.0 &   194134.12$-$464612.7 &            HD 185494 &                   V* &        K0V &     10.9 : 9.84 &       \\ 
  1RXSJ194138.4$-$083758  &     0.0507 (0.0140)  &    0.984 &      0.0 &   194137.43$-$083744.4 &            HD 185862 &                    * &         K0 &     9.74 : 8.51 &       \\ 
    1RXSJ194245.9+082257  &     0.0965 (0.0180)  &    0.999 &      0.0 &     194245.88+082257.9 &            HD 186226 &                   ** &         F5 &     7.35 : 6.83 &       \\ 
  1RXSJ194307.0$-$163258  &     0.0510 (0.0147)  &    0.981 &     10.6 &   194306.49$-$163258.1 &            HD 186108 &                    * &      K0III &    10.43 : 9.20 &       \\ 
  1RXSJ194334.2$-$152814  &     0.0997 (0.0207)  &    0.998 &      0.0 &   194333.54$-$152812.4 &            HD 186185 &                HiPM* &        F5V &     5.95 : 5.49 &       \\ 
    1RXSJ194343.0+254615  &     0.0506 (0.0110)  &    0.999 &      0.0 &     194342.92+254618.9 &            HD 186486 &                    * &      G8III &   6.420 : 5.497 &       \\ 
    1RXSJ194625.6+334338  &     0.1356 (0.0180)  &    0.996 &      0.0 &     194625.60+334339.4 &            GJ 767.1A &                HiPM* &        F7V &     5.46 : 4.99 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     194625.60+334339.4 &      IRAS 19445+3336 &                   IR &        ./. &               : &       \\ 
    1RXSJ194733.8+010522  &     0.2464 (0.0257)  &    0.999 &      0.0 &     194733.32+010520.0 &            HD 187003 &                HiPM* &         G5 &     7.39 : 6.80 &       \\ 
  1RXSJ194753.6$-$454302  &     0.0977 (0.0212)  &    0.993 &      0.0 &   194752.35$-$454303.8 &            HD 186682 &                    * &        A3V &     7.39 : 7.26 &       \\ 
    1RXSJ194902.9+295258  &     0.3569 (0.0303)  &    1.000 &      9.2 &     194903.00+295258.4 &            HD 187460 & Pulsating variable Star & K2II$-$III &     9.20 : 8.32 &       \\ 
  1RXSJ194935.6$-$080448  &     0.2102 (0.0309)  &    0.990 &     10.8 &   194935.21$-$080448.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194942.9$-$324555  &     0.1013 (0.0265)  &    0.993 &      0.0 &   194944.09$-$324550.3 &            HD 187154 &                    * &        G2V &     8.38 : 7.78 &       \\ 
    1RXSJ194956.5+270500  &     0.0839 (0.0169)  &    0.998 &      0.0 &     194955.82+270506.6 &            HD 187614 &                    * &      G8III &   7.374 : 6.476 &     P \\ 
  1RXSJ195046.6$-$104611  &     0.0652 (0.0192)  &    0.988 &      0.0 &   195046.81$-$104549.0 &            HD 187532 &                   ** &        F0V &     5.77 : 5.39 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   195046.81$-$104549.0 &    IRAS 19480$-$1053 &                   IR &        ./. &               : &       \\ 
    1RXSJ195047.0+085159  &     0.1479 (0.0199)  &    0.999 &      0.0 &     195046.69+085202.6 &               GJ 768 &                HiPM* &        A7V &     0.99 : 0.77 &       \\ 
    1RXSJ195113.5+084219  &     0.1551 (0.0201)  &    1.000 &      0.0 &     195113.39+084219.9 &       1E 1948.6+0834 &                    * &        ./. &               : &       \\ 
    1RXSJ195118.5+472234  &     0.0745 (0.0104)  &    0.998 &      0.0 &     195119.38+472238.1 &            HD 188074 &                    * &        F2V &   6.577 : 6.231 &       \\ 
    1RXSJ195125.1+404405  &     0.0571 (0.0113)  &    0.996 &      0.0 &     195124.80+404407.4 &            HD 226195 &               **mul. &         G5 &     8.84 : 8.30 &       \\ 
    1RXSJ195146.7+080415  &     0.0860 (0.0147)  &    0.999 &      0.0 &     195146.94+080418.2 &            HD 187854 &                    * &         A2 &       7.7 : 7.6 &       \\ 
    1RXSJ195209.1+072728  &     0.0604 (0.0132)  &    0.998 &      0.0 &     195209.39+072736.1 &            HD 187897 &                    * &         G5 &   7.740 : 7.143 &       \\ 
    1RXSJ195241.7+315655  &     0.0703 (0.0135)  &    0.999 &      0.0 &     195241.94+315649.8 &            HD 331403 &               **mul. &         F5 &     9.35 : 9.04 &       \\ 
  1RXSJ195306.6$-$143610  &     0.3836 (0.0433)  &    0.982 &      0.0 &   195306.39$-$143611.6 &            HD 187949 &    Ecl. Bin. (Algol) &        A1V &   6.629 : 6.490 &       \\ 
    1RXSJ195330.1+254020  &     0.1671 (0.0218)  &    0.998 &     10.2 &     195330.15+254027.1 &            HD 339112 &                    * &         F5 &     9.90 : 9.37 &       \\ 
  1RXSJ195352.0$-$824038  &     0.1329 (0.0222)  &    0.987 &     11.2 &   195356.64$-$824041.6 &         CPD$-$82 784 &                    * &        ./. &           9.4 : &       \\ 
    1RXSJ195518.8+062440  &     0.2479 (0.0292)  &    0.985 &      0.0 &     195518.79+062424.4 &              GJ 771A &                   V* &       G8IV &     4.57 : 3.71 &       \\ 
    1RXSJ195541.5+320546  &     0.0916 (0.0147)  &    0.998 &      0.0 &     195542.34+320549.1 &      IRAS 19537+3157 &                   IR &        ./. &               : &       \\ 
    1RXSJ195640.9+373401  &     0.1372 (0.0191)  &    0.993 &      9.3 &     195642.07+373405.6 &            HD 189039 &                    * &      K0III &     9.16 : 8.07 &       \\ 
    1RXSJ195646.5+530424  &     0.1552 (0.0118)  &    0.986 &     11.7 &     195646.05+530421.4 &    GSC 03935$-$01634 &                    * &        K0V &               : &     P \\ 
    1RXSJ195713.0+294921  &     0.2408 (0.0232)  &    0.999 &      9.0 &     195713.06+294915.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195758.2+664253  &     0.1834 (0.0118)  &    0.996 &     11.0 &     195758.42+664250.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195805.9$-$040310  &     0.1552 (0.0285)  &    1.000 &      0.0 &   195805.85$-$040309.8 &         BD$-$04 4981 &                    * &        ./. &     11.0 : 10.3 &       \\ 
    1RXSJ195836.9+154353  &     0.1679 (0.0238)  &    0.998 &      9.8 &     195836.58+154356.1 &            HD 189281 &                    * &         G5 &     9.54 : 8.92 &       \\ 
  1RXSJ195923.9$-$043155  &     0.0717 (0.0182)  &    0.987 &     10.4 &   195924.05$-$043203.4 &            HD 189285 &                    * &         G5 &    10.17 : 9.46 &       \\ 
    1RXSJ200008.7+074538  &     0.1254 (0.0188)  &    0.999 &      0.0 &     200008.18+074538.2 &            HD 189509 &                    * &         F5 &   7.701 : 7.242 &       \\ 
  1RXSJ200020.1$-$334211  &     1.7890 (0.1252)  &    1.000 &      0.0 &   200020.15$-$334209.7 &              GJ 9679 &                   V* &        F7V &          6.15 : &       \\ 
    1RXSJ200043.3+224240  &     0.1083 (0.0180)  &    0.998 &      0.0 &     200043.71+224239.1 &              GJ 4130 &                HiPM* &         G5 &       8.7 : 7.5 &       \\ 
  1RXSJ200247.9$-$043601  &     0.0545 (0.0131)  &    0.988 &     11.1 &   200247.59$-$043552.7 &         BD$-$05 5141 &                    * &        ./. &     10.8 : 10.2 &       \\ 
    1RXSJ200314.6+584333  &     0.0824 (0.0092)  &    0.997 &      9.8 &     200314.13+584332.0 &            HD 239303 &                    * &         G5 &     9.62 : 8.94 &       \\ 
  1RXSJ200339.4$-$032237  &     0.0510 (0.0133)  &    0.988 &     10.9 &   200339.89$-$032237.8 &            HD 190155 & Classical Cepheid (delta Cep type) &         G5 &    10.25 : 8.92 &       \\ 
    1RXSJ200407.7+170432  &     0.0560 (0.0146)  &    0.985 &      0.0 &     200406.47+170416.2 &               GJ 779 &                   V* &        G1V &          6.41 : &       \\ 
    1RXSJ200408.5+071637  &     0.2698 (0.0266)  &    1.000 &      0.0 &     200408.32+071640.6 &            HD 190327 &                    * &      K0III &   6.569 : 5.521 &       \\ 
    1RXSJ200448.3+262909  &     0.0747 (0.0133)  &    0.997 &      8.9 &     200448.34+262859.6 &            HD 339479 &                    * &        G0V &     9.03 : 8.51 &       \\ 
    1RXSJ200509.7+382838  &     0.5268 (0.0283)  &    1.000 &      0.0 &     200509.78+382842.5 &              GJ 9685 &                HiPM* &       G5IV &     6.82 : 6.17 &       \\ 
    1RXSJ200557.2+691857  &     0.0768 (0.0096)  &    0.997 &      9.9 &     200556.49+691851.5 &           BD+68 1106 &                    * &         G0 &     9.91 : 9.33 &       \\ 
    1RXSJ200621.8+355820  &     0.3356 (0.0244)  &    1.000 &      0.0 &     200621.93+355824.7 &            HD 191026 &         V*  (RS CVn) &       K0IV &     6.21 : 5.36 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     200621.93+355824.7 &      IRAS 20044+3549 &                   IR &        ./. &               : &       \\ 
  1RXSJ200658.1$-$343301  &     0.3747 (0.0427)  &    0.992 &     10.2 &   200658.22$-$343251.7 &               CTS 28 &                  Sy1 &        ./. &          15.5 : &       \\ 
    1RXSJ200705.8+364932  &     0.0640 (0.0109)  &    0.999 &      0.0 &     200706.20+364936.0 &            HD 191158 &                    * &         Am &   7.126 : 6.962 &       \\ 
  1RXSJ200724.0$-$514728  &     0.4752 (0.0449)  &    1.000 &      0.0 &   200723.77$-$514727.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200744.6$-$314508  &     0.2045 (0.0352)  &    0.998 &      0.0 &   200744.79$-$314507.8 &            GJ 781.1A &                HiPM* &         M3 &          12.9 : &       \\ 
    1RXSJ200759.3+160955  &     0.6996 (0.0562)  &    1.000 &      0.0 &     200759.23+160958.1 &            HD 191179 &                    * &         G5 &     9.18 : 8.43 &       \\ 
  1RXSJ200905.0$-$261328  &     0.0731 (0.0180)  &    0.986 &     11.5 &   200905.18$-$261325.4 &            HD 191089 &                    * &        F5V &   7.590 : 7.192 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   200905.18$-$261325.4 &    IRAS 20060$-$2622 &                   IR &        ./. &               : &       \\ 
  1RXSJ200925.6$-$484953  &     2.5970 (0.1188)  &    0.994 &     11.3 &   200925.41$-$484953.8 &       QSO 2005$-$489 & BL Lac $-$ type object &       B... &     16.5 : 13.4 &     P \\ 
  1RXSJ201017.5$-$133258  &     0.0569 (0.0140)  &    0.985 &     10.3 &   201016.70$-$133304.8 &            HD 191431 &                    * &    G2/G3V: &    10.10 : 9.51 &       \\ 
    1RXSJ201022.9+113235  &     0.0636 (0.0142)  &    0.995 &      9.7 &     201022.57+113230.4 &            HD 191592 &                    * &         F8 &     9.38 : 8.72 &       \\ 
    1RXSJ201043.9+045448  &     0.6087 (0.0458)  &    0.986 &     11.9 &     201043.81+045451.3 &            HD 191616 &                    * &         K0 &    10.43 : 9.39 &       \\ 
    1RXSJ201125.7+382355  &     0.0649 (0.0118)  &    0.998 &      0.0 &     201125.12+382400.5 &              GJ 4138 &                    * &        G8V &     8.82 : 7.97 &     P \\ 
    1RXSJ201134.7+620442  &     0.1213 (0.0117)  &    0.994 &      0.0 &     201134.90+620442.7 &            HD 192455 &                   ** &        F5V &   6.192 : 5.716 &       \\ 
    1RXSJ201237.0+311524  &     0.0526 (0.0112)  &    0.996 &      9.9 &     201237.52+311531.4 &            HD 332021 &                    * &         F8 &     9.82 : 9.33 &       \\ 
  1RXSJ201352.2$-$451005  &     0.0927 (0.0211)  &    0.994 &      0.0 &   201352.75$-$450949.1 &               GJ 784 &                HiPM* &         K7 &     9.43 : 7.97 &       \\ 
    1RXSJ201354.3+162526  &     0.0562 (0.0117)  &    1.000 &      0.0 &     201354.28+162525.3 &            HD 192362 &                    * &         K7 &     9.61 : 8.38 &       \\ 
  1RXSJ201415.6$-$500651  &     0.0977 (0.0225)  &    0.997 &      0.0 &   201414.29$-$500650.0 &    GSC 08400$-$00567 &                    * &        ./. &    10.92 : 9.84 &       \\ 
    1RXSJ201449.4+450143  &     0.5492 (0.0264)  &    1.000 &      0.0 &     201449.10+450143.5 &            HD 192785 &                    * &         K0 &     8.80 : 7.75 &     P \\ 
    1RXSJ201541.5+655112  &     0.2183 (0.0139)  &    1.000 &      8.2 &     201541.39+655112.8 &            HD 193341 &                    * &         F5 &     8.25 : 7.76 &       \\ 
    1RXSJ201647.3+244011  &     0.0690 (0.0126)  &    0.999 &      0.0 &     201647.09+244015.9 &            HD 192944 &                    * &      G8III &   6.235 : 5.306 &       \\ 
    1RXSJ201700.4+372524  &     0.0612 (0.0107)  &    0.995 &      0.0 &     201700.02+372523.8 &            HD 193077 &                 WR * &     WNs... &     8.34 : 8.06 &     P \\ 
  1RXSJ201803.2$-$123241  &     0.2488 (0.0308)  &    1.000 &      0.0 &   201803.22$-$123241.5 & CCDM J20181$-$1233BC &               **mul. &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   201803.22$-$123241.5 &            HD 192947 &                   ** &   G6/G8III &   4.521 : 3.585 &       \\ 
  1RXSJ201834.3$-$655124  &     0.2730 (0.0427)  &    0.998 &      0.0 &   201835.09$-$655127.1 &            HD 192356 &                    * & G6/G8IV/Vp &     9.98 : 9.20 &       \\ 
    1RXSJ201859.2+563617  &     0.0837 (0.0095)  &    0.988 &     10.9 &     201858.95+563617.8 &            HD 239379 &                   V* &         F8 &    10.59 : 9.95 &       \\ 
  1RXSJ201903.1$-$140205  &     0.3826 (0.0375)  &    0.998 &     11.0 &   201902.86$-$140204.3 &           PPM 721734 &                    * &        ./. &               : &       \\ 
    1RXSJ201937.4+621530  &     0.0693 (0.0094)  &    0.999 &      0.0 &     201936.73+621526.9 &            HD 193964 &           Spec. Bin. &        B9V &   5.667 : 5.712 &       \\ 
  1RXSJ201950.0$-$123037  &     0.0584 (0.0139)  &    0.994 &     10.5 &   201949.45$-$123036.0 &            HD 193276 &                    * &     F8/G0V &      10.8 : 9.9 &       \\ 
    1RXSJ202003.8+233818  &     0.1646 (0.0237)  &    0.999 &      9.1 &     202003.68+233817.1 &            HD 193554 &                    * &         G5 &     8.88 : 8.29 &       \\ 
    1RXSJ202028.5+435111  &     0.8402 (0.0326)  &    0.998 &      0.0 &     202027.97+435116.3 &          BD+43 3571B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     202027.97+435116.3 &            HD 193793 &                 WR * &      WC... &   7.281 : 6.887 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     202027.97+435116.3 &      IRAS 20187+4341 &                   IR &        ./. &               : &       \\ 
    1RXSJ202110.1+141945  &     0.0574 (0.0120)  &    0.998 &      9.8 &     202110.50+141949.2 &            HD 355538 &                    * &         F8 &     9.75 : 9.32 &       \\ 
    1RXSJ202133.0+321853  &     0.2390 (0.0208)  &    1.000 &      8.7 &     202132.93+321850.1 &            HD 193891 &         V*  (RS CVn) &         K0 &     8.86 : 7.85 &       \\ 
  1RXSJ202143.0$-$363637  &     0.1209 (0.0246)  &    0.981 &     11.8 &   202143.05$-$363634.5 &            HD 193464 &                    * &     G0/G1V &     7.99 : 7.49 &       \\ 
    1RXSJ202253.6+143313  &     0.0507 (0.0126)  &    0.986 &      0.0 &     202252.37+143304.0 &               GJ 789 &                    * &        F8V &   6.619 : 6.167 &       \\ 
    1RXSJ202509.2+363121  &     0.0590 (0.0105)  &    0.984 &     11.5 &     202509.63+363115.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202538.9+415345  &     0.0530 (0.0100)  &    1.000 &      0.0 &     202539.04+415345.6 &            HD 229293 &                    * &         K0 &     9.36 : 8.81 &       \\ 
  1RXSJ202702.9$-$303109  &     0.1911 (0.0256)  &    0.994 &     10.6 &   202702.72$-$303111.6 &  MCG$-$05$-$48$-$013 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ202738.6+773414  &     0.0500 (0.0103)  &    0.990 &     11.3 &     202740.34+773417.2 &            BD+77 779 &                    * &         K2 &    10.31 : 9.17 &       \\ 
  1RXSJ202817.1$-$134829  &     0.1311 (0.0220)  &    0.992 &      9.8 &   202816.41$-$134822.6 &            HD 194827 &                    * &        G6V &     9.53 : 8.86 &       \\ 
    1RXSJ202823.9+113115  &     0.1027 (0.0179)  &    0.986 &     11.5 &     202823.92+113112.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202843.1$-$094317  &     0.0508 (0.0143)  &    0.985 &     10.3 &   202842.27$-$094316.6 &            HD 194956 &                    * &         G5 &    10.15 : 9.31 &       \\ 
  1RXSJ202843.5$-$112828  &     0.1938 (0.0319)  &    0.988 &      0.0 &   202843.56$-$112834.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202843.7$-$000651  &     0.1106 (0.0167)  &    0.998 &      9.8 &   202843.50$-$000645.8 &            HD 195004 &                    * &         F8 &     9.46 : 8.77 &       \\ 
  1RXSJ202858.6$-$172606  &     0.0862 (0.0161)  &    0.999 &      0.0 &   202858.99$-$172605.1 &            HD 194959 &                    * &       G2IV &     7.37 : 6.73 &       \\ 
    1RXSJ202908.5+124102  &     0.0902 (0.0170)  &    0.998 &      0.0 &     202908.76+124051.8 &            HD 195134 &                    * &         B9 &     7.01 : 6.98 &       \\ 
    1RXSJ202935.2+482524  &     0.0665 (0.0107)  &    0.998 &      0.0 &     202935.10+482517.2 &            HD 195462 &                    * &         G5 &     8.63 : 7.95 &       \\ 
  1RXSJ202937.2$-$210739  &     0.0671 (0.0163)  &    0.997 &      0.0 &   202936.86$-$210734.7 &            HD 195040 &         V*  (RS CVn) &   G6III/IV &    10.16 : 9.06 &       \\ 
    1RXSJ203054.1+301728  &     0.0853 (0.0133)  &    0.999 &      8.9 &     203053.69+301724.9 &            HD 195531 &                    * &        F6V &     8.82 : 8.39 &       \\ 
    1RXSJ203241.2+411408  &     0.0896 (0.0128)  &    0.991 &      0.0 &     203240.96+411429.3 &           EM* AS 424 &                Em. * &        ./. &           9.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203240.96+411429.3 &           HIC 101364 &                    * &        ./. &   12.30 : 10.60 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203240.96+411429.3 &       NAME VI CYG 12 &  Star in Association &     B5Iab: &   14.41 : 11.40 &       \\ 
  1RXSJ203323.0$-$413119  &     0.3189 (0.0515)  &    0.997 &      0.0 &   203322.90$-$413129.2 &            HD 195521 &                HiPM* &        G5V &   7.429 : 6.815 &       \\ 
    1RXSJ203426.2+825334  &     0.3752 (0.0219)  &    0.993 &     11.5 &     203426.11+825334.0 &            BD+82 622 &                    * &         K2 &    10.51 : 9.55 &       \\ 
  1RXSJ203429.1$-$253250  &     0.2194 (0.0291)  &    0.998 &      0.0 &   203428.47$-$253247.0 &        CD$-$25 14874 &                    * &        ./. &     11.8 : 10.5 &       \\ 
  1RXSJ203435.7$-$132329  &     0.0788 (0.0157)  &    0.997 &     10.4 &   203435.83$-$132323.7 &            HD 195928 &                    * &      K0IV: &    10.78 : 9.73 &       \\ 
    1RXSJ203512.7+465112  &     0.0843 (0.0110)  &    1.000 &      0.0 &     203512.65+465112.1 &       CSI+46$-$20336 &                    * &       B... &   12.28 : 10.92 &       \\ 
    1RXSJ203556.4+274237  &     0.8781 (0.0394)  &    0.999 &      9.8 &     203556.42+274236.8 &            HD 340540 &                    * &         K0 &    10.08 : 9.15 &       \\ 
    1RXSJ203719.4+753554  &     1.4160 (0.0388)  &    0.999 &      0.0 &     203720.81+753556.8 &              GJ 9703 &    Ecl. Bin. (W UMa) &     K0Vvar &          8.13 : &     P \\ 
    1RXSJ203732.7+143537  &     0.3880 (0.0413)  &    0.999 &      0.0 &     203732.87+143542.7 &            HD 196524 &           Spec. Bin. &       F5IV &   4.044 : 3.632 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203732.87+143542.7 &      IRAS 20352+1425 &                   IR &        ./. &               : &       \\ 
  1RXSJ203820.3$-$010625  &     0.0515 (0.0122)  &    0.998 &      0.0 &   203820.28$-$010618.4 &            HD 196574 &           Spec. Bin. &      G8III &   5.240 : 4.314 &       \\ 
    1RXSJ203903.6+640707  &     0.0552 (0.0076)  &    0.991 &     11.2 &     203904.28+640706.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203908.4+100510  &     0.0813 (0.0155)  &    0.997 &      0.0 &     203907.59+100510.1 &            HD 196755 &                HiPM* &   G5IV+... &     5.77 : 5.05 &       \\ 
    1RXSJ203937.3+045809  &     0.0561 (0.0134)  &    0.989 &      0.0 &     203937.21+045818.6 &               GJ 795 &                HiPM* &       K5Va &     9.11 : 7.88 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203937.21+045818.6 &      IRAS 20371+0447 &                   IR &        ./. &               : &       \\ 
    1RXSJ203941.1+264449  &     0.2127 (0.0205)  &    0.996 &     10.6 &     203940.72+264449.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204009.4$-$005216  &     0.8374 (0.0820)  &    0.994 &      0.0 &   204009.17$-$005215.0 &            V* AE Aqr &     CV (DQ Her type) & K5IV$-$Vvar &         10.40 : &     P \\ 
    1RXSJ204017.4+603015  &     0.1189 (0.0129)  &    0.999 &      0.0 &     204017.88+603017.3 &            HD 197373 &                    * &       F6IV &   6.424 : 6.025 &     P \\ 
    1RXSJ204035.1+153838  &     0.0693 (0.0136)  &    0.999 &      0.0 &     204035.31+153835.7 &            HD 197039 &                    * &         F5 &     7.18 : 6.77 &       \\ 
  1RXSJ204054.0$-$003548  &     0.1733 (0.0221)  &    0.999 &      9.8 &   204054.15$-$003549.1 &            HD 197010 & Ecl. Bin. (beta Lyr) &         F8 &     9.75 : 9.22 &     P \\ 
  1RXSJ204142.6$-$221910  &     0.5249 (0.0568)  &    0.996 &      0.0 &   204142.25$-$221920.5 &              GJ 9704 &                HiPM* &         K5 &    10.76 : 9.66 &     P \\ 
  1RXSJ204151.2$-$322604  &     3.9080 (0.1200)  &    0.998 &      0.0 &   204150.97$-$322603.6 &              GJ 799A &                   V* &       M4.5 &   11.83 : 10.25 &     P \\ 
  1RXSJ204233.1$-$842423  &     0.0568 (0.0154)  &    0.994 &     11.2 &   204233.43$-$842425.0 &            HD 194149 &                    * &     A1m... &   7.137 : 6.936 &       \\ 
  1RXSJ204420.2$-$535111  &     0.2465 (0.0342)  &    0.998 &      0.0 &   204420.89$-$535102.9 &         CD$-$54 8764 &                    * &         G5 &    11.0 : 10.11 &       \\ 
  1RXSJ204509.4$-$312023  &     5.9520 (0.1208)  &    1.000 &      0.0 &   204509.53$-$312027.2 &               GJ 803 &                   V* &         M0 &    10.05 : 8.61 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   204509.53$-$312027.2 &    IRAS 20420$-$3131 &                   IR &        ./. &               : &       \\ 
  1RXSJ204600.9$-$373732  &     0.1955 (0.0329)  &    0.997 &     10.9 &   204601.24$-$373733.3 &        CD$-$38 14209 &                    * &        ./. &    11.4 : 10.50 &       \\ 
  1RXSJ204606.2$-$251611  &     0.6341 (0.0561)  &    0.999 &      0.0 &   204605.77$-$251613.9 &               GJ 805 &                    * &        F5V &   4.545 : 4.152 &     P \\ 
    1RXSJ204617.9+281552  &     0.1937 (0.0268)  &    0.983 &     11.0 &     204618.82+281543.6 &            HD 335198 &    Ecl. Bin. (Algol) &         G0 &   10.80 : 10.16 &       \\ 
  1RXSJ204621.0$-$024849  &     0.4378 (0.0402)  &    0.997 &     10.6 &   204620.84$-$024846.5 &              Mrk 896 &                  Sy1 &        ./. &          16.0 : &     P \\ 
    1RXSJ204639.3+160729  &     0.2544 (0.0248)  &    1.000 &      0.0 &     204639.52+160729.2 &            HD 197963 &                HiPM* &        F7V &     5.63 : 5.14 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     204639.52+160729.2 &            HD 197964 &                HiPM* &       K1IV &     5.31 : 4.27 &       \\ 
    1RXSJ204744.0+431614  &     0.0886 (0.0125)  &    0.999 &      8.7 &     204743.25+431612.8 &            HD 198264 & Ecl. Bin. (beta Lyr) &         A3 &     8.47 : 8.32 &       \\ 
  1RXSJ204744.8$-$363539  &     6.1100 (0.3623)  &    1.000 &      0.0 &   204745.00$-$363540.1 &            HD 197890 &                   V* &        K0V &    10.38 : 9.44 &     P \\ 
    1RXSJ204818.7+690829  &     0.0653 (0.0099)  &    0.996 &      8.5 &     204817.62+690827.8 &            HD 198767 &                    * &         G0 &     8.55 : 7.99 &       \\ 
  1RXSJ204859.5$-$064453  &     0.3639 (0.0352)  &    0.992 &     11.1 &   204859.52$-$064447.7 &            HD 198217 &                    * &         G5 &    10.33 : 9.55 &       \\ 
    1RXSJ204929.5+714626  &     0.0873 (0.0106)  &    0.998 &      9.1 &     204928.04+714624.1 &            HD 199019 &                    * &         G5 &     8.95 : 8.21 &       \\ 
  1RXSJ204937.4$-$800800  &     1.1250 (0.0840)  &    1.000 &      0.0 &   204937.27$-$800801.0 &            HD 196818 &         V*  (RS CVn) &     K0IIIp &     8.98 : 7.91 &       \\ 
    1RXSJ205010.8+292300  &     0.2648 (0.0259)  &    1.000 &      0.0 &     205010.56+292302.9 &             GJ 808.2 &                    * &        K5V &     9.42 : 8.33 &       \\ 
    1RXSJ205208.5+270546  &     0.2251 (0.0227)  &    0.997 &      0.0 &     205207.73+270549.7 &              GJ 4168 &                   V* &      G7III &   5.389 : 4.576 &       \\ 
    1RXSJ205257.6+425825  &     0.1330 (0.0159)  &    0.987 &      0.0 &     205257.35+425826.9 &           BD+42 3895 &                    * &         K2 &   11.12 : 10.14 &       \\ 
    1RXSJ205257.8+440716  &     0.0790 (0.0161)  &    0.998 &      0.0 &     205258.27+440720.0 &    GSC 03179$-$01343 &                    * &        G5V &     11.2 : 10.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     205258.27+440720.0 &      RX J2052.9+4407 &                    X &        ./. &               : &     P \\ 
    1RXSJ205353.7+442308  &     1.6210 (0.0750)  &    1.000 &      0.0 &     205353.65+442311.1 &            HD 199178 &          Rot. Var. * &        G2V &     7.98 : 7.24 &     P \\ 
    1RXSJ205421.7+090229  &     0.1306 (0.0183)  &    0.994 &      9.2 &     205420.96+090227.0 &            HD 199058 &                    * &         G5 &     9.24 : 8.61 &       \\ 
    1RXSJ205522.3+502530  &     0.0528 (0.0086)  &    0.989 &     10.0 &     205523.30+502536.4 &    GSC 03583$-$01038 &                    * &        G0V &     9.91 : 9.41 &       \\ 
    1RXSJ205522.8+022118  &     0.0552 (0.0117)  &    0.985 &     11.3 &     205522.27+022116.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205641.3$-$852710  &     0.1612 (0.0231)  &    0.995 &      0.0 &   205639.16$-$852724.1 &            HD 195819 &                    * &   G6III/IV &     9.25 : 8.46 &       \\ 
    1RXSJ205644.3+494011  &     0.0767 (0.0102)  &    0.984 &      9.6 &     205641.99+494017.9 &           BD+49 3420 &                    * &         A2 &     9.48 : 8.85 &       \\ 
  1RXSJ205647.0$-$261751  &     0.3885 (0.0338)  &    0.999 &      0.0 &   205647.34$-$261747.1 &               GJ 811 &                   V* &        F7V &          6.20 : &       \\ 
  1RXSJ205648.0$-$045045  &     0.3104 (0.0274)  &    1.000 &      0.0 &   205648.07$-$045047.2 &              GJ 812A &              Flare * &         M4 &   13.36 : 11.87 &       \\ 
    1RXSJ205710.3+193855  &     0.0959 (0.0206)  &    0.998 &      9.4 &     205709.79+193855.5 &            HD 199497 &                   V* &         G5 &     9.16 : 8.67 &       \\ 
  1RXSJ205818.2$-$434513  &     0.1704 (0.0307)  &    0.997 &      0.0 &   205818.81$-$434506.7 &            HD 199388 &               **mul. &     G3/G5V &       9.9 : 8.8 &       \\ 
    1RXSJ205826.7+105032  &     0.0538 (0.0119)  &    0.995 &      0.0 &     205825.94+105021.4 &            HD 199665 &                   ** &     G6III: &   6.440 : 5.522 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     205825.94+105021.4 &      IRAS 20560+1038 &                   IR &        ./. &               : &       \\ 
    1RXSJ205846.2+141743  &     0.1790 (0.0210)  &    0.988 &     11.7 &     205845.96+141745.5 &            HD 199742 &                    * &       M... &    10.36 : 9.01 &       \\ 
    1RXSJ205854.9+440339  &     0.0882 (0.0155)  &    0.998 &      0.0 &     205855.64+440337.6 &            HD 199956 &                    * &         K0 &   7.712 : 6.642 &       \\ 
  1RXSJ205941.5$-$385847  &     0.1341 (0.0210)  &    0.988 &     11.1 &   205940.80$-$385843.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210010.5$-$340817  &     0.1344 (0.0228)  &    0.985 &     11.3 &   210010.61$-$340808.4 &        CD$-$34 14786 &                    * &        ./. &               : &       \\ 
  1RXSJ210118.3$-$321535  &     0.5449 (0.0526)  &    0.993 &      0.0 &   210117.46$-$321528.0 &            HD 199951 &                   ** &      G4III &   5.543 : 4.677 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   210117.46$-$321528.0 &    IRAS 20582$-$3227 &                   IR &        ./. &               : &       \\ 
    1RXSJ210139.7+680936  &     0.0514 (0.0089)  &    0.990 &      0.0 &     210136.93+680947.8 &            HD 200775 &           V* (Orion) &       B2Ve &     7.73 : 7.42 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     210136.93+680947.8 &         [SPB96] 2161 &                   UV &        ./. &               : &       \\ 
    1RXSJ210145.1+100843  &     0.1652 (0.0198)  &    0.991 &     10.6 &     210144.70+100841.4 &           BD+09 4700 &                    * &         K2 &    10.75 : 9.74 &       \\ 
    1RXSJ210225.7+274829  &     2.3100 (0.1750)  &    1.000 &      0.0 &     210225.91+274826.4 &            HD 200391 &    Ecl. Bin. (W UMa) &    G0V+... &     7.93 : 7.36 &       \\ 
  1RXSJ210246.8$-$351115  &     0.2368 (0.0290)  &    0.985 &     11.5 &   210246.20$-$351112.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210257.9$-$383754  &     0.1150 (0.0217)  &    0.999 &      0.0 &   210257.97$-$383752.3 &            HD 200163 &                    * &        F3V &   5.700 : 5.330 &       \\ 
  1RXSJ210258.7$-$225603  &     0.3125 (0.0282)  &    0.983 &     11.8 &   210258.35$-$225600.3 &            HD 200244 &                    * &        G8V &   10.79 : 10.14 &       \\ 
    1RXSJ210404.1+142215  &     0.0984 (0.0164)  &    0.980 &      0.0 &     210403.55+142224.3 &            HD 200598 &                    * &         A2 &     8.02 : 7.87 &       \\ 
    1RXSJ210408.5+632244  &     0.0592 (0.0091)  &    0.996 &      0.0 &     210406.42+632246.6 &            HD 201032 &           Spec. Bin. &         A5 &     7.69 : 7.34 &       \\ 
  1RXSJ210417.6$-$221011  &     0.1134 (0.0179)  &    0.985 &     11.3 &   210417.29$-$221017.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210442.9$-$770124  &     1.0240 (0.0791)  &    1.000 &      0.0 &   210443.08$-$770125.5 &            HD 199532 &           Spec. Bin. &  A7III+... &     5.64 : 5.15 &       \\ 
    1RXSJ210508.1+075645  &     0.0645 (0.0135)  &    0.998 &      8.4 &     210507.93+075647.9 &            HD 200746 &                    * &         G5 &     8.59 : 7.98 &       \\ 
    1RXSJ210549.8+394947  &     0.0799 (0.0133)  &    0.988 &      0.0 &     210550.97+394948.2 &    GSC 03172$-$00652 &                    * &        ./. &     11.5 : 10.7 &       \\ 
  1RXSJ210559.0$-$361534  &     0.3060 (0.0320)  &    0.999 &      0.0 &   210558.99$-$361534.0 &            HD 200670 &                   V* &     F6/F7V &     8.27 : 7.80 &       \\ 
    1RXSJ210601.7+542149  &     0.0984 (0.0122)  &    0.986 &     11.3 &     210600.66+542150.9 &            HD 235440 &               **mul. &         F8 &     9.71 : 9.15 &     P \\ 
    1RXSJ210621.9+690645  &     0.1133 (0.0126)  &    0.996 &     10.8 &     210621.66+690640.9 &           BD+68 1182 &                    * &         F8 &   10.74 : 10.12 &       \\ 
  1RXSJ210716.7$-$221839  &     0.2740 (0.0302)  &    0.982 &     11.4 &   210716.86$-$221837.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210845.8$-$042539  &     0.6032 (0.0382)  &    0.998 &     10.7 &   210845.68$-$042536.4 &         BD$-$05 5480 &                    * &         M1 &    10.62 : 9.43 &     P \\ 
  1RXSJ210924.0$-$731010  &     0.2432 (0.0463)  &    0.995 &      0.0 &   210922.41$-$731023.1 &            GJ 818.1C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   210922.41$-$731023.1 &            HD 200525 &                HiPM* &        F9V &     6.27 : 5.68 &       \\ 
  1RXSJ210928.6$-$381310  &     0.1166 (0.0202)  &    0.992 &     10.5 &   210928.73$-$381311.3 &        AM 2106$-$382 &                 Gal. &         Sa &               : &       \\ 
  1RXSJ210932.3$-$203318  &     0.0880 (0.0185)  &    0.988 &     11.2 &   210932.82$-$203322.3 &            HD 201352 &                   V* &     F2IV/V &   6.608 : 6.260 &       \\ 
  1RXSJ210951.3$-$242409  &     0.0744 (0.0170)  &    0.998 &      0.0 &   210951.57$-$242402.5 &            HD 201385 &                    * &        G5V &     8.83 : 8.11 &       \\ 
  1RXSJ211155.9$-$325833  &     0.1862 (0.0241)  &    0.983 &     11.4 &   211155.13$-$325837.5 &        CD$-$33 15436 &                    * &        ./. &     11.3 : 10.6 &       \\ 
  1RXSJ211214.2$-$401610  &     0.1190 (0.0177)  &    0.999 &      0.0 &   211213.71$-$401609.7 &              GJ 9726 &                HiPM* &       F5IV &     6.28 : 5.83 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   211213.71$-$401609.7 &    IRAS 21090$-$4028 &                   IR &        ./. &               : &       \\ 
    1RXSJ211347.2+700139  &     0.2837 (0.0195)  &    0.994 &      0.0 &     211347.13+700139.3 &            HD 202719 &                    * &         K0 &   7.541 : 6.682 &       \\ 
  1RXSJ211402.1$-$293949  &     0.1280 (0.0206)  &    0.999 &      0.0 &   211401.80$-$293948.7 &            HD 201989 &                HiPM* &     G3/G5V &       8.1 : 7.4 &       \\ 
  1RXSJ211431.2$-$304527  &     0.5120 (0.0377)  &    1.000 &      0.0 &   211431.15$-$304527.0 &            HD 202077 &         V*  (RS CVn) &     G6IV/V &     9.05 : 8.26 &       \\ 
  1RXSJ211432.4$-$005853  &     0.1593 (0.0199)  &    0.998 &      9.9 &   211432.39$-$005853.6 &            HD 202244 &                    * &         G0 &     9.76 : 9.11 &       \\ 
  1RXSJ211432.5$-$225244  &     0.1517 (0.0207)  &    0.998 &      0.0 &   211432.85$-$225241.2 &            HD 202116 &                    * &        G3V &     8.99 : 8.41 &       \\ 
    1RXSJ211447.4+380233  &     0.2396 (0.0249)  &    0.998 &      0.0 &     211447.46+380243.4 &            HD 202444 &                   V* &       F0IV &     4.11 : 3.72 &       \\ 
  1RXSJ211453.4$-$311102  &     0.4017 (0.0327)  &    0.998 &      0.0 &   211452.74$-$311100.8 &            HD 202134 &         V*  (RS CVn) &     K1IIIp &     8.88 : 7.76 &       \\ 
    1RXSJ211549.8+051458  &     0.1089 (0.0161)  &    0.998 &      0.0 &     211549.43+051452.3 &            HD 202448 &           Spec. Bin. &  G0III+... &   4.449 : 3.949 &     P \\ 
  1RXSJ211637.4$-$361007  &     0.0811 (0.0164)  &    0.993 &      0.0 &   211637.98$-$361024.2 &            HD 202398 &                    * &     F5/F6V &     8.53 : 8.09 &       \\ 
  1RXSJ211717.8$-$385150  &     0.1373 (0.0220)  &    1.000 &      0.0 &   211717.71$-$385152.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211720.5+315422  &     0.1261 (0.0194)  &    0.981 &      0.0 &     211721.30+315357.9 &            HD 202779 &                    * &         G0 &     8.57 : 7.74 &       \\ 
  1RXSJ211805.1$-$293043  &     0.0638 (0.0168)  &    0.993 &      0.0 &   211805.15$-$293048.2 &            HD 202648 &                   ** &        G5V &     9.12 : 8.48 &       \\ 
    1RXSJ211826.0+435635  &     0.0579 (0.0103)  &    0.988 &      0.0 &     211827.19+435645.4 &            HD 203064 & Elliptical variable Star &        O8e &   4.982 : 5.043 &       \\ 
  1RXSJ211827.2$-$034053  &     0.0968 (0.0164)  &    0.998 &      8.3 &   211826.86$-$034049.4 &            HD 202818 &                    * &         F0 &     8.09 : 7.81 &       \\ 
  1RXSJ211833.5$-$063140  &     0.2341 (0.0249)  &    0.990 &     11.2 &   211833.45$-$063142.3 &         BD$-$07 5533 &                    * &       ?... &   10.78 : 10.03 &       \\ 
  1RXSJ211842.7$-$612117  &     0.0741 (0.0221)  &    0.997 &      0.0 &   211844.32$-$612109.8 &             GJ 825.1 &                HiPM* &        G5V &     7.29 : 6.60 &       \\ 
    1RXSJ211912.0+174917  &     0.0558 (0.0125)  &    0.998 &      0.0 &     211911.21+174919.9 &            HD 203015 &                    * &         F2 &       7.1 : 6.6 &       \\ 
  1RXSJ212026.7$-$591328  &     0.0866 (0.0186)  &    0.999 &      0.0 &   212025.85$-$591327.0 &            HD 202743 &                    * &        F2V &     8.89 : 8.53 &       \\ 
  1RXSJ212048.2$-$384704  &     0.1159 (0.0205)  &    0.988 &      0.0 &   212046.60$-$384653.3 &            HD 203019 &                    * &        G5V &     8.51 : 7.87 &       \\ 
  1RXSJ212050.3$-$530200  &     0.6200 (0.0451)  &    1.000 &      0.0 &   212049.93$-$530202.3 &            HD 202917 &                    * &        G5V &     9.32 : 8.67 &     P \\ 
    1RXSJ212101.6+402044  &     0.7292 (0.0377)  &    1.000 &      0.0 &     212101.43+402042.1 &            HD 203454 &           Spec. Bin. &        F8V &     6.93 : 6.40 &     P \\ 
  1RXSJ212107.1$-$114114  &     0.0672 (0.0149)  &    0.987 &     11.5 &   212107.17$-$114110.7 &            HD 203190 &                    * &        F3V &    10.53 : 9.95 &       \\ 
    1RXSJ212121.6+101954  &     0.4171 (0.0461)  &    0.984 &     11.9 &     212121.49+101957.6 &            HD 203345 &           Spec. Bin. &         F5 &   7.203 : 6.725 &       \\ 
  1RXSJ212124.3$-$665455  &     0.5243 (0.0557)  &    1.000 &      0.0 &   212124.49$-$665457.4 &            HD 202746 &                   V* &    K2Vp... &     9.94 : 8.93 &     P \\ 
  1RXSJ212125.1$-$030936  &     0.0654 (0.0139)  &    0.989 &     10.5 &   212125.00$-$030931.8 &            V* HV Aqr &    Ecl. Bin. (W UMa) &        ./. &   10.51 : 10.04 &       \\ 
  1RXSJ212159.4$-$373323  &     0.0621 (0.0145)  &    0.998 &      0.0 &   212200.02$-$373315.9 &            HD 203227 &               **mul. &        F0V &     9.41 : 9.05 &       \\ 
  1RXSJ212214.7$-$165003  &     0.8425 (0.0740)  &    1.000 &      0.0 &   212214.78$-$165004.4 &            HD 203387 &                   V* &      G8III &   5.176 : 4.299 &     P \\ 
  1RXSJ212320.5$-$641750  &     0.0858 (0.0197)  &    0.989 &     11.1 &   212319.41$-$641747.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212342.2+152151  &     0.0518 (0.0135)  &    0.987 &     11.1 &     212341.66+152148.4 &    GSC 01663$-$01940 &                    * &        ./. &     11.3 : 10.5 &       \\ 
  1RXSJ212342.7$-$394747  &     0.0756 (0.0169)  &    0.987 &      0.0 &   212344.25$-$394808.0 &            HD 203494 &                    * &        F6V &     9.39 : 8.92 &       \\ 
  1RXSJ212441.0$-$681348  &     0.1896 (0.0356)  &    0.988 &     11.2 &   212440.05$-$681344.2 &              GJ 1262 &                HiPM* &        G5V &     7.70 : 6.97 &       \\ 
  1RXSJ212541.2$-$490935  &     0.1456 (0.0236)  &    0.990 &     10.9 &   212540.73$-$490938.4 &              FRL 969 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ212626.8+192224  &     1.0520 (0.0678)  &    0.999 &      0.0 &     212626.66+192232.3 &            HD 204188 &           Spec. Bin. &        A8m &   6.294 : 6.078 &     P \\ 
    1RXSJ212628.5+010620  &     0.0564 (0.0154)  &    0.998 &      0.0 &     212628.05+010612.1 &            HD 204121 &                    * &        F5V &   6.549 : 6.124 &       \\ 
  1RXSJ212703.5$-$854203  &     0.0940 (0.0189)  &    0.984 &     11.4 &   212658.39$-$854206.9 &    GSC 09528$-$00727 &                    * &        ./. &   11.02 : 10.15 &       \\ 
  1RXSJ212732.9$-$205443  &     0.0686 (0.0163)  &    0.986 &     11.4 &   212733.29$-$205448.4 &         BD$-$21 6021 &                    * &        ./. &    11.2 : 10.48 &       \\ 
    1RXSJ212808.5+321337  &     0.0602 (0.0142)  &    0.998 &      0.0 &     212808.26+321331.2 &            HD 204485 &                    * &        F0V &   6.049 : 5.757 &       \\ 
  1RXSJ212820.4$-$524917  &     0.3456 (0.0341)  &    0.987 &     11.6 &   212819.88$-$524915.0 &            HD 204128 &         V*  (RS CVn) & K1IIICNp... &    10.13 : 9.15 &       \\ 
  1RXSJ212844.2$-$471531  &     0.1447 (0.0230)  &    0.998 &      0.0 &   212844.44$-$471541.6 &           HIC 106043 &                    * &        ./. & 13.620 : 12.200 &       \\ 
  1RXSJ213011.1$-$241124  &     0.1978 (0.0273)  &    0.988 &     11.1 &   213010.69$-$241131.5 &        CD$-$24 16684 &                    * &        ./. &    11.10 : 10.7 &       \\ 
  1RXSJ213024.9$-$601225  &     0.2626 (0.0313)  &    0.985 &      0.0 &   213025.01$-$601225.0 &            HD 204353 &                   ** &    G3/G5IV &     8.54 : 7.73 &       \\ 
    1RXSJ213101.3+232009  &     0.9233 (0.0537)  &    0.998 &     10.6 &     213101.28+232014.3 &              GJ 4199 &                   V* &         K8 &    10.28 : 9.24 &     P \\ 
  1RXSJ213119.0$-$094733  &     0.0594 (0.0145)  &    0.998 &      0.0 &   213118.63$-$094726.5 &               GJ 831 &                   V* &     M4e... &   13.59 : 11.95 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   213118.63$-$094726.5 &              GJ 831B &                    * &        ./. &               : &       \\ 
  1RXSJ213256.3$-$173355  &     0.1887 (0.0240)  &    0.996 &      9.7 &   213256.96$-$173350.7 &            HD 205032 &                    * &      K0III &    10.02 : 9.05 &       \\ 
    1RXSJ213359.4+453530  &     0.6947 (0.0345)  &    0.999 &      0.0 &     213358.85+453530.6 &            HD 205435 &                    * &      G8III &   4.861 : 3.998 &     P \\ 
    1RXSJ213434.5+663655  &     0.1552 (0.0189)  &    0.983 &     11.9 &     213433.93+663655.5 &           BD+65 1606 &                    * &          K &   11.15 : 10.29 &       \\ 
    1RXSJ213605.2+524859  &     0.0642 (0.0132)  &    0.994 &      8.3 &     213605.04+524859.7 &            HD 205807 &                    * &         F2 &     8.40 : 8.08 &       \\ 
  1RXSJ213642.6$-$505033  &     0.0588 (0.0145)  &    0.995 &      0.0 &   213641.24$-$505043.4 &               GJ 833 &                HiPM* &        K2V &     8.03 : 7.15 &       \\ 
    1RXSJ213704.8+194655  &     0.0664 (0.0157)  &    0.987 &      8.1 &     213703.22+194700.3 &            HD 205762 &                    * &         K0 &   8.211 : 7.273 &       \\ 
  1RXSJ213816.6$-$451137  &     0.2306 (0.0262)  &    0.986 &     11.6 &   213816.17$-$451137.1 &        CD$-$45 14393 &                    * &        ./. &   11.42 : 10.58 &       \\ 
  1RXSJ213949.1$-$160018  &     0.3056 (0.0331)  &    0.995 &     10.8 &   213948.78$-$160020.7 &            HD 206046 &         V*  (RS CVn) &     K0IV/V &    10.67 : 9.81 &     P \\ 
  1RXSJ213952.5$-$222817  &     0.1833 (0.0263)  &    0.990 &      9.3 &   213951.41$-$222826.2 &             NGC 7103 &                 Gal. &        S0a &               : &       \\ 
  1RXSJ214023.7$-$280433  &     0.1757 (0.0232)  &    0.987 &     11.1 &   214024.35$-$280434.9 &            HD 206092 &                    * & G8/K0IIICNvar... &    10.75 : 9.77 &       \\ 
    1RXSJ214116.5+265900  &     0.0967 (0.0172)  &    0.992 &     10.7 &     214116.75+265857.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214133.2$-$140247  &     0.6390 (0.0515)  &    0.999 &      0.0 &   214132.87$-$140251.4 &            HD 206301 &         V*  (RS CVn) &        G2V &     5.83 : 5.18 &       \\ 
  1RXSJ214303.0$-$145213  &     0.0597 (0.0150)  &    0.991 &     10.5 &   214303.58$-$145207.5 &            HD 206544 &                    * &        G0V &    10.50 : 9.98 &       \\ 
    1RXSJ214413.6+063827  &     0.0619 (0.0160)  &    0.988 &      0.0 &     214413.19+063830.7 &              GJ 4213 &                HiPM* &         M3 &   13.55 : 12.02 &       \\ 
    1RXSJ214426.3+465139  &     0.0697 (0.0113)  &    0.998 &      0.0 &     214425.42+465146.2 &            HD 206963 &                    * &         F5 &   6.991 : 6.619 &       \\ 
    1RXSJ214431.7+144612  &     0.6346 (0.0597)  &    0.998 &      0.0 &     214431.33+144619.0 &             GJ 836.7 &                   V* &        G0V &     6.53 : 6.00 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     214431.33+144619.0 &      IRAS 21421+1432 &                   IR &        ./. &               : &       \\ 
    1RXSJ214438.9+253838  &     0.2436 (0.0279)  &    0.999 &      0.0 &     214438.73+253842.1 &            HD 206901 &           Spec. Bin. &       F5IV &   4.550 : 4.159 &       \\ 
  1RXSJ214444.4$-$420753  &     0.0514 (0.0155)  &    0.998 &      0.0 &   214444.80$-$420746.4 &            HD 206667 &                    * &     F8/G0V &     8.58 : 8.04 &       \\ 
    1RXSJ214510.4+855410  &     0.0643 (0.0110)  &    0.993 &      9.8 &     214509.97+855417.5 &   CCDM J21452+8554AB &               **mul. &         F8 &     9.85 : 9.37 &       \\ 
  1RXSJ214700.4$-$435415  &     0.3848 (0.0401)  &    0.983 &     10.2 &   214659.10$-$435356.5 & APMBGC 288+117$-$050 &                 Gal. &        ./. &          15.8 : &       \\ 
  1RXSJ214702.5$-$160736  &     1.6550 (0.1255)  &    1.000 &      0.0 &   214702.29$-$160735.6 &               GJ 837 &    Ecl. Bin. (Algol) &     A7IIIm &          3.16 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   214702.29$-$160735.6 &    IRAS 21442$-$1621 &                   IR &        ./. &               : &       \\ 
  1RXSJ214849.0$-$392915  &     0.0633 (0.0152)  &    0.996 &     10.0 &   214848.47$-$392908.0 &            HD 207278 &                    * &        G6V &    10.37 : 9.70 &       \\ 
  1RXSJ215004.4$-$383657  &     0.0668 (0.0162)  &    0.998 &      0.0 &   215004.99$-$383653.0 &            HD 207450 &                HiPM* &        G0V &       8.0 : 7.4 &       \\ 
    1RXSJ215008.8+171715  &     0.2567 (0.0324)  &    0.999 &      0.0 &     215008.69+171708.9 &            HD 207652 &                   V* & F2III$-$IV &   5.699 : 5.344 &       \\ 
    1RXSJ215012.8+712639  &     0.0650 (0.0146)  &    0.997 &     10.3 &     215011.24+712639.3 &            V* VZ Cep &                   V* &         G0 &    10.19 : 9.72 &       \\ 
    1RXSJ215102.8+123745  &     0.0749 (0.0180)  &    0.989 &      0.0 &     215101.97+123732.1 &            HD 207757 &       Symbiotic Star &     WN+... &     9.81 : 8.65 &       \\ 
    1RXSJ215125.4+095623  &     0.1187 (0.0203)  &    0.997 &      0.0 &     215124.88+095622.2 &           BD+09 4914 &                    * &         G0 &   10.92 : 10.03 &       \\ 
  1RXSJ215210.0$-$620310  &     0.4231 (0.0366)  &    0.988 &     11.6 &   215209.58$-$620306.7 &            HD 207575 &                    * &        F6V &   7.689 : 7.239 &       \\ 
    1RXSJ215310.2+715924  &     0.1018 (0.0194)  &    0.981 &     11.7 &     215311.70+715923.2 &            HD 208510 &                    * &         B9 &   6.974 : 6.990 &       \\ 
  1RXSJ215317.4$-$133306  &     0.4044 (0.0394)  &    0.999 &      0.0 &   215317.78$-$133306.4 &             GJ 838.5 &                HiPM* &       F3IV &     5.45 : 5.08 &       \\ 
    1RXSJ215439.6+520240  &     0.2215 (0.0195)  &    0.987 &     11.5 &     215439.76+520235.3 &            HD 235655 &                    * &         K0 &    10.25 : 9.09 &       \\ 
    1RXSJ215627.3+051552  &     0.4112 (0.0373)  &    0.998 &     10.4 &     215627.18+051555.4 &      EUVE J2156+05.2 &                   UV &        ./. &               : &       \\ 
  1RXSJ215706.4$-$694120  &     0.4566 (0.0733)  &    0.998 &      9.4 &   215705.93$-$694123.2 &         ESO 75$-$ 41 &            Rad. Gal. &         S0 &   14.78 : 13.79 &     P \\ 
  1RXSJ215740.9$-$510027  &     1.0770 (0.0811)  &    0.999 &      0.0 &   215741.20$-$510022.2 &              GJ 841A &                HiPM* &       M2.5 &   11.87 : 10.36 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   215741.20$-$510022.2 &           PPM 774824 &                    * &        ./. &          10.1 : &       \\ 
    1RXSJ215821.0+825218  &     2.6070 (0.0589)  &    1.000 &      0.0 &     215819.73+825215.8 &            HD 209943 &         V*  (RS CVn) &         F5 &     8.06 : 7.43 &     P \\ 
  1RXSJ215909.8$-$714756  &     0.1869 (0.0456)  &    0.990 &     10.7 &   215909.18$-$714800.2 & APMBGC 075$-$060+104 &                 Gal. &          S &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   215909.18$-$714800.2 & APMGS 215450.59$-$720216.8 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ215916.7+731043  &     0.2059 (0.0176)  &    0.998 &      0.0 &     215914.96+731047.6 &            HD 209369 &                   ** &        F5V &   5.456 : 5.047 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     215914.96+731047.6 &      IRAS 21585+7256 &                   IR &        ./. &               : &       \\ 
    1RXSJ215940.8+160220  &     0.3306 (0.0349)  &    0.988 &     11.5 &     215940.36+160221.2 &            V* OT Peg &                   V* &         K0 &    10.55 : 9.78 &       \\ 
    1RXSJ215959.1+030234  &     0.1686 (0.0255)  &    0.985 &     10.7 &     215959.75+030225.0 &           BD+02 4456 &                    * &         G5 &    10.57 : 9.77 &       \\ 
    1RXSJ220028.6+011259  &     0.1411 (0.0239)  &    0.999 &      8.7 &     220028.26+011302.8 &            HD 209048 &                    * &         G5 &     8.74 : 8.07 &       \\ 
  1RXSJ220036.3$-$024433  &     5.3460 (0.2662)  &    0.997 &     10.1 &   220036.29$-$024425.9 &            V* FF Aqr &                   V* &         K0 &    10.23 : 9.35 &       \\ 
    1RXSJ220112.9+281832  &     0.3987 (0.0286)  &    0.997 &      0.0 &     220112.88+281824.5 &              GJ 4247 &                    * &         M4 &    13.9 : 11.99 &       \\ 
    1RXSJ220226.9+483122  &     0.0558 (0.0116)  &    0.986 &      0.0 &     220226.24+483116.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220229.8$-$040617  &     0.0573 (0.0158)  &    0.985 &     11.4 &   220230.07$-$040611.0 &         BD$-$04 5601 &                    * &        ./. &   10.96 : 10.17 &       \\ 
  1RXSJ220315.7$-$112852  &     0.0601 (0.0166)  &    0.994 &     10.3 &   220315.75$-$112858.8 &            HD 209382 &                    * &         F8 &     9.98 : 9.43 &       \\ 
  1RXSJ220316.6$-$481619  &     0.1093 (0.0192)  &    0.995 &      0.0 &   220315.32$-$481612.7 &            HD 209267 &               **mul. &        F6V &     9.44 : 8.97 &       \\ 
  1RXSJ220318.1$-$564650  &     0.2604 (0.0285)  &    0.999 &      0.0 &   220317.44$-$564647.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220417.6+023619  &     0.1170 (0.0229)  &    0.988 &     11.0 &     220417.20+023619.6 &           BD+01 4577 &                    * &         K8 &    10.67 : 9.54 &       \\ 
    1RXSJ220456.9+471403  &     1.4630 (0.0512)  &    1.000 &      0.0 &     220456.61+471404.5 &            HD 209813 &         V*  (RS CVn) &   K0III... &     8.01 : 6.96 &     P \\ 
    1RXSJ220508.8+621647  &     0.0570 (0.0106)  &    1.000 &      0.0 &     220508.51+621647.5 &            HD 209975 &               **mul. &       O9Ib &     5.19 : 5.11 &       \\ 
  1RXSJ220533.8$-$432046  &     0.1008 (0.0213)  &    0.986 &     11.5 &   220533.44$-$432044.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220626.2$-$135214  &     0.0558 (0.0171)  &    0.997 &      0.0 &   220626.23$-$135210.9 &            HD 209819 &                    * &        B8V &   4.219 : 4.281 &       \\ 
    1RXSJ220636.4+634515  &     0.5512 (0.0319)  &    0.998 &      0.0 &     220636.48+634516.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220639.3+022624  &     0.0857 (0.0191)  &    0.981 &     11.7 &     220638.81+022622.1 &            HD 209905 &                    * &         B9 &   6.438 : 6.503 &       \\ 
    1RXSJ220700.9+252045  &     0.2599 (0.0240)  &    1.000 &      0.0 &     220700.67+252042.4 &               GJ 848 &           Spec. Bin. &        F5V &     4.20 : 3.76 &       \\ 
    1RXSJ220703.6+343118  &     0.0654 (0.0119)  &    0.999 &      0.0 &     220703.35+343117.3 &            HD 210073 &                   ** &       F5IV &      7.5 : 6.98 &       \\ 
  1RXSJ220945.9$-$135345  &     0.0840 (0.0200)  &    0.985 &      9.8 &   220944.90$-$135329.1 &            HD 210296 &                   V* &   M1/M2III &     9.60 : 8.07 &       \\ 
    1RXSJ220948.3+722023  &     0.0840 (0.0150)  &    0.999 &      0.0 &     220948.43+722028.3 &            HD 210807 &                    * & G7II$-$III &   5.699 : 4.801 &       \\ 
  1RXSJ221102.5$-$211403  &     0.1166 (0.0221)  &    0.992 &     10.9 &   221102.17$-$211357.0 &            HD 210464 &                    * &     F6/F7V &     6.59 : 6.09 &       \\ 
    1RXSJ221109.0+504929  &     0.0962 (0.0163)  &    0.998 &      0.0 &     221109.91+504924.2 &            HD 210715 &                   ** &        A5V &   5.528 : 5.386 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     221109.91+504924.2 &      IRAS 22092+5034 &                   IR &        ./. &               : &       \\ 
    1RXSJ221112.1+361531  &     0.0751 (0.0131)  &    0.998 &      8.2 &     221111.73+361534.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221131.0+592442  &     0.0626 (0.0120)  &    0.998 &      0.0 &     221130.59+592452.3 &            HD 210839 &                Em. * &  O6Iab:... &   5.261 : 5.090 &     P \\ 
  1RXSJ221131.2$-$600338  &     0.0959 (0.0169)  &    0.986 &     11.7 &   221131.08$-$600336.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221149.0+565015  &     0.1114 (0.0145)  &    0.999 &      0.0 &     221148.77+565021.8 &            HD 210855 &                HiPM* &        F8V &     5.75 : 5.20 &       \\ 
    1RXSJ221213.9+132910  &     0.0556 (0.0160)  &    0.993 &      9.5 &     221213.34+132921.0 &            HD 210750 &                    * &         G5 &     9.33 : 8.68 &       \\ 
    1RXSJ221231.8+384049  &     0.0720 (0.0122)  &    0.996 &      9.1 &     221231.73+384058.9 &            UGC 11950 &                 Gal. &         E: &          14.3 : &       \\ 
  1RXSJ221316.4$-$471359  &     0.0738 (0.0204)  &    0.984 &     11.3 &   221316.54$-$471356.4 &        CD$-$47 14100 &                    * &          ? &   11.08 : 10.28 &       \\ 
    1RXSJ221317.9+201532  &     0.0592 (0.0131)  &    0.982 &     11.8 &     221318.08+201534.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221322.0+844540  &     0.7090 (0.0322)  &    0.994 &     10.7 &     221317.70+844535.7 &            BD+84 507 &                    * &         K2 &    10.48 : 9.66 &       \\ 
    1RXSJ221428.3+335634  &     0.1920 (0.0197)  &    0.999 &      9.5 &     221428.24+335628.6 &           BD+33 4462 &                    * &         G0 &     9.67 : 8.97 &       \\ 
  1RXSJ221442.4$-$384827  &     0.4425 (0.0400)  &    0.995 &     10.2 &   221442.10$-$384822.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221534.8$-$390053  &     0.5632 (0.0442)  &    0.998 &      9.7 &   221535.08$-$390050.5 &            HD 211087 &                   V* &     G8/K0V &    10.12 : 9.31 &     P \\ 
  1RXSJ221538.1$-$604819  &     0.0532 (0.0131)  &    0.986 &      9.7 &   221536.48$-$604834.2 &            HD 210951 &                    * &        F6V &    10.10 : 9.65 &       \\ 
    1RXSJ221554.8+544016  &     0.1146 (0.0143)  &    0.998 &      0.0 &     221554.14+544022.4 &             GJ 4268A &                HiPM* &        K1V &     8.33 : 7.52 &       \\ 
    1RXSJ222007.2+493014  &     1.0310 (0.0470)  &    0.998 &      9.5 &     222006.56+493011.4 &          V* V383 Lac &                   V* &         K0 &     9.40 : 8.57 &       \\ 
  1RXSJ222008.8$-$483734  &     0.0959 (0.0202)  &    0.987 &     10.4 &   222007.41$-$483738.1 &            HD 211712 &                    * &     G3III: &   10.71 : 10.04 &       \\ 
  1RXSJ222116.2$-$000843  &     0.0843 (0.0220)  &    0.980 &     10.3 &   222116.20$-$000835.1 &            HD 212006 &                    * &         G0 &    10.06 : 9.47 &       \\ 
    1RXSJ222228.4+292216  &     0.0883 (0.0144)  &    0.986 &     11.6 &     222228.57+292215.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222233.0+302129  &     0.9326 (0.0423)  &    0.999 &      0.0 &     222232.55+302126.9 &            HD 212280 &         V*  (RS CVn) &       G0IV &     8.21 : 7.55 &       \\ 
    1RXSJ222329.1+322738  &     1.2630 (0.0493)  &    0.999 &      0.0 &     222328.92+322735.8 &              GJ 856A &                HiPM* &         M3 &     13.0 : 11.4 &     P \\ 
  1RXSJ222331.0$-$244541  &     0.3576 (0.0373)  &    0.999 &      0.0 &   222330.85$-$244545.6 &            HD 212271 &                    * &    K0IIICN &   6.488 : 5.535 &       \\ 
    1RXSJ222517.0+012238  &     0.1237 (0.0233)  &    0.999 &      0.0 &     222516.63+012238.7 &            HD 212571 &                Em. * &       B1Ve &   4.626 : 4.794 &       \\ 
  1RXSJ222634.5$-$164433  &     0.8473 (0.0584)  &    0.982 &      0.0 &   222634.12$-$164429.6 &              GJ 859A &                HiPM* &        G3V &     6.15 : 6.35 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   222634.12$-$164429.6 &              GJ 859B &                HiPM* &        G3V &      7.2 : 6.57 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   222634.12$-$164429.6 &    IRAS 22238$-$1659 &                   IR &        ./. &               : &       \\ 
    1RXSJ222706.1+362140  &     0.0582 (0.0113)  &    0.996 &     10.8 &     222705.75+362141.6 &            UGC 12040 &                 Gal. &        SB0 &          14.6 : &       \\ 
    1RXSJ222801.1+574145  &     0.4486 (0.0335)  &    1.000 &      0.0 &     222800.75+574147.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222817.6$-$281708  &     0.0686 (0.0206)  &    0.988 &     11.5 &   222817.58$-$281707.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222917.5$-$432950  &     0.1326 (0.0235)  &    0.990 &      0.0 &   222916.16$-$432944.0 &       CD$-$44 14931B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   222916.16$-$432944.0 &            HD 213009 &                   ** &      G7III &   4.995 : 3.969 &       \\ 
    1RXSJ223006.7+492121  &     0.6700 (0.0314)  &    1.000 &      0.0 &     223006.50+492123.1 &            HD 213389 &         V*  (RS CVn) &      K2III &   7.601 : 6.430 &     P \\ 
  1RXSJ223058.7$-$481833  &     0.0850 (0.0198)  &    0.988 &      0.0 &   223058.87$-$481856.8 &            HD 213230 &                    * &     A5/A6V &   7.906 : 7.705 &       \\ 
  1RXSJ223113.7$-$225950  &     0.2855 (0.0366)  &    1.000 &      0.0 &   223113.42$-$225947.8 &            HD 213379 &                   V* &     F8/G0V &     8.69 : 8.21 &       \\ 
  1RXSJ223130.9$-$322124  &     0.0644 (0.0181)  &    0.996 &      0.0 &   223130.62$-$322115.8 &        CD$-$32 17127 &                   ** &          ? &       7.8 : 7.7 &       \\ 
    1RXSJ223341.2+563724  &     0.2185 (0.0354)  &    0.999 &      0.0 &     223340.64+563729.0 &            HD 213930 & Pulsating variable Star &      K0III &   6.686 : 5.732 &     P \\ 
  1RXSJ223442.1$-$204231  &     0.2714 (0.0364)  &    0.999 &      0.0 &   223441.64$-$204229.5 &             GJ 863.2 &                HiPM* &        F7V &     5.64 : 5.20 &       \\ 
    1RXSJ223500.5+604935  &     0.0816 (0.0139)  &    1.000 &      0.0 &     223500.29+604934.8 &            HD 214165 &                    * &        F2V &     7.47 : 7.08 &       \\ 
  1RXSJ223634.6$-$003354  &     0.1963 (0.0364)  &    0.993 &      8.9 &   223633.79$-$003351.4 &            HD 214169 &                    * &         G0 &     9.00 : 8.38 &       \\ 
  1RXSJ223656.5$-$221321  &     0.4216 (0.0427)  &    0.995 &      9.9 &   223655.90$-$221314.7 &        ESO 602$-$ 31 &                 Gal. &         Sb &   14.75 : 13.90 &     P \\ 
  1RXSJ223828.9$-$652240  &     0.4236 (0.0330)  &    1.000 &      0.0 &   223828.59$-$652241.2 &  CCDM J22384$-$6523A &                   ** &        ./. &          12.0 : &       \\ 
  1RXSJ223845.5$-$203706  &     3.8030 (0.1869)  &    0.998 &      0.0 &   223845.57$-$203716.0 &              GJ 867A &         V*  (BY Dra) &       M1.5 &    10.57 : 9.07 &     P \\ 
    1RXSJ223856.9+170603  &     0.0875 (0.0196)  &    0.996 &      8.2 &     223857.36+170554.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223916.4+390252  &     0.0875 (0.0138)  &    0.996 &      0.0 &     223915.68+390301.0 &            HD 214680 &                   ** &        O9V &   4.673 : 4.877 &       \\ 
    1RXSJ224042.3+535506  &     0.0519 (0.0117)  &    0.993 &     10.0 &     224043.58+535504.0 &            HD 235929 &                    * &         G0 &     9.62 : 8.92 &       \\ 
  1RXSJ224227.1$-$340434  &     0.1775 (0.0267)  &    0.988 &     11.2 &   224226.56$-$340429.3 &            HD 214971 &                    * &         K0 &     11.6 : 10.4 &       \\ 
    1RXSJ224239.6+294333  &     3.8360 (0.0886)  &    0.992 &     10.3 &     224239.38+294331.2 &            UGC 12163 &                  Sy1 &         SB &          14.4 : &     P \\ 
    1RXSJ224336.6+444501  &     0.0650 (0.0120)  &    1.000 &      0.0 &     224336.30+444501.8 &            HD 215325 &                    * &         K2 &    10.94 : 9.63 &       \\ 
  1RXSJ224437.4$-$362414  &     0.0970 (0.0216)  &    0.988 &     11.5 &   224437.55$-$362410.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224438.8$-$155631  &     0.3995 (0.0605)  &    0.995 &     10.7 &   224438.97$-$155630.0 &            HD 215341 &                    * &     K1/K2V &    10.68 : 9.96 &       \\ 
    1RXSJ224441.6+175418  &     0.7954 (0.0635)  &    0.989 &     10.8 &     224441.26+175421.7 &           BD+17 4799 &                    * &         K0 &    10.37 : 9.60 &     P \\ 
    1RXSJ224504.4+580835  &     0.2477 (0.0242)  &    0.989 &      0.0 &     224503.63+580849.2 &            HD 215588 &                    * &         F5 &   6.847 : 6.459 &       \\ 
  1RXSJ224634.1$-$392847  &     0.2010 (0.0305)  &    0.998 &      9.4 &   224633.39$-$392845.7 &        CD$-$40 14901 &                    * &         G8 &    10.15 : 9.52 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   224633.39$-$392845.7 &    RX J2246.6$-$3928 &                    X &        G6V &    10.16 : 9.45 &       \\ 
    1RXSJ224650.7+442008  &     5.3840 (0.0983)  &    1.000 &      0.0 &     224650.31+442006.4 &               GJ 873 &              Flare * &       M3.5 &         11.45 : &       \\ 
    1RXSJ224656.2+392503  &     0.0642 (0.0119)  &    0.999 &      0.0 &     224655.76+392502.1 &            HD 215760 &                    * &         F8 &     8.02 : 7.58 &       \\ 
  1RXSJ224709.3$-$324038  &     0.0784 (0.0209)  &    0.999 &      0.0 &   224709.34$-$324031.6 &            HD 215641 &                HiPM* &        G6V &       8.3 : 7.6 &       \\ 
    1RXSJ225010.6+492609  &     0.1419 (0.0204)  &    0.999 &      0.0 &     225010.94+492614.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225123.1+614145  &     0.2834 (0.0249)  &    0.981 &      0.0 &     225122.50+614147.9 &            HD 216380 &               **mul. & G8III$-$IV+... &     6.38 : 5.60 &       \\ 
    1RXSJ225153.6+314513  &     0.4689 (0.0313)  &    0.999 &      0.0 &     225153.18+314515.6 &             GJ 875.1 &                   V* &         M3 &          13.4 : &       \\ 
    1RXSJ225302.0+165029  &     2.5050 (0.1601)  &    0.985 &     11.7 &     225302.39+165029.4 &            HD 216489 &         V*  (RS CVn) & K1.5II$-$IIIe &   7.026 : 5.892 &     P \\ 
  1RXSJ225359.0$-$330017  &     0.0857 (0.0258)  &    0.982 &     11.7 &   225358.72$-$330013.7 &               CTS 67 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ225500.1+513128  &     0.2038 (0.0220)  &    0.997 &      9.6 &     225459.51+513133.3 &            HD 235994 &               **mul. &         F2 &     9.81 : 9.26 &       \\ 
    1RXSJ225504.1+554052  &     0.0926 (0.0161)  &    0.996 &     10.2 &     225504.60+554053.5 &    GSC 03989$-$01784 &                    * &        G0V &    10.06 : 9.32 &     P \\ 
    1RXSJ225543.3+445052  &     0.0715 (0.0123)  &    0.997 &      9.7 &     225544.23+445052.2 &            HD 216839 &                    * &         G5 &     9.64 : 8.58 &       \\ 
  1RXSJ225624.2$-$313357  &     0.5263 (0.0651)  &    1.000 &      0.0 &   225624.06$-$313356.0 &               GJ 879 &                   V* &        K4V &     7.58 : 6.48 &     P \\ 
  1RXSJ225659.0$-$451319  &     0.0764 (0.0217)  &    0.987 &     10.6 &   225658.60$-$451320.1 &        CD$-$45 14872 &                    * &         F8 &   10.91 : 10.04 &       \\ 
  1RXSJ225725.9$-$564544  &     0.0722 (0.0161)  &    0.985 &     11.6 &   225725.91$-$564541.4 &         CD$-$57 8683 &                    * &        ./. &   11.17 : 10.52 &       \\ 
  1RXSJ225852.7$-$001858  &     0.2041 (0.0288)  &    1.000 &      8.5 &   225852.76$-$001857.6 &            HD 217188 &         V*  (RS CVn) &         K0 &     8.44 : 7.43 &       \\ 
    1RXSJ225912.2+060904  &     0.0601 (0.0144)  &    0.988 &      8.4 &     225910.74+060901.9 &            HD 217217 &                    * &         F5 &     8.33 : 7.90 &       \\ 
    1RXSJ225959.5+050940  &     0.2125 (0.0242)  &    0.999 &      0.0 &     225959.38+050934.5 &            HD 217352 &                   V* &         K0 &     8.31 : 7.16 &       \\ 
  1RXSJ230020.2$-$260906  &     0.3001 (0.0525)  &    0.996 &      0.0 &   230019.29$-$260913.5 &            HD 217343 &                HiPM* &        G3V &     8.10 : 7.48 &       \\ 
  1RXSJ230035.4$-$070402  &     0.3746 (0.0376)  &    0.985 &     11.5 &   230035.60$-$070409.5 &            HD 217411 &           Spec. Bin. &         G5 &    10.34 : 9.72 &     P \\ 
  1RXSJ230048.1$-$125518  &     0.3504 (0.0692)  &    0.988 &     10.0 &   230047.83$-$125506.2 &             NGC 7450 &                   Sy &          S &          14.5 : &     P \\ 
    1RXSJ230147.6+352854  &     0.3606 (0.0318)  &    0.999 &      0.0 &     230147.78+352848.3 &           BD+34 4820 &                    * &         K2 &    10.72 : 9.65 &       \\ 
    1RXSJ230209.2+351538  &     0.1817 (0.0242)  &    0.983 &     11.8 &     230209.30+351540.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230305.1+205512  &     0.2716 (0.0255)  &    0.999 &      0.0 &     230304.98+205506.9 &              GJ 2153 &                   V* &        G5V &     7.24 : 6.66 &       \\ 
  1RXSJ230311.6$-$471521  &     0.0955 (0.0240)  &    0.997 &      0.0 &   230311.63$-$471519.1 &            HD 217726 &                    * &        F7V &     8.30 : 7.80 &       \\ 
    1RXSJ230315.7+085226  &     1.8820 (0.1443)  &    0.999 &      9.3 &     230315.53+085226.8 &             NGC 7469 & Galaxy in Pair of Galaxies &        SBa &          13.0 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230315.53+085226.8 &       PMN J2303+0852 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230315.53+085226.8 &  [EKS96] NGC 7469 12 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230315.53+085226.8 &   [EKS96] NGC 7469 6 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230315.53+085226.8 &   [EKS96] NGC 7469 7 & HII (ionized) region &        ./. &               : &       \\ 
  1RXSJ230330.0$-$344456  &     0.3791 (0.0565)  &    0.998 &     10.2 &   230329.71$-$344458.8 &             GJ 886.2 &                Ceph. &    F0V+... &   5.399 : 5.135 &       \\ 
    1RXSJ230402.8+223725  &     0.1315 (0.0178)  &    0.982 &     12.0 &     230402.61+223727.3 &         QSO 2301+223 &                  Sy1 &       E... &          14.8 : &     P \\ 
  1RXSJ230444.1$-$621312  &     0.1054 (0.0202)  &    0.993 &     11.2 &   230443.66$-$621310.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230458.5+094912  &     0.2467 (0.0254)  &    0.989 &     10.1 &     230457.86+094915.0 &           BD+09 5155 &                    * &         G0 &    10.29 : 9.61 &       \\ 
    1RXSJ230529.6+260036  &     0.1732 (0.0236)  &    0.998 &      9.0 &     230529.13+260033.3 &            HD 218153 &         V*  (RS CVn) &       G8II &     8.79 : 7.66 &       \\ 
  1RXSJ230547.3$-$355125  &     0.1374 (0.0374)  &    0.999 &      0.0 &   230547.17$-$355122.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230552.9$-$074545  &     0.0861 (0.0186)  &    0.998 &     10.3 &   230552.96$-$074547.5 &         BD$-$08 6022 &                    * &         G5 &    10.53 : 9.66 &       \\ 
    1RXSJ230624.3+123629  &     0.2431 (0.0246)  &    0.997 &      0.0 &     230623.63+123627.3 &    CCDM J23064+1236A &                HiPM* &        M0: &     12.7 : 11.4 &       \\ 
    1RXSJ230631.9+195452  &     0.1107 (0.0170)  &    0.997 &      0.0 &     230631.89+195439.1 &            HD 218261 &                HiPM* &        F7V &     6.79 : 6.30 &       \\ 
  1RXSJ230645.3$-$660424  &     0.1148 (0.0171)  &    0.997 &      0.0 &   230644.92$-$660431.2 &           HIC 120306 &                    * &        ./. & 12.210 : 10.960 &       \\ 
    1RXSJ230706.8+252807  &     0.3571 (0.0332)  &    1.000 &      0.0 &     230706.74+252805.8 &            HD 218356 &        Peculiar Star &     K0Iab: &   6.067 : 4.767 &       \\ 
    1RXSJ230912.9+312940  &     0.0748 (0.0140)  &    0.997 &     10.1 &     230913.27+312941.7 &           BD+30 4889 &                    * &         F8 &    10.04 : 9.61 &       \\ 
  1RXSJ230940.1$-$674355  &     0.0508 (0.0130)  &    0.999 &      0.0 &   230940.95$-$674358.2 &              GJ 1279 &                HiPM* &        K5V &     9.59 : 8.39 &       \\ 
  1RXSJ230946.7$-$004940  &     0.0616 (0.0157)  &    0.996 &      0.0 &   230947.10$-$004934.7 & CCDM J23098$-$0050AB &               **mul. &         G0 &    10.9 : 10.30 &       \\ 
  1RXSJ231021.0$-$451444  &     0.4674 (0.0602)  &    0.999 &      0.0 &   231021.53$-$451448.2 &            HD 218670 &           Spec. Bin. &      K1III &   4.883 : 3.890 &       \\ 
    1RXSJ231024.2+643142  &     0.1672 (0.0176)  &    0.999 &      0.0 &     231024.62+643147.5 &            HD 218866 &                    * &         F8 &   7.515 : 7.016 &       \\ 
    1RXSJ231131.8+365331  &     0.1277 (0.0167)  &    0.988 &     10.8 &     231131.66+365337.6 &            V* AB And &    Ecl. Bin. (W UMa) &      G5... &    10.62 : 9.77 &       \\ 
    1RXSJ231324.1+024028  &     4.4630 (0.2057)  &    1.000 &      0.0 &     231323.78+024031.6 &            HD 219113 &         V*  (RS CVn) & K1IV$-$V+... &     8.19 : 7.44 &     P \\ 
    1RXSJ231353.2+464045  &     0.0586 (0.0133)  &    0.987 &      0.0 &     231355.04+464056.8 &           BD+45 4174 &                    * &         K2 &     9.79 : 8.65 &       \\ 
  1RXSJ231358.5$-$424351  &     2.0240 (0.0956)  &    0.984 &     10.1 &   231358.69$-$424339.5 &         ESO 291$-$ 9 &                 Gal. &         S0 &     16.0 : 14.6 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   231358.69$-$424339.5 &     PMN J2313$-$4243 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ231653.6+254312  &     0.6791 (0.0386)  &    0.998 &     10.3 &     231653.59+254309.9 &            V* EZ Peg &         V*  (RS CVn) &         G5 &    10.30 : 9.58 &       \\ 
    1RXSJ231713.2+055107  &     0.0726 (0.0141)  &    0.984 &     11.8 &     231713.44+055108.3 &           BD+05 5154 &                    * &         K0 &    11.3 : 10.20 &       \\ 
  1RXSJ231725.7$-$581407  &     0.0972 (0.0196)  &    0.999 &      0.0 &   231725.78$-$581408.6 &              GJ 9818 &                    * &      F1III &     4.39 : 3.99 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   231725.78$-$581408.6 &            HD 219571 &                    * &      F1III &   4.369 : 4.003 &       \\ 
  1RXSJ231853.1$-$010338  &     0.0688 (0.0168)  &    0.988 &     10.7 &   231853.82$-$010336.7 &            UGC 12492 &                 Gal. &        ./. &               : &     P \\ 
  1RXSJ231858.0$-$093636  &     0.1487 (0.0237)  &    0.999 &      0.0 &   231857.68$-$093638.7 &            HD 219832 &               **mul. &        A0V &   4.983 : 5.001 &       \\ 
  1RXSJ231909.4$-$141500  &     0.3863 (0.0409)  &    0.996 &     10.6 &   231909.49$-$141455.8 &            HD 219858 &                    * &        G1V &     9.74 : 9.09 &       \\ 
    1RXSJ231922.8+790014  &     2.8640 (0.0536)  &    0.992 &      0.0 &     231926.64+790012.7 &            HD 220140 &         V*  (RS CVn) &        G9V &     8.40 : 7.54 &       \\ 
    1RXSJ231940.1+421511  &     0.0539 (0.0134)  &    0.986 &     11.2 &     231939.25+421512.9 &           BD+41 4749 &                    * &         G0 &     9.65 : 8.94 &       \\ 
    1RXSJ232053.3+381059  &     0.0820 (0.0161)  &    0.999 &      0.0 &     232053.17+381056.9 &            HD 220117 &                   ** &        F5V &   6.194 : 5.782 &       \\ 
  1RXSJ232116.3$-$265912  &     3.2580 (0.1646)  &    0.997 &      0.0 &   232115.50$-$265912.3 &            HD 220096 &                    * &        G4V &   6.453 : 5.663 &     P \\ 
  1RXSJ232122.6$-$173050  &     0.0515 (0.0157)  &    0.988 &      9.5 &   232122.26$-$173058.9 &            HD 220124 & Semi$-$Reg. Pulsating * &        F7V &     9.82 : 9.39 &       \\ 
    1RXSJ232136.9+440546  &     0.1479 (0.0205)  &    0.997 &      0.0 &     232136.51+440552.4 &              GJ 9823 &                HiPM* &        K1V &     8.16 : 7.36 &       \\ 
  1RXSJ232151.4$-$694211  &     0.2702 (0.0253)  &    0.997 &     10.0 &   232152.42$-$694211.7 &            HD 220054 &                    * &      G5IV: &    10.51 : 9.88 &       \\ 
  1RXSJ232155.4$-$105008  &     0.7233 (0.0508)  &    0.996 &     10.6 &   232155.40$-$105001.5 &            HD 220186 &                    * &         G5 &    10.58 : 9.72 &       \\ 
  1RXSJ232203.0$-$465305  &     0.1647 (0.0329)  &    0.999 &      0.0 &   232202.36$-$465301.3 &            HD 220164 &                    * &        F5V &     8.51 : 8.13 &       \\ 
  1RXSJ232301.2$-$063545  &     0.7588 (0.0496)  &    0.999 &     10.0 &   232301.17$-$063543.4 &            HD 220338 &                    * &         K0 &    10.18 : 9.09 &       \\ 
  1RXSJ232405.7$-$073305  &     0.1948 (0.0259)  &    0.999 &      8.5 &   232405.84$-$073301.9 &            HD 220476 &                    * &         G5 &     8.28 : 7.62 &       \\ 
    1RXSJ232523.2+232415  &     0.7103 (0.0406)  &    0.999 &      0.0 &     232522.79+232414.8 &            HD 220657 &                    * &       F8IV &     5.01 : 4.40 &     P \\ 
  1RXSJ232524.6$-$382653  &     1.2850 (0.1231)  &    0.990 &     11.0 &   232524.16$-$382649.4 & APMBGC 347+014$-$073 &                 Gal. &       S... &               : &     P \\ 
  1RXSJ232636.8$-$610602  &     0.1482 (0.0241)  &    0.995 &     10.7 &   232637.54$-$610601.1 &   APMBGC 148+014+069 &                 Gal. &        ./. &          15.6 : &       \\ 
    1RXSJ232846.9+033042  &     0.0675 (0.0150)  &    0.995 &      9.3 &     232846.57+033040.9 &             NGC 7679 & Galaxy in Pair of Galaxies &         S0 &          13.2 : &     P \\ 
    1RXSJ232958.8+583348  &     0.0572 (0.0124)  &    0.998 &      0.0 &     232958.79+583358.5 &    CCDM J23300+5833F &                   ** &         A0 &   11.68 : 11.06 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     232958.79+583358.5 &    CCDM J23300+5833G &                   ** &         B3 &   11.74 : 11.11 &       \\ 
    1RXSJ233007.6+012607  &     0.0850 (0.0181)  &    0.992 &     11.3 &     233007.55+012608.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233013.0$-$202324  &     0.5002 (0.0427)  &    1.000 &      0.0 &   233013.25$-$202325.7 &              GJ 1284 &                HiPM* &         M3 &   12.67 : 11.16 &     P \\ 
  1RXSJ233050.0$-$472416  &     0.2446 (0.0426)  &    0.995 &     10.1 &   233049.33$-$472417.7 &            HD 221260 &                    * &     K1/K2V &    10.68 : 9.78 &     P \\ 
    1RXSJ233125.3+812446  &     0.0573 (0.0093)  &    0.991 &     10.7 &     233126.07+812443.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233126.1$-$420933  &     0.2167 (0.0432)  &    0.997 &      0.0 &   233125.87$-$420933.9 &            HD 221330 &               **mul. &        G0V &     8.83 : 8.29 &       \\ 
    1RXSJ233229.6+235548  &     0.0637 (0.0127)  &    0.988 &     10.5 &     233229.05+235551.8 &            UGC 12655 &                 Gal. &         S0 &          14.0 : &       \\ 
  1RXSJ233246.5$-$164507  &     0.8878 (0.0550)  &    1.000 &      0.0 &   233246.46$-$164509.7 &        BD$-$17 6768C &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   233246.46$-$164509.7 &               GJ 897 &                HiPM* &         M: &   11.86 : 10.38 &       \\ 
  1RXSJ233355.5$-$234336  &     0.4374 (0.0387)  &    0.989 &     11.3 &   233355.24$-$234341.0 &       PKS 2331$-$240 &            Rad. Gal. &          E &      17.0 : 17. &     P \\ 
  1RXSJ233452.3$-$103611  &     0.0621 (0.0170)  &    0.981 &     11.4 &   233452.05$-$103612.1 &            HD 221744 &                    * &         G5 &     9.83 : 9.18 &       \\ 
  1RXSJ233517.3$-$643339  &     0.0751 (0.0175)  &    0.982 &     11.7 &   233517.95$-$643342.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233733.3+462736  &     9.8220 (0.1640)  &    1.000 &      0.0 &     233733.71+462733.0 &              GJ 9832 &         V*  (RS CVn) &      G8III &     4.90 : 3.82 &       \\ 
    1RXSJ233749.4+032202  &     0.0625 (0.0153)  &    0.998 &      0.0 &     233749.12+032212.8 &            HD 222111 &                    * &         F5 &     7.72 : 7.29 &     P \\ 
    1RXSJ233757.7+461156  &     0.2861 (0.0303)  &    0.998 &      0.0 &     233758.49+461158.0 &              GJ 4351 &                HiPM* &         G5 &     7.24 : 6.44 &     P \\ 
    1RXSJ233929.8+234736  &     0.0711 (0.0139)  &    0.994 &     10.9 &     233929.77+234738.2 &           BD+22 4885 &                    * &         F8 &    10.48 : 9.92 &       \\ 
    1RXSJ233930.7+281451  &     0.3637 (0.0241)  &    0.999 &      0.0 &     233930.97+281447.4 &            HD 222317 &         V*  (RS CVn) &        G2V &     7.71 : 6.97 &       \\ 
  1RXSJ233947.3$-$141327  &     0.0670 (0.0193)  &    0.998 &      0.0 &   233947.07$-$141319.8 &            HD 222345 &                    * &       A7IV &   5.214 : 4.985 &       \\ 
    1RXSJ233956.8+053736  &     0.1115 (0.0193)  &    0.999 &      0.0 &     233957.04+053734.6 &               GJ 904 &                   V* &        F7V &     4.64 : 4.13 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233957.04+053734.6 &      IRAS 23373+0521 &                   IR &        ./. &               : &       \\ 
  1RXSJ234006.1$-$040300  &     0.1275 (0.0216)  &    0.995 &     10.6 &   234006.01$-$040254.6 &         BD$-$04 5927 &                    * &        ./. &   10.54 : 10.01 &       \\ 
  1RXSJ234032.5$-$263323  &     0.3001 (0.0338)  &    0.988 &     11.3 &   234032.07$-$263319.0 &           PGC 134544 &                 Gal. &        ./. &         16.29 : &       \\ 
  1RXSJ234123.9$-$083802  &     0.0533 (0.0149)  &    0.986 &     10.5 &   234123.65$-$083746.4 &            HD 222522 &               **mul. &         G5 &    10.34 : 9.64 &       \\ 
  1RXSJ234136.0$-$645650  &     0.0995 (0.0198)  &    0.981 &     10.7 &   234133.57$-$645656.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234244.1$-$143244  &     0.5831 (0.0477)  &    0.998 &      0.0 &   234243.35$-$143241.6 &             GJ 9836A &                    * &        B9V &     4.44 : 4.48 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234243.35$-$143241.6 &             GJ 9836B &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234243.35$-$143241.6 &            HD 222661 &                   ** &        B9V &   4.451 : 4.483 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234243.35$-$143241.6 &          HD 222661 B &                   ** &          ? &               : &       \\ 
    1RXSJ234350.6+401828  &     0.0558 (0.0147)  &    0.996 &      9.5 &     234349.68+401827.2 &            HD 222823 &                    * &         F8 &     9.50 : 9.08 &       \\ 
  1RXSJ234351.0$-$151655  &     0.1205 (0.0281)  &    0.985 &      0.0 &   234349.46$-$151704.2 &            HD 222800 &        V* (Mira Cet) & M7IIIpevar &     8.83 : 7.69 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234349.46$-$151704.2 & [WCP90] 234114.252$-$153343.26 &                Maser &        ./. &               : &       \\ 
    1RXSJ234358.9+644422  &     0.3167 (0.0248)  &    0.998 &      0.0 &     234359.49+644428.9 &              GJ 4359 &                HiPM* &       M0.5 &     13.0 : 11.2 &       \\ 
  1RXSJ234413.1$-$181637  &     0.0686 (0.0180)  &    0.995 &      0.0 &   234412.07$-$181636.9 &            HD 222847 &                    * &        B9V &   5.159 : 5.235 &       \\ 
  1RXSJ234425.1$-$054637  &     0.0560 (0.0152)  &    0.994 &     10.4 &   234424.91$-$054636.0 &            HD 222869 &                    * &         G0 &    10.26 : 9.86 &       \\ 
  1RXSJ234434.2$-$262839  &     0.0974 (0.0180)  &    0.998 &      0.0 &   234434.14$-$262834.6 &            HD 222880 &                    * &     F2/F3V &     9.01 : 8.64 &       \\ 
    1RXSJ234522.0+101054  &     0.0556 (0.0133)  &    0.982 &     11.6 &     234521.69+101047.8 &            HD 222962 &                    * &         A3 &   6.695 : 6.552 &       \\ 
    1RXSJ234530.5+062911  &     0.0510 (0.0135)  &    0.998 &      0.0 &     234529.98+062911.1 &            HD 222980 &               **mul. &         G0 &       9.5 : 8.8 &       \\ 
    1RXSJ234535.4+402626  &     0.0612 (0.0153)  &    0.980 &      9.5 &     234534.51+402634.3 &            HD 222986 &                    * &         G5 &     9.43 : 8.80 &       \\ 
  1RXSJ234536.9$-$650055  &     0.1625 (0.0257)  &    0.984 &     11.6 &   234536.79$-$650103.0 &        CPD$-$65 4163 &                    * &        ./. &     11.7 : 10.9 &       \\ 
  1RXSJ234547.5$-$293053  &     0.0791 (0.0187)  &    0.997 &      9.5 &   234547.56$-$293104.1 & APMGS 234311.0$-$294741.5 &                 Gal. &        ./. &          15.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234547.56$-$293104.1 &             NGC 7749 &                 Gal. &         S0 &               : &       \\ 
    1RXSJ234755.5+782239  &     0.1154 (0.0119)  &    0.990 &     10.5 &     234757.73+782233.9 &            BD+77 924 &                    * &         F8 &    10.32 : 9.89 &       \\ 
  1RXSJ234854.7$-$280751  &     0.1984 (0.0287)  &    0.998 &      0.0 &   234855.55$-$280749.0 &            HD 223352 &                    * &        A0V &   4.586 : 4.577 &       \\ 
  1RXSJ234920.2$-$275113  &     0.1517 (0.0264)  &    0.981 &     11.5 &   234919.49$-$275115.4 &            HD 223408 &                    * &     F6/F7V &     7.42 : 6.96 &       \\ 
    1RXSJ235115.0+773934  &     0.1574 (0.0138)  &    0.985 &     11.3 &     235116.94+773935.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235146.6$-$330238  &     0.0735 (0.0177)  &    0.998 &     10.4 &   235146.69$-$330240.4 &        CD$-$33 16730 &                    * &        ./. &   10.81 : 10.06 &       \\ 
  1RXSJ235210.3$-$114316  &     0.1110 (0.0207)  &    0.988 &     11.4 &   235210.03$-$114312.7 &            HD 223728 &                    * &     G1/G2V &     9.23 : 8.65 &       \\ 
  1RXSJ235305.3$-$702329  &     0.0635 (0.0142)  &    0.996 &     10.2 &   235304.30$-$702329.1 &            HD 223816 &           Spec. Bin. &       F5IV &    10.34 : 9.89 &       \\ 
  1RXSJ235340.0$-$655655  &     0.0672 (0.0188)  &    0.988 &     11.1 &   235339.94$-$655650.8 &            HD 223913 &                   ** &        G0V &   7.203 : 6.655 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   235339.94$-$655650.8 &    IRAS 23510$-$6613 &                   IR &        ./. &               : &       \\ 
    1RXSJ235404.1+391659  &     0.1220 (0.0227)  &    0.999 &      0.0 &     235404.04+391657.0 &          BD+38 5091B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     235404.04+391657.0 &            HD 223971 &                   ** &         F8 &   7.292 : 6.649 &       \\ 
    1RXSJ235503.5+283802  &    10.9000 (0.2000)  &    0.995 &      0.0 &     235504.05+283801.3 &              GJ 4375 &         V*  (RS CVn) &     K0V... &     8.38 : 7.37 &     P \\ 
    1RXSJ235540.8+250845  &     0.8540 (0.0573)  &    0.986 &     11.6 &     235540.81+250841.3 &            HD 224168 &                HiPM* &         G5 &      10.0 : 8.7 &       \\ 
  1RXSJ235610.8$-$390318  &     0.1157 (0.0352)  &    0.998 &      0.0 &   235610.68$-$390308.4 &              GJ 4377 &                HiPM* &        K3V &       9.2 : 8.2 &       \\ 
  1RXSJ235658.2$-$673552  &     0.0516 (0.0142)  &    0.988 &      0.0 &   235701.30$-$673539.7 &            HD 224319 &                    * &        G2V &     9.12 : 8.52 &       \\ 
  1RXSJ235700.0$-$344531  &     2.2700 (0.0843)  &    0.998 &      9.2 &   235700.73$-$344533.2 &        ESO 349$-$ 10 &            Rad. Gal. &      cG/dG &   14.33 : 13.26 &     P \\ 
  1RXSJ235721.8$-$625730  &     0.0766 (0.0194)  &    0.996 &      0.0 &   235719.88$-$625723.6 &            HD 224361 &                    * &       A1IV &   6.052 : 5.957 &       \\ 
  1RXSJ235728.4$-$302739  &     0.5741 (0.0446)  &    0.997 &     10.7 &   235727.96$-$302740.1 &  MCG$-$05$-$01$-$013 &                 Gal. &        ./. &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   235727.96$-$302740.1 &    [HB91] 2354$-$307 &                   Sy &        ./. &          15.5 : &       \\ 
  1RXSJ235812.3$-$862629  &     0.3151 (0.0309)  &    0.993 &     10.5 &   235816.06$-$862624.9 &           PPM 378908 &                    * &        ./. &               : &       \\ 


==> tabA2.tex <==
    1RXSJ000007.0+081653  &     0.1869 (0.0205)  &    0.953 &     12.6 &     000007.05+081645.5 &       PMN J0000+0816 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     000007.05+081645.5 &       [HDL96] 408 15 &                 Gal. &          E &          16.0 : &     P \\ 
    1RXSJ000013.5+575628  &     0.1178 (0.0173)  &    0.959 &     12.1 &     000013.35+575639.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000038.4+794037  &     0.1007 (0.0127)  &    0.973 &     11.4 &     000040.85+794040.0 &            BD+78 853 &                    * &          G &   10.95 : 10.28 &       \\ 
    1RXSJ000143.9+521246  &     0.0836 (0.0148)  &    0.976 &     11.4 &     000142.67+521252.8 &            HD 236278 &                    * &         G5 &    10.03 : 9.30 &       \\ 
    1RXSJ000232.0+184125  &     0.0541 (0.0140)  &    0.970 &      8.6 &     000233.47+184059.7 &            HD 225000 &                    * &         F5 &     8.68 : 8.25 &       \\ 
  1RXSJ000307.6$-$180550  &     0.3185 (0.0343)  &    0.978 &     11.8 &   000307.86$-$180549.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000308.6+215728  &     0.0964 (0.0197)  &    0.931 &     10.8 &     000309.65+215737.7 &                UGC 6 &                  Sy1 &         Sc &         14.62 : &     P \\ 
    1RXSJ000453.0+343934  &     0.6285 (0.0519)  &    0.968 &     11.6 &     000453.81+343931.1 &              GJ 3002 &                HiPM* &        G2V &     6.74 : 6.10 &     P \\ 
  1RXSJ000519.1$-$293004  &     0.0555 (0.0159)  &    0.971 &     11.8 &   000518.37$-$293005.8 &        CD$-$30 19826 &                  *iC &        ./. &           9.9 : &       \\ 
  1RXSJ000543.1$-$500703  &     0.3794 (0.0696)  &    0.928 &     12.9 &   000543.06$-$500654.7 &       DRCG 0003$-$50 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   000543.06$-$500654.7 & [D80] DRCG 0003$-$50 66 &                  Sy1 &         S0 &           14. : &       \\ 
    1RXSJ000605.0+634039  &     0.0614 (0.0124)  &    0.955 &     12.1 &     000603.51+634046.3 &               HD 108 &                Em. * &       O6pe &   7.494 : 7.382 &       \\ 
    1RXSJ000618.9+201215  &     2.4820 (0.0973)  &    0.926 &     12.6 &     000619.53+201210.7 &         QSO 0003+199 &                  Sy1 &       S... &   14.19 : 13.85 &     P \\ 
    1RXSJ000637.5+552717  &     0.0929 (0.0153)  &    0.979 &     11.6 &     000637.47+552722.0 &            HD 232102 &                    * &         K0 &    10.28 : 9.37 &       \\ 
  1RXSJ000714.2$-$103634  &     0.0618 (0.0161)  &    0.924 &     13.0 &   000714.25$-$103626.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000732.4+331730  &     2.0980 (0.0799)  &    0.938 &     13.6 &     000732.53+331730.3 &                 GD 2 &                   WD &     DAw... &   13.53 : 13.82 &     P \\ 
    1RXSJ000818.4+512319  &     0.9607 (0.0459)  &    0.926 &     13.5 &     000818.03+512316.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000827.2$-$405137  &     0.0898 (0.0236)  &    0.958 &     11.5 &   000827.07$-$405127.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000849.3+455316  &     0.0866 (0.0159)  &    0.945 &     12.9 &     000849.21+455315.5 &        EF B0006+4535 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ000921.2+003809  &     0.1136 (0.0189)  &    0.955 &     12.9 &     000921.41+003807.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001009.3$-$592120  &     0.1635 (0.0359)  &    0.914 &     10.2 &   001008.61$-$592128.1 &            CD$-$60 8 &                   ** &         G3 &    10.78 : 9.92 &       \\ 
    1RXSJ001011.5+643837  &     0.0907 (0.0212)  &    0.937 &     11.3 &     001010.69+643848.4 &               HD 553 & Ecl. Bin. (beta Lyr) &         K0 &     9.20 : 8.17 &       \\ 
  1RXSJ001208.2$-$155031  &     0.9418 (0.0812)  &    0.970 &     10.1 &   001207.37$-$155031.9 &           BD$-$16 20 &                    * &         K0 &    10.49 : 9.49 &     P \\ 
    1RXSJ001357.7+350233  &     0.0943 (0.0188)  &    0.913 &     12.9 &     001357.48+350244.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001410.1$-$071200  &     0.2647 (0.0287)  &    0.964 &     12.6 &   001409.93$-$071153.8 &               HD 984 &                    * &         F5 &     7.81 : 7.33 &       \\ 
  1RXSJ001503.5$-$725027  &     0.3007 (0.0241)  &    0.976 &     12.2 &   001502.86$-$725030.5 &    EXO 0012.6$-$7307 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   001502.86$-$725030.5 &    RX J0015.0$-$7251 &                    X &        ./. &               : &       \\ 
    1RXSJ001530.2+172009  &     0.0723 (0.0197)  &    0.967 &      9.1 &     001530.83+171942.9 &               NGC 57 &                 Gal. &          E &          13.7 : &       \\ 
  1RXSJ001554.7$-$172843  &     0.1435 (0.0244)  &    0.974 &     11.1 &   001554.31$-$172831.2 &    GSC 05839$-$00286 &                    * &        ./. &     11.8 : 11.0 &       \\ 
    1RXSJ001705.7+405644  &     0.0522 (0.0142)  &    0.960 &     10.4 &     001704.10+405650.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001711.1+293159  &     0.1432 (0.0208)  &    0.955 &     12.1 &     001710.21+293155.7 &    GSC 01736$-$00851 &                    * &        ./. &    11.6 : 10.43 &       \\ 
  1RXSJ001714.7$-$300131  &     0.0944 (0.0256)  &    0.918 &     11.9 &   001712.79$-$300133.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001716.3$-$703206  &     0.1233 (0.0196)  &    0.924 &     12.7 &   001714.25$-$703202.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001723.4$-$664507  &     0.2132 (0.0319)  &    0.948 &     13.0 &   001723.20$-$664512.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001726.8$-$715030  &     0.1075 (0.0161)  &    0.927 &     13.3 &   001726.25$-$715032.4 &     2E 0015.1$-$7207 &                    X &        ./. &               : &     P \\ 
    1RXSJ001728.2+794747  &     0.0595 (0.0100)  &    0.921 &     12.6 &     001728.01+794758.2 &    GSC 04500$-$00616 &                    * &        ./. &     11.7 : 11.0 &       \\ 
  1RXSJ001748.0$-$670849  &     0.0863 (0.0197)  &    0.977 &     11.8 &   001747.12$-$670849.2 &              HD 1398 &                    * &        F5V &     9.86 : 9.37 &       \\ 
    1RXSJ001821.2+305723  &     1.5070 (0.0656)  &    0.965 &     10.0 &     001820.38+305729.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001825.5+232432  &     0.2387 (0.0351)  &    0.978 &     10.7 &     001824.87+232434.6 &             BD+22 41 &                    * &         G0 &   10.63 : 10.05 &       \\ 
    1RXSJ001919.7+590823  &     0.1211 (0.0163)  &    0.963 &     12.2 &     001918.53+590819.9 &              HD 1486 &    Ecl. Bin. (Algol) &        B9V &     7.32 : 7.28 &       \\ 
    1RXSJ001950.0+215651  &     1.9970 (0.0822)  &    0.969 &     12.9 &     001949.86+215652.4 &            V* QR And &                   V* &         Ss &               : &     P \\ 
    1RXSJ002031.3+401323  &     0.0806 (0.0171)  &    0.955 &      9.9 &     002030.58+401335.4 &            V* CN And &    Ecl. Bin. (W UMa) &         F5 &    10.18 : 9.76 &       \\ 
    1RXSJ002052.4+554213  &     0.0675 (0.0136)  &    0.948 &     12.8 &     002052.33+554217.2 &          V* V592 Cas &     Nova$-$like Star &      B+... &   12.86 : 12.79 &     P \\ 
  1RXSJ002133.0$-$341012  &     0.2833 (0.0317)  &    0.933 &     12.5 &   002132.14$-$341011.4 &              HD 1750 &                    * &        G5V &     8.83 : 8.11 &       \\ 
    1RXSJ002150.5+644850  &     0.0533 (0.0140)  &    0.951 &     12.5 &     002149.96+644855.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002203.7$-$101628  &     0.1349 (0.0236)  &    0.911 &     12.4 &   002204.18$-$101614.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002334.9+201418  &     0.1764 (0.0267)  &    0.925 &     12.4 &     002334.48+201430.1 &         StKM 1$-$ 34 &                    * &         K5 &               : &       \\ 
  1RXSJ002339.6$-$175352  &     0.1166 (0.0214)  &    0.925 &     12.9 &   002339.37$-$175353.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002355.9$-$180254  &     0.1793 (0.0269)  &    0.951 &     12.6 &   002355.35$-$180250.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002508.6+684813  &     0.1229 (0.0210)  &    0.973 &     10.1 &     002511.65+684824.2 &             BD+67 34 &                    * &         G0 &     9.76 : 9.16 &       \\ 
  1RXSJ002508.7$-$043456  &     0.1164 (0.0208)  &    0.939 &     12.5 &   002508.30$-$043447.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002532.6+045351  &     0.0765 (0.0128)  &    0.944 &     12.9 &     002533.01+045347.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002640.2$-$530944  &     0.1278 (0.0339)  &    0.937 &     12.9 &   002640.69$-$530948.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002648.1$-$682620  &     0.1137 (0.0221)  &    0.911 &     13.0 &   002646.38$-$682617.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002828.1$-$002749  &     0.0686 (0.0147)  &    0.905 &     13.4 &   002827.88$-$002743.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002834.6+492835  &     0.1970 (0.0210)  &    0.961 &     11.9 &     002833.96+492840.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002845.1$-$573305  &     0.1592 (0.0347)  &    0.974 &     11.5 &   002844.37$-$573253.8 &           CD$-$58 68 &                    * &        ./. &    11.6 : 10.44 &       \\ 
  1RXSJ002849.6$-$405424  &     0.1329 (0.0234)  &    0.947 &     11.7 &   002848.94$-$405432.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002945.9$-$150921  &     0.0676 (0.0169)  &    0.922 &     12.4 &   002945.09$-$150914.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003349.6+325213  &     0.0527 (0.0130)  &    0.974 &      8.5 &     003348.66+325158.5 &             BD+32 92 &                    * &         F8 &     8.51 : 8.07 &       \\ 
    1RXSJ003409.5+151136  &     0.1051 (0.0193)  &    0.974 &     11.4 &     003410.02+151147.3 &             BD+14 65 &                    * &         G0 &     9.91 : 9.27 &       \\ 
  1RXSJ003452.2$-$615506  &     0.5095 (0.0716)  &    0.970 &     11.7 &   003450.99$-$615457.4 &              HD 3221 &                    * &        K5V &    10.83 : 9.56 &     P \\ 
    1RXSJ003542.4+342833  &     0.0594 (0.0152)  &    0.945 &      8.3 &     003539.39+342846.8 &              HD 3212 &               **mul. &         A2 &     8.35 : 8.08 &       \\ 
  1RXSJ003544.1$-$251406  &     0.1083 (0.0225)  &    0.970 &     12.2 &   003543.68$-$251403.9 &          CD$-$25 211 &                    * &         F5 &    10.31 : 9.71 &       \\ 
    1RXSJ003609.4+073830  &     0.1929 (0.0440)  &    0.922 &     13.2 &     003609.51+073826.0 &       [HDL96] 409 85 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ003633.1+430550  &     0.0574 (0.0128)  &    0.959 &     12.2 &     003633.22+430554.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003640.5+381343  &     0.0736 (0.0139)  &    0.970 &     10.1 &     003640.69+381413.5 &   CCDM J00367+3814AB &               **mul. &         G0 &    10.08 : 9.16 &       \\ 
    1RXSJ003651.2+145929  &     0.0558 (0.0136)  &    0.951 &     10.7 &     003649.59+145949.7 &    GSC 00609$-$00645 &                    * &        ./. &    10.45 : 9.61 &       \\ 
    1RXSJ003712.3+441303  &     0.1512 (0.0230)  &    0.977 &     11.9 &     003711.89+441259.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003714.5$-$584357  &     0.1220 (0.0304)  &    0.964 &     11.0 &   003713.76$-$584343.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003845.9+332534  &     0.0927 (0.0193)  &    0.979 &     10.8 &     003844.93+332535.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003858.6+082908  &     0.3820 (0.0747)  &    0.961 &     11.4 &     003858.96+082843.2 &             BD+07 85 &                    * &         K0 &     11.1 : 9.99 &       \\ 
  1RXSJ003908.2$-$222002  &     0.1642 (0.0258)  &    0.980 &     11.4 &   003908.23$-$222001.0 & APMBGC 474+090$-$133 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   003908.23$-$222001.0 &   [LO95] 0036$-$226B &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   003908.23$-$222001.0 &     [VCC89] ACO 74 4 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ003915.6$-$511701  &     0.9591 (0.0678)  &    0.939 &     13.5 &   003915.82$-$511701.6 &    RX J0039.2$-$5117 & Active Galaxy Nucleus &       S... &               : &     P \\ 
    1RXSJ003938.9+844458  &     0.0564 (0.0111)  &    0.960 &      8.4 &     003933.77+844451.7 &              HD 3290 &                   ** &         F8 &     8.41 : 7.90 &       \\ 
    1RXSJ004005.0+501414  &     0.0974 (0.0169)  &    0.952 &     12.3 &     004005.55+501418.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004028.9$-$163111  &     0.1995 (0.0327)  &    0.924 &     12.3 &   004028.45$-$163058.6 &         BD$-$17 109C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   004028.45$-$163058.6 &              HD 3794 &                   ** &      G8III &     7.38 : 6.49 &       \\ 
  1RXSJ004030.0$-$274753  &     0.1435 (0.0248)  &    0.926 &     13.0 &   004029.37$-$274754.0 &  BPS CS 29497$-$0035 &                    * &        ./. &               : &       \\ 
  1RXSJ004052.2$-$791440  &     0.1283 (0.0284)  &    0.965 &     11.1 &   004046.26$-$791424.2 &         ESO 12$-$ 21 &                  Sy1 &        ./. &         15.30 : &       \\ 
    1RXSJ004117.7+342513  &     0.6131 (0.0400)  &    0.959 &      0.0 &     004117.34+342516.9 &            V* QT And &                   V* &         Ge &    10.87 : 9.97 &     P \\ 
    1RXSJ004133.3+211817  &     0.0790 (0.0195)  &    0.958 &     10.3 &     004134.56+211802.9 &             BD+20 91 &                    * &         G0 &    10.44 : 9.53 &       \\ 
  1RXSJ004149.7$-$091817  &     4.0790 (0.0852)  &    0.967 &     10.9 &   004150.40$-$091811.7 &  MCG$-$02$-$02$-$086 &                 Gal. &        ./. &     14. : 13.52 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   004150.40$-$091811.7 &       Slee ACO 85 35 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ004154.0+402118  &     0.0872 (0.0142)  &    0.923 &     13.3 &     004153.42+402118.2 &        QSO 0039+4004 &                  Sy2 &        ./. &          15.5 : &     P \\ 
  1RXSJ004207.8$-$283213  &     0.6669 (0.0482)  &    0.971 &     11.1 &   004208.87$-$283209.2 & EDSGC 003941.5$-$284835 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   004208.87$-$283209.2 & KOS 003942.0$-$284833 &                 Gal. &          E &               : &       \\ 
    1RXSJ004242.8+405156  &     0.1052 (0.0160)  &    0.968 &     11.6 &     004241.62+405158.7 &       2E 0039.9+4035 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 &            BD+40 147 &                    * &          ? &          11.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 &      Ford NGC 221 26 &                   PN &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 &      Ford NGC 221 27 &                   PN &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 &                 M 32 &                  GiG &       E... &           9.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 &  RX J004241.4+405201 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004240.964+405154.34 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004240.968+405155.01 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004240.969+405155.05 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004240.977+405155.42 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004240.987+405155.65 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.005+405155.28 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.010+405151.52 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.033+405153.85 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.040+405151.84 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.064+405152.97 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.137+405159.71 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.144+405156.50 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.167+405158.81 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.188+405150.80 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.243+405158.49 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.274+405153.95 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.276+405156.87 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.282+405154.57 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.309+405154.24 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.312+405157.01 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.342+405151.38 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.363+405157.11 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.364+405158.59 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.370+405157.66 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.373+405153.86 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.380+405153.20 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.380+405153.91 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.383+405149.25 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.413+405155.90 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.420+405152.29 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.428+405157.24 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.441+405157.38 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.449+405157.49 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.458+405157.35 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.460+405151.50 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.469+405152.30 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.472+405151.31 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.481+405149.70 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.482+405154.36 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.494+405156.11 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.497+405149.40 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.497+405155.83 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.506+405155.30 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.510+405148.88 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.513+405157.61 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.526+405151.77 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.549+405158.93 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.552+405154.30 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.568+405156.70 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.573+405150.55 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.577+405156.34 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.577+405156.89 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.582+405151.36 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.597+405155.33 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.604+405158.06 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.620+405151.46 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.642+405152.14 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.642+405155.96 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.662+405152.37 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.662+405158.63 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.671+405156.12 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.681+405155.88 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.702+405156.45 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.705+405155.80 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.710+405149.01 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.711+405157.54 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.716+405156.62 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.724+405150.72 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.769+405149.29 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.778+405157.86 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.781+405157.25 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.787+405156.88 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.793+405152.60 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.820+405152.46 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.824+405155.73 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.834+405154.90 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.837+405152.53 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.846+405152.58 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.851+405154.30 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.857+405152.53 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.863+405155.18 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.870+405150.86 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.873+405157.90 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.878+405150.27 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.896+405154.22 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.900+405154.20 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.901+405149.36 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.927+405155.02 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.940+405151.85 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.954+405151.37 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.980+405152.83 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.992+405153.93 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.994+405157.50 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004241.995+405157.38 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.002+405153.24 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.007+405150.54 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.019+405155.44 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.044+405153.33 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.045+405151.02 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.085+405153.38 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.088+405151.80 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.099+405154.88 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.107+405154.58 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.147+405154.57 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004241.62+405158.7 & [BFS98] J004242.169+405156.97 &                    * &        ./. &               : &       \\ 
  1RXSJ004423.9$-$261600  &     0.2321 (0.0292)  &    0.946 &     12.8 &   004423.79$-$261607.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004445.9+670943  &     0.0656 (0.0160)  &    0.922 &     12.6 &     004446.55+670931.2 &              HD 4132 &                HiPM* &         F8 &       7.4 : 6.8 &       \\ 
    1RXSJ004510.2+001522  &     0.1655 (0.0260)  &    0.912 &      0.0 &     004510.80+001512.3 &              HD 4271 &                HiPM* &         F8 &     7.54 : 7.00 &       \\ 
    1RXSJ004524.5+794347  &     0.0839 (0.0113)  &    0.979 &     11.5 &     004522.66+794349.9 &             BD+78 22 &                    * &         F5 &    10.52 : 9.94 &       \\ 
  1RXSJ004554.8$-$172325  &     0.0788 (0.0178)  &    0.967 &     12.0 &   004554.74$-$172329.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004700.8+115827  &     0.0995 (0.0176)  &    0.975 &     11.7 &     004701.31+115827.0 &              HD 4482 &                    * &       G8II &   6.491 : 5.515 &       \\ 
    1RXSJ004713.7+381211  &     0.0995 (0.0164)  &    0.961 &     12.4 &     004713.70+381219.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004719.4+144215  &     0.0670 (0.0154)  &    0.962 &     11.9 &     004719.43+144212.2 &              UGC 488 &                  Sy1 &       Sab: &          15.2 : &       \\ 
    1RXSJ004821.1+711622  &     0.1513 (0.0157)  &    0.975 &      0.0 &     004820.53+711612.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004934.3$-$144420  &     0.0639 (0.0151)  &    0.949 &     12.9 &   004934.08$-$144421.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005000.7$-$132811  &     0.0746 (0.0167)  &    0.975 &     11.8 &   005000.42$-$132808.5 &          BD$-$14 146 &                    * &        ./. &           9.4 : &       \\ 
  1RXSJ005024.3$-$640406  &     0.3333 (0.0514)  &    0.980 &     12.1 &   005023.99$-$640404.6 &              HD 4944 &                    * &        F7V &     8.50 : 7.99 &       \\ 
    1RXSJ005105.0+542513  &     0.0805 (0.0151)  &    0.934 &     12.0 &     005103.46+542518.8 &    GSC 03659$-$01102 &                    * &        ./. &   11.07 : 10.43 &       \\ 
  1RXSJ005117.0$-$130641  &     0.0714 (0.0153)  &    0.971 &     11.6 &   005117.08$-$130652.7 &              HD 4940 &                    * &        G2V &     9.30 : 8.74 &       \\ 
    1RXSJ005134.8+292408  &     0.0858 (0.0166)  &    0.978 &     11.7 &     005134.98+292404.9 &          QSO 0048+29 &                  Sy1 &        SBb &          14.5 : &     P \\ 
    1RXSJ005234.2+104231  &     0.2369 (0.0263)  &    0.921 &     11.7 &     005233.21+104241.7 &    GSC 00608$-$00442 &                    * &        ./. &   10.95 : 10.16 &       \\ 
  1RXSJ005245.8$-$272834  &     0.1404 (0.0225)  &    0.958 &     12.9 &   005245.59$-$272831.5 &    RX J0052.8$-$2728 &                    X &        K5V &   13.44 : 12.34 &       \\ 
  1RXSJ005247.0$-$195502  &     0.0885 (0.0190)  &    0.965 &     11.5 &   005246.15$-$195507.1 &          BD$-$20 151 &                    * &        ./. &           9.2 : &       \\ 
    1RXSJ005300.8+682125  &     0.0650 (0.0115)  &    0.926 &     13.3 &     005300.58+682123.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005317.6$-$325951  &     3.0470 (0.1812)  &    0.962 &     12.8 &   005317.46$-$325956.7 &     CSI$-$33$-$00509 &                    * &          ? &   13.14 : 13.36 &     P \\ 
    1RXSJ005335.3+124137  &     0.8180 (0.0548)  &    0.971 &     12.3 &     005334.91+124136.5 & [VV96] J005334.9+124136 &                  Sy1 &        S0a &   14.50 : 14.07 &       \\ 
  1RXSJ005525.8$-$495649  &     0.1747 (0.0328)  &    0.973 &     10.4 &   005525.23$-$495658.0 &          CD$-$50 245 &                    * &        ./. &   10.77 : 10.06 &       \\ 
    1RXSJ005528.0+461143  &     0.2222 (0.0426)  &    0.904 &     11.1 &     005529.00+461057.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005557.6$-$470850  &     0.0783 (0.0221)  &    0.966 &     11.8 &   005556.58$-$470858.8 &          CD$-$47 277 &                    * &        ./. &     12.4 : 11.0 &       \\ 
    1RXSJ005616.1+522926  &     0.1029 (0.0173)  &    0.967 &      0.0 &     005617.37+522928.4 &              HD 5372 &                HiPM* &         G5 &     8.16 : 7.52 &       \\ 
  1RXSJ005655.5$-$515232  &     0.7915 (0.0669)  &    0.953 &     13.4 &   005655.26$-$515232.2 &              HD 5578 &                   V* &     K3/K4V &     9.98 : 8.99 &     P \\ 
    1RXSJ005709.3+345156  &     0.0933 (0.0163)  &    0.976 &      0.0 &     005709.79+345150.7 &              HD 5494 &                    * &        F7V &     8.44 : 7.95 &       \\ 
  1RXSJ005718.6$-$824526  &     0.2723 (0.0330)  &    0.971 &     11.6 &   005715.89$-$824531.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005720.4$-$222300  &     2.5260 (0.1860)  &    0.969 &     12.6 &   005720.20$-$222256.7 & [VV96] J005720.2$-$222256 &                   Sy &          A &   14.42 : 14.34 &     P \\ 
    1RXSJ005737.3+044459  &     0.0599 (0.0134)  &    0.967 &     11.9 &     005736.80+044449.7 &    GSC 00015$-$00491 &                    * &        ./. &    11.1 : 10.33 &       \\ 
    1RXSJ005846.2+320627  &     0.1258 (0.0172)  &    0.955 &      0.0 &     005845.91+320620.4 &            V* CP Psc & Ecl. Bin. (beta Lyr) &        ./. &               : &       \\ 
  1RXSJ010013.6$-$381840  &     0.1401 (0.0226)  &    0.962 &     11.4 &   010012.31$-$381838.9 &          CD$-$38 336 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   010012.31$-$381838.9 &    RX J0100.2$-$3818 &                    X &        K4V &   11.62 : 10.58 &       \\ 
    1RXSJ010016.0+125052  &     0.0756 (0.0204)  &    0.932 &     12.6 &     010015.99+125102.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010027.9$-$511346  &     1.0350 (0.0724)  &    0.931 &     12.5 &   010027.09$-$511354.2 &   IRAS F00582$-$5130 &                   IR &        ./. &               : &       \\ 
    1RXSJ010030.8+091750  &     0.0636 (0.0133)  &    0.960 &     12.6 &     010030.60+091748.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010117.7$-$455632  &     0.0948 (0.0227)  &    0.958 &     12.1 &   010116.65$-$455637.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010124.9+411503  &     0.0544 (0.0133)  &    0.952 &     12.7 &     010124.25+411501.2 &    GSC 02807$-$01423 &                    X &        ./. &          12.6 : &     P \\ 
  1RXSJ010145.4$-$120751  &     0.0565 (0.0148)  &    0.964 &     11.9 &   010145.30$-$120802.0 &          BD$-$12 188 &                    * &        ./. &    10.66 : 9.64 &       \\ 
    1RXSJ010218.8+120153  &     0.0545 (0.0145)  &    0.966 &     12.0 &     010218.37+120156.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010224.7+610356  &     0.0512 (0.0129)  &    0.935 &     12.9 &     010224.46+610351.7 &    CCDM J01024+6104A &                   ** &        ./. &          12.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     010224.46+610351.7 &       IDS 00562+6031 &               **mul. &        ./. &               : &       \\ 
    1RXSJ010302.4+572724  &     0.0716 (0.0195)  &    0.917 &     11.6 &     010304.47+572720.0 &    GSC 03676$-$02617 &                    * &        ./. &    11.6 : 10.54 &       \\ 
    1RXSJ010419.0+613435  &     0.0519 (0.0133)  &    0.970 &     11.5 &     010420.05+613449.7 &              HD 6210 &                    * &        F6V &   6.368 : 5.847 &       \\ 
    1RXSJ010433.1+553339  &     0.0914 (0.0247)  &    0.904 &      0.0 &     010432.96+553328.5 &    GSC 03672$-$01578 &                    * &        ./. &    11.5 : 10.46 &       \\ 
  1RXSJ010607.2$-$235907  &     0.0810 (0.0185)  &    0.969 &      0.0 &   010607.70$-$235932.9 &              HD 6559 &                    * &      K1III &   7.179 : 6.125 &       \\ 
  1RXSJ010743.0$-$465427  &     0.0607 (0.0186)  &    0.959 &     12.5 &   010742.63$-$465426.7 &              IC 1625 &       Gal. in Clust. &       E/S0 &          13.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   010742.63$-$465426.7 & MCL 33 010529.0$-$471023 &    Group of Galaxies &        ./. &               : &       \\ 
    1RXSJ010757.4+204424  &     0.0689 (0.0192)  &    0.936 &      0.0 &     010757.16+204420.7 &              HD 6695 &                    * &        A3V &   5.683 : 5.569 &       \\ 
    1RXSJ010807.7+031746  &     0.0624 (0.0148)  &    0.909 &     13.4 &     010807.31+031744.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010818.9$-$413319  &     0.2057 (0.0264)  &    0.976 &     11.5 &   010818.85$-$413307.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010834.2$-$313625  &     0.0692 (0.0166)  &    0.952 &     12.3 &   010834.44$-$313614.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010850.5$-$152438  &     0.3689 (0.0311)  &    0.979 &     10.7 &   010851.03$-$152426.2 &                IC 77 &       Gal. in Clust. &         dG &           14. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   010851.03$-$152426.2 &  MCG$-$03$-$04$-$008 &       Gal. in Clust. &          E &           15. : &       \\ 
  1RXSJ010921.4$-$172057  &     0.1679 (0.0251)  &    0.932 &     13.0 &   010921.72$-$172103.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011031.9$-$492928  &     0.0839 (0.0259)  &    0.969 &     12.0 &   011031.86$-$492934.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011040.9$-$364944  &     0.0706 (0.0163)  &    0.972 &     11.3 &   011041.23$-$364927.1 &    GSC 07001$-$00564 &                    * &        ./. &     11.6 : 11.0 &       \\ 
  1RXSJ011114.6$-$161548  &     0.1342 (0.0191)  &    0.958 &     12.3 &   011114.26$-$161554.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011143.2$-$255720  &     0.0526 (0.0153)  &    0.967 &     11.3 &   011143.08$-$255731.7 &              HD 7172 &                    * &  K0III+... &     9.44 : 8.79 &       \\ 
  1RXSJ011151.3$-$404538  &     0.2036 (0.0250)  &    0.949 &     12.5 &   011151.19$-$404543.7 &                CTS 3 &                  Sy1 &        ./. &           17. : &       \\ 
    1RXSJ011234.9+104236  &     0.1299 (0.0188)  &    0.901 &     13.8 &     011234.92+104237.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011319.6+585523  &     0.2029 (0.0227)  &    0.959 &     12.5 &     011318.81+585528.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011328.8$-$382059  &     0.2280 (0.0277)  &    0.962 &     12.1 &   011327.92$-$382102.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011350.0$-$145041  &     0.9456 (0.0499)  &    0.961 &     12.3 &   011350.03$-$145046.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011415.5+715933  &     0.0585 (0.0097)  &    0.918 &     12.3 &     011418.05+715927.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011522.0+111349  &     0.0595 (0.0141)  &    0.954 &     12.6 &     011521.92+111348.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011705.9$-$732632  &     0.7203 (0.0638)  &    0.959 &     12.6 &   011705.19$-$732635.8 &          X SMC X$-$1 & High Mass X$-$ray Binary &       B0Ib &   13.12 : 13.30 &     P \\ 
  1RXSJ011836.8$-$732529  &     0.0644 (0.0181)  &    0.907 &      0.0 &   011837.93$-$732527.0 &              HD 8191 &               **mul. &  G0/G1IV/V &   10.84 : 10.19 &     P \\ 
  1RXSJ011915.1$-$433803  &     0.0739 (0.0181)  &    0.912 &     11.9 &   011914.76$-$433743.4 &              HD 8049 &                HiPM* &     K1/K2V &     9.62 : 8.73 &       \\ 
  1RXSJ012058.3$-$135100  &     0.4028 (0.0366)  &    0.973 &     11.4 &   012058.53$-$135059.9 &               GIN 69 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ012059.4$-$270133  &     0.1156 (0.0190)  &    0.930 &     11.5 &   012058.49$-$270145.0 &   APMBGC 476+108+118 &                 Gal. &          S &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   012058.49$-$270145.0 &      [RP95] 412$-$17 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ012104.7$-$040203  &     0.2114 (0.0243)  &    0.924 &     13.3 &   012104.58$-$040208.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012148.0+415231  &     0.0666 (0.0153)  &    0.969 &     12.1 &     012147.86+415228.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012159.9$-$010223  &     0.1508 (0.0194)  &    0.970 &     12.7 &   012159.85$-$010224.3 &       QSO 0119$-$013 &                  Sy1 &        SBa &   15.73 : 15.17 &     P \\ 
  1RXSJ012205.5$-$333706  &     0.3168 (0.0349)  &    0.936 &     11.9 &   012204.30$-$333702.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012221.2$-$564418  &     0.4916 (0.0758)  &    0.980 &      9.4 &   012218.94$-$564353.4 &              HD 8435 &         V*  (RS CVn) & G6/G8III/IVe &     9.58 : 8.86 &       \\ 
  1RXSJ012452.4$-$304447  &     0.1968 (0.0270)  &    0.976 &     11.6 &   012451.78$-$304445.2 &          CD$-$31 571 &                    * &        ./. &    11.5 : 10.39 &       \\ 
    1RXSJ012529.4+014603  &     0.2483 (0.0244)  &    0.943 &      8.7 &     012531.41+014532.8 &       1E 0122.9+0129 & Low Surface Brightness Galaxy &          E &    13.1 : 14.11 &       \\ 
    1RXSJ012536.6+233045  &     0.1035 (0.0253)  &    0.962 &     11.8 &     012535.52+233042.7 &              HD 8634 &           Spec. Bin. &      F5III &   6.596 : 6.192 &     P \\ 
    1RXSJ012558.2+471329  &     0.0536 (0.0152)  &    0.969 &     12.2 &     012557.67+471323.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012705.7+342246  &     0.0779 (0.0169)  &    0.959 &     11.7 &     012705.74+342239.1 &              HD 8774 &                    * &   F7IVsvar &   6.692 : 6.260 &     P \\ 
  1RXSJ012725.4$-$202103  &     0.0855 (0.0230)  &    0.961 &      0.0 &   012725.16$-$202106.5 &              HD 8895 &                    * &       F3IV &   7.313 : 6.927 &       \\ 
    1RXSJ012824.7+170456  &     0.0794 (0.0184)  &    0.943 &     12.1 &     012823.96+170446.3 &              HD 8941 &                    * &   F8IV$-$V &   7.088 : 6.606 &       \\ 
    1RXSJ012847.4+070414  &     0.0694 (0.0184)  &    0.967 &     11.5 &     012848.22+070430.1 &            BD+06 227 &                    * &         K0 &     11.4 : 10.4 &       \\ 
  1RXSJ012910.8$-$214158  &     0.8625 (0.0630)  &    0.939 &     13.5 &   012910.70$-$214157.1 &    IRAS 01267$-$2157 &                   Sy &       B8.5 &     18.5 : 15.4 &       \\ 
  1RXSJ013114.0$-$755643  &     0.2273 (0.0204)  &    0.979 &     10.4 &   013111.91$-$755650.4 &           CD$-$76 56 &                    * &         K0 &    10.71 : 9.96 &       \\ 
    1RXSJ013115.4+083512  &     0.0792 (0.0166)  &    0.933 &     12.2 &     013114.86+083525.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013414.9$-$472205  &     0.0971 (0.0216)  &    0.929 &     12.3 &   013415.71$-$472201.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013424.0$-$160708  &     1.1770 (0.0984)  &    0.938 &     13.4 &   013423.97$-$160709.2 &             PHL 1043 &                   WD &         DA &     13.6 : 13.8 &     P \\ 
    1RXSJ013550.3+052133  &     0.0603 (0.0158)  &    0.963 &     11.8 &     013549.57+052142.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013626.6+484318  &     0.7762 (0.0576)  &    0.967 &     12.3 &     013627.27+484322.6 &              HD 9746 &         V*  (BY Dra) &     K1III: &     7.47 : 6.22 &       \\ 
    1RXSJ013628.0+250835  &     0.5320 (0.0376)  &    0.967 &     12.7 &     013627.81+250836.6 &            BD+24 238 &                Em. * &         K2 &     11.7 : 10.4 &       \\ 
  1RXSJ013715.1$-$091145  &     0.4129 (0.0283)  &    0.975 &     10.5 &   013715.38$-$091151.3 &  MCG$-$02$-$05$-$020 &       Gal. in Clust. &        ./. &           15. : &     P \\ 
    1RXSJ013723.4+265709  &     0.2513 (0.0308)  &    0.957 &     12.1 &     013722.83+265717.8 &        StKM 1$-$ 174 &                    * &         K5 &               : &       \\ 
    1RXSJ013727.7+390000  &     0.1175 (0.0198)  &    0.937 &     11.8 &     013727.25+390009.6 &    GSC 02814$-$01888 &                    * &        ./. &   11.08 : 10.42 &       \\ 
    1RXSJ013739.7+183525  &     0.7533 (0.0426)  &    0.973 &      0.0 &     013739.35+183533.3 &   CCDM J01377+1836AB &               **mul. &         K2 &      11.1 : 9.9 &     P \\ 
    1RXSJ013938.3+455245  &     0.1374 (0.0320)  &    0.934 &      0.0 &     013936.02+455240.0 &              GJ 65.1 &                HiPM* &       G5IV &     7.30 : 6.61 &       \\ 
    1RXSJ013958.5+261104  &     0.2161 (0.0273)  &    0.920 &     13.1 &     013958.54+261112.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014008.7$-$001441  &     0.0971 (0.0236)  &    0.976 &      0.0 &   014007.02$-$001432.3 &             HD 10232 &                    * &         F5 &     7.67 : 7.28 &       \\ 
    1RXSJ014028.6+421159  &     0.3082 (0.0312)  &    0.976 &     12.0 &     014028.78+421204.5 &            BD+41 324 &                    * &        K0V &    11.2 : 10.38 &       \\ 
  1RXSJ014057.6$-$052344  &     0.1013 (0.0167)  &    0.969 &      9.5 &   014058.98$-$052412.1 &             HD 10353 &                    * &         G0 &     9.15 : 8.50 &       \\ 
    1RXSJ014118.8+254452  &     0.3554 (0.0344)  &    0.964 &     11.7 &     014117.99+254445.9 &           BD+25 276B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     014117.99+254445.9 &             HD 10308 &           Spec. Bin. &      F2III &   6.626 : 6.211 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     014117.99+254445.9 &      IRAS 01385+2529 &                   IR &        ./. &               : &       \\ 
  1RXSJ014125.6$-$380803  &     0.1001 (0.0189)  &    0.967 &     10.8 &   014127.30$-$380800.4 &             HD 10481 &                    * &        F2V &   6.563 : 6.194 &       \\ 
    1RXSJ014205.7+690511  &     0.1454 (0.0168)  &    0.960 &     12.9 &     014204.81+690510.4 &             HD 10195 &                    * &         F5 &     8.06 : 7.54 &       \\ 
  1RXSJ014220.7$-$110522  &     0.1337 (0.0196)  &    0.964 &     12.3 &   014221.16$-$110528.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014350.4+321142  &     0.0684 (0.0166)  &    0.965 &     12.0 &     014350.26+321131.1 &             HD 10588 &           Spec. Bin. & G8III$-$IV &   7.175 : 6.319 &       \\ 
  1RXSJ014521.0$-$395735  &     0.0706 (0.0163)  &    0.943 &      0.0 &   014521.11$-$395721.6 &          CD$-$40 436 &                    * &        ./. &               : &       \\ 
    1RXSJ014621.0+405903  &     0.0782 (0.0176)  &    0.958 &      8.4 &     014619.29+405901.1 &             HD 10781 &                    * &         F5 &     8.35 : 7.89 &       \\ 
  1RXSJ014641.6$-$240103  &     0.1409 (0.0191)  &    0.962 &      0.0 &   014641.65$-$240050.3 &             HD 10909 &         V*  (RS CVn) &       K0IV &     9.03 : 8.10 &       \\ 
    1RXSJ014659.0+612123  &     0.1755 (0.0182)  &    0.960 &     12.3 &     014700.23+612123.3 &          NGC 663 194 &                  *iC &        ./. &   12.22 : 11.34 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     014700.23+612123.3 &      RX J0146.9+6121 & High Mass X$-$ray Binary &         Be &               : &     P \\ 
    1RXSJ014743.3+635116  &     0.3602 (0.0264)  &    0.942 &      0.0 &     014744.84+635109.0 &                GJ 75 &                HiPM* &        K0V &     6.44 : 5.63 &       \\ 
  1RXSJ015020.5$-$234628  &     0.0632 (0.0134)  &    0.971 &      0.0 &   015020.31$-$234618.7 &         CD$-$24 781B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   015020.31$-$234618.7 &             HD 11288 &                   ** &       G8IV &     9.29 : 8.46 &       \\ 
    1RXSJ015044.1+330517  &     0.0572 (0.0156)  &    0.967 &     10.5 &     015042.94+330455.9 &              IC 1733 &       Gal. in Clust. &         E: &          14.7 : &       \\ 
  1RXSJ015101.3$-$322652  &     0.0739 (0.0150)  &    0.903 &     11.8 &   015102.52$-$322707.8 &  BPS CS 29500$-$0073 &                    * &        ./. &               : &       \\ 
    1RXSJ015119.8+132459  &     0.1724 (0.0225)  &    0.974 &     11.6 &     015119.94+132510.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015137.0$-$023827  &     0.0599 (0.0141)  &    0.973 &      0.0 &   015136.38$-$023816.3 &             HD 11351 &                    * &         F2 &       7.5 : 7.1 &       \\ 
  1RXSJ015215.7$-$521939  &     0.1720 (0.0289)  &    0.971 &     11.5 &   015214.48$-$521932.9 &    GSC 08047$-$00232 &                    * &        ./. &     11.8 : 11.0 &       \\ 
  1RXSJ015351.1$-$145946  &     0.3900 (0.0308)  &    0.923 &     12.7 &   015350.39$-$145948.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015522.7$-$384615  &     0.2102 (0.0218)  &    0.970 &     12.0 &   015522.52$-$384622.9 &    RX J0155.4$-$3846 &                    X &        K5V &   12.22 : 11.15 &       \\ 
    1RXSJ015548.2+242620  &     0.2174 (0.0303)  &    0.960 &     11.9 &     015548.11+242608.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015621.3$-$261512  &     0.0839 (0.0142)  &    0.901 &     13.2 &   015620.83$-$261519.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015627.3+122455  &     0.1330 (0.0200)  &    0.942 &     12.0 &     015627.45+122450.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015922.2+583124  &     0.4567 (0.0290)  &    0.973 &      0.0 &     015923.15+583117.8 &        EF B0155+5816 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     015923.15+583117.8 &                GJ 82 &                   V* &         M4 &     13.6 : 12.1 &       \\ 
    1RXSJ015935.7+234848  &     0.0890 (0.0200)  &    0.941 &     13.0 &     015935.57+234853.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015936.9$-$652656  &     0.0517 (0.0148)  &    0.951 &     11.5 &   015935.52$-$652654.6 &             HD 12452 &                    * &        F3V &     7.68 : 7.30 &       \\ 
    1RXSJ020020.0+073511  &     0.0923 (0.0167)  &    0.947 &     10.2 &     020019.21+073507.5 &             HD 12251 &                    * &         G5 &    10.01 : 9.45 &       \\ 
    1RXSJ020026.7+024012  &     0.3608 (0.0338)  &    0.938 &     13.2 &     020026.32+024010.2 &        QSO 0157+0225 &                  Sy1 &       E/S0 &          15.3 : &       \\ 
  1RXSJ020135.5$-$160957  &     0.1102 (0.0206)  &    0.972 &     12.0 &   020135.40$-$160959.5 &          BD$-$16 351 &                    * &        ./. &               : &       \\ 
    1RXSJ020228.9+103455  &     0.2820 (0.0333)  &    0.949 &     12.7 &     020228.38+103454.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020237.7+094932  &     0.0585 (0.0171)  &    0.918 &     12.1 &     020236.46+094941.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020305.9$-$072006  &     0.0906 (0.0166)  &    0.970 &     12.4 &   020305.82$-$072010.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020419.0+131851  &     0.0528 (0.0158)  &    0.947 &     12.7 &     020418.97+131857.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020438.7$-$530722  &     0.0874 (0.0212)  &    0.920 &     11.8 &   020437.83$-$530703.9 &    GSC 08483$-$01076 &                    * &        ./. &     11.8 : 11.3 &       \\ 
    1RXSJ020507.0+060507  &     0.1012 (0.0185)  &    0.958 &     12.4 &     020507.27+060512.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020703.1$-$774421  &     0.0891 (0.0241)  &    0.929 &     12.1 &   020706.19$-$774435.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020718.6$-$531155  &     0.6559 (0.0481)  &    0.941 &     13.0 &   020717.88$-$531157.4 &             HD 13183 &                    * &        G5V &     9.32 : 8.65 &       \\ 
  1RXSJ020843.2$-$100518  &     0.1839 (0.0230)  &    0.926 &      9.7 &   020841.81$-$100518.5 &             HD 13191 &               **mul. &         G5 &     9.69 : 9.03 &       \\ 
  1RXSJ020850.6$-$072123  &     0.0757 (0.0161)  &    0.965 &     11.8 &   020850.74$-$072129.9 &          BD$-$08 390 &                    * &        ./. &   11.13 : 10.37 &       \\ 
  1RXSJ020906.4$-$153545  &     0.0524 (0.0151)  &    0.918 &     13.3 &   020906.61$-$153542.7 &    RX J0209.1$-$1536 &                    * &         K4 &               : &       \\ 
    1RXSJ020915.0+420223  &     0.1600 (0.0220)  &    0.970 &     12.1 &     020914.78+420230.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020927.1$-$764057  &     0.1509 (0.0225)  &    0.907 &     11.5 &   020923.10$-$764115.9 &           CD$-$77 76 &                    * &         K5 &    10.87 : 9.91 &       \\ 
    1RXSJ020938.2+425126  &     0.0560 (0.0151)  &    0.933 &     12.8 &     020937.78+425133.2 &             HD 13151 &                HiPM* &         F5 &       7.7 : 7.2 &       \\ 
    1RXSJ020959.5+140443  &     0.0941 (0.0212)  &    0.928 &     12.4 &     020958.83+140453.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021024.3$-$505000  &     0.0582 (0.0158)  &    0.959 &      0.0 &   021024.00$-$504931.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021055.5$-$460403  &     0.1203 (0.0177)  &    0.970 &     12.2 &   021055.27$-$460358.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021157.5+042150  &     0.1976 (0.0438)  &    0.948 &     10.9 &     021158.42+042145.4 &            BD+03 301 &                    * &         K5 &    10.82 : 9.71 &     P \\ 
  1RXSJ021351.5$-$412929  &     0.0600 (0.0124)  &    0.972 &     12.2 &   021351.47$-$412930.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021642.7$-$474925  &     0.1154 (0.0187)  &    0.958 &     10.7 &   021645.17$-$474909.0 &            ACO S 239 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   021645.17$-$474909.0 &         ESO 198$-$ 1 &                 Gal. &         S0 &          14.5 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   021645.17$-$474909.0 &  ESO$-$LV 198$-$0010 &                 Gal. &        ./. &         14.40 : &       \\ 
    1RXSJ021649.6+081817  &     0.1211 (0.0248)  &    0.979 &     11.2 &     021649.83+081824.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021657.7$-$005127  &     0.0671 (0.0190)  &    0.924 &     12.5 &   021658.33$-$005118.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021758.0+311547  &     0.1773 (0.0330)  &    0.972 &     11.7 &     021758.05+311550.2 &   CCDM J02180+3116AB &               **mul. &         G5 &     9.93 : 9.19 &       \\ 
  1RXSJ021829.9$-$045507  &     0.0551 (0.0148)  &    0.964 &      9.7 &   021831.47$-$045502.6 &             HD 14308 &                    * &         F5 &     9.73 : 9.19 &       \\ 
    1RXSJ021836.6+121902  &     0.0831 (0.0201)  &    0.907 &     13.4 &     021836.08+121903.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022111.4+460003  &     0.3547 (0.0417)  &    0.922 &     11.6 &     022112.84+460008.8 &            BD+45 598 &                    * &         K0 &     9.79 : 9.01 &       \\ 
    1RXSJ022326.7+224344  &     0.4530 (0.0947)  &    0.926 &      0.0 &     022326.65+224406.8 &            HIC 11152 &                    * &        ./. &               : &       \\ 
    1RXSJ022333.2+222752  &     0.2390 (0.0723)  &    0.953 &     11.6 &     022333.66+222730.9 &              EGGR 18 &                   WD &        DAn &   15.90 : 15.83 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     022333.66+222730.9 &             HD 14784 &                    * &         G0 &     8.79 : 8.24 &       \\ 
  1RXSJ022336.1$-$105616  &     0.1157 (0.0201)  &    0.968 &     11.8 &   022336.36$-$105612.7 &          BD$-$11 454 &                    * &        ./. &               : &       \\ 
  1RXSJ022408.8$-$072428  &     0.0751 (0.0164)  &    0.975 &      0.0 &   022409.48$-$072420.2 &             HD 14907 &                    * &         F5 &     8.51 : 8.07 &       \\ 
    1RXSJ022537.6+284552  &     0.0664 (0.0186)  &    0.939 &     10.5 &     022539.59+284602.8 &              GJ 9081 &                    * &        K8V &     9.99 : 9.05 &       \\ 
    1RXSJ022616.3+061729  &     0.0774 (0.0203)  &    0.969 &      0.0 &     022616.25+061733.2 &             HD 15115 &                    * &         F2 &     7.15 : 6.80 &       \\ 
  1RXSJ022638.0$-$411946  &     0.0968 (0.0154)  &    0.961 &     11.6 &   022636.55$-$411943.7 &    GSC 07554$-$00172 &                    * &        ./. &   10.64 : 10.12 &       \\ 
    1RXSJ022728.4+305828  &     0.5656 (0.0461)  &    0.971 &     11.7 &     022728.97+305828.0 &           BD+30 397A &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     022728.97+305828.0 &            V* AG Tri &                   V* &         K8 &    11.3 : 10.12 &     P \\ 
    1RXSJ022740.8+455441  &     0.0510 (0.0117)  &    0.901 &      0.0 &     022740.47+455437.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022814.6+311838  &     0.3416 (0.0327)  &    0.958 &     13.3 &     022814.56+311840.1 &              NGC 931 &                  Sy1 &         Sb &          13.9 : &     P \\ 
    1RXSJ022824.4+053801  &     0.1124 (0.0250)  &    0.968 &     11.9 &     022824.03+053810.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022840.5$-$305454  &     0.0776 (0.0160)  &    0.971 &     11.0 &   022839.07$-$305456.1 &    GSC 07010$-$00355 &                    * &        ./. &   11.14 : 10.70 &       \\ 
  1RXSJ022843.6$-$311332  &     0.0677 (0.0142)  &    0.905 &     13.4 &   022843.80$-$311338.0 &             HD 15478 &                    * &     G3/G5V &     9.94 : 9.25 &       \\ 
    1RXSJ022859.6+072007  &     0.0962 (0.0239)  &    0.916 &     12.0 &     022859.06+071956.2 &    GSC 00045$-$00651 &                    * &        ./. &     11.5 : 10.8 &       \\ 
  1RXSJ022928.8$-$185556  &     0.0976 (0.0185)  &    0.950 &     13.0 &   022928.81$-$185553.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023033.0$-$434212  &     0.1748 (0.0238)  &    0.967 &     11.5 &   023032.23$-$434223.2 &          CD$-$44 753 &                    * &        ./. &    11.5 : 10.28 &       \\ 
  1RXSJ023126.4$-$375831  &     0.0960 (0.0161)  &    0.976 &     11.9 &   023126.17$-$375832.3 &          CD$-$38 840 &                    * &        ./. &   11.27 : 10.51 &       \\ 
    1RXSJ023306.5+414855  &     0.0620 (0.0151)  &    0.974 &      8.5 &     023309.15+414904.2 &             HD 15754 &                  *iC &         F8 &     8.32 : 7.91 &       \\ 
  1RXSJ023410.6$-$313129  &     0.0680 (0.0171)  &    0.906 &      0.0 &   023410.53$-$313125.9 &             HD 16087 &                   ** &        A9V &       7.8 : 7.6 &       \\ 
  1RXSJ023438.0$-$084714  &     1.2810 (0.0700)  &    0.976 &     11.8 &   023437.80$-$084715.6 &              NGC 985 &                  Sy1 &       S... &          14.5 : &     P \\ 
  1RXSJ023457.3$-$855013  &     0.0569 (0.0123)  &    0.930 &     12.0 &   023500.48$-$855014.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023504.2+313927  &     0.1516 (0.0224)  &    0.976 &     11.7 &     023503.67+313923.0 &            BD+31 455 &                    * &         G0 &   10.98 : 10.34 &       \\ 
    1RXSJ023547.9+344107  &     0.0970 (0.0281)  &    0.974 &      0.0 &     023546.82+344115.2 &             HD 16058 & Pulsating variable Star &      M3III &   7.050 : 5.401 &       \\ 
  1RXSJ023651.8$-$520300  &     0.3322 (0.0283)  &    0.968 &     12.6 &   023651.49$-$520304.0 &  BPS CS 29519$-$0057 &                    * &        ./. &               : &       \\ 
    1RXSJ023658.1+243859  &     0.4724 (0.0457)  &    0.953 &      0.0 &     023657.64+243853.1 &             HD 16232 &                   ** &        F4V &     7.59 : 7.09 &       \\ 
  1RXSJ023824.9$-$375925  &     0.0806 (0.0154)  &    0.933 &      0.0 &   023824.83$-$375926.0 &             HD 16589 &           Spec. Bin. &       G0IV &   6.968 : 6.489 &       \\ 
  1RXSJ023835.3$-$290325  &     0.0865 (0.0169)  &    0.976 &     11.9 &   023835.25$-$290319.2 &  BPS CS 29515$-$0074 &                    * &        ./. &               : &       \\ 
  1RXSJ023845.4$-$525710  &     0.8574 (0.0802)  &    0.915 &      0.0 &   023844.96$-$525708.9 &        CPD$-$53 462B &                   ** &         K5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   023844.96$-$525708.9 &             HD 16699 &                   ** & F8IV/V+... &           7.7 : &     P \\ 
  1RXSJ023849.4$-$403844  &     0.3872 (0.0413)  &    0.968 &     12.3 &   023848.96$-$403838.6 &                CTS 4 &                  Sy1 &        ./. &         15.61 : &       \\ 
    1RXSJ023857.3+444429  &     0.1778 (0.0191)  &    0.966 &     12.0 &     023857.08+444423.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023930.9+242758  &     0.0580 (0.0176)  &    0.977 &      9.2 &     023932.91+242745.1 &             HD 16514 &                    * &         F5 &     9.23 : 8.79 &       \\ 
    1RXSJ024002.3+610755  &     0.1327 (0.0156)  &    0.962 &     11.1 &     024002.53+610741.5 &            BD+60 536 &                    * &        ./. &   10.93 : 10.27 &       \\ 
    1RXSJ024012.4+614358  &     0.1093 (0.0137)  &    0.975 &     12.0 &     024012.28+614358.9 &    GSC 04047$-$01570 &                    * &        ./. &   10.96 : 10.34 &       \\ 
  1RXSJ024113.9$-$004146  &     0.4669 (0.0587)  &    0.961 &      0.0 &   024113.66$-$004140.9 &             HD 16765 &                   V* &       F7IV &          6.23 : &     P \\ 
    1RXSJ024135.2+071117  &     0.1466 (0.0290)  &    0.922 &     13.4 &     024134.86+071113.8 &         QSO 0238+069 &                  Sy1 &         Sa &          15.0 : &     P \\ 
  1RXSJ024234.4$-$573932  &     0.0826 (0.0220)  &    0.968 &     11.7 &   024232.83$-$573936.8 &    GSC 08497$-$00995 &                    * &        ./. &     11.6 : 10.8 &       \\ 
    1RXSJ024239.8+502802  &     0.0556 (0.0116)  &    0.972 &      8.7 &     024241.30+502751.3 &             HD 16736 &                   V* &         A2 &     9.03 : 8.85 &       \\ 
  1RXSJ024402.5$-$261101  &     0.0877 (0.0208)  &    0.974 &     11.1 &   024402.85$-$261111.0 &        ESO 479$-$ 30 &                 Gal. &         S0 &               : &     P \\ 
  1RXSJ024421.3$-$190558  &     0.0855 (0.0199)  &    0.974 &     11.9 &   024421.47$-$190601.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024457.5$-$440738  &     0.0620 (0.0155)  &    0.953 &     12.4 &   024457.12$-$440730.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024502.4$-$221006  &     0.0901 (0.0221)  &    0.948 &     11.6 &   024501.08$-$220958.4 &             HD 17207 &                    * &        F7V &       7.2 : 7.2 &       \\ 
    1RXSJ024751.2+361157  &     0.0515 (0.0107)  &    0.902 &     12.9 &     024751.71+361147.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ024843.0+310701  &     6.7920 (0.2021)  &    0.944 &      0.0 &     024843.58+310656.2 &              GJ 9102 &         V*  (RS CVn) &         K0 &     7.72 : 6.76 &     P \\ 
    1RXSJ025020.0+372909  &     0.2251 (0.0221)  &    0.964 &     12.9 &     025020.01+372905.7 & 1RXS J025020.0+372909 &                   TT &        K4V &               : &     P \\ 
  1RXSJ025050.7$-$260043  &     0.0536 (0.0138)  &    0.972 &     12.0 &   025050.22$-$260040.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025111.7$-$475314  &     0.0734 (0.0134)  &    0.978 &     11.8 &   025111.48$-$475307.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025125.7+132309  &     0.2248 (0.0310)  &    0.952 &     12.8 &     025125.55+132314.6 &        StKM 1$-$ 306 &                    * &         K7 &   12.55 : 11.17 &       \\ 
  1RXSJ025126.1$-$245653  &     0.2021 (0.0260)  &    0.921 &     11.5 &   025124.82$-$245639.3 & [QR95] 024911.8$-$250859 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ025216.9+361658  &     0.1379 (0.0174)  &    0.967 &     12.1 &     025217.40+361650.1 & 1RXS J025216.9+361658 &                   TT &       K2IV &               : &     P \\ 
    1RXSJ025225.6+125231  &     0.0666 (0.0171)  &    0.969 &     11.9 &     025225.45+125237.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025250.3$-$011605  &     0.1524 (0.0382)  &    0.970 &     10.4 &   025251.80$-$011628.7 &             NGC 1132 &                 Gal. &          E &          13.9 : &       \\ 
  1RXSJ025346.9$-$613529  &     0.1130 (0.0225)  &    0.962 &     12.3 &   025346.45$-$613521.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025351.3+152118  &     0.2918 (0.0310)  &    0.948 &     11.9 &     025351.71+152109.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025359.7+362559  &     0.0657 (0.0127)  &    0.975 &     11.6 &     025400.07+362552.1 &             UGC 2366 &                 Gal. &         S0 &          15.7 : &     P \\ 
  1RXSJ025407.6$-$413731  &     0.1124 (0.0183)  &    0.934 &     13.0 &   025407.09$-$413732.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025413.9+423520  &     0.1473 (0.0194)  &    0.971 &      0.0 &     025414.11+423519.6 &             HD 17922 &                HiPM* &         F5 &     7.39 : 7.01 &       \\ 
  1RXSJ025432.4$-$510829  &     0.1220 (0.0220)  &    0.970 &     12.4 &   025432.94$-$510831.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025439.4$-$051948  &     0.2958 (0.0410)  &    0.905 &     13.1 &   025438.73$-$051950.3 &             HD 18131 &                    * & K0III$-$IV &     8.30 : 7.32 &       \\ 
    1RXSJ025514.5+090655  &     0.0594 (0.0186)  &    0.975 &     11.5 &     025514.38+090643.5 &            BD+08 446 &                    * &         G0 &    10.6 : 10.04 &       \\ 
    1RXSJ025543.9+474652  &     0.4184 (0.0305)  &    0.947 &     12.0 &     025543.26+474651.3 &    GSC 03301$-$02585 &                    * &        ./. &     11.7 : 10.6 &       \\ 
    1RXSJ025552.4+091853  &     0.0826 (0.0189)  &    0.971 &     11.7 &     025552.23+091842.1 &              IC 1867 &                 Gal. &        ./. &          15.0 : &     P \\ 
  1RXSJ025636.8$-$530934  &     0.0950 (0.0178)  &    0.967 &     11.5 &   025638.22$-$530939.5 &          CD$-$53 596 &                    * &         K2 &    11.4 : 10.20 &       \\ 
    1RXSJ025719.4+483802  &     0.0995 (0.0144)  &    0.958 &     12.9 &     025718.97+483803.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025751.8+115759  &     0.0966 (0.0189)  &    0.930 &     12.1 &     025751.57+115807.1 &            AG+11 290 &                   TT &         K0 &     11.4 : 10.2 &     P \\ 
  1RXSJ025804.6$-$624115  &     0.0801 (0.0192)  &    0.969 &     12.3 &   025803.91$-$624113.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025828.0+294805  &     0.0605 (0.0113)  &    0.924 &     12.4 &     025828.69+294755.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025905.5$-$380725  &     0.0509 (0.0136)  &    0.972 &     12.0 &   025905.42$-$380720.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025939.0+140253  &     0.0578 (0.0132)  &    0.967 &     11.0 &     025939.04+140234.7 &             HD 18580 &                   TT &         K2 &    10.29 : 9.30 &     P \\ 
  1RXSJ025943.6$-$232304  &     0.0646 (0.0195)  &    0.920 &     12.7 &   025943.13$-$232254.9 &             HD 18707 &                    * &        F7V &     9.23 : 8.69 &       \\ 
    1RXSJ025952.4+380149  &     0.1453 (0.0191)  &    0.971 &     12.2 &     025952.92+380149.4 &            [LH98] 32 &                   TT &       K0IV &               : &     P \\ 
    1RXSJ030016.2+722537  &     0.0761 (0.0131)  &    0.972 &     11.7 &     030014.35+722543.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030047.4$-$370806  &     0.0622 (0.0151)  &    0.980 &     11.5 &   030046.87$-$370802.2 &         CD$-$37 1123 &                    * &        ./. &   11.21 : 10.45 &       \\ 
  1RXSJ030054.0$-$401753  &     0.0705 (0.0189)  &    0.914 &     12.6 &   030053.65$-$401800.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030106.1+543649  &     0.0821 (0.0130)  &    0.956 &     12.4 &     030105.97+543639.9 &    GSC 03705$-$00166 &                    * &        ./. &     12.0 : 11.1 &       \\ 
    1RXSJ030122.7+112345  &     0.1172 (0.0181)  &    0.968 &     12.0 &     030122.67+112348.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030152.0$-$163538  &     0.1769 (0.0332)  &    0.973 &      0.0 &   030151.61$-$163533.5 &          BD$-$17 588 &                    * &        ./. &     10.54 : 9.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   030151.61$-$163533.5 &             GJ 3192A &                HiPM* &       M3.5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   030151.61$-$163533.5 &             GJ 3193B &                    * &         M3 &               : &       \\ 
  1RXSJ030242.6$-$074113  &     0.5401 (0.0662)  &    0.935 &      0.0 &   030242.28$-$074107.7 &             HD 18953 &               **mul. & K0II$-$III &   6.289 : 5.333 &     P \\ 
    1RXSJ030327.8+230347  &     0.0752 (0.0150)  &    0.956 &     12.4 &     030328.26+230341.1 &             HD 18940 &                    * &         G0 &      7.9 : 7.12 &       \\ 
    1RXSJ030349.4+250241  &     0.1164 (0.0159)  &    0.909 &     13.2 &     030349.81+250233.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030356.9+373904  &     0.0593 (0.0120)  &    0.967 &     12.6 &     030357.22+373905.4 &            [LH98] 37 &                   TT &       K0IV &               : &     P \\ 
    1RXSJ030405.0+300312  &     0.0649 (0.0137)  &    0.962 &     12.0 &     030405.11+300310.0 &            [LH98] 39 &                   TT &        K0V &               : &     P \\ 
  1RXSJ030432.9$-$511904  &     0.0597 (0.0143)  &    0.974 &      0.0 &   030433.14$-$511919.5 &             HD 19330 &                   ** &        G1V &     8.07 : 7.55 &       \\ 
    1RXSJ030536.2+421144  &     0.0529 (0.0121)  &    0.966 &      9.2 &     030533.89+421152.7 &             HD 19071 &                    * &         K0 &     9.11 : 8.11 &       \\ 
  1RXSJ030605.0$-$484748  &     0.1023 (0.0154)  &    0.967 &     12.3 &   030605.74$-$484745.1 &             HD 19491 &                    * &     F8/G0V &     8.72 : 8.25 &       \\ 
  1RXSJ030606.3$-$390212  &     0.1932 (0.0230)  &    0.967 &     12.8 &   030606.06$-$390210.5 &    IRAS 03041$-$3913 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   030606.06$-$390210.5 &             NGC 1217 &                 Gal. &        Sab &           13. : &     P \\ 
  1RXSJ030618.8$-$652109  &     0.3086 (0.0651)  &    0.911 &     11.3 &   030614.33$-$652132.4 &          CD$-$65 149 &                    * &        ./. &   11.12 : 10.23 &       \\ 
    1RXSJ030754.5+603125  &     0.0631 (0.0124)  &    0.942 &     12.9 &     030755.48+603126.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030825.9+040637  &     0.1747 (0.0214)  &    0.933 &     12.5 &     030826.31+040640.4 &             NGC 1218 &            Rad. Gal. &          E &         12.84 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     030826.31+040640.4 &       PMN J0308+0406 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ031041.3+503142  &     0.0737 (0.0132)  &    0.947 &     12.5 &     031041.66+503133.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031110.0+142418  &     0.0601 (0.0176)  &    0.935 &     12.3 &     031109.87+142414.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031113.6$-$570132  &     0.0630 (0.0134)  &    0.973 &     11.5 &   031115.14$-$570131.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031153.5$-$000935  &     0.0540 (0.0144)  &    0.939 &     12.2 &   031153.63$-$000946.8 &    GSC 04708$-$00625 &                    * &        ./. &     11.4 : 10.6 &       \\ 
    1RXSJ031156.0+613112  &     0.1342 (0.0173)  &    0.972 &     12.1 &     031156.81+613108.4 &              GJ 3206 &                    * &         K7 &    11.4 : 10.16 &       \\ 
    1RXSJ031226.2+063933  &     0.0908 (0.0173)  &    0.971 &     11.8 &     031226.42+063939.2 &             HD 19927 &                   V* & K1IIIpe+... &   6.578 : 5.576 &       \\ 
    1RXSJ031402.4+004428  &     0.1203 (0.0177)  &    0.961 &      0.0 &     031402.87+004421.4 &             HD 20115 &               **mul. &         F8 &     7.95 : 7.47 &       \\ 
    1RXSJ031545.0+355704  &     0.1897 (0.0219)  &    0.904 &     12.4 &     031544.95+355656.7 &            HD 278455 &                    * &         G5 &           10. : &       \\ 
    1RXSJ031601.3+344119  &     0.0505 (0.0121)  &    0.977 &     11.5 &     031601.73+344120.2 &             HD 20210 &           Spec. Bin. &        A1m &   6.501 : 6.243 &       \\ 
    1RXSJ031608.4+472511  &     0.0542 (0.0114)  &    0.909 &     10.3 &     031606.83+472501.3 &      FBFTA Per II 19 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     031606.83+472501.3 &            Koenig 18 &                HiPM* &        ./. &           9.9 : &       \\ 
    1RXSJ031627.0+563901  &     0.0837 (0.0141)  &    0.961 &     12.1 &     031627.95+563859.1 &    GSC 03710$-$00406 &                    * &        ./. &     11.3 : 10.6 &       \\ 
  1RXSJ031640.7$-$033142  &     0.4527 (0.0501)  &    0.957 &     12.9 &   031640.48$-$033147.2 &             HD 20385 &                    * &         F5 &     7.96 : 7.50 &       \\ 
    1RXSJ031644.0+192259  &     0.0581 (0.0125)  &    0.904 &     12.6 &     031643.86+192304.8 &    GSC 01240$-$00336 &                   TT &        G0V &     11.3 : 11.0 &     P \\ 
  1RXSJ031713.9$-$853231  &     0.2041 (0.0223)  &    0.970 &     12.2 &   031718.76$-$853228.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031727.1+603038  &     0.0541 (0.0116)  &    0.956 &     12.5 &     031726.68+603032.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031740.2+310743  &     0.2994 (0.0267)  &    0.972 &     12.4 &     031740.38+310740.5 &             HD 20367 &                    * &         G0 &   6.933 : 6.410 &       \\ 
    1RXSJ031751.4+584749  &     0.1098 (0.0152)  &    0.936 &     13.2 &     031751.77+584743.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031758.0$-$441413  &     2.2800 (0.1049)  &    0.940 &     12.5 &   031757.70$-$441417.6 &         ESO 248$-$ 6 &                 Gal. &         S0 &          15.8 : &     P \\ 
    1RXSJ031907.4+393418  &     0.0569 (0.0118)  &    0.968 &     12.4 &     031907.51+393411.6 &            [LH98] 56 &                   TT &        K0V &               : &     P \\ 
  1RXSJ031908.8$-$350701  &     0.1210 (0.0336)  &    0.974 &     11.7 &   031908.53$-$350700.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031920.9$-$414639  &     0.1270 (0.0186)  &    0.916 &     13.5 &   031920.31$-$414639.0 &               CTS 40 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ031924.8+124740  &     0.1478 (0.0170)  &    0.918 &     11.8 &     031924.52+124724.5 &    GSC 00655$-$01494 &                   TT &       G2IV &   11.03 : 10.33 &     P \\ 
  1RXSJ031949.1$-$262719  &     0.5225 (0.0585)  &    0.952 &     12.5 &   031948.67$-$262712.4 &            [BFE95] 1 &                  Sy1 &       S... &     16.9 : 15.9 &     P \\ 
    1RXSJ032058.4+331311  &     0.0665 (0.0138)  &    0.945 &      0.0 &     032059.45+331306.0 &             HD 20678 &                HiPM* &         K0 &       9.3 : 7.8 &       \\ 
    1RXSJ032110.4+770449  &     0.0511 (0.0126)  &    0.951 &      8.1 &     032108.55+770402.7 &             HD 20111 &                    * &         F5 &     8.20 : 7.82 &       \\ 
  1RXSJ032149.6$-$105228  &     0.1052 (0.0232)  &    0.945 &     12.4 &   032149.57$-$105217.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032159.0$-$511929  &     0.0750 (0.0127)  &    0.924 &     10.5 &   032156.43$-$511935.4 &           [LDM83] 28 &                 Gal. &         Sb &               : &       \\ 
    1RXSJ032231.4+285330  &     0.0593 (0.0137)  &    0.963 &     11.7 &     032231.51+285320.1 &    GSC 01809$-$00880 &                    * &        ./. &     11.4 : 10.6 &       \\ 
    1RXSJ032306.1+584312  &     0.1388 (0.0175)  &    0.965 &     12.5 &     032306.94+584308.9 &    GSC 03715$-$00195 &                    * &        ./. &   11.17 : 10.57 &       \\ 
  1RXSJ032315.7$-$493113  &     1.3100 (0.1327)  &    0.934 &     12.1 &   032315.35$-$493106.2 & 1RXS J032315.7$-$493113 &                    X &       S... &               : &     P \\ 
  1RXSJ032414.3$-$590101  &     0.0567 (0.0136)  &    0.918 &     12.7 &   032414.95$-$590113.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032521.8$-$563543  &     0.1203 (0.0196)  &    0.905 &     12.5 &   032523.51$-$563544.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032525.2$-$060830  &     0.4130 (0.0341)  &    0.968 &     11.6 &   032525.37$-$060838.5 &              Mrk 609 &                  Sy2 &       E/S0 &          14.5 : &       \\ 
    1RXSJ032635.1+284302  &     5.8590 (0.1179)  &    0.960 &      0.0 &     032635.39+284254.3 &             GJ 141.1 &         V*  (RS CVn) &       G5IV &     7.37 : 6.47 &     P \\ 
    1RXSJ032714.9+272318  &     0.1137 (0.0184)  &    0.969 &      0.0 &     032714.34+272308.7 &            HIC 16090 &                    * &        ./. &               : &       \\ 
  1RXSJ032736.1$-$725044  &     0.0614 (0.0156)  &    0.965 &     11.5 &   032735.36$-$725055.8 &         CPD$-$73 219 &                    * &        ./. &    11.3 : 10.62 &       \\ 
  1RXSJ032738.6$-$580937  &     0.2196 (0.0310)  &    0.925 &     11.5 &   032739.55$-$580951.7 &          CD$-$58 693 &                    * &        ./. &               : &       \\ 
  1RXSJ032813.1$-$314934  &     0.1071 (0.0295)  &    0.949 &     10.9 &   032812.54$-$314924.8 &         CD$-$32 1301 &                    * &        ./. &   11.34 : 10.58 &       \\ 
    1RXSJ032813.8+040945  &     0.8867 (0.0683)  &    0.971 &     10.3 &     032814.82+040949.6 &   CCDM J03282+0410AB &               **mul. &         K0 &      10.0 : 8.8 &     P \\ 
  1RXSJ033000.6$-$782100  &     0.1131 (0.0209)  &    0.923 &      0.0 &   032958.90$-$782106.7 &             HD 22676 &                    * &      G8III &   6.608 : 5.683 &       \\ 
    1RXSJ033041.2+313712  &     0.0570 (0.0127)  &    0.915 &     12.7 &     033040.88+313700.3 &          VSS IX$-$17 &                   IR &       K2IV &               : &     P \\ 
    1RXSJ033042.9+030557  &     0.0812 (0.0134)  &    0.953 &     12.2 &     033043.34+030550.9 &    GSC 00067$-$00206 &                    * &         K1 &               : &       \\ 
  1RXSJ033052.5$-$620028  &     0.2189 (0.0276)  &    0.974 &      0.0 &   033052.52$-$620028.6 &             HD 22166 &                    * &        F7V &   7.282 : 6.800 &       \\ 
    1RXSJ033108.2+071325  &     0.2758 (0.0302)  &    0.972 &     12.1 &     033108.35+071325.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033118.6$-$303110  &     0.2590 (0.0459)  &    0.967 &      0.0 &   033120.78$-$303058.7 &             HD 21955 &               **mul. &    G5/G6V: &    10.64 : 9.99 &       \\ 
    1RXSJ033128.1+485940  &     0.0818 (0.0142)  &    0.940 &     12.1 &     033128.88+485929.6 &            BD+48 937 &                    * &         F9 &   10.69 : 10.08 &       \\ 
  1RXSJ033146.7$-$152518  &     0.0943 (0.0170)  &    0.911 &     12.3 &   033146.87$-$152534.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033156.0$-$435918  &     0.1700 (0.0244)  &    0.977 &     11.8 &   033155.49$-$435913.3 &         CD$-$44 1173 &                    * &         K2 &     11.9 : 10.8 &       \\ 
    1RXSJ033304.0+451222  &     0.0678 (0.0139)  &    0.958 &     12.9 &     033304.22+451218.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033442.2+475319  &     0.0553 (0.0123)  &    0.963 &     12.0 &     033443.24+475313.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033449.9+062455  &     0.0960 (0.0183)  &    0.924 &     12.4 &     033449.18+062503.4 &             HD 22211 &                    * &         G0 &   7.091 : 6.494 &     P \\ 
  1RXSJ033451.2$-$534242  &     0.1342 (0.0152)  &    0.966 &     12.4 &   033451.56$-$534238.4 & APMBGC 155$-$123$-$062 &                 Gal. &          S &               : &       \\ 
    1RXSJ033501.2+320104  &     0.4407 (0.0333)  &    0.946 &     12.3 &     033500.96+320102.0 &           BD+31 616B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033500.96+320102.0 &             HD 22124 & Elliptical variable Star & F2III$-$IV &          7.09 : &     P \\ 
    1RXSJ033505.6+383506  &     0.0534 (0.0122)  &    0.946 &      0.0 &     033506.23+383508.4 &             HD 22090 &                    * &         F0 &     7.35 : 7.04 &       \\ 
    1RXSJ033507.8+494440  &     0.0853 (0.0139)  &    0.942 &     12.7 &     033508.67+494441.0 &   Cl Melotte 20 1101 &                  *iC &         G4 &   11.94 : 11.25 &       \\ 
    1RXSJ033618.6+732023  &     0.0866 (0.0147)  &    0.957 &      9.1 &     033617.27+732024.8 &             HD 21724 &                    * &         F8 &     9.17 : 8.72 &       \\ 
    1RXSJ033635.0+072629  &     0.0864 (0.0172)  &    0.970 &     11.7 &     033634.39+072620.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033642.1$-$790759  &     0.0613 (0.0156)  &    0.968 &     11.8 &   033642.59$-$790810.6 &         CPD$-$79 110 &                    * &          K &   10.91 : 10.19 &       \\ 
  1RXSJ033749.7$-$491052  &     0.0718 (0.0130)  &    0.970 &     12.0 &   033748.82$-$491056.5 &         CD$-$49 1028 &                    * &          ? &     9.84 : 9.35 &       \\ 
  1RXSJ033752.4$-$113231  &     0.0991 (0.0197)  &    0.941 &     10.2 &   033753.43$-$113250.6 &             HD 22606 &               **mul. &         G5 &    10.35 : 9.60 &       \\ 
  1RXSJ033804.3$-$594634  &     0.0733 (0.0121)  &    0.936 &      0.0 &   033802.61$-$594633.6 &             HD 22960 &                   ** &        F5V &     8.77 : 8.33 &       \\ 
  1RXSJ033807.3$-$553558  &     0.2901 (0.0260)  &    0.977 &     11.6 &   033806.18$-$553600.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033844.4+500549  &     0.1718 (0.0189)  &    0.959 &     12.6 &     033844.06+500555.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033848.6+021638  &     0.2366 (0.0262)  &    0.977 &     11.7 &     033848.63+021630.2 &            BD+01 637 &                    * &         K5 &    10.42 : 9.43 &       \\ 
    1RXSJ033850.3+463627  &     0.0588 (0.0127)  &    0.948 &     12.1 &     033850.43+463613.8 &    GSC 03313$-$01551 &                    * &        ./. &   10.78 : 10.28 &       \\ 
  1RXSJ033913.4$-$173553  &     0.1306 (0.0170)  &    0.959 &     12.5 &   033913.70$-$173600.5 &     PKS J0339$-$1735 &                    X &        ./. &               : &     P \\ 
  1RXSJ034006.1$-$550326  &     0.1125 (0.0160)  &    0.947 &     10.0 &   034011.67$-$550332.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034134.5$-$451605  &     0.0634 (0.0165)  &    0.972 &     12.0 &   034134.21$-$451559.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034145.2+271855  &     0.1014 (0.0181)  &    0.954 &     12.7 &     034145.34+271902.0 &            [LH98] 82 &                   TT &       K2IV &               : &     P \\ 
  1RXSJ034239.5$-$203233  &     0.4215 (0.0444)  &    0.979 &     11.1 &   034239.82$-$203244.5 &             HD 23208 &                    * &        G8V &     9.94 : 9.17 &       \\ 
    1RXSJ034241.8+233017  &     0.0674 (0.0157)  &    0.905 &     13.3 &     034242.32+233012.8 & Cl* Melotte 22 HAR 73b &                  *iC &       G7IV &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034242.32+233012.8 &       Cl Melotte 22 5 &                  *iC &        ./. &   13.35 : 12.57 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034242.32+233012.8 &          V* V844 Tau &              Flare * &        ./. &               : &       \\ 
    1RXSJ034313.1+251621  &     0.0554 (0.0138)  &    0.909 &     12.9 &     034313.53+251614.8 &         [SCG94] X 13 & Object of unknown nature &        ./. &               : &       \\ 
    1RXSJ034318.7+222704  &     0.0560 (0.0140)  &    0.927 &     12.7 &     034318.96+222659.3 & Cl* Melotte 22 PELS 31 &                  *iC &        ./. &   12.57 : 11.59 &       \\ 
    1RXSJ034344.5+655847  &     0.1494 (0.0181)  &    0.922 &     13.5 &     034344.67+655842.8 &             HD 22776 &               **mul. &         F0 &     8.21 : 7.81 &       \\ 
  1RXSJ034354.7$-$190643  &     0.0816 (0.0169)  &    0.906 &      8.6 &   034354.34$-$190646.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034403.8+243013  &     0.0607 (0.0148)  &    0.968 &     12.0 &     034403.46+243017.4 &            BD+24 541 &                  *iC &        G1V &     11.8 : 11.0 &     P \\ 
    1RXSJ034412.1+240200  &     0.0603 (0.0145)  &    0.968 &     11.8 &     034412.87+240154.6 &           BD+23 501A &                   ** &         G2 &   11.17 : 10.28 &       \\ 
    1RXSJ034426.3+243524  &     0.0725 (0.0163)  &    0.946 &     13.0 &     034426.21+243525.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034445.1$-$610556  &     0.1249 (0.0172)  &    0.978 &      9.7 &   034444.19$-$610556.2 &             HD 23816 &                    * &     F8/G0V &     9.98 : 9.50 &       \\ 
    1RXSJ034500.5+493710  &     0.0540 (0.0115)  &    0.925 &     11.9 &     034501.25+493659.9 &    GSC 03334$-$00553 &                    * &        ./. &    10.10 : 9.61 &       \\ 
    1RXSJ034503.6+023716  &     0.0903 (0.0180)  &    0.939 &     12.2 &     034502.68+023719.0 &             HD 23412 &                    * &         F5 &   7.096 : 6.655 &       \\ 
    1RXSJ034514.5+561535  &     0.1114 (0.0146)  &    0.969 &     12.7 &     034514.29+561538.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034526.5+174702  &     0.1628 (0.0237)  &    0.917 &     13.5 &     034526.17+174702.7 &            [LH98] 95 &                   TT &       K2IV &               : &     P \\ 
    1RXSJ034557.2+273331  &     0.1263 (0.0195)  &    0.956 &     12.1 &     034557.81+273340.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034611.0+621927  &     0.0891 (0.0132)  &    0.972 &     12.1 &     034610.52+621921.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034613.8+170929  &     0.1857 (0.0251)  &    0.916 &     11.9 &     034614.60+170916.1 &            [LH98] 98 &                   TT &       K4.5 &               : &     P \\ 
  1RXSJ034723.2$-$015807  &     0.4586 (0.0366)  &    0.954 &      0.0 &   034723.24$-$015817.6 &    EUVE J0347$-$01.9 &                    * &         M: &          13.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   034723.24$-$015817.6 &            HIC 17695 &                    * &        ./. & 13.097 : 11.586 &       \\ 
    1RXSJ034724.3+243513  &     0.0997 (0.0179)  &    0.918 &     13.2 &     034723.97+243520.0 &             HD 23628 &                  *iC &        A4V &     7.89 : 7.71 &     P \\ 
  1RXSJ034850.1$-$005823  &     1.9650 (0.1577)  &    0.957 &     13.1 &   034849.92$-$005824.7 &                GD 50 &                   WD &     DAw... &   13.82 : 13.98 &     P \\ 
    1RXSJ034859.0+011059  &     0.0952 (0.0189)  &    0.974 &     12.0 &     034858.66+011055.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034905.9+234653  &     0.1399 (0.0213)  &    0.953 &      0.0 &     034906.12+234652.6 & Cl* Melotte 22 SSHJ G211 &                  *iC &         G9 &   11.63 : 10.83 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034906.12+234652.6 & Cl* Melotte 22 VM 51 &                  *iC &        ./. &          11.4 : &       \\ 
  1RXSJ034922.6$-$051425  &     0.0809 (0.0174)  &    0.924 &     12.9 &   034922.28$-$051431.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034945.4$-$673017  &     0.0590 (0.0116)  &    0.924 &     12.0 &   034945.22$-$673035.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035003.1+223539  &     0.1373 (0.0203)  &    0.975 &      0.0 &     035003.46+223529.9 &             HD 23965 &                   TT &         F5 &     7.75 : 7.27 &     P \\ 
  1RXSJ035019.3$-$072607  &     0.0658 (0.0156)  &    0.901 &     12.6 &   035019.27$-$072623.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035024.5+130424  &     0.0695 (0.0149)  &    0.959 &     12.0 &     035024.93+130413.7 &    GSC 00664$-$00764 &                   TT &       G7IV &     11.4 : 10.8 &     P \\ 
    1RXSJ035027.8+474915  &     0.0565 (0.0130)  &    0.931 &     12.8 &     035027.69+474907.1 & Cl* Melotte 20 AP 264 &                  *iC &        ./. &   13.13 : 12.12 &       \\ 
    1RXSJ035041.0+013353  &     0.0735 (0.0162)  &    0.936 &     12.2 &     035041.97+013350.7 &             HD 24133 &                   V* &         F0 &     6.98 : 6.62 &       \\ 
    1RXSJ035055.0+235016  &     0.0531 (0.0140)  &    0.919 &     12.6 &     035054.26+235007.8 & Cl* Melotte 22 SRS 42481  &                  *iC &        K2V &   12.43 : 11.48 &     P \\ 
    1RXSJ035139.0+144753  &     0.0587 (0.0140)  &    0.934 &     12.7 &     035139.58+144749.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035201.9+243949  &     0.0538 (0.0140)  &    0.948 &     12.8 &     035202.19+243949.7 & Cl* Melotte 22 HAR 59b &                  *iC &        K3e &   13.17 : 12.10 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     035202.19+243949.7 &     NTTS 034903+2431 &                   TT &         K5 &   13.38 : 12.25 &       \\ 
  1RXSJ035257.7$-$683120  &     0.5821 (0.0818)  &    0.927 &     13.6 &   035257.46$-$683117.2 &       PKS 0352$-$686 &                 Gal. &          E &               : &     P \\ 
  1RXSJ035329.1$-$411323  &     0.2377 (0.0534)  &    0.963 &     11.4 &   035327.16$-$411323.2 &             HD 24649 &                    * &        F6V &   7.702 : 7.226 &       \\ 
    1RXSJ035428.3+163659  &     0.0570 (0.0153)  &    0.978 &      0.0 &     035428.04+163657.7 &              GJ 3255 &                HiPM* &         G0 &      7.7 : 6.89 &       \\ 
  1RXSJ035428.3$-$493037  &     0.0538 (0.0161)  &    0.963 &     11.9 &   035427.43$-$493036.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035522.4+310257  &     2.8230 (0.0963)  &    0.901 &     11.4 &     035523.11+310244.5 &             HD 24534 & High Mass X$-$ray Binary &     O9.5pe &          6.39 : &       \\ 
  1RXSJ035637.8$-$132719  &     0.0552 (0.0157)  &    0.946 &     12.6 &   035637.50$-$132718.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035706.3+283805  &     0.2018 (0.0386)  &    0.903 &     12.3 &     035705.89+283753.1 &      TYC 1825 1142 1 &                    * &        ./. &     12.0 : 11.3 &       \\ 
  1RXSJ035728.6$-$010916  &     0.4396 (0.0381)  &    0.918 &      0.0 &   035729.03$-$010922.2 &          ADS 2894 AB &               **mul. &         K5 &     9.14 : 8.00 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   035729.03$-$010922.2 &              GJ 157B &                HiPM* &         M2 &   13.00 : 11.48 &       \\ 
    1RXSJ035916.7+440406  &     0.2519 (0.0290)  &    0.954 &     11.7 &     035916.51+440419.7 &    GSC 02876$-$01944 &                    * &        ./. &   11.06 : 10.24 &       \\ 
    1RXSJ035940.5+101946  &     0.1113 (0.0209)  &    0.936 &      0.0 &     035940.50+101949.4 &             HD 25102 &                  *iC &        F5V &   6.734 : 6.355 &       \\ 
    1RXSJ040005.4+394133  &     0.0757 (0.0133)  &    0.939 &     13.0 &     040005.81+394137.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040030.7+193521  &     0.1754 (0.0270)  &    0.962 &     12.0 &     040031.06+193521.4 &            HD 285281 &                   TT &         K0 &   11.17 : 10.43 &       \\ 
  1RXSJ040236.8$-$001556  &     1.5240 (0.0997)  &    0.941 &      0.0 &   040236.66$-$001605.9 &               GJ 159 &                HiPM* &        F5V &     5.88 : 5.38 &     P \\ 
    1RXSJ040321.7+171646  &     0.0930 (0.0195)  &    0.969 &     10.4 &     040322.33+171627.6 &            HD 285373 &                    * &         G0 &    10.20 : 9.70 &       \\ 
  1RXSJ040323.0$-$630541  &     0.0598 (0.0130)  &    0.960 &     11.3 &   040323.85$-$630531.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040340.3$-$655818  &     0.1009 (0.0168)  &    0.975 &     11.1 &   040343.17$-$655823.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040356.8+081156  &     0.1555 (0.0237)  &    0.901 &      0.0 &     040356.60+081150.2 &             HD 25570 &                  *iC &        F2V &   5.795 : 5.456 &       \\ 
  1RXSJ040403.9$-$380055  &     0.1768 (0.0357)  &    0.972 &     11.8 &   040404.01$-$380103.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040421.7$-$353804  &     0.1517 (0.0137)  &    0.964 &     10.8 &   040423.32$-$353831.3 &        AM 0402$-$354 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ040454.9$-$242528  &     0.1053 (0.0175)  &    0.973 &      0.0 &   040454.24$-$242527.5 &             HD 25854 &               **mul. &     G8/K0V &       9.5 : 8.9 &       \\ 
  1RXSJ040501.1$-$371110  &     4.0770 (0.2544)  &    0.902 &     13.3 &   040501.69$-$371115.2 &        ESO 359$-$ 19 &                 Gal. &        ./. &         15.24 : &       \\ 
    1RXSJ040518.6+200919  &     0.1603 (0.0250)  &    0.940 &     11.4 &     040519.56+200926.3 &    GSC 01258$-$00338 &                   TT &         K1 &               : &     P \\ 
    1RXSJ040520.3+220039  &     0.4239 (0.0510)  &    0.977 &     11.6 &     040519.62+220038.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040539.0+224842  &     0.3123 (0.0563)  &    0.913 &     10.1 &     040540.59+224813.1 &            HD 284135 &               **mul. &         G0 &     9.97 : 9.37 &       \\ 
  1RXSJ040710.4$-$652828  &     0.0633 (0.0141)  &    0.919 &     12.4 &   040712.61$-$652823.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040729.6$-$523413  &     0.8394 (0.0712)  &    0.947 &     13.1 &   040729.00$-$523413.2 &             HD 26354 &         V*  (RS CVn) &       K1Vp &       9.6 : 8.6 &     P \\ 
  1RXSJ040743.0$-$092620  &     0.0798 (0.0182)  &    0.943 &     10.3 &   040743.96$-$092643.1 &          BD$-$09 819 &                    * &         F8 &    10.10 : 9.58 &       \\ 
    1RXSJ040745.1+875030  &     0.0787 (0.0132)  &    0.965 &     12.4 &     040736.69+875027.2 &             BD+87 28 &                    * &         G8 &     11.6 : 10.8 &       \\ 
    1RXSJ040753.0+335555  &     0.0574 (0.0121)  &    0.933 &     12.6 &     040753.25+335605.3 &      RX J0407.8+3356 &                    X &         K3 &               : &     P \\ 
    1RXSJ040753.2+594754  &     0.0832 (0.0132)  &    0.940 &     12.5 &     040753.43+594747.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040753.6+175032  &     0.1119 (0.0219)  &    0.956 &     12.5 &     040753.93+175028.3 &    GSC 01254$-$00785 &                   TT &         K4 &               : &     P \\ 
    1RXSJ040753.8+352730  &     0.1245 (0.0173)  &    0.915 &     11.8 &     040754.36+352749.9 &            HD 279444 &                    * &         G0 &          10.6 : &       \\ 
  1RXSJ040808.5$-$712703  &     0.0602 (0.0125)  &    0.933 &     13.0 &   040807.04$-$712703.0 &    EXO 0408.4$-$7134 &                    * &       MV:e &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   040807.04$-$712703.0 &  EXO 040829$-$7134.7 &                    X &       M0Ve &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   040807.04$-$712703.0 &       [R97] VW Hyi 7 &                    X &        ./. &               : &       \\ 
  1RXSJ040824.7$-$345712  &     0.0601 (0.0120)  &    0.936 &     11.6 &   040824.86$-$345721.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040948.7$-$260059  &     0.1755 (0.0223)  &    0.910 &     11.4 &   040949.12$-$260118.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040957.4+555847  &     0.0977 (0.0151)  &    0.940 &     12.1 &     040958.59+555850.7 &            BD+55 849 &                    * &        K2V &     11.5 : 10.4 &       \\ 
    1RXSJ041004.9+363901  &     0.1112 (0.0152)  &    0.970 &     10.0 &     041004.62+363913.6 &             HD 26182 &               **mul. &         G0 &     9.99 : 9.47 &     P \\ 
    1RXSJ041055.5+534657  &     0.0548 (0.0117)  &    0.928 &     12.9 &     041056.29+534657.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041159.3$-$522519  &     0.0874 (0.0226)  &    0.937 &      0.0 &   041156.34$-$522526.1 &             HD 26822 &                    * &        F6V &     8.77 : 8.31 &       \\ 
    1RXSJ041203.4+731835  &     0.0673 (0.0141)  &    0.943 &      0.0 &     041201.09+731834.8 &             HD 25817 &                    * &         G5 &   10.86 : 10.16 &       \\ 
    1RXSJ041209.4+004417  &     0.1104 (0.0207)  &    0.943 &      0.0 &     041208.66+004413.7 &           BD+00 710B &                   ** &          ? &    10.9 : 10.11 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     041208.66+004413.7 &      IRAS 04095+0036 &                   IR &        ./. &               : &       \\ 
    1RXSJ041334.4+135226  &     0.0804 (0.0188)  &    0.976 &     11.6 &     041335.04+135230.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041358.8$-$313229  &     0.0760 (0.0140)  &    0.976 &     11.5 &   041358.97$-$313240.2 &    GSC 07037$-$01333 &                    * &        ./. &    11.6 : 10.77 &       \\ 
  1RXSJ041441.2$-$421827  &     0.0579 (0.0135)  &    0.953 &     11.8 &   041441.36$-$421822.7 &         CD$-$42 1433 &                    * &         K2 &    10.79 : 9.97 &       \\ 
  1RXSJ041536.9$-$191935  &     0.1088 (0.0209)  &    0.970 &     11.6 &   041536.94$-$191946.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041602.7+523737  &     0.0548 (0.0116)  &    0.958 &     12.5 &     041603.41+523739.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041751.1+670535  &     0.0641 (0.0129)  &    0.958 &     11.9 &     041750.65+670520.2 &           BD+66 316B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     041750.65+670520.2 &             HD 26669 &                   ** &         B8 &   6.864 : 6.894 &       \\ 
    1RXSJ041811.1+231700  &     0.5397 (0.0355)  &    0.960 &     11.6 &     041810.46+231706.6 &            HD 284303 &                    * &         K0 &     9.56 : 9.56 &     P \\ 
    1RXSJ041821.2+172527  &     0.1804 (0.0234)  &    0.974 &     11.8 &     041821.55+172520.1 &            HD 285663 &                  *iC &         K2 &    11.2 : 10.03 &     P \\ 
  1RXSJ041821.4$-$293813  &     0.0715 (0.0146)  &    0.971 &     11.5 &   041820.61$-$293820.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041830.6+282720  &     0.1517 (0.0169)  &    0.973 &     12.0 &     041831.09+282717.4 &            HD 283518 &           V* (Orion) &         K5 &     11.9 : 10.6 &       \\ 
  1RXSJ041854.4$-$123515  &     0.0669 (0.0172)  &    0.952 &     12.3 &   041853.92$-$123509.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041918.0$-$655821  &     0.0684 (0.0140)  &    0.970 &      0.0 &   041916.57$-$655759.8 &             HD 27854 &                    * &        F7V &     8.97 : 8.50 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   041916.57$-$655759.8 &       [R97] F 1557 7 &                    X &        ./. &               : &       \\ 
    1RXSJ041925.8+210819  &     0.0803 (0.0156)  &    0.962 &      0.0 &     041926.10+210832.3 &             HD 27295 &      V* (alpha2 CVn) &       B9IV &   5.421 : 5.490 &     P \\ 
    1RXSJ041938.6+022439  &     1.2860 (0.0518)  &    0.951 &      9.7 &     041938.02+022434.9 &             NGC 1550 &                 Gal. &          E &          14.0 : &       \\ 
    1RXSJ041946.0+231750  &     0.1582 (0.0190)  &    0.960 &     12.3 &     041946.58+231752.2 &            HD 284296 &                    * &         G5 &     11.3 : 10.8 &       \\ 
    1RXSJ041953.5+300949  &     0.0810 (0.0125)  &    0.958 &     12.8 &     041953.66+300954.7 &            HD 281912 &                    * &         K0 &           10. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     041953.66+300954.7 &      RX J0419.8+3009 &                    X &         K1 &               : &       \\ 
    1RXSJ041955.2+163135  &     0.1328 (0.0190)  &    0.944 &      0.0 &     041954.85+163121.4 &             HD 27383 &                  *iC &        F9V &     7.38 : 6.86 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     041954.85+163121.4 &           [AKS95] 37 &                    * &        ./. &   7.442 : 6.881 &       \\ 
    1RXSJ042025.5+184416  &     0.0944 (0.0163)  &    0.932 &     11.4 &     042024.70+184435.5 &             HD 27429 &                  *iC &       F3:V &   6.456 : 6.105 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042024.70+184435.5 &          LP 18$-$624 &                    * &        ./. &     6.48 : 6.21 &       \\ 
  1RXSJ042038.4$-$061443  &     0.2726 (0.0331)  &    0.970 &     12.7 &   042038.32$-$061443.3 &             HD 27536 &         V*  (BY Dra) &      G8IV: &   7.023 : 6.154 &     P \\ 
    1RXSJ042052.8+135155  &     0.1306 (0.0197)  &    0.972 &      0.0 &     042052.72+135151.9 &             HD 27483 &           Spec. Bin. &        F6V &   6.582 : 6.163 &       \\ 
  1RXSJ042123.7$-$573244  &     0.0708 (0.0126)  &    0.980 &     11.2 &   042123.90$-$573230.9 &             HD 27952 &                    * &     A4m... &     9.71 : 9.39 &       \\ 
    1RXSJ042132.1+210219  &     0.0690 (0.0142)  &    0.952 &      0.0 &     042131.65+210223.5 &             HD 27524 &                  *iC &        F5V &   7.193 : 6.795 &     P \\ 
    1RXSJ042134.2+142425  &     0.1114 (0.0171)  &    0.954 &      0.0 &     042134.80+142435.2 &             HD 27561 &                  *iC &        F5V &   6.977 : 6.597 &     P \\ 
  1RXSJ042144.0$-$571601  &     0.0672 (0.0128)  &    0.967 &     12.1 &   042143.39$-$571552.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042244.8$-$443241  &     0.1222 (0.0151)  &    0.959 &     11.5 &   042245.60$-$443252.4 &         CD$-$44 1533 &                    * &        ./. &   11.34 : 10.60 &       \\ 
    1RXSJ042329.7+242426  &     0.0708 (0.0124)  &    0.943 &     12.6 &     042330.10+242420.4 &             HD 27731 &                  *iC &         F5 &     7.60 : 7.18 &       \\ 
    1RXSJ042346.8+294033  &     0.0633 (0.0137)  &    0.956 &     12.1 &     042347.57+294040.1 &      RX J0423.7+2940 &                    X &         K2 &               : &     P \\ 
  1RXSJ042411.6$-$235634  &     0.0985 (0.0180)  &    0.959 &     12.8 &   042411.62$-$235637.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042437.7+335743  &     0.1726 (0.0209)  &    0.941 &      0.0 &     042437.55+335739.6 &             HD 27786 &               **mul. &        F4V &   6.160 : 5.792 &       \\ 
  1RXSJ042537.2$-$270238  &     0.0736 (0.0164)  &    0.978 &     11.7 &   042537.63$-$270242.4 &         CD$-$27 1701 &                    * &        ./. &               : &       \\ 
  1RXSJ042557.3$-$303159  &     0.1121 (0.0180)  &    0.970 &     11.2 &   042555.93$-$303157.9 &         CD$-$30 1815 &                    * &        ./. &     11.8 : 11.0 &       \\ 
    1RXSJ042557.6+050906  &     0.1301 (0.0199)  &    0.941 &     12.5 &     042557.02+050900.6 &             HD 28069 &                  *iC &         F5 &     7.83 : 7.36 &       \\ 
    1RXSJ042620.9+153646  &     0.9248 (0.0412)  &    0.909 &      0.0 &     042620.74+153705.8 &             HD 28052 &                   V* &        F0V &   4.727 : 4.490 &     P \\ 
    1RXSJ042638.5+384458  &     0.0951 (0.0153)  &    0.939 &     12.1 &     042637.38+384503.8 &            HD 279788 &                    * &         G5 &          10.7 : &       \\ 
    1RXSJ042640.3+164430  &     0.0599 (0.0118)  &    0.972 &      9.0 &     042639.81+164450.3 &             HD 28099 &         V*  (BY Dra) &        G2V &     8.76 : 8.10 &     P \\ 
    1RXSJ042732.3+061544  &     0.1083 (0.0179)  &    0.964 &     11.8 &     042732.05+061552.0 &    GSC 00081$-$01414 &                    * &         G4 &     11.0 : 10.6 &       \\ 
    1RXSJ042736.0+153502  &     0.0753 (0.0124)  &    0.965 &      8.2 &     042735.54+153522.0 &             HD 28205 &         V*  (BY Dra) &         G0 &     7.92 : 7.41 &     P \\ 
    1RXSJ042746.0+114355  &     0.1233 (0.0174)  &    0.930 &      8.4 &     042745.78+114411.7 &             HD 28237 &                  *iC &         F8 &     8.04 : 7.49 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042745.78+114411.7 &          LP 11$-$614 &                    * &        ./. &     8.04 : 7.48 &       \\ 
  1RXSJ042836.3$-$394812  &     0.0667 (0.0120)  &    0.957 &     11.7 &   042836.81$-$394830.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042851.2+161703  &     0.1443 (0.0172)  &    0.920 &      0.0 &     042850.74+161720.6 &            HD 285806 &         V*  (BY Dra) &        K7V &   11.97 : 10.70 &     P \\ 
    1RXSJ042851.8+302145  &     0.3474 (0.0293)  &    0.931 &      0.0 &     042851.99+302141.4 &          ADS 3243 AB &               **mul. &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042851.99+302141.4 &             HD 28271 &                   ** &        F7V &   6.873 : 6.376 &       \\ 
    1RXSJ042900.1+160913  &     0.0765 (0.0127)  &    0.921 &      0.0 &     042859.71+160932.9 &             HD 28363 &                  *iC &         F8 &     7.12 : 6.59 &     P \\ 
    1RXSJ042920.8+173237  &     0.1486 (0.0196)  &    0.929 &     12.7 &     042920.20+173243.4 &             HD 28394 &                  *iC &         G0 &     7.48 : 7.01 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042920.20+173243.4 &          LP 17$-$731 &                    * &        ./. &     7.31 : 6.89 &       \\ 
    1RXSJ042937.8+232032  &     0.5163 (0.0352)  &    0.974 &     12.0 &     042937.46+232035.1 &    CCDM J04296+2321B &                   ** &        ./. &          10.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042937.46+232035.1 &            HD 284475 &                   ** &         K2 &     11.3 : 10.4 &       \\ 
  1RXSJ042948.9$-$670314  &     0.1246 (0.0147)  &    0.959 &     11.4 &   042947.41$-$670320.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043004.5+181342  &     0.1111 (0.0167)  &    0.945 &      0.0 &     043003.99+181349.5 &           BD+17 736B &                Em. * &        M2e &           13. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043003.99+181349.5 &            HD 285846 &           V* (Orion) &   G5V:e... &         10.60 : &       \\ 
  1RXSJ043015.0$-$450537  &     0.0630 (0.0111)  &    0.924 &     13.2 &   043015.70$-$450536.7 &             HD 28799 &               **mul. &     F5/F6V &     9.75 : 9.35 &       \\ 
    1RXSJ043017.0+005853  &     0.1391 (0.0210)  &    0.975 &     11.8 &     043016.48+005850.5 &      AC +00 623$-$52 &                    * &         K7 &   11.96 : 10.53 &       \\ 
  1RXSJ043039.9$-$533656  &     1.1800 (0.0797)  &    0.959 &     13.3 &   043040.01$-$533656.0 &              FRL 303 &                  Sy1 &       S... &     14.5 : 16.2 &     P \\ 
    1RXSJ043049.5+211356  &     0.1715 (0.0214)  &    0.955 &     10.9 &     043049.09+211411.8 &    GSC 01277$-$00574 &                   TT &         G8 &    11.2 : 10.30 &     P \\ 
    1RXSJ043117.1+215010  &     0.0743 (0.0156)  &    0.929 &     12.2 &     043116.85+215026.1 &            HD 284496 &                   TT &         G0 &     11.8 : 10.7 &     P \\ 
    1RXSJ043124.8+181558  &     0.1444 (0.0199)  &    0.955 &     11.0 &     043125.27+181617.1 &            HD 285845 &                    * &         G6 &     11.0 : 10.4 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043125.27+181617.1 &       SSV LDN 1551 3 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043125.27+181617.1 &         V* V1073 Tau &           V* (Orion) &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043125.27+181617.1 &           VSS XI$-$3 &                   IR &        ./. &               : &       \\ 
    1RXSJ043135.7+225039  &     0.1161 (0.0183)  &    0.968 &     12.5 &     043135.70+225043.6 &             HD 28621 &                    * &         A0 &     7.69 : 7.51 &       \\ 
  1RXSJ043138.4$-$050457  &     0.0620 (0.0157)  &    0.974 &      8.9 &   043139.94$-$050510.5 &             NGC 1600 &                 Gal. &       E... &           13. : &     P \\ 
    1RXSJ043156.9+364440  &     0.2306 (0.0236)  &    0.970 &     12.5 &     043156.92+364436.0 &             HD 28591 &         V*  (RS CVn) &         G5 &   7.423 : 6.353 &     P \\ 
    1RXSJ043204.9+052416  &     0.0638 (0.0131)  &    0.923 &     11.8 &     043204.49+052435.5 &             HD 28736 &                  *iC &        F5V &   6.758 : 6.370 &     P \\ 
    1RXSJ043208.0+811627  &     0.2239 (0.0235)  &    0.927 &     12.0 &     043209.10+811617.2 &            AG+81 123 &                    * &         K0 &     12.3 : 11.0 &       \\ 
  1RXSJ043212.7$-$021200  &     0.0961 (0.0182)  &    0.950 &     12.8 &   043212.68$-$021205.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043225.9+130648  &     0.2312 (0.0233)  &    0.967 &     12.3 &     043225.34+130648.5 &            HD 286839 &                   TT &         K0 &   12.23 : 11.04 &     P \\ 
    1RXSJ043237.7+095103  &     0.1112 (0.0153)  &    0.968 &     12.6 &     043237.51+095106.8 & Cl* Melotte 25 REID 314 &                HiPM* &        ./. &   13.17 : 11.69 &       \\ 
  1RXSJ043243.2$-$152003  &     0.1244 (0.0291)  &    0.980 &     11.5 &   043243.51$-$152011.9 &          BD$-$15 808 &                    * &        ./. &    11.3 : 10.39 &       \\ 
    1RXSJ043255.9+740706  &     0.3070 (0.0281)  &    0.940 &     13.3 &     043256.21+740706.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043311.6$-$044200  &     0.0743 (0.0164)  &    0.923 &     13.6 &   043311.66$-$044202.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043340.3$-$443726  &     0.0842 (0.0128)  &    0.930 &     11.8 &   043340.31$-$443743.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043346.7+131514  &     0.1199 (0.0187)  &    0.979 &      0.0 &     043346.64+131506.8 &             HD 28911 &                  *iC &         F2 &     7.05 : 6.62 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043346.64+131506.8 &          LP 12$-$608 &                    * &        ./. &     7.17 : 6.59 &       \\ 
    1RXSJ043352.2+643805  &     0.5285 (0.0345)  &    0.939 &      8.6 &     043354.83+643757.8 &              GJ 3295 &                    * &         G0 &     8.52 : 7.77 &     P \\ 
    1RXSJ043439.0+250059  &     0.2802 (0.0269)  &    0.970 &     12.2 &     043439.46+250101.6 &            HD 283716 &                   TT &       K0IV &    11.1 : 10.33 &     P \\ 
    1RXSJ043502.3+083932  &     0.1088 (0.0167)  &    0.931 &     13.5 &     043502.28+083930.8 &        StKM 1$-$ 495 &                    * &         K4 &   13.24 : 11.76 &       \\ 
  1RXSJ043520.2$-$780150  &     0.2738 (0.0245)  &    0.967 &     11.1 &   043516.19$-$780156.9 &         ESO 15$-$ 11 &                 Gal. &        ./. &          16.2 : &     P \\ 
  1RXSJ043541.2$-$101731  &     0.0554 (0.0163)  &    0.967 &     12.0 &   043540.55$-$101729.2 &    GSC 05317$-$03258 &                    * &        ./. &     11.5 : 10.8 &       \\ 
  1RXSJ043636.0$-$872755  &     0.1263 (0.0193)  &    0.975 &     11.6 &   043630.32$-$872805.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043727.7+185128  &     0.2001 (0.0237)  &    0.931 &     12.1 &     043726.81+185127.2 &    GSC 01274$-$01515 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043726.81+185127.2 &           [WKS96] 42 &                   TT &         K6 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043726.81+185127.2 &           [WKS96] 43 &                   TT &       M0.5 &               : &       \\ 
  1RXSJ043737.6$-$295411  &     0.1096 (0.0239)  &    0.956 &     12.2 &   043738.43$-$295412.7 &        CD$-$30 1918B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043738.43$-$295412.7 &             HD 29514 &                   ** &        F5V &     8.56 : 8.12 &       \\ 
    1RXSJ043740.6+525346  &     0.0793 (0.0141)  &    0.967 &     11.4 &     043739.37+525359.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043750.8+050314  &     0.1122 (0.0177)  &    0.963 &     12.2 &     043751.42+050311.2 &    GSC 00091$-$00082 &                    * &        ./. &     11.6 : 10.9 &       \\ 
    1RXSJ043800.4+225943  &     0.0709 (0.0144)  &    0.970 &     10.5 &     043800.33+225925.4 &             HD 29318 &                    * &         G5 &    10.14 : 9.59 &       \\ 
  1RXSJ043813.8$-$104740  &     0.0658 (0.0160)  &    0.964 &     10.8 &   043814.19$-$104745.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043839.9+154615  &     0.0736 (0.0154)  &    0.977 &     11.3 &     043838.96+154614.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043851.4+230900  &     0.0904 (0.0159)  &    0.928 &     13.0 &     043850.94+230902.1 &             HD 29419 &                  *iC &         F5 &     8.07 : 7.51 &       \\ 
  1RXSJ043938.9$-$050202  &     0.0578 (0.0126)  &    0.950 &     12.2 &   043939.13$-$050150.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044009.8+253533  &     0.2308 (0.0247)  &    0.920 &     12.3 &     044008.88+253535.7 &            HD 283810 &                    * &        K5V &     11.8 : 10.7 &       \\ 
    1RXSJ044010.7+404735  &     0.0572 (0.0125)  &    0.944 &     11.9 &     044011.29+404720.6 &             HD 29457 &                    * &         F2 &     6.94 : 6.53 &       \\ 
    1RXSJ044101.8+392904  &     0.1469 (0.0202)  &    0.967 &      0.0 &     044101.33+392900.9 &            HD 276734 &                    * &          K &          11.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044101.33+392900.9 &           [LH98] 145 &                   TT &        K0V &               : &     P \\ 
    1RXSJ044107.1+113213  &     0.0699 (0.0150)  &    0.965 &     12.5 &     044107.52+113211.2 &           [LH98] 146 &                   TT &       G0IV &               : &     P \\ 
  1RXSJ044110.8$-$491255  &     0.0936 (0.0125)  &    0.973 &     11.0 &   044111.24$-$491302.7 &   IRAS F04398$-$4918 &                   IR &        ./. &               : &       \\ 
  1RXSJ044120.6$-$194729  &     0.0618 (0.0157)  &    0.948 &     12.7 &   044120.74$-$194735.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044157.8+053641  &     0.1687 (0.0231)  &    0.978 &     11.3 &     044157.68+053634.5 &            BD+05 706 &                    * &         G5 &    10.69 : 9.58 &     P \\ 
    1RXSJ044231.2+090607  &     0.0586 (0.0145)  &    0.926 &     12.5 &     044231.99+090602.1 &         1E 0439+09.0 &                    * &       M5Ve &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044231.99+090602.1 &            BD+08 742 &                    * &         G5 &     11.6 : 11.0 &       \\ 
  1RXSJ044255.9$-$263452  &     0.1277 (0.0302)  &    0.967 &     11.4 &   044255.99$-$263509.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044401.6$-$662412  &     0.0626 (0.0117)  &    0.916 &     13.0 &   044400.84$-$662404.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044435.9+381526  &     0.0528 (0.0130)  &    0.918 &     12.5 &     044434.95+381517.7 &             HD 29923 &                    * &         G0 &   7.501 : 6.761 &       \\ 
    1RXSJ044601.3+763641  &     0.7294 (0.0402)  &    0.970 &     12.1 &     044559.68+763646.6 &             HD 29329 &                    * &        F7V &   6.917 : 6.471 &       \\ 
    1RXSJ044650.1+174503  &     0.0564 (0.0139)  &    0.979 &     10.6 &     044649.18+174455.5 & Cl* Melotte 25 LEID 92 &                  *iC &        ./. &    10.54 : 9.58 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044649.18+174455.5 &             HD 30264 &                  *iC &         K0 &    10.57 : 9.60 &       \\ 
  1RXSJ044650.2$-$603415  &     0.1536 (0.0248)  &    0.932 &     13.1 &   044649.53$-$603412.9 &  BPS CS 29520$-$0077 &                    * &        ./. &               : &       \\ 
  1RXSJ044656.8$-$030513  &     0.0886 (0.0162)  &    0.935 &     12.6 &   044656.78$-$030512.3 &   IRAS F04444$-$0310 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ044723.1$-$275027  &     0.8153 (0.0549)  &    0.922 &      0.0 &   044722.68$-$275029.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044741.5+121359  &     0.1676 (0.0219)  &    0.976 &     11.8 &     044741.86+121404.6 &            HD 287049 &                    * &         G5 &     11.4 : 10.7 &       \\ 
  1RXSJ044800.5$-$504119  &     0.1420 (0.0160)  &    0.969 &     12.2 &   044800.56$-$504126.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044800.8+073752  &     0.1685 (0.0228)  &    0.979 &     11.8 &     044800.89+073759.1 &    GSC 00683$-$00661 &                   TT &         K3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044800.89+073759.1 &      RX J0448.0+0738 &                    * &         K1 &               : &       \\ 
    1RXSJ044853.2+552725  &     0.0756 (0.0147)  &    0.920 &     12.7 &     044854.58+552722.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044902.0$-$520638  &     0.1173 (0.0185)  &    0.939 &     11.6 &   044903.19$-$520651.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044912.7+773719  &     0.0725 (0.0138)  &    0.925 &     12.3 &     044915.26+773713.2 &    GSC 04515$-$00156 &                    * &        ./. &     11.6 : 11.0 &       \\ 
    1RXSJ044913.0+244804  &     0.1915 (0.0229)  &    0.980 &     11.1 &     044912.72+244812.5 &            HD 283882 &                   V* &        K3V &    10.48 : 9.47 &       \\ 
    1RXSJ044942.0+490240  &     0.0552 (0.0123)  &    0.978 &     10.9 &     044943.15+490255.3 &    GSC 03351$-$00518 &                    * &        ./. &    10.50 : 9.50 &       \\ 
    1RXSJ044949.7+232349  &     0.0545 (0.0130)  &    0.969 &      9.2 &     044947.89+232347.1 &             HD 30572 &                  *iC &         G0 &     9.07 : 8.51 &       \\ 
    1RXSJ045001.2+222959  &     0.0864 (0.0155)  &    0.918 &     12.2 &     045000.17+222958.5 &    GSC 01292$-$00639 &                   TT &         K1 &               : &     P \\ 
  1RXSJ045004.2$-$003717  &     0.0527 (0.0143)  &    0.920 &     12.7 &   045004.17$-$003729.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045005.4+191003  &     0.0570 (0.0127)  &    0.941 &     11.9 &     045006.31+190952.5 &            HD 286051 &                    * &        ./. &     11.7 : 10.6 &       \\ 
    1RXSJ045021.0+230037  &     0.1162 (0.0172)  &    0.958 &     11.8 &     045020.64+230023.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045032.9+002455  &     0.0553 (0.0140)  &    0.900 &     12.9 &     045032.56+002447.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045035.4$-$410251  &     0.2670 (0.0379)  &    0.958 &     13.2 &   045035.29$-$410252.0 &             HD 31026 &                    * &     G8/K0V &     9.62 : 8.91 &       \\ 
  1RXSJ045103.5$-$273115  &     0.2402 (0.0266)  &    0.949 &     13.1 &   045103.81$-$273112.1 &             HD 30984 &                    * &        F5V &     9.04 : 8.59 &       \\ 
    1RXSJ045111.9+110403  &     0.2209 (0.0251)  &    0.970 &     12.2 &     045112.29+110405.4 &           BD+10 654A &                   ** &        F8V &     8.07 : 7.51 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045112.29+110405.4 &           BD+10 654B &                   ** &        F8V &     8.07 : 7.51 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045112.29+110405.4 &             HD 30810 &                  *iC &        F6V &     7.30 : 6.76 &       \\ 
    1RXSJ045156.2+095230  &     0.0927 (0.0171)  &    0.905 &     12.4 &     045157.12+095222.4 &             HD 30913 &                    * &         F2 &     7.19 : 6.83 &       \\ 
  1RXSJ045205.0$-$094134  &     0.0534 (0.0144)  &    0.946 &     12.2 &   045204.58$-$094145.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045208.2+592405  &     0.0624 (0.0134)  &    0.935 &     12.6 &     045209.55+592403.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045227.2$-$512005  &     0.0603 (0.0130)  &    0.966 &     11.4 &   045228.59$-$511957.8 &         CD$-$51 1286 &                    * &        ./. &               : &       \\ 
  1RXSJ045234.9$-$102919  &     0.0556 (0.0144)  &    0.970 &     12.4 &   045234.87$-$102919.2 &             HD 31089 &                    * &        B9V &     7.79 : 7.83 &       \\ 
  1RXSJ045304.1$-$070011  &     0.1479 (0.0217)  &    0.929 &     12.6 &   045304.39$-$070022.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045429.0+114706  &     0.2456 (0.0252)  &    0.970 &     12.1 &     045429.20+114658.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045450.5+320406  &     0.0502 (0.0118)  &    0.958 &     12.5 &     045450.64+320412.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045451.3$-$180652  &     0.1776 (0.0204)  &    0.916 &     12.5 &   045452.24$-$180656.5 &        ESO 552$-$ 20 &       Gal. in Clust. &       E/S0 &         13.20 : &       \\ 
  1RXSJ045518.6$-$162455  &     0.1338 (0.0212)  &    0.943 &      0.0 &   045518.64$-$162504.3 &             HD 31444 &                   V* &   G6/G8III &   6.566 : 5.726 &       \\ 
    1RXSJ045556.1+460616  &     0.1796 (0.0211)  &    0.972 &     12.5 &     045556.17+460617.0 &    GSC 03344$-$01956 &                    * &        ./. &     11.8 : 11.0 &       \\ 
  1RXSJ045559.9$-$270312  &     0.0551 (0.0120)  &    0.970 &     11.7 &   045559.41$-$270301.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045609.7+075424  &     0.0648 (0.0144)  &    0.924 &     12.8 &     045609.28+075418.2 &             HD 31423 &                    * &         F5 &   6.778 : 6.429 &       \\ 
  1RXSJ045612.7$-$174358  &     0.0503 (0.0134)  &    0.968 &      8.4 &   045612.58$-$174410.4 &             HD 31571 &               **mul. &       G1IV &   8.126 : 7.390 &       \\ 
    1RXSJ045614.9+243530  &     0.0713 (0.0145)  &    0.976 &     11.6 &     045615.62+243532.0 &             HD 31362 &                    * &         F0 &   6.645 : 6.331 &       \\ 
    1RXSJ045655.1+331635  &     0.0535 (0.0124)  &    0.941 &      0.0 &     045654.61+331634.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045717.3+152508  &     0.1101 (0.0187)  &    0.977 &     11.8 &     045717.62+152509.8 &    GSC 01281$-$01288 &                   TT &         K1 &     11.5 : 10.4 &       \\ 
  1RXSJ045721.3$-$090759  &     0.0856 (0.0169)  &    0.969 &     11.6 &   045722.29$-$090757.3 &             HD 31652 &                    * &         G5 &   10.73 : 10.12 &       \\ 
  1RXSJ045722.8$-$305829  &     0.2178 (0.0338)  &    0.977 &     10.9 &   045722.43$-$305815.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045727.2+810107  &     0.0842 (0.0145)  &    0.962 &     12.2 &     045725.22+810115.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045730.8+223458  &     0.0567 (0.0135)  &    0.913 &     11.8 &     045730.54+223514.0 &            HD 284988 &                    * &          G &           10. : &       \\ 
    1RXSJ045731.0+201438  &     0.1422 (0.0198)  &    0.970 &     11.9 &     045730.65+201430.0 &    GSC 01289$-$00513 &                   TT &         K3 &               : &     P \\ 
    1RXSJ045807.7+153858  &     0.0829 (0.0158)  &    0.918 &     12.1 &     045807.09+153840.7 &            HD 286269 &                    * &         F8 &     11.7 : 10.8 &       \\ 
    1RXSJ045809.3+433257  &     0.1394 (0.0184)  &    0.936 &     12.9 &     045808.89+433303.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045813.0+400319  &     0.0987 (0.0161)  &    0.968 &      0.0 &     045813.00+400324.7 &             HD 31500 &                    * &         F5 &     7.69 : 7.24 &       \\ 
    1RXSJ045817.4+002718  &     1.3640 (0.1052)  &    0.970 &     12.7 &     045817.49+002716.1 &             HD 31738 &         V*  (RS CVn) &         G5 &     7.90 : 7.22 &     P \\ 
  1RXSJ045835.8$-$153733  &     0.1057 (0.0188)  &    0.943 &     11.4 &   045835.74$-$153730.0 &           PPM 711134 &                    * &        ./. &               : &       \\ 
  1RXSJ045917.7$-$172559  &     0.1747 (0.0238)  &    0.958 &     11.7 &   045918.57$-$172600.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045920.8$-$132451  &     0.0596 (0.0139)  &    0.937 &     12.5 &   045920.38$-$132442.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045923.7+122940  &     0.0934 (0.0170)  &    0.905 &     12.9 &     045924.27+122948.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045935.4+014701  &     0.6514 (0.0420)  &    0.947 &     12.3 &     045934.72+014704.8 &               GJ 182 &                   V* &         M0 &     11.4 : 10.1 &     P \\ 
  1RXSJ045939.1$-$230239  &     0.1260 (0.0202)  &    0.971 &     11.4 &   045937.99$-$230242.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045945.8+143045  &     0.1792 (0.0228)  &    0.929 &     12.6 &     045946.12+143056.0 &    GSC 00697$-$00960 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045946.12+143056.0 &      RX J0459.7+1430 &                   TT &         K4 &               : &       \\ 
  1RXSJ045958.1$-$611506  &     0.3022 (0.0339)  &    0.907 &     13.1 &   045957.58$-$611510.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050021.4$-$304028  &     0.0846 (0.0144)  &    0.965 &     12.8 &   050021.54$-$304026.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050029.8+172400  &     0.1069 (0.0171)  &    0.964 &     12.9 &     050030.05+172359.9 &           [LH98] 157 &                   TT &       G5IV &               : &     P \\ 
  1RXSJ050036.9$-$134316  &     0.0800 (0.0172)  &    0.941 &     11.6 &   050037.85$-$134309.3 &         BD$-$13 1046 &                    * &        ./. &   11.28 : 10.38 &       \\ 
  1RXSJ050046.6$-$571511  &     0.3300 (0.0523)  &    0.963 &     11.3 &   050047.03$-$571526.8 &         CD$-$57 1054 &                    * &        K7V &    11.4 : 10.09 &       \\ 
    1RXSJ050049.1+152658  &     0.1907 (0.0238)  &    0.970 &     12.1 &     050049.24+152703.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050051.7$-$410100  &     0.2312 (0.0313)  &    0.905 &     13.5 &   050051.84$-$410107.4 &             HD 32372 &                    * &        G3V &    10.18 : 9.54 &       \\ 
    1RXSJ050131.1+230630  &     0.0534 (0.0128)  &    0.967 &     11.1 &     050129.79+230615.6 &         GJTGTZ 79954 &                  *iC &         K0 &     9.97 : 8.68 &       \\ 
  1RXSJ050135.3$-$444955  &     0.5857 (0.0535)  &    0.970 &     11.7 &   050136.18$-$444948.5 &             HD 32517 &                    * & G8/K0III+... &     8.29 : 7.56 &       \\ 
    1RXSJ050135.7+610445  &     0.0913 (0.0163)  &    0.914 &      0.0 &     050136.04+610440.8 &             HD 31662 &                   ** &        F4V &   6.434 : 6.043 &       \\ 
    1RXSJ050138.7+530728  &     0.2827 (0.0269)  &    0.977 &     12.1 &     050138.97+530725.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050149.7$-$401821  &     0.0524 (0.0140)  &    0.978 &     11.7 &   050150.23$-$401821.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050205.7$-$284235  &     0.0638 (0.0135)  &    0.976 &     11.5 &   050205.42$-$284245.9 &    GSC 06485$-$00169 &                    * &        ./. &     11.5 : 11.0 &       \\ 
    1RXSJ050205.8+311111  &     0.0674 (0.0140)  &    0.964 &     11.9 &     050206.13+311105.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050248.7+735215  &     0.1818 (0.0221)  &    0.967 &     12.9 &     050248.73+735217.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050250.9+664929  &     0.2893 (0.0273)  &    0.968 &      0.0 &     050250.44+664922.7 &             HD 31675 &                HiPM* &       F6V: &     6.67 : 6.19 &       \\ 
    1RXSJ050315.1+212351  &     0.0741 (0.0159)  &    0.918 &     12.5 &     050315.77+212402.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050336.9+050340  &     0.0600 (0.0139)  &    0.966 &     11.1 &     050337.66+050329.9 &    GSC 00106$-$00940 &                    * &        ./. &    10.92 : 10.6 &       \\ 
  1RXSJ050344.1$-$231912  &     0.0718 (0.0149)  &    0.961 &     10.1 &   050344.13$-$231923.1 &  MCG$-$04$-$12$-$042 &                 Gal. &        ./. &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   050344.13$-$231923.1 &    [WCB96] ACO 533 I &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ050351.9$-$464443  &     0.0748 (0.0211)  &    0.918 &     11.4 &   050353.59$-$464505.8 &            HD 273380 &                    * &         G0 &   11.18 : 10.46 &       \\ 
  1RXSJ050426.0$-$130134  &     0.1061 (0.0180)  &    0.968 &     12.8 &   050426.13$-$130134.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050453.3$-$362216  &     0.2123 (0.0219)  &    0.909 &     13.0 &   050452.58$-$362222.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050454.4$-$141532  &     0.0810 (0.0160)  &    0.915 &     13.4 &   050454.57$-$141531.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050534.5$-$575526  &     0.1346 (0.0254)  &    0.905 &     11.8 &   050536.42$-$575536.2 &    RX J0505.6$-$5755 &                    X &        K4V &    12.4 : 11.41 &       \\ 
  1RXSJ050603.6$-$350913  &     0.0605 (0.0133)  &    0.972 &     12.0 &   050603.87$-$350911.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050623.6$-$864141  &     0.1001 (0.0191)  &    0.980 &     11.7 &   050618.32$-$864145.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050639.5+020828  &     0.2007 (0.0248)  &    0.967 &     12.4 &     050639.97+020825.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050653.5$-$133442  &     0.0535 (0.0132)  &    0.966 &     11.5 &   050653.48$-$133453.2 &         BD$-$13 1065 &                    * &        ./. &   10.94 : 10.16 &       \\ 
    1RXSJ050702.2+170726  &     0.0616 (0.0138)  &    0.909 &     11.9 &     050700.83+170713.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050805.5$-$531602  &     0.0789 (0.0163)  &    0.955 &     11.5 &   050806.89$-$531616.5 &    RX J0508.1$-$5316 &                    X &        G3V &     11.5 : 10.8 &       \\ 
  1RXSJ050833.6$-$030026  &     0.0841 (0.0169)  &    0.975 &      0.0 &   050833.31$-$030034.6 &                      &                  ./. &         F8 &           10. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   050833.31$-$030034.6 &             HD 33208 &                    * &        F8V &     7.76 : 7.25 &       \\ 
  1RXSJ050859.6$-$031503  &     0.0581 (0.0141)  &    0.952 &     11.9 &   050900.66$-$031506.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050902.1$-$362753  &     0.0610 (0.0131)  &    0.956 &     11.5 &   050902.48$-$362753.4 &             HD 33512 &                    * &     F5/F6V &     9.74 : 9.30 &       \\ 
    1RXSJ050903.6+125744  &     0.0535 (0.0131)  &    0.969 &     11.2 &     050902.80+125752.0 &            BD+12 736 &                    * &         F5 &    10.08 : 9.27 &       \\ 
  1RXSJ050927.6$-$511359  &     0.0605 (0.0180)  &    0.968 &     11.6 &   050925.99$-$511401.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050944.0+645508  &     0.0700 (0.0147)  &    0.969 &     12.0 &     050944.68+645517.2 &             HD 32715 &                    * &       F3V: &   6.758 : 6.367 &       \\ 
  1RXSJ051004.9$-$042757  &     0.0955 (0.0175)  &    0.962 &     12.6 &   051004.55$-$042801.2 &    RX J0510.1$-$0427 &                   TT &         K4 &               : &     P \\ 
    1RXSJ051020.1+631940  &     0.0729 (0.0144)  &    0.962 &     11.3 &     051018.53+631950.6 &    GSC 04084$-$00286 &                    * &        ./. &   11.36 : 10.62 &       \\ 
    1RXSJ051021.8+354755  &     0.0525 (0.0129)  &    0.958 &     12.0 &     051021.82+354747.9 &            HD 280603 &     Eclipsing binary &         G0 &         11.30 : &       \\ 
    1RXSJ051023.1+312648  &     0.2081 (0.0233)  &    0.929 &     12.5 &     051022.43+312641.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051038.6+055432  &     0.0591 (0.0142)  &    0.909 &     13.2 &     051039.07+055427.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051043.5+302044  &     0.1158 (0.0168)  &    0.962 &     13.0 &     051043.31+302045.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051043.9+633548  &     0.1452 (0.0194)  &    0.950 &      0.0 &     051042.68+633550.0 &             HD 32893 &                   ** &         F0 &   7.008 : 6.738 &       \\ 
  1RXSJ051202.4$-$651032  &     0.2413 (0.0112)  &    0.972 &      0.0 &   051203.06$-$651032.6 &             HD 34349 &                    * &        F5V &     7.45 : 7.05 &       \\ 
    1RXSJ051202.6+685202  &     0.0680 (0.0141)  &    0.970 &     12.5 &     051202.98+685202.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051227.2+464544  &     0.0555 (0.0128)  &    0.959 &     11.5 &     051225.89+464550.1 &    GSC 03345$-$00407 &                    * &        ./. &    10.57 : 9.34 &       \\ 
  1RXSJ051311.0$-$303140  &     0.1054 (0.0164)  &    0.968 &     12.0 &   051310.54$-$303147.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051322.2$-$124445  &     0.0749 (0.0156)  &    0.974 &     11.9 &   051322.02$-$124452.3 &    GSC 05338$-$00490 &                   TT &         G6 &     11.2 : 10.7 &     P \\ 
    1RXSJ051334.2+055449  &     0.1025 (0.0182)  &    0.915 &     12.4 &     051334.75+055438.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051435.6$-$490333  &     0.1162 (0.0183)  &    0.916 &     10.7 &   051439.48$-$490329.0 & APMGS 051321.24$-$490649.7 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051439.48$-$490329.0 &     PMN J0514$-$4903 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ051515.9+574705  &     0.0612 (0.0132)  &    0.965 &     12.5 &     051515.31+574701.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051523.9$-$091234  &     0.0711 (0.0150)  &    0.922 &     12.5 &   051523.44$-$091245.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051631.5$-$080510  &     0.0537 (0.0145)  &    0.934 &     12.8 &   051631.31$-$080516.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051642.7$-$084224  &     0.0642 (0.0150)  &    0.967 &     10.9 &   051642.56$-$084213.6 &         BD$-$08 1074 &                    * &       ?... &    10.23 : 9.57 &       \\ 
    1RXSJ051729.5+601045  &     0.0818 (0.0157)  &    0.935 &      0.0 &     051727.57+601055.2 &             HD 33924 &                    * &         F5 &   7.378 : 6.964 &       \\ 
  1RXSJ051754.3$-$293430  &     0.0725 (0.0154)  &    0.968 &     11.6 &   051753.10$-$293432.0 &    GSC 06486$-$00241 &                    * &        ./. &     11.7 : 11.0 &       \\ 
  1RXSJ051754.9$-$070819  &     0.0906 (0.0171)  &    0.970 &     12.1 &   051754.39$-$070819.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051757.2$-$114608  &     0.0870 (0.0168)  &    0.938 &     13.0 &   051757.39$-$114604.4 &    RX J0518.0$-$1146 &                   TT &         K3 &               : &     P \\ 
  1RXSJ051818.2$-$252221  &     0.3087 (0.0296)  &    0.961 &     12.7 &   051818.50$-$252226.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051819.9+082920  &     0.0715 (0.0145)  &    0.958 &     12.5 &     051819.97+082913.6 &      RX J0518.3+0829 &                   TT &         G9 &   12.04 : 11.15 &     P \\ 
  1RXSJ051829.7$-$300135  &     0.0833 (0.0153)  &    0.970 &     11.9 &   051828.99$-$300132.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051833.2$-$681328  &     0.0521 (0.0054)  &    0.952 &      0.0 &   051832.54$-$681332.8 &     2E 0518.7$-$6816 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   051832.54$-$681332.8 &            HD 269320 &    Ecl. Bin. (W UMa) &         K5 &         10.80 : &       \\ 
    1RXSJ052000.4+061301  &     0.0748 (0.0147)  &    0.952 &     12.8 &     052000.25+061305.1 &      RX J0520.0+0612 &                   TT &         K3 &   12.50 : 11.31 &     P \\ 
  1RXSJ052009.1$-$175631  &     0.0707 (0.0160)  &    0.930 &     12.4 &   052009.45$-$175639.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052032.3+061612  &     0.1228 (0.0188)  &    0.948 &     12.8 &     052031.79+061613.1 &      RX J0520.5+0616 &                   TT &         K3 &   12.68 : 11.49 &       \\ 
  1RXSJ052048.8$-$454134  &     0.0905 (0.0154)  &    0.968 &     12.4 &   052049.29$-$454130.5 &            HD 274404 &                    * &          K &          12.2 : &       \\ 
    1RXSJ052055.1+782234  &     0.0967 (0.0161)  &    0.971 &      0.0 &     052052.86+782229.2 &             HD 33440 &               **mul. &         F0 &       8.3 : 8.0 &       \\ 
    1RXSJ052146.7+240036  &     0.2979 (0.0264)  &    0.967 &     12.0 &     052146.79+240046.8 &    GSC 01847$-$00419 &                   TT &       G7IV &     11.6 : 10.5 &     P \\ 
    1RXSJ052210.2+243200  &     0.1058 (0.0162)  &    0.954 &     12.4 &     052210.35+243209.7 &            HD 242903 &                    * &         G0 &     11.5 : 10.6 &       \\ 
    1RXSJ052246.2+024741  &     0.0557 (0.0131)  &    0.973 &     11.7 &     052245.74+024748.8 &             HD 35134 &                    * &         A0 &   6.797 : 6.711 &       \\ 
    1RXSJ052248.0+243731  &     0.0557 (0.0123)  &    0.904 &     12.8 &     052247.17+243731.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052258.0$-$362729  &     0.8827 (0.0940)  &    0.969 &     12.9 &   052258.00$-$362731.0 &       QSO 0521$-$365 & BL Lac $-$ type object &        ./. &   15.27 : 14.62 &     P \\ 
  1RXSJ052314.7$-$575109  &     0.0835 (0.0129)  &    0.901 &     12.3 &   052315.45$-$575102.3 &    RX J0523.2$-$5751 &                    X &     K1/K2V &   12.66 : 11.81 &       \\ 
  1RXSJ052342.1$-$321212  &     0.0820 (0.0159)  &    0.972 &     12.0 &   052341.88$-$321218.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052350.4+145510  &     0.0727 (0.0142)  &    0.920 &     12.1 &     052350.59+145454.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052355.2+253052  &     0.0697 (0.0138)  &    0.907 &     13.3 &     052354.64+253049.1 &           [LH98] 188 &                   TT &        G4V &               : &     P \\ 
    1RXSJ052405.8+540403  &     0.0506 (0.0121)  &    0.971 &     11.7 &     052406.16+540403.0 &            HD 233113 &                    * &         K0 &    11.4 : 10.21 &       \\ 
    1RXSJ052423.9+543916  &     0.0715 (0.0144)  &    0.970 &     11.9 &     052424.57+543923.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052500.2+491911  &     0.0973 (0.0165)  &    0.956 &     12.2 &     052500.07+491901.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052526.2$-$225622  &     0.1306 (0.0192)  &    0.977 &     11.6 &   052526.14$-$225615.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052534.2$-$313610  &     0.5735 (0.0327)  &    0.975 &      9.7 &   052535.32$-$313606.5 &  MCG$-$05$-$13$-$019 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ052630.5+005245  &     0.0501 (0.0120)  &    0.933 &     12.9 &     052630.84+005248.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052637.4$-$080943  &     0.0871 (0.0154)  &    0.968 &     11.9 &   052636.98$-$080934.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052647.7+022208  &     0.0752 (0.0148)  &    0.952 &     12.5 &     052648.19+022202.5 &      RX J0526.8+0222 &                   TT &         G5 &   12.18 : 11.51 &     P \\ 
    1RXSJ052652.5+283425  &     1.0600 (0.0496)  &    0.918 &     13.8 &     052652.34+283429.1 &            HD 243628 &                   TT &         K5 &    10.09 : 9.12 &     P \\ 
    1RXSJ052706.4+213525  &     0.1470 (0.0199)  &    0.953 &     12.4 &     052706.01+213527.9 &           [LH98] 194 &                   TT &       G7IV &               : &     P \\ 
  1RXSJ052742.1$-$035947  &     0.0544 (0.0128)  &    0.979 &     10.2 &   052743.36$-$035943.1 &           PPM 702222 &                    * &        ./. &           9.2 : &       \\ 
  1RXSJ052824.5$-$183026  &     0.0600 (0.0130)  &    0.961 &     11.9 &   052824.09$-$183030.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052837.9$-$310457  &     0.1199 (0.0176)  &    0.962 &      0.0 &   052836.30$-$310504.5 &             HD 36178 &                    * &        F3V &     9.01 : 8.61 &       \\ 
  1RXSJ052842.2$-$082249  &     0.0536 (0.0125)  &    0.971 &      0.0 &   052842.49$-$082236.0 &             HD 36059 &                   ** &         G5 &   7.556 : 6.759 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052842.49$-$082236.0 &    IRAS 05263$-$0824 &                   IR &        ./. &               : &       \\ 
    1RXSJ052842.6+011337  &     0.2586 (0.0255)  &    0.954 &     12.6 &     052842.06+011338.5 &             HD 36002 &                    * &         A2 &       8.1 : 7.6 &       \\ 
    1RXSJ052908.4+115207  &     0.0679 (0.0132)  &    0.974 &     11.5 &     052908.38+115212.9 &            HD 244138 &           V* (Orion) &      K3V:e &    10.89 : 9.92 &     P \\ 
  1RXSJ052913.7$-$061503  &     0.0500 (0.0122)  &    0.952 &     12.1 &   052913.33$-$061514.7 &         Parenago 121 &                *Neb. &        ./. &     12.5 : 11.4 &       \\ 
  1RXSJ052919.5$-$161730  &     0.0663 (0.0141)  &    0.951 &     11.6 &   052919.25$-$161718.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052925.8$-$324858  &     0.3547 (0.0418)  &    0.965 &     12.7 &   052925.41$-$324901.4 &            V* TV Col &     CV (DQ Her type) &         K1 &     13.6 : 14.1 &     P \\ 
  1RXSJ052926.6$-$685159  &     0.1136 (0.0097)  &    0.969 &     12.2 &   052926.99$-$685205.5 & ASAS J052927$-$6852.0 &     Eclipsing binary &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052926.99$-$685205.5 &            HD 269620 &                    * &         G5 &    10.27 : 9.67 &       \\ 
    1RXSJ052940.9+291058  &     0.0950 (0.0160)  &    0.918 &     11.9 &     052940.61+291114.6 &             HD 35984 &                   TT &      F6III &   6.631 : 6.200 &     P \\ 
  1RXSJ053020.2$-$130803  &     0.1797 (0.0216)  &    0.953 &     11.9 &   053019.56$-$130802.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053021.2+414914  &     0.0895 (0.0160)  &    0.926 &     12.9 &     053020.87+414911.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053043.1$-$043453  &     0.0507 (0.0122)  &    0.904 &     13.0 &   053042.65$-$043501.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053102.6+120556  &     0.0642 (0.0134)  &    0.933 &      9.4 &     053103.24+120547.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053104.1$-$110222  &     0.0843 (0.0151)  &    0.946 &     12.1 &   053104.27$-$110212.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053114.3$-$092237  &     0.0744 (0.0139)  &    0.968 &     11.9 &   053114.16$-$092230.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053122.3$-$260013  &     0.1081 (0.0170)  &    0.925 &     12.4 &   053121.59$-$260023.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053130.2+025029  &     0.0512 (0.0128)  &    0.975 &     11.0 &     053129.15+025031.1 &            HD 287932 &                    * &         F5 &   10.79 : 10.35 &       \\ 
  1RXSJ053204.3$-$030519  &     0.5073 (0.0510)  &    0.947 &     12.7 &   053204.49$-$030527.4 &               HBC 97 &                Em. * &        K7e &   13.04 : 11.52 &     P \\ 
  1RXSJ053226.7$-$071359  &     0.0752 (0.0149)  &    0.921 &     12.6 &   053226.91$-$071411.6 &            BPM 71742 &                    * &         K8 &     12.2 : 11.4 &       \\ 
  1RXSJ053304.9$-$075850  &     0.0507 (0.0121)  &    0.939 &     13.1 &   053304.88$-$075848.3 &    RX J0533.1$-$0758 &                   TT &         K3 &               : &     P \\ 
    1RXSJ053323.5+201951  &     0.0762 (0.0143)  &    0.951 &     12.3 &     053323.85+201959.3 &    GSC 01305$-$00353 &                   TT &        G5V &   11.10 : 10.39 &     P \\ 
  1RXSJ053325.8$-$511726  &     0.0588 (0.0108)  &    0.924 &     12.5 &   053325.49$-$511714.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053356.9+023803  &     0.0502 (0.0124)  &    0.970 &      0.0 &     053358.07+023809.0 &            HD 288007 &                    * &         A3 &     9.94 : 9.72 &       \\ 
  1RXSJ053359.8$-$022131  &     0.3995 (0.0318)  &    0.907 &     14.0 &   053359.79$-$022129.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053410.8+473207  &     0.1619 (0.0214)  &    0.933 &     13.1 &     053410.93+473201.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053431.1$-$233122  &     0.0512 (0.0124)  &    0.948 &      0.0 &   053430.57$-$233140.4 &             HD 37002 &                    * &        F5V &     8.91 : 8.48 &       \\ 
  1RXSJ053436.3$-$304703  &     0.0922 (0.0160)  &    0.931 &     11.9 &   053436.88$-$304658.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053457.5$-$061827  &     0.0616 (0.0138)  &    0.946 &     12.9 &   053457.62$-$061831.3 &     2E 0532.5$-$0620 &                  *iC &        G0V &     11.9 : 11.5 &     P \\ 
    1RXSJ053459.0+652146  &     0.0681 (0.0142)  &    0.961 &     12.8 &     053458.41+652149.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053502.0$-$060014  &     0.1712 (0.0214)  &    0.960 &      0.0 &   053502.68$-$060007.2 &             HD 36960 &                   ** &      B0.5V &     4.53 : 4.78 &       \\ 
  1RXSJ053505.1$-$341801  &     0.0536 (0.0120)  &    0.947 &     11.9 &   053504.13$-$341752.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053506.4+394644  &     0.0678 (0.0139)  &    0.975 &     11.2 &     053505.61+394632.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053509.3$-$072533  &     0.1082 (0.0176)  &    0.970 &     12.0 &   053509.39$-$072540.5 &            Wolf 1455 &                    * &       M0.5 &     13.2 : 11.1 &       \\ 
  1RXSJ053559.5$-$061608  &     0.1008 (0.0183)  &    0.940 &      8.5 &   053559.20$-$061630.5 &             HD 37131 &                *Neb. &        B9V &     8.29 : 8.36 &       \\ 
  1RXSJ053600.6$-$495200  &     0.0545 (0.0098)  &    0.972 &     12.0 &   053600.68$-$495153.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053632.0+111935  &     0.2737 (0.0257)  &    0.969 &     10.5 &     053630.97+111942.8 &               GJ 208 &                    * &         K7 &    10.33 : 8.89 &       \\ 
    1RXSJ053650.0+133756  &     0.2072 (0.0232)  &    0.973 &     12.2 &     053650.05+133801.5 &    GSC 00713$-$00661 &                   TT &        K0V &     11.4 : 10.7 &     P \\ 
    1RXSJ053652.7+232600  &     0.5875 (0.0532)  &    0.952 &      9.6 &     053651.67+232607.5 &            HD 245358 &                   TT &         G0 &     9.49 : 8.80 &     P \\ 
  1RXSJ053709.4$-$060614  &     0.0789 (0.0149)  &    0.970 &     12.4 &   053709.52$-$060616.3 &             NSV 2456 &                   V* &         G0 &         11.69 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053709.52$-$060616.3 &           [VSS88] 11 &                    * &        ./. &               : &       \\ 
  1RXSJ053730.8$-$131553  &     0.0540 (0.0121)  &    0.944 &     12.6 &   053730.23$-$131553.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053807.4+422039  &     0.0841 (0.0167)  &    0.904 &     13.3 &     053806.94+422035.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053816.1$-$203746  &     0.2581 (0.0261)  &    0.936 &      8.9 &   053815.82$-$203729.8 &             HD 37493 &                    * &   G8/K0III &     8.81 : 7.92 &       \\ 
  1RXSJ053824.1$-$063745  &     0.0656 (0.0136)  &    0.933 &     13.1 &   053823.73$-$063742.9 &    RX J0538.4$-$0637 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053823.73$-$063742.9 & [ATW96] RX J0538.4$-$0637a &                   TT &         K1 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053823.73$-$063742.9 & [ATW96] RX J0538.4$-$0637b &                   TT &         K2 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053823.73$-$063742.9 &            [VSS88] 5 &                    * &        ./. &               : &       \\ 
    1RXSJ053855.1+261843  &     0.2733 (0.0248)  &    0.950 &      9.8 &     053854.54+261857.5 &            HD 245770 &                Em. * &    O9.7IIe &     9.65 : 9.19 &       \\ 
    1RXSJ053902.6+100244  &     0.0936 (0.0157)  &    0.977 &     12.2 &     053902.55+100245.2 &           [LH98] 217 &                   TT &        G8V &               : &     P \\ 
    1RXSJ053914.5+010055  &     0.0627 (0.0128)  &    0.908 &     12.1 &     053914.79+010106.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053931.0+230628  &     0.4174 (0.0315)  &    0.969 &     11.6 &     053930.93+230634.4 &    CCDM J05395+2307B &                   ** &        ./. &          12.9 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     053930.93+230634.4 &            HD 245924 &                   ** &         G5 &           9.6 : &       \\ 
    1RXSJ053951.0+004515  &     0.0589 (0.0124)  &    0.933 &     12.7 &     053950.57+004511.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053959.0$-$022244  &     0.0542 (0.0126)  &    0.919 &     12.7 &   053959.31$-$022254.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054016.0+123904  &     0.3186 (0.0282)  &    0.931 &     12.7 &     054016.16+123913.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054020.6$-$194007  &     0.4731 (0.0335)  &    0.973 &      9.7 &   054020.68$-$194010.3 &         BD$-$19 1235 &                    * &         F5 &     9.54 : 8.98 &       \\ 
  1RXSJ054043.4$-$432658  &     0.1066 (0.0135)  &    0.954 &     11.3 &   054043.26$-$432642.9 &         CD$-$43 1977 &                    * &        ./. &               : &       \\ 
    1RXSJ054101.8+203624  &     0.1615 (0.0207)  &    0.913 &     12.3 &     054101.40+203619.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054105.5+242102  &     0.1331 (0.0182)  &    0.967 &     12.6 &     054105.48+242100.0 &             HD 37648 &                    * &         F8 &     8.06 : 7.63 &       \\ 
  1RXSJ054114.9$-$411759  &     0.0821 (0.0125)  &    0.972 &     12.0 &   054114.30$-$411758.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054122.0+532903  &     0.3689 (0.0329)  &    0.977 &      0.0 &     054120.34+532851.8 &               GJ 211 &                HiPM* &        K1V &     7.07 : 6.23 &       \\ 
  1RXSJ054122.6$-$195844  &     0.0741 (0.0148)  &    0.960 &     11.7 &   054123.84$-$195842.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054139.1$-$651117  &     0.0892 (0.0079)  &    0.948 &     11.3 &   054139.54$-$651109.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054216.5$-$324217  &     0.0723 (0.0139)  &    0.957 &     12.1 &   054215.87$-$324214.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054236.0$-$615414  &     0.1960 (0.0130)  &    0.903 &     13.6 &   054235.91$-$615419.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054252.8+161318  &     0.0861 (0.0156)  &    0.914 &     13.2 &     054253.19+161312.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054300.1+091017  &     0.0511 (0.0121)  &    0.949 &     12.5 &     054300.14+091013.5 &       2E 0540.2+0908 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     054300.14+091013.5 &               DIL 75 &                Em. * &        ./. &          17.4 : &       \\ 
  1RXSJ054320.7$-$410154  &     0.2103 (0.0194)  &    0.916 &     13.7 &   054320.26$-$410154.3 &            V* TX Col &     CV (DQ Her type) &        ./. &          14.5 : &       \\ 
  1RXSJ054332.4$-$474100  &     0.0719 (0.0111)  &    0.979 &     10.5 &   054332.15$-$474111.8 &         CD$-$47 1999 &                    * &        ./. &   10.62 : 10.14 &       \\ 
  1RXSJ054352.9$-$233143  &     0.0693 (0.0134)  &    0.967 &      9.9 &   054352.93$-$233143.1 &             HD 38315 &                    * &       G8IV &     9.94 : 9.09 &       \\ 
  1RXSJ054408.2$-$444737  &     0.0519 (0.0097)  &    0.976 &     11.9 &   054407.73$-$444734.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054414.2$-$260614  &     0.1769 (0.0210)  &    0.972 &     11.6 &   054413.35$-$260614.7 &         CD$-$26 2425 &                    * &        ./. &               : &       \\ 
  1RXSJ054431.3$-$180419  &     0.0514 (0.0118)  &    0.921 &     11.7 &   054430.30$-$180407.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054438.2$-$340251  &     0.0739 (0.0130)  &    0.902 &      0.0 &   054438.02$-$340256.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054513.1$-$595527  &     0.5910 (0.0221)  &    0.968 &     13.2 &   054513.35$-$595527.8 &            V* XZ Pic & Pulsating variable Star &         G5 &    10.10 : 9.27 &     P \\ 
  1RXSJ054525.3$-$225228  &     0.0866 (0.0148)  &    0.977 &     11.8 &   054525.68$-$225227.5 &         BD$-$22 1221 &                    * &         F8 &    10.34 : 9.81 &       \\ 
  1RXSJ054534.5$-$151510  &     0.0914 (0.0152)  &    0.944 &     11.8 &   054534.08$-$151512.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054612.7+180342  &     0.1486 (0.0194)  &    0.971 &     10.6 &     054611.75+180347.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054715.3+505209  &     0.0571 (0.0144)  &    0.966 &     11.8 &     054714.94+505215.5 &             UGC 3355 &                 Gal. &        S0: &          15.6 : &       \\ 
  1RXSJ054717.8$-$000040  &     0.2054 (0.0219)  &    0.940 &     12.8 &   054718.20$-$000045.4 &              GJ 3367 &                    * &         M0 &   12.44 : 10.99 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054718.20$-$000045.4 &          VSS VI$-$20 &                   IR &        ./. &               : &       \\ 
  1RXSJ054819.7$-$242746  &     0.0576 (0.0127)  &    0.962 &      0.0 &   054820.06$-$242749.9 &             HD 38949 &                    * &        G1V &       8.7 : 8.0 &       \\ 
  1RXSJ054831.3$-$412730  &     0.1061 (0.0139)  &    0.954 &     11.8 &   054830.38$-$412730.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054836.3$-$395550  &     0.0867 (0.0134)  &    0.929 &     13.0 &   054836.68$-$395556.5 &             HD 39126 &                    * &        K0V &     9.73 : 8.88 &       \\ 
  1RXSJ054859.0$-$532609  &     0.0567 (0.0113)  &    0.928 &     13.4 &   054858.52$-$532607.5 &         CD$-$53 1297 &                    * &         G1 &     9.86 : 9.27 &       \\ 
    1RXSJ054945.3+251336  &     0.0704 (0.0141)  &    0.967 &     12.2 &     054945.12+251333.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055021.1$-$291533  &     0.0780 (0.0134)  &    0.970 &     11.5 &   055021.40$-$291520.7 &    GSC 06502$-$01188 &                    * &        ./. &     11.7 : 11.1 &       \\ 
  1RXSJ055040.0$-$231112  &     0.5755 (0.0504)  &    0.977 &     11.7 &   055039.54$-$231118.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055045.7$-$290631  &     0.1614 (0.0196)  &    0.974 &      0.0 &   055045.16$-$290638.8 &             HD 39352 &               **mul. & G8/K0V:+... &     9.04 : 8.33 &       \\ 
    1RXSJ055048.5+260310  &     0.2053 (0.0229)  &    0.916 &     12.7 &     055047.74+260316.3 &             HD 39005 &                    * &         A3 &     7.86 : 7.63 &       \\ 
    1RXSJ055108.3+174942  &     0.0505 (0.0126)  &    0.919 &      8.8 &     055107.46+175011.6 &             HD 39117 &                    * &         F8 &     8.50 : 8.08 &       \\ 
  1RXSJ055135.2$-$155906  &     0.0517 (0.0120)  &    0.953 &     11.7 &   055136.35$-$155909.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055216.1$-$283923  &     0.1667 (0.0206)  &    0.965 &     12.9 &   055215.93$-$283925.1 &             HD 39576 &         V*  (RS CVn) &        G1V &     9.64 : 9.05 &       \\ 
    1RXSJ055255.1+682819  &     0.0860 (0.0170)  &    0.957 &      0.0 &     055255.50+682817.5 &             HD 38645 &                    * &      G9III &   7.158 : 6.217 &       \\ 
  1RXSJ055314.0$-$450504  &     0.1487 (0.0223)  &    0.973 &     10.5 &   055312.49$-$450507.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055327.9$-$815650  &     0.5879 (0.0313)  &    0.926 &     13.6 &   055329.24$-$815654.5 &             HD 42270 &                    * &  K0/K1IV/V &     9.82 : 9.11 &     P \\ 
  1RXSJ055341.2$-$564036  &     0.3613 (0.0155)  &    0.977 &     12.3 &   055341.49$-$564035.8 &         CPD$-$56 965 &                    * &        ./. &    11.3 : 10.35 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055341.49$-$564035.8 &  RE J055327$-$564012 &                    X &          K &               : &       \\ 
    1RXSJ055446.0+105559  &     0.1922 (0.0228)  &    0.926 &     13.4 &     055446.19+105600.7 &    GSC 00720$-$00052 &                    * &        ./. &               : &     P \\ 
  1RXSJ055520.5$-$142241  &     0.0722 (0.0135)  &    0.957 &     12.5 &   055519.98$-$142242.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055549.1$-$120719  &     0.0580 (0.0121)  &    0.970 &     12.1 &   055548.67$-$120720.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055607.2$-$733846  &     0.0975 (0.0072)  &    0.975 &     12.2 &   055607.15$-$733840.8 &            HD 271730 &                    * &        ./. &   10.93 : 10.26 &       \\ 
  1RXSJ055607.9$-$080018  &     0.0510 (0.0118)  &    0.934 &     12.4 &   055607.73$-$080026.6 &    RX J0556.1$-$0800 &                   TT &         G8 &   12.78 : 12.04 &     P \\ 
  1RXSJ055652.4$-$082230  &     0.0605 (0.0128)  &    0.961 &      7.9 &   055654.69$-$082302.8 &             HD 40168 &                    * &         G5 &   7.889 : 6.881 &       \\ 
    1RXSJ055729.1+230848  &     0.0658 (0.0140)  &    0.971 &     11.4 &     055729.46+230854.2 &            HD 249548 &               **mul. &         G0 &     9.61 : 8.73 &       \\ 
  1RXSJ055810.8$-$212344  &     0.1054 (0.0162)  &    0.929 &     11.7 &   055810.93$-$212335.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055812.2$-$350047  &     0.0537 (0.0109)  &    0.978 &     11.4 &   055811.81$-$350049.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055825.8+090058  &     0.1203 (0.0185)  &    0.924 &     13.2 &     055825.95+090105.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055850.9$-$403847  &     0.0589 (0.0103)  &    0.974 &     12.2 &   055850.70$-$403847.6 &       DRCG 0559$-$40 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055850.70$-$403847.6 & [D80] DRCG 0559$-$40 2 &                  Sy1 &         Sa &           15. : &       \\ 
  1RXSJ055906.7$-$025022  &     0.1469 (0.0191)  &    0.979 &     11.6 &   055906.35$-$025015.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055911.7$-$260337  &     0.0713 (0.0133)  &    0.975 &     11.8 &   055912.05$-$260338.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055914.5+600445  &     0.0634 (0.0167)  &    0.973 &      9.6 &     055913.91+600501.0 &            BD+60 917 &                    * &         G0 &     9.59 : 8.99 &       \\ 
    1RXSJ055918.8+144658  &     0.1434 (0.0191)  &    0.976 &     11.8 &     055919.23+144659.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060024.5+152632  &     0.0828 (0.0151)  &    0.968 &     12.1 &     060024.39+152625.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060043.7$-$074757  &     0.0615 (0.0124)  &    0.973 &     11.5 &   060044.43$-$074757.3 &    GSC 05349$-$00369 &                    * &        ./. &     11.7 : 11.2 &       \\ 
  1RXSJ060221.9$-$135532  &     0.1011 (0.0151)  &    0.962 &     12.4 &   060221.93$-$135528.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060224.9$-$163451  &     0.1081 (0.0151)  &    0.920 &     13.4 &   060224.59$-$163446.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060237.2+072042  &     0.0729 (0.0144)  &    0.977 &     11.3 &     060236.38+072036.0 &            HD 250750 &                    * &         G0 &     9.91 : 9.22 &       \\ 
    1RXSJ060313.4+421231  &     0.0990 (0.0191)  &    0.922 &      0.0 &     060317.53+421226.2 &           SV* WR 186 & Pulsating variable Star &         M0 &    10.31 : 8.62 &       \\ 
  1RXSJ060321.6$-$081022  &     0.0559 (0.0118)  &    0.976 &     11.8 &   060322.12$-$081021.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060334.8$-$491119  &     0.0940 (0.0159)  &    0.968 &     11.7 &   060335.44$-$491127.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060340.4+155723  &     0.0599 (0.0136)  &    0.959 &     12.4 &     060340.52+155729.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060434.3+050902  &     0.0608 (0.0135)  &    0.923 &     12.0 &     060434.75+050849.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060436.6$-$042651  &     0.0508 (0.0117)  &    0.972 &     11.8 &   060436.24$-$042648.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060544.4+170641  &     0.0507 (0.0120)  &    0.959 &     12.2 &     060544.11+170631.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060616.9$-$275410  &     0.0896 (0.0146)  &    0.968 &      9.6 &   060616.81$-$275419.0 &             HD 41842 &                    * &   K2IV$-$V &     9.86 : 9.00 &       \\ 
  1RXSJ060627.4$-$092709  &     0.0717 (0.0128)  &    0.979 &     11.2 &   060627.76$-$092716.8 &         BD$-$09 1331 &                    * &        ./. &     11.4 : 10.5 &       \\ 
    1RXSJ060701.4+174202  &     0.0592 (0.0136)  &    0.974 &     11.7 &     060701.81+174158.2 &            HD 251791 &    Ecl. Bin. (Algol) &         G0 &     11.3 : 10.6 &       \\ 
  1RXSJ060717.0$-$404806  &     0.0618 (0.0100)  &    0.967 &     12.4 &   060716.40$-$404806.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060757.1$-$542629  &     0.2190 (0.0126)  &    0.978 &     11.8 &   060756.86$-$542622.0 &             HD 42504 &         V*  (RS CVn) & G8/K0III+... &     8.69 : 7.72 &       \\ 
    1RXSJ060802.3+680501  &     0.0641 (0.0143)  &    0.972 &     11.1 &     060804.85+680459.5 &    GSC 04345$-$01307 &                    * &        ./. &   10.63 : 10.09 &       \\ 
  1RXSJ060818.7$-$465054  &     0.0613 (0.0085)  &    0.912 &     12.9 &   060817.72$-$465058.2 &             HD 42449 & Semi$-$Reg. Pulsating * & K1/K2IIIp... &     9.40 : 8.24 &       \\ 
    1RXSJ060857.0+022956  &     0.0832 (0.0148)  &    0.941 &      0.0 &     060857.91+022958.9 &             HD 42111 &                   ** &       A3Vn &   5.751 : 5.688 &       \\ 
  1RXSJ060900.8$-$215832  &     0.0526 (0.0115)  &    0.916 &     12.6 &   060900.83$-$215823.6 &     2E 0606.9$-$2157 &                    X &        ./. &               : &     P \\ 
  1RXSJ060917.3$-$560656  &     0.2695 (0.0131)  &    0.973 &     12.5 &   060917.51$-$560658.7 &               CTS 85 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ061043.1$-$095109  &     0.1491 (0.0181)  &    0.934 &      0.0 &   061042.70$-$095104.1 &           HD 42514 B &                   ** &         F0 &      8.7 : 8.96 &       \\ 
    1RXSJ061057.7+242027  &     0.0757 (0.0152)  &    0.901 &     12.0 &     061058.11+242017.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061158.8+060922  &     0.0971 (0.0154)  &    0.956 &     12.3 &     061158.84+060926.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061245.0$-$150146  &     0.2112 (0.0298)  &    0.976 &     11.4 &   061244.80$-$150145.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061313.2$-$274205  &     0.4274 (0.0263)  &    0.961 &     13.0 &   061313.32$-$274205.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061323.4+474428  &     0.2360 (0.0273)  &    0.972 &     11.7 &     061322.44+474426.7 &            V* SS Aur &                   DN &      ?p... &               : &       \\ 
    1RXSJ061334.1+491406  &     0.0883 (0.0182)  &    0.934 &     12.9 &     061334.23+491407.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061345.1$-$235205  &     0.6546 (0.0714)  &    0.944 &      0.0 &   061345.30$-$235142.9 &              GJ 3389 &                    * &        G5V &   7.047 : 6.374 &       \\ 
    1RXSJ061347.4+633514  &     0.0754 (0.0155)  &    0.969 &     12.3 &     061346.96+633510.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061357.4$-$272353  &     0.0808 (0.0134)  &    0.980 &     11.9 &   061357.73$-$272355.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061412.5$-$003547  &     0.2865 (0.0366)  &    0.904 &     13.3 &   061413.03$-$003543.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061435.0$-$031357  &     0.0556 (0.0118)  &    0.960 &     12.1 &   061435.28$-$031401.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061450.0+190925  &     0.1398 (0.0202)  &    0.974 &     10.9 &     061451.14+190931.5 &              GJ 3390 &                HiPM* &        F6V &     5.64 : 5.20 &       \\ 
  1RXSJ061513.2$-$695236  &     0.1066 (0.0083)  &    0.937 &     13.1 &   061512.54$-$695239.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061514.9+075356  &     0.0557 (0.0130)  &    0.972 &     11.8 &     061514.88+075358.1 &            HD 254058 &                    * &         G5 &   10.86 : 10.15 &       \\ 
    1RXSJ061536.2+660902  &     0.1997 (0.0252)  &    0.965 &     12.3 &     061536.17+660853.8 &             HD 42417 &                   ** &         F5 &   7.481 : 7.053 &       \\ 
    1RXSJ061541.5+160731  &     0.1212 (0.0196)  &    0.974 &     11.7 &     061541.96+160727.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061542.9$-$072339  &     0.1517 (0.0179)  &    0.976 &     11.6 &   061542.37$-$072344.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061549.4$-$582603  &     0.6630 (0.0200)  &    0.969 &     13.0 &   061549.55$-$582605.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061651.1$-$474737  &     0.0797 (0.0111)  &    0.951 &     12.2 &   061651.66$-$474743.6 &         ESO 206$-$ 2 &                 Gal. &          S &               : &       \\ 
    1RXSJ061807.6+750603  &     0.3894 (0.0309)  &    0.968 &     12.8 &     061807.80+750600.2 &      EUVE J0618+75.0 &                    * &       M1.5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     061807.80+750600.2 &    RE J061809+750557 &                    X &      M3V:e &               : &       \\ 
  1RXSJ061826.8$-$224940  &     0.0873 (0.0139)  &    0.966 &     10.1 &   061826.91$-$224936.8 &         BD$-$22 1370 &                    * &          G &               : &       \\ 
    1RXSJ061838.7+242657  &     0.1203 (0.0189)  &    0.964 &      0.0 &     061838.69+242657.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062008.4$-$343754  &     0.4648 (0.0273)  &    0.974 &     12.4 &   062008.57$-$343753.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062124.9$-$413321  &     0.0601 (0.0104)  &    0.978 &     11.2 &   062125.01$-$413331.7 &         CD$-$41 2351 &                    * &          ? &    10.33 : 9.78 &       \\ 
  1RXSJ062201.5$-$345453  &     0.0715 (0.0121)  &    0.976 &     11.7 &   062201.30$-$345445.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062225.4$-$385935  &     0.0702 (0.0117)  &    0.933 &     13.4 &   062225.17$-$385934.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062339.8$-$265744  &     0.2163 (0.0192)  &    0.952 &     12.7 &   062340.05$-$265751.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062402.8+225334  &     0.1675 (0.0218)  &    0.971 &     12.0 &     062403.03+225337.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062419.9$-$444937  &     0.0743 (0.0132)  &    0.970 &     11.7 &   062419.10$-$444928.9 &    GSC 07625$-$01134 &                    * &        ./. &     11.8 : 11.3 &       \\ 
  1RXSJ062440.0$-$083445  &     0.0501 (0.0109)  &    0.975 &     11.8 &   062439.96$-$083453.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062517.7$-$712200  &     0.0768 (0.0084)  &    0.918 &     11.7 &   062517.72$-$712144.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062549.8$-$010138  &     0.0932 (0.0154)  &    0.902 &     13.3 &   062549.60$-$010145.8 &    GSC 04785$-$01175 &                    * &       M1Ve &               : &     P \\ 
    1RXSJ062554.8+065543  &     0.1063 (0.0168)  &    0.979 &     11.2 &     062555.28+065542.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062555.6$-$600325  &     0.5393 (0.0248)  &    0.968 &     12.7 &   062556.04$-$600329.5 &    EUVE J0625$-$60.0 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062556.04$-$600329.5 & [CCD97] EUVE J0625$-$600 1 & Object of unknown nature &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062556.04$-$600329.5 & [CCD97] EUVE J0625$-$600 2 & Object of unknown nature &        ./. &               : &       \\ 
    1RXSJ062558.2+822124  &     0.1313 (0.0176)  &    0.920 &     11.9 &     062601.67+822130.0 &            BD+82 160 &                    * &         K0 &    11.5 : 10.64 &       \\ 
    1RXSJ062610.2+184527  &     1.7410 (0.0688)  &    0.955 &     12.7 &     062610.68+184530.9 &              GJ 233A &         V*  (BY Dra) &         K0 &     7.65 : 6.73 &       \\ 
    1RXSJ062740.3+073103  &     0.0822 (0.0152)  &    0.917 &     13.9 &     062740.25+073103.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062740.5+181323  &     0.2959 (0.0281)  &    0.961 &     13.0 &     062740.67+181324.8 &             HD 45353 &                    * &         F5 &     7.93 : 7.51 &       \\ 
  1RXSJ062806.9$-$482639  &     0.1177 (0.0142)  &    0.940 &     11.5 &   062806.07$-$482652.9 &    GSC 08107$-$01591 &                    * &        ./. &     11.7 : 11.0 &       \\ 
    1RXSJ062900.3+110114  &     0.1333 (0.0186)  &    0.970 &     12.3 &     062900.23+110109.0 &             HD 45638 &                    * &       A9IV &      7.1 : 6.59 &       \\ 
  1RXSJ062954.2$-$052248  &     0.0621 (0.0130)  &    0.965 &     12.1 &   062954.34$-$052238.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063116.9$-$233115  &     0.1472 (0.0180)  &    0.961 &     12.0 &   063117.27$-$233113.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063145.8+064706  &     0.4474 (0.0324)  &    0.926 &     13.2 &     063146.24+064709.3 &             HD 46122 &                    * &       G3IV &     8.09 : 7.32 &     P \\ 
  1RXSJ063155.5$-$070505  &     0.0893 (0.0144)  &    0.920 &     13.1 &   063155.18$-$070458.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063350.3+104122  &     0.1521 (0.0213)  &    0.938 &     13.0 &     063350.41+104123.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063418.4$-$483315  &     0.0731 (0.0104)  &    0.950 &     11.7 &   063419.41$-$483320.2 &             HD 47081 &                    * &        F5V &     9.81 : 9.39 &       \\ 
  1RXSJ063434.9$-$371706  &     0.0840 (0.0167)  &    0.975 &     11.5 &   063435.53$-$371715.7 &    GSC 07086$-$00425 &                    * &        ./. &   11.17 : 10.66 &       \\ 
    1RXSJ063435.6+340436  &     0.0536 (0.0140)  &    0.972 &     11.5 &     063434.67+340433.3 &            HD 259536 &                    * &          ? &    10.69 : 9.70 &       \\ 
  1RXSJ063439.1$-$695302  &     0.2494 (0.0154)  &    0.963 &     11.5 &   063440.90$-$695307.5 &             HD 47875 &                    * &        G3V &     9.84 : 9.21 &       \\ 
  1RXSJ063526.8$-$490521  &     0.0523 (0.0086)  &    0.940 &     12.5 &   063526.32$-$490530.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063533.5$-$151817  &     0.0592 (0.0123)  &    0.973 &      9.9 &   063534.49$-$151817.3 &             HD 46955 &                    * &          G &     9.86 : 9.32 &       \\ 
    1RXSJ063605.1+134134  &     0.0948 (0.0173)  &    0.964 &      0.0 &     063604.39+134138.5 &             HD 46825 &               **mul. &         Am &     7.46 : 7.23 &       \\ 
  1RXSJ063625.0$-$182101  &     0.0576 (0.0113)  &    0.967 &     12.0 &   063624.27$-$182057.1 &             HD 47137 &                    * &        F6V &     8.94 : 8.45 &       \\ 
    1RXSJ063626.3+271650  &     0.1854 (0.0255)  &    0.963 &     12.5 &     063626.21+271646.9 &             HD 46780 &               **mul. &         G0 &     7.54 : 6.89 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     063626.21+271646.9 &      IRAS 06333+2719 &                   IR &        ./. &               : &       \\ 
  1RXSJ063656.7$-$052104  &     0.1411 (0.0184)  &    0.975 &     12.1 &   063656.34$-$052104.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063756.8+734137  &     0.0546 (0.0124)  &    0.945 &      0.0 &     063754.94+734144.1 &             HD 45947 &                    * &         F2 &   6.610 : 6.254 &       \\ 
    1RXSJ063822.6+254432  &     0.1016 (0.0172)  &    0.905 &     12.0 &     063822.39+254439.6 &             HD 47175 &                    * &         F5 &     9.42 : 9.04 &       \\ 
  1RXSJ063845.5$-$471422  &     0.0506 (0.0109)  &    0.969 &     11.4 &   063845.49$-$471417.7 &         CD$-$47 2500 &                    * &         F8 &   10.65 : 10.08 &       \\ 
    1RXSJ063853.3+245141  &     0.0629 (0.0137)  &    0.971 &     12.2 &     063853.46+245138.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063904.9+094311  &     0.0504 (0.0126)  &    0.926 &     12.7 &     063904.49+094308.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063905.3$-$451301  &     0.1758 (0.0280)  &    0.958 &     11.6 &   063905.71$-$451257.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063931.3+243609  &     0.1607 (0.0216)  &    0.970 &      0.0 &     063931.48+243600.6 &             HD 47415 &                    * &       F8IV &     6.91 : 6.38 &       \\ 
    1RXSJ063945.8+142809  &     0.0508 (0.0136)  &    0.958 &     12.4 &     063945.49+142810.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064037.2$-$391157  &     0.0504 (0.0106)  &    0.965 &     11.7 &   064037.99$-$391209.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064039.3+004353  &     0.1293 (0.0172)  &    0.944 &     11.4 &     064038.62+004355.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064039.3+251851  &     0.0519 (0.0128)  &    0.976 &     11.7 &     064039.23+251853.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064113.1$-$520737  &     0.0540 (0.0105)  &    0.974 &     11.1 &   064112.49$-$520739.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064131.0$-$403754  &     0.1078 (0.0140)  &    0.949 &     12.9 &   064131.48$-$403757.8 &         CD$-$40 2629 &                    * &          ? &     9.63 : 9.18 &       \\ 
    1RXSJ064241.4+880442  &     0.1235 (0.0150)  &    0.967 &      0.0 &     064233.70+880444.3 &             BD+88 28 &                    * &         G5 &     11.6 : 10.8 &       \\ 
  1RXSJ064344.8$-$715825  &     0.1284 (0.0180)  &    0.964 &     11.8 &   064346.19$-$715836.5 &             HD 49855 &                    * &        G6V &     9.63 : 8.96 &       \\ 
  1RXSJ064345.6$-$642436  &     0.1435 (0.0078)  &    0.933 &     13.5 &   064345.33$-$642440.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064510.3+292206  &     0.0871 (0.0170)  &    0.961 &     12.1 &     064509.48+292205.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064530.3$-$280936  &     0.0515 (0.0113)  &    0.935 &     12.9 &   064529.86$-$280935.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064539.7$-$402125  &     0.0556 (0.0104)  &    0.969 &     11.9 &   064539.46$-$402128.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064559.8+704159  &     0.0788 (0.0163)  &    0.958 &      9.9 &     064557.48+704143.7 &            BD+70 416 &                    * &         F8 &     9.89 : 9.43 &       \\ 
    1RXSJ064631.8+474826  &     0.0760 (0.0166)  &    0.967 &     12.5 &     064631.47+474824.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064645.7+155739  &     0.5354 (0.0370)  &    0.970 &     12.2 &     064646.10+155742.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064715.8+143435  &     0.0628 (0.0140)  &    0.949 &     12.4 &     064715.58+143438.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064727.3+122515  &     0.0613 (0.0136)  &    0.930 &     12.0 &     064727.07+122508.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064821.5$-$441132  &     0.0548 (0.0124)  &    0.947 &     11.4 &   064822.97$-$441145.5 &    GSC 07639$-$01431 &                    * &        ./. &     12.0 : 11.8 &       \\ 
  1RXSJ064837.2$-$641624  &     0.1012 (0.0073)  &    0.967 &     12.6 &   064837.49$-$641623.9 &             NGC 2305 &                 Gal. &          E &               : &       \\ 
  1RXSJ064854.4$-$600857  &     0.0623 (0.0113)  &    0.970 &     11.8 &   064853.43$-$600857.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064921.6+434528  &     0.1717 (0.0237)  &    0.959 &     12.6 &     064921.51+434535.0 &             HD 49197 &                    * &         F5 &     7.78 : 7.33 &       \\ 
  1RXSJ064922.4$-$265752  &     0.0811 (0.0151)  &    0.968 &     12.7 &   064922.30$-$265754.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064934.3$-$412535  &     0.1092 (0.0144)  &    0.914 &      0.0 &   064933.58$-$412544.4 &             HD 50078 &                    * &        F8V &   7.516 : 7.031 &       \\ 
  1RXSJ064945.0$-$285912  &     0.0740 (0.0133)  &    0.973 &     11.5 &   064945.38$-$285917.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064947.8$-$275154  &     0.1100 (0.0175)  &    0.909 &     11.9 &   064948.96$-$275201.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064949.0$-$230355  &     0.1518 (0.0198)  &    0.971 &     11.4 &   064948.47$-$230402.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065049.7$-$163746  &     0.0581 (0.0123)  &    0.943 &     12.0 &   065049.54$-$163747.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065115.5$-$403741  &     0.0788 (0.0133)  &    0.926 &     11.0 &   065114.13$-$403751.3 &    GSC 07632$-$00629 &                    * &        ./. &    11.5 : 10.38 &       \\ 
    1RXSJ065123.8+224810  &     0.1512 (0.0215)  &    0.936 &     12.9 &     065124.04+224803.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065158.8+093630  &     0.0733 (0.0151)  &    0.925 &     12.3 &     065159.13+093622.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065213.8+790855  &     0.1917 (0.0213)  &    0.918 &     12.6 &     065209.59+790859.9 &    CCDM J06522+7909A &                   ** &        ./. &          13.0 : &       \\ 
  1RXSJ065247.2$-$363601  &     0.1062 (0.0181)  &    0.906 &     11.8 &   065246.75$-$363617.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065341.6+424217  &     0.2802 (0.0291)  &    0.966 &     12.6 &     065341.93+424220.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065346.9$-$430644  &     0.5119 (0.0293)  &    0.973 &     11.8 &   065347.34$-$430651.2 &             HD 51062 &                    * &     G3/G5V &     9.52 : 8.91 &       \\ 
    1RXSJ065413.1+450150  &     0.0527 (0.0134)  &    0.974 &     12.1 &     065413.16+450147.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065440.4+064324  &     0.0841 (0.0235)  &    0.959 &     12.4 &     065440.18+064326.5 &             HD 50725 &                    * &         A3 &     7.39 : 7.23 &       \\ 
    1RXSJ065454.3+342708  &     0.1780 (0.0238)  &    0.946 &     12.1 &     065453.72+342715.6 &        StKM 1$-$ 613 &                    * &         K5 &               : &       \\ 
    1RXSJ065515.7+454929  &     0.0518 (0.0138)  &    0.947 &     12.4 &     065515.28+454939.5 &             HD 50384 &                    * & K0III$-$IV &   7.237 : 6.325 &       \\ 
  1RXSJ065527.3$-$680621  &     0.0511 (0.0113)  &    0.903 &     12.9 &   065525.24$-$680621.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065534.2+621136  &     0.0553 (0.0150)  &    0.980 &      9.3 &     065538.23+621132.1 &             HD 50054 &                    * &         G5 &     9.40 : 8.84 &     P \\ 
  1RXSJ065631.1$-$653344  &     0.1173 (0.0174)  &    0.963 &     11.3 &   065629.80$-$653338.3 &              FRL 265 &                  Sy1 &        ./. &          16.5 : &       \\ 
  1RXSJ065641.4$-$100645  &     0.0819 (0.0144)  &    0.972 &     11.2 &   065642.07$-$100650.6 &     2E 0654.3$-$1002 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   065642.07$-$100650.6 &         BD$-$09 1738 &                    * &          ? &    10.09 : 9.45 &       \\ 
  1RXSJ065648.7$-$392012  &     0.0711 (0.0129)  &    0.978 &     11.7 &   065648.97$-$392018.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065700.6+334052  &     0.0672 (0.0170)  &    0.966 &      0.0 &     065700.52+334051.7 &             HD 51000 &                   V* &      G5III &   6.786 : 5.926 &       \\ 
  1RXSJ065715.7$-$324922  &     0.0561 (0.0128)  &    0.941 &     12.0 &   065716.23$-$324936.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065729.5$-$392445  &     0.0650 (0.0126)  &    0.975 &     11.8 &   065729.50$-$392437.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065846.9+284302  &     0.2086 (0.0237)  &    0.965 &     12.8 &     065846.96+284304.5 &         1E 0655+28.7 &                    * &       MV:e &          10.6 : &     P \\ 
  1RXSJ065937.8$-$382411  &     0.0512 (0.0114)  &    0.962 &     11.8 &   065937.14$-$382412.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065938.5+541136  &     0.7752 (0.0498)  &    0.943 &     11.8 &     065938.02+541146.5 &         QSO 0655+542 &                  Sy1 &          S &          15.5 : &       \\ 
  1RXSJ065951.9$-$150107  &     0.0638 (0.0139)  &    0.945 &      0.0 &   065952.43$-$150118.2 &             HD 52242 &                    * &     F2/F3V &     7.76 : 7.40 &       \\ 
  1RXSJ070000.6$-$612008  &     0.1917 (0.0122)  &    0.911 &      0.0 &   065959.66$-$612010.2 &               GJ 260 &                HiPM* &        K1V &     7.61 : 6.81 &       \\ 
  1RXSJ070017.4$-$445057  &     0.0605 (0.0128)  &    0.964 &     11.5 &   070018.97$-$445054.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070024.9$-$275951  &     0.1733 (0.0227)  &    0.972 &     11.7 &   070024.69$-$280000.4 &    GSC 06531$-$02357 &                    * &        ./. &     11.5 : 10.3 &       \\ 
  1RXSJ070051.9$-$191420  &     0.0550 (0.0159)  &    0.937 &     11.6 &   070051.85$-$191431.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070058.4$-$250852  &     0.0863 (0.0158)  &    0.947 &     11.4 &   070058.23$-$250858.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070102.3+654153  &     0.0504 (0.0138)  &    0.926 &     13.2 &     070102.18+654151.0 &           [GBH97] S9 &                    * &          K &          13.5 : &       \\ 
    1RXSJ070129.8+090445  &     0.1222 (0.0186)  &    0.955 &     12.7 &     070129.43+090444.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070133.6+222454  &     0.0833 (0.0239)  &    0.978 &     10.6 &     070133.72+222434.7 &    GSC 01356$-$02781 &                    * &        ./. &     10.9 : 9.73 &       \\ 
  1RXSJ070143.7$-$161548  &     0.0556 (0.0129)  &    0.970 &     11.8 &   070143.06$-$161543.9 &         BD$-$16 1712 &                    * &        ./. &    11.2 : 10.51 &       \\ 
  1RXSJ070151.7$-$392148  &     0.0903 (0.0147)  &    0.964 &     11.2 &   070151.76$-$392204.7 &    GSC 07629$-$02824 &                    * &        ./. &     11.6 : 11.0 &       \\ 
  1RXSJ070200.3$-$353527  &     0.0540 (0.0132)  &    0.948 &     11.5 &   070159.85$-$353515.5 &             HD 53043 &                    * &        A6V &     9.47 : 9.28 &       \\ 
  1RXSJ070203.0$-$141520  &     0.1113 (0.0187)  &    0.970 &     12.0 &   070203.13$-$141512.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070224.1$-$414544  &     0.0528 (0.0118)  &    0.972 &     11.7 &   070223.95$-$414540.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070235.1$-$261344  &     0.0563 (0.0136)  &    0.928 &     11.3 &   070234.89$-$261346.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070243.7+055234  &     0.0631 (0.0141)  &    0.912 &     12.6 &     070243.60+055244.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070312.2+712202  &     0.0504 (0.0130)  &    0.978 &      9.8 &     070308.88+712205.1 &            BD+71 377 &                    * &         K0 &     9.70 : 8.88 &       \\ 
  1RXSJ070322.4$-$162815  &     0.0523 (0.0126)  &    0.968 &     11.8 &   070322.88$-$162824.7 &    GSC 05963$-$01916 &                    * &        ./. &     11.2 : 10.5 &       \\ 
    1RXSJ070402.6+361855  &     0.1082 (0.0234)  &    0.924 &     12.6 &     070403.50+361848.7 &             HD 52737 &                    * &         G5 &     7.53 : 6.70 &       \\ 
    1RXSJ070438.1+230554  &     0.1214 (0.0235)  &    0.937 &     12.0 &     070438.66+230552.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070453.8+054523  &     0.1078 (0.0162)  &    0.935 &     10.7 &     070453.03+054545.7 &    GSC 00174$-$02303 &                    * &        ./. &   10.79 : 10.44 &       \\ 
  1RXSJ070510.2$-$782519  &     0.0553 (0.0126)  &    0.974 &     11.7 &   070509.03$-$782518.2 &             HD 56076 &                    * &   G8III/IV &    10.17 : 9.20 &       \\ 
  1RXSJ070559.8$-$360250  &     0.1595 (0.0199)  &    0.972 &     11.3 &   070559.54$-$360246.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070605.0+125147  &     0.0687 (0.0153)  &    0.958 &     12.1 &     070605.75+125146.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070614.3$-$094201  &     0.0641 (0.0142)  &    0.914 &     12.6 &   070613.88$-$094159.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070715.2$-$442640  &     0.1918 (0.0256)  &    0.979 &     11.4 &   070715.57$-$442648.3 &    GSC 07641$-$00275 &                    * &        ./. &     11.8 : 11.2 &       \\ 
    1RXSJ070818.1+310520  &     0.0687 (0.0180)  &    0.968 &     11.7 &     070818.63+310509.6 &    GSC 02438$-$00144 &                    * &        ./. &     11.6 : 11.1 &       \\ 
    1RXSJ070819.3+783132  &     0.0658 (0.0133)  &    0.932 &     13.2 &     070818.84+783134.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070834.7$-$361304  &     0.0565 (0.0129)  &    0.952 &     11.7 &   070835.64$-$361303.0 &             HD 54773 &                  *iC &        A8V &     9.71 : 9.45 &       \\ 
  1RXSJ070840.9$-$493305  &     0.3054 (0.0435)  &    0.966 &     12.5 &   070841.50$-$493306.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070902.2$-$483617  &     0.1885 (0.0351)  &    0.931 &     11.2 &   070902.70$-$483620.6 &    IRAS 07076$-$4831 &                   IR &        ./. &               : &       \\ 
    1RXSJ070907.6+483657  &     0.1061 (0.0193)  &    0.939 &     13.1 &     070908.03+483655.7 &             NGC 2329 &       Gal. in Clust. &       E/S0 &          13.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     070908.03+483655.7 &     [L84] A569 $-$G1 &       Gal. in Clust. &        ./. &   15.07 : 13.99 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     070908.03+483655.7 &      [LO95] 0705+486 &            Rad. Gal. &        ./. &               : &       \\ 
    1RXSJ070935.5+254346  &     0.1828 (0.0220)  &    0.960 &     12.7 &     070935.81+254350.1 &             HD 54371 &           Spec. Bin. &        G8V &     7.80 : 7.10 &       \\ 
    1RXSJ071000.6+383211  &     0.2570 (0.0409)  &    0.968 &      0.0 &     071001.82+383146.1 &               GJ 268 &         V*  (RS CVn) &       M4.5 &   13.19 : 11.47 &     P \\ 
  1RXSJ071004.9$-$213728  &     0.0833 (0.0161)  &    0.963 &     11.4 &   071004.00$-$213732.3 &    GSC 05976$-$02064 &                    * &        ./. &     11.7 : 10.7 &       \\ 
  1RXSJ071032.0$-$171842  &     0.0945 (0.0167)  &    0.976 &     11.3 &   071032.36$-$171855.2 &             HD 55017 &                    * &      K1III &     9.62 : 8.52 &       \\ 
  1RXSJ071051.1$-$573637  &     0.0999 (0.0132)  &    0.974 &     11.6 &   071050.64$-$573646.9 &    GSC 08558$-$01148 &                    * &        ./. &   11.04 : 10.41 &       \\ 
  1RXSJ071059.9$-$563256  &     0.3907 (0.0277)  &    0.929 &     13.5 &   071059.89$-$563301.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071131.4$-$374527  &     0.0500 (0.0120)  &    0.961 &     12.8 &   071131.56$-$374525.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071204.2$-$603005  &     0.1062 (0.0097)  &    0.975 &     10.1 &   071203.29$-$603028.7 &        ESO 122$-$ 16 &                 Gal. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071203.29$-$603028.7 &  ESO$-$LV 122$-$0160 &                 Gal. &        ./. &         14.62 : &       \\ 
  1RXSJ071225.6$-$535636  &     0.0522 (0.0134)  &    0.960 &     11.7 &   071224.97$-$535642.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071227.0+452508  &     0.0731 (0.0201)  &    0.948 &      0.0 &     071228.17+452518.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071248.2+702106  &     0.0519 (0.0000)  &    0.969 &     11.8 &     071250.01+702107.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071311.0$-$051142  &     0.8980 (0.0748)  &    0.941 &     12.8 &   071311.29$-$051135.3 &       RE J0713$-$051 &                    * &       MV:e &               : &       \\ 
    1RXSJ071314.2+701627  &     0.0631 (0.0140)  &    0.929 &     12.1 &     071316.98+701636.7 &    GSC 04364$-$01028 &                    * &        ./. &    11.8 : 10.85 &       \\ 
    1RXSJ071334.8+510612  &     0.0671 (0.0163)  &    0.967 &     11.4 &     071336.60+510619.3 &    GSC 03404$-$00384 &                    * &        ./. &    10.34 : 9.74 &       \\ 
    1RXSJ071340.5+273109  &     0.0828 (0.0153)  &    0.970 &     11.9 &     071341.14+273105.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071404.0+700413  &     0.1715 (0.0225)  &    0.972 &     12.1 &     071404.45+700420.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071413.9$-$354139  &     0.0836 (0.0159)  &    0.950 &     11.9 &   071414.45$-$354142.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071418.2$-$382520  &     0.0527 (0.0140)  &    0.972 &     11.7 &   071418.62$-$382518.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071439.8+414815  &     0.0828 (0.0230)  &    0.934 &      9.8 &     071438.10+414739.7 &             HD 55381 &                    * &         G5 &     9.81 : 9.23 &       \\ 
  1RXSJ071515.0$-$291829  &     0.0629 (0.0145)  &    0.942 &     11.8 &   071515.58$-$291833.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071540.0$-$300903  &     0.0566 (0.0144)  &    0.952 &     12.7 &   071539.90$-$300907.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071624.4+731947  &     0.0585 (0.0130)  &    0.960 &     12.1 &     071624.77+731957.8 &            V* SS Cam &         V*  (RS CVn) & G1III:+... &   10.93 : 10.09 &     P \\ 
    1RXSJ071650.8+214509  &     0.0726 (0.0156)  &    0.976 &     11.6 &     071650.43+214500.6 &    GSC 01358$-$01303 &                    * &        ./. &     11.1 : 9.96 &       \\ 
    1RXSJ071729.6+660340  &     0.0779 (0.0151)  &    0.966 &     12.6 &     071729.21+660339.8 &           [GBH97] S4 &                    * &          K &          13.0 : &       \\ 
    1RXSJ071743.1+764416  &     0.0916 (0.0153)  &    0.968 &     12.5 &     071742.46+764422.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071757.1+341206  &     0.0599 (0.0134)  &    0.948 &     12.4 &     071756.62+341205.7 &           BD+34 1571 &                    * &         K0 &     12.4 : 11.2 &       \\ 
  1RXSJ071757.5$-$161054  &     0.0796 (0.0153)  &    0.977 &     11.8 &   071757.35$-$161046.9 &         BD$-$15 1745 &                    * &        ./. &    10.57 : 9.77 &       \\ 
    1RXSJ071817.9+062017  &     0.0531 (0.0148)  &    0.954 &     11.8 &     071817.61+062006.3 &           BD+06 1599 &                    * &          ? &    10.25 : 9.76 &       \\ 
  1RXSJ071844.1$-$261608  &     0.2095 (0.0267)  &    0.937 &     12.1 &   071844.19$-$261617.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071903.0+013827  &     0.0830 (0.0164)  &    0.969 &     11.4 &     071903.69+013833.7 &             HD 56890 &                    * &         G0 &     9.07 : 8.45 &       \\ 
  1RXSJ071950.7$-$012438  &     0.3245 (0.0482)  &    0.978 &      9.4 &   071950.54$-$012459.7 &             HD 57135 &                    * &         K2 &     9.35 : 8.26 &       \\ 
  1RXSJ072116.0$-$265318  &     0.0854 (0.0179)  &    0.973 &     11.6 &   072116.05$-$265312.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072219.0+015336  &     0.1163 (0.0190)  &    0.930 &     10.7 &     072218.84+015323.2 &    GSC 00168$-$01357 &                    * &        ./. &   10.77 : 10.23 &       \\ 
  1RXSJ072251.7$-$092517  &     0.0983 (0.0184)  &    0.965 &     11.9 &   072251.65$-$092513.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072315.5$-$493908  &     0.0781 (0.0212)  &    0.961 &     11.6 &   072315.62$-$493923.9 &    GSC 08128$-$00544 &                    * &        ./. &   11.18 : 10.24 &       \\ 
    1RXSJ072326.1+260739  &     0.2155 (0.0253)  &    0.960 &     12.3 &     072325.77+260734.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072343.6+202500  &     0.3034 (0.0283)  &    0.975 &     11.7 &     072343.82+202509.1 &           BD+20 1790 &                HiPM* &         K3 &    11.08 : 9.93 &       \\ 
  1RXSJ072353.5$-$172436  &     0.1093 (0.0228)  &    0.959 &      0.0 &   072353.81$-$172448.3 &             HD 58192 &                    * &        F7V &   7.278 : 6.845 &       \\ 
    1RXSJ072459.2+735315  &     0.0693 (0.0143)  &    0.951 &     12.1 &     072457.08+735325.2 &    GSC 04372$-$00944 &                    * &        ./. &     11.9 : 11.2 &       \\ 
  1RXSJ072823.4$-$490830  &     0.2658 (0.0314)  &    0.945 &     11.8 &   072822.10$-$490838.6 &         CD$-$48 2972 &                    * &         F8 &    10.47 : 9.86 &       \\ 
    1RXSJ072840.5+273311  &     0.0826 (0.0160)  &    0.927 &     12.8 &     072839.83+273309.7 &             HD 58898 &                    * &      K2III &   7.607 : 6.373 &       \\ 
  1RXSJ072851.0$-$492926  &     0.0708 (0.0161)  &    0.957 &     12.2 &   072850.06$-$492925.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072902.8+315952  &     0.0552 (0.0132)  &    0.933 &      8.9 &     072901.15+315929.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072931.4+355607  &     0.2082 (0.0225)  &    0.950 &     13.1 &     072931.20+355605.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073007.9$-$373509  &     0.0865 (0.0199)  &    0.963 &     11.6 &   073008.35$-$373450.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073041.9$-$372009  &     0.3205 (0.0370)  &    0.939 &     11.5 &   073042.66$-$372023.6 &              GJ 3446 &                    * &        G4V &   7.274 : 6.670 &       \\ 
  1RXSJ073143.9$-$470009  &     0.0607 (0.0172)  &    0.948 &     12.4 &   073144.09$-$470001.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073149.8$-$033924  &     0.0549 (0.0151)  &    0.918 &     11.2 &   073149.79$-$033945.2 &    GSC 04834$-$00820 &                    * &        ./. &    11.2 : 10.20 &       \\ 
  1RXSJ073233.9$-$562630  &     0.0813 (0.0151)  &    0.944 &     11.4 &   073234.27$-$562648.8 &    GSC 08559$-$01292 &                    * &        ./. &     11.5 : 10.9 &       \\ 
  1RXSJ073418.4$-$232820  &     0.3636 (0.0441)  &    0.920 &      0.0 &   073418.69$-$232825.3 &             HD 60584 &                   ** &        F6V &     6.27 : 5.83 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   073418.69$-$232825.3 &           HD 60584 J &               **mul. &         F4 &     5.52 : 5.09 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   073418.69$-$232825.3 &             HD 60585 &                   ** &        F6V &      6.3 : 5.87 &       \\ 
    1RXSJ073522.6+004713  &     0.0890 (0.0166)  &    0.963 &     12.3 &     073522.31+004705.7 &    GSC 00178$-$01941 &                    * &        ./. &     11.5 : 10.5 &       \\ 
  1RXSJ073530.7$-$134113  &     0.0643 (0.0151)  &    0.966 &     12.0 &   073530.10$-$134107.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073600.6+180855  &     0.0636 (0.0169)  &    0.972 &      9.9 &     073601.22+180833.1 &             HD 60593 &                    * &         G5 &     9.64 : 8.91 &       \\ 
    1RXSJ073810.0+024915  &     0.0790 (0.0168)  &    0.949 &     12.1 &     073810.07+024912.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073816.1+474459  &     0.1552 (0.0216)  &    0.978 &      0.0 &     073816.44+474455.2 &             HD 60737 &                    * &         G0 &     8.28 : 7.69 &       \\ 
    1RXSJ073902.7+520454  &     0.0711 (0.0150)  &    0.969 &     12.3 &     073903.32+520457.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073957.1$-$224740  &     0.0863 (0.0227)  &    0.965 &     10.6 &   073957.61$-$224734.2 &    GSC 06539$-$01365 &                    * &        ./. &    11.1 : 10.02 &       \\ 
    1RXSJ074058.5+552533  &     0.5038 (0.0381)  &    0.952 &     13.1 &     074058.27+552537.7 &             UGC 3957 &                 Gal. &          E &          14.2 : &     P \\ 
  1RXSJ074110.5$-$075506  &     0.0740 (0.0163)  &    0.939 &     10.9 &   074111.02$-$075458.1 &         BD$-$07 2124 &                    * &       ?... &               : &       \\ 
  1RXSJ074127.5$-$570019  &     0.0635 (0.0121)  &    0.965 &     12.0 &   074126.94$-$570008.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074155.6+052350  &     0.0681 (0.0161)  &    0.948 &     11.6 &     074154.59+052357.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074211.4+300921  &     0.0686 (0.0147)  &    0.963 &     12.5 &     074211.76+300922.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074318.7+285306  &     8.0810 (0.1455)  &    0.959 &      0.0 &     074318.73+285300.7 &             HD 62044 &         V*  (RS CVn) &      K1III &     5.40 : 4.28 &     P \\ 
  1RXSJ074344.4$-$610721  &     0.1095 (0.0140)  &    0.975 &     11.4 &   074342.89$-$610717.9 &    GSC 08911$-$02430 &                    * &        ./. &     11.7 : 10.8 &       \\ 
    1RXSJ074503.4+482338  &     0.1192 (0.0187)  &    0.924 &     12.7 &     074504.44+482339.8 &             HD 62196 &                    * &         F0 &     7.97 : 7.69 &       \\ 
  1RXSJ074551.7$-$073148  &     0.2492 (0.0451)  &    0.953 &      8.1 &   074550.93$-$073145.0 &             HD 62883 &                    * &         F8 &     7.92 : 7.47 &       \\ 
  1RXSJ074553.0$-$004416  &     0.0608 (0.0143)  &    0.922 &     12.5 &   074553.42$-$004410.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074557.1$-$015814  &     0.1199 (0.0189)  &    0.903 &     13.6 &   074557.48$-$015813.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074619.1$-$594842  &     0.2292 (0.0216)  &    0.951 &      0.0 &   074616.96$-$594834.3 &             HD 63608 &                   ** &     K0IV/V &     9.00 : 8.25 &       \\ 
  1RXSJ074619.2$-$164229  &     0.0846 (0.0221)  &    0.931 &     11.3 &   074620.37$-$164237.0 &    GSC 05981$-$00604 &                    * &        ./. &    11.17 : 10.9 &       \\ 
  1RXSJ074832.7$-$242935  &     0.1045 (0.0274)  &    0.938 &      9.6 &   074831.50$-$242953.3 &     2E 0746.4$-$2422 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   074831.50$-$242953.3 &        CD$-$24 6008B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   074831.50$-$242953.3 &             HD 63544 &                   ** &        G1V &     9.95 : 9.21 &       \\ 
    1RXSJ074841.9+762804  &     0.1171 (0.0186)  &    0.958 &     12.6 &     074842.76+762811.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074915.5$-$601658  &     0.0904 (0.0135)  &    0.920 &     11.3 &   074913.07$-$601704.7 &             HD 64185 &                   ** &        F1V &   6.160 : 5.786 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   074913.07$-$601704.7 &    IRAS 07483$-$6009 &                   IR &        ./. &               : &       \\ 
  1RXSJ075049.5$-$464450  &     0.0966 (0.0167)  &    0.923 &     11.2 &   075047.60$-$464511.6 &         CD$-$46 3485 &                    * &        ./. &    11.2 : 10.15 &       \\ 
    1RXSJ075122.0+285812  &     0.1374 (0.0204)  &    0.949 &     12.3 &     075122.48+285821.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075211.0$-$495423  &     0.0837 (0.0139)  &    0.972 &     12.0 &   075211.10$-$495428.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075255.4$-$604705  &     0.1189 (0.0153)  &    0.952 &     11.2 &   075253.45$-$604710.4 &         CPD$-$60 909 &                    * &        ./. &     11.4 : 10.7 &       \\ 
  1RXSJ075356.6$-$571005  &     0.0668 (0.0146)  &    0.968 &     12.0 &   075355.53$-$571008.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075407.7$-$654137  &     0.1110 (0.0179)  &    0.971 &     11.7 &   075408.66$-$654130.5 &    GSC 08923$-$01147 &                    * &        ./. &     11.8 : 11.3 &       \\ 
  1RXSJ075621.1$-$001245  &     0.1083 (0.0211)  &    0.935 &     13.1 &   075620.79$-$001248.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075812.3$-$432159  &     0.1019 (0.0206)  &    0.966 &     11.7 &   075812.43$-$432201.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075813.2+835637  &     0.1380 (0.0154)  &    0.919 &     13.2 &     075818.20+835637.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075816.7$-$491439  &     0.0697 (0.0119)  &    0.976 &      0.0 &   075814.44$-$491441.8 &        CD$-$48 3349B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   075814.44$-$491441.8 &             HD 65818 & Ecl. Bin. (beta Lyr) &    B1V+... &     4.28 : 4.45 &       \\ 
  1RXSJ075819.4$-$130434  &     0.1688 (0.0385)  &    0.914 &     13.0 &   075819.86$-$130427.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075858.1$-$352210  &     0.0882 (0.0205)  &    0.980 &     11.7 &   075857.93$-$352217.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075916.3+572247  &     0.0689 (0.0156)  &    0.958 &     12.3 &     075915.94+572256.2 &    GSC 03791$-$00282 &                    * &        ./. &     11.7 : 11.2 &       \\ 
    1RXSJ080036.3+475558  &     0.0691 (0.0145)  &    0.967 &     12.5 &     080036.36+475555.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080129.5$-$452014  &     0.0609 (0.0143)  &    0.959 &     11.6 &   080128.77$-$452004.4 &    GSC 08135$-$02027 &                    * &        ./. &     11.4 : 10.6 &       \\ 
    1RXSJ080136.3+031611  &     0.1559 (0.0235)  &    0.900 &     13.9 &     080136.24+031608.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080145.4$-$201749  &     0.0696 (0.0209)  &    0.935 &     12.5 &   080145.20$-$201747.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080248.6$-$591325  &     0.1091 (0.0149)  &    0.969 &     12.0 &   080249.05$-$591329.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080306.8$-$350456  &     0.2608 (0.0302)  &    0.968 &     12.0 &   080306.28$-$350503.6 &             HD 66623 &                    * &        F7V &     8.66 : 8.13 &       \\ 
    1RXSJ080339.9+552943  &     0.0584 (0.0131)  &    0.970 &     11.7 &     080340.42+552932.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080507.6$-$421615  &     0.0734 (0.0137)  &    0.960 &     11.5 &   080507.92$-$421611.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080554.5$-$205729  &     0.0563 (0.0159)  &    0.933 &      8.9 &   080555.23$-$205737.1 &             HD 67141 &                    * &        G2V &     9.03 : 8.44 &       \\ 
    1RXSJ080657.8+115709  &     0.0547 (0.0158)  &    0.980 &      9.2 &     080658.74+115701.3 &             HD 67134 &                    * &         G0 &     9.05 : 8.53 &       \\ 
    1RXSJ080813.8+210612  &     0.7670 (0.0639)  &    0.915 &      0.0 &     080813.77+210612.3 &             GJ 3482B &                HiPM* &       M2.5 &   12.65 : 11.20 &       \\ 
  1RXSJ080832.9$-$553347  &     0.0515 (0.0093)  &    0.962 &     12.2 &   080831.86$-$553345.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080839.2$-$360513  &     0.1043 (0.0168)  &    0.934 &     12.4 &   080839.28$-$360502.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080855.4+324908  &     0.7772 (0.0556)  &    0.962 &      0.0 &     080855.60+324917.4 &    CCDM J08089+3249B &                   ** &        ./. &               : &       \\ 
  1RXSJ080859.3$-$162013  &     0.0996 (0.0194)  &    0.909 &     11.5 &   080859.53$-$161946.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080933.7$-$472027  &     0.1987 (0.0216)  &    0.918 &      0.0 &   080931.95$-$472011.5 &             HD 68273 &                 WR * &     WC+... &   1.667 : 1.808 &       \\ 
    1RXSJ080952.0+030112  &     0.1025 (0.0226)  &    0.967 &     12.5 &     080952.16+030112.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081010.9$-$224653  &     0.1202 (0.0199)  &    0.975 &     11.5 &   081010.44$-$224659.4 &         CD$-$22 5750 &                    * &         G5 &   10.99 : 10.36 &       \\ 
    1RXSJ081056.6+280829  &     0.1750 (0.0220)  &    0.946 &     12.9 &     081056.58+280835.8 &            V* YZ Cnc &                   DN &          ? &         10.20 : &     P \\ 
  1RXSJ081108.7$-$555553  &     0.0827 (0.0146)  &    0.976 &     11.9 &   081109.34$-$555556.8 &    GSC 08557$-$01980 &                    * &      G:... &               : &     P \\ 
  1RXSJ081113.6$-$465348  &     0.0522 (0.0124)  &    0.967 &     11.2 &   081113.72$-$465357.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081117.7+525228  &     0.0545 (0.0136)  &    0.970 &     11.9 &     081117.57+525236.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081152.8$-$002745  &     0.0945 (0.0203)  &    0.964 &     11.6 &   081153.36$-$002756.2 &         BD$-$00 1930 &                    * &         F8 &     10.9 : 10.3 &       \\ 
    1RXSJ081228.3+623627  &     0.9899 (0.0512)  &    0.906 &     14.0 &     081228.23+623623.6 &         FBS 0808+628 &                    * &         B2 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081228.23+623623.6 &            V* SU UMa &                   DN &      ?p... &               : &       \\ 
  1RXSJ081228.8$-$311452  &     0.3369 (0.0294)  &    0.970 &     12.4 &   081228.30$-$311452.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081432.5$-$341150  &     0.1125 (0.0168)  &    0.902 &     12.9 &   081432.18$-$341142.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081458.0$-$734749  &     0.3599 (0.0320)  &    0.965 &     12.1 &   081500.17$-$734753.8 &    GSC 09205$-$01922 &                    * &        ./. &   10.88 : 10.15 &       \\ 
    1RXSJ081509.1+032800  &     0.1141 (0.0211)  &    0.910 &     12.7 &     081509.78+032754.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081517.8+460429  &     0.1384 (0.0190)  &    0.948 &     11.5 &     081516.86+460430.5 & 1RXP J081516.8+460433 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081516.86+460430.5 &    MCG+08$-$15$-$056 &                 Gal. &         Sp &          15.2 : &       \\ 
  1RXSJ081519.0$-$491317  &     0.3173 (0.0338)  &    0.972 &     12.4 &   081519.03$-$491319.6 &            V* IX Vel &     Nova$-$like Star &      B+... &     9.49 : 9.50 &       \\ 
    1RXSJ081553.1+182141  &     0.0555 (0.0140)  &    0.939 &     12.8 &     081552.77+182143.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081917.9+642943  &     0.1601 (0.0209)  &    0.901 &     14.0 &     081917.68+642940.5 &  KOS 081447.9+643900 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081917.68+642940.5 &    MCG+11$-$10$-$073 &                 Gal. &        ./. &           16. : &       \\ 
  1RXSJ081950.9$-$392849  &     0.0786 (0.0145)  &    0.976 &     11.9 &   081950.65$-$392854.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081957.4$-$515631  &     0.0853 (0.0117)  &    0.921 &      0.0 &   081957.77$-$515630.7 &             HD 70510 &                    * &  A5IV:+... &   6.997 : 6.762 &       \\ 
    1RXSJ082026.5+574452  &     0.1096 (0.0224)  &    0.966 &     11.4 &     082025.62+574436.1 &             HD 69548 &                    * &        F4V &   6.257 : 5.890 &       \\ 
  1RXSJ082058.7$-$133101  &     0.1493 (0.0232)  &    0.953 &     12.6 &   082059.06$-$133104.6 &            BPM 72726 &                    * &         K5 &     12.9 : 11.7 &       \\ 
    1RXSJ082235.6+460213  &     0.0949 (0.0193)  &    0.941 &     11.6 &     082234.41+460230.6 &    GSC 03415$-$01156 &                    * &        ./. &     11.6 : 10.6 &       \\ 
  1RXSJ082308.6$-$060313  &     0.1799 (0.0268)  &    0.976 &     11.9 &   082308.47$-$060317.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082432.3+645331  &     0.3022 (0.0279)  &    0.930 &     12.4 &     082431.75+645335.8 &            BD+65 631 &                    * &         G0 &   11.05 : 10.06 &       \\ 
  1RXSJ082437.6$-$191759  &     0.0846 (0.0166)  &    0.970 &     11.7 &   082437.13$-$191803.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082441.0$-$701012  &     0.1810 (0.0217)  &    0.928 &     11.9 &   082442.11$-$701003.4 &    GSC 09198$-$01835 &                    * &        ./. &     11.6 : 10.8 &       \\ 
    1RXSJ082449.2+270825  &     0.0570 (0.0135)  &    0.976 &     11.7 &     082449.61+270831.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082517.0+041519  &     0.2422 (0.0300)  &    0.971 &     11.9 &     082517.08+041517.2 &      AC +05 63$-$391 &                    * &          ? &     11.5 : 10.4 &       \\ 
  1RXSJ082551.4$-$162244  &     0.5091 (0.0433)  &    0.963 &     11.9 &   082552.14$-$162248.5 &         BD$-$15 2429 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   082552.14$-$162248.5 &    EUVE J0825$-$16.3 &                    * &      K6V:e &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   082552.14$-$162248.5 &           PPM 715320 &                    * &        ./. &           9.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   082552.14$-$162248.5 & [CCD97] EUVE J0825$-$163 1 & Object of unknown nature &        ./. &               : &       \\ 
  1RXSJ082556.2$-$524812  &     0.0590 (0.0089)  &    0.948 &     11.6 &   082555.67$-$524812.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082610.3$-$390158  &     0.1386 (0.0201)  &    0.972 &     12.0 &   082610.08$-$390205.8 &         CD$-$38 4458 &                    * &        ./. &   11.01 : 10.28 &       \\ 
  1RXSJ082629.9$-$590030  &     0.0518 (0.0123)  &    0.970 &     12.1 &   082630.06$-$590028.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082646.2$-$200758  &     0.2747 (0.0296)  &    0.920 &     11.5 &   082646.35$-$200814.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082702.6+033050  &     0.0565 (0.0170)  &    0.966 &     10.8 &     082703.94+033055.3 &            V* FG Hya &    Ecl. Bin. (W UMa) &          G &   10.60 : 10.01 &       \\ 
    1RXSJ082713.6+412830  &     0.2273 (0.0230)  &    0.972 &     12.5 &     082713.67+412833.6 &              RBS 702 &                    X &        ./. &               : &     P \\ 
    1RXSJ082808.7+422247  &     0.0580 (0.0132)  &    0.971 &     12.0 &     082808.87+422252.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082828.5$-$023051  &     0.1592 (0.0249)  &    0.963 &     11.8 &   082829.11$-$023100.2 &             HD 71663 &    Ecl. Bin. (Algol) &        A5m &   6.732 : 6.420 &       \\ 
    1RXSJ082932.5+723150  &     0.0515 (0.0131)  &    0.941 &     12.4 &     082931.64+723145.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082939.2+171707  &     0.1047 (0.0208)  &    0.971 &     12.1 &     082939.31+171703.0 &    GSC 01883$-$00600 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     082939.31+171703.0 &            V* FF Cnc &    Ecl. Bin. (Algol) &         G0 &     11.6 : 10.8 &       \\ 
  1RXSJ082952.7$-$514030  &     0.0784 (0.0104)  &    0.968 &     11.8 &   082951.93$-$514040.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083038.9$-$542044  &     0.0509 (0.0100)  &    0.949 &     11.1 &   083040.28$-$542042.8 &         CD$-$53 2313 &                    * &        ./. &   10.96 : 10.33 &       \\ 
  1RXSJ083101.0$-$563705  &     0.0729 (0.0126)  &    0.954 &     11.2 &   083102.48$-$563707.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083101.7+694851  &     0.0535 (0.0151)  &    0.958 &     12.4 &     083102.82+694853.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083103.8$-$041146  &     0.0980 (0.0202)  &    0.979 &     10.9 &   083103.23$-$041144.8 &  MCG$-$01$-$22$-$016 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ083127.8+195301  &     0.1017 (0.0200)  &    0.974 &     12.1 &     083127.91+195303.1 &    GSC 01387$-$00475 &                    * &         K4 &     11.9 : 10.6 &       \\ 
  1RXSJ083129.1$-$295707  &     0.0593 (0.0145)  &    0.925 &     11.3 &   083130.13$-$295652.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083136.9$-$314738  &     0.2434 (0.0266)  &    0.972 &     11.6 &   083136.56$-$314740.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083230.9+154940  &     0.2865 (0.0713)  &    0.951 &     12.2 &     083230.83+154930.5 &            V* FR Cnc &                   V* &          ? &     11.4 : 10.4 &       \\ 
    1RXSJ083320.9+362601  &     0.0862 (0.0194)  &    0.933 &     11.8 &     083322.32+362611.0 &             HD 72291 &                    * &   F5Vbwvar &   6.550 : 6.201 &       \\ 
    1RXSJ083336.3+322450  &     0.0951 (0.0207)  &    0.970 &     12.3 &     083336.46+322445.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083402.0$-$610603  &     0.0993 (0.0177)  &    0.947 &     11.2 &   083401.24$-$610622.7 &         CD$-$60 2246 &                    * &        ./. &   10.50 : 10.13 &       \\ 
    1RXSJ083407.4+791449  &     0.1899 (0.0217)  &    0.975 &     12.0 &     083407.35+791452.1 &            AG+79 275 &                    * &         K2 &    11.6 : 10.78 &       \\ 
  1RXSJ083431.7$-$004340  &     0.0965 (0.0216)  &    0.922 &     12.9 &   083432.24$-$004334.9 &              GJ 3507 &                    * &         G5 &     8.10 : 7.32 &       \\ 
    1RXSJ083526.4+241538  &     0.2483 (0.0322)  &    0.926 &     12.9 &     083526.89+241544.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083553.0$-$562206  &     0.0541 (0.0117)  &    0.963 &      0.0 &   083552.33$-$562222.1 &             HD 73465 &                    * &        F3V &   7.430 : 7.078 &       \\ 
  1RXSJ083559.7$-$304226  &     0.1648 (0.0281)  &    0.972 &     12.2 &   083559.88$-$304230.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083601.1$-$241919  &     0.0840 (0.0159)  &    0.931 &     11.6 &   083602.16$-$241925.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083624.5$-$540101  &     0.0969 (0.0149)  &    0.962 &     11.6 &   083624.30$-$540106.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083721.5+025856  &     0.1714 (0.0261)  &    0.970 &     12.3 &     083721.56+025852.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083750.6$-$064824  &     0.1301 (0.0242)  &    0.968 &      0.0 &   083750.29$-$064824.8 &              GJ 9273 &                HiPM* &         G0 &     7.42 : 6.73 &       \\ 
  1RXSJ083800.7$-$104218  &     0.0565 (0.0158)  &    0.937 &     12.8 &   083800.91$-$104211.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083811.0+245336  &     0.2134 (0.0279)  &    0.964 &     11.1 &     083810.90+245343.0 &             NGC 2622 &                   Sy &        SBb &          14.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     083810.90+245343.0 &              RBS 712 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ083828.7$-$414402  &     0.1070 (0.0155)  &    0.968 &     12.0 &   083829.08$-$414401.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083949.7+484701  &     0.3538 (0.0329)  &    0.929 &     13.7 &     083949.75+484702.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084048.3$-$524755  &     0.0578 (0.0108)  &    0.924 &      0.0 &   084048.52$-$524807.0 &             HD 74275 &                  *iC &        A0V &     7.27 : 7.27 &       \\ 
    1RXSJ084104.2+032118  &     1.2070 (0.0651)  &    0.927 &     13.6 &     084103.90+032116.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084200.0$-$621813  &     0.1264 (0.0205)  &    0.972 &     11.4 &   084200.52$-$621826.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084245.9+315141  &     0.0790 (0.0156)  &    0.950 &     12.6 &     084246.32+315147.1 &             HD 74057 &                    * &         F8 &   7.747 : 7.189 &       \\ 
  1RXSJ084406.3$-$140211  &     0.2966 (0.0360)  &    0.968 &     12.3 &   084406.79$-$140210.3 &    IRAS 08417$-$1351 &                   Sy &        ./. &               : &     P \\ 
  1RXSJ084430.9$-$784636  &     0.0785 (0.0121)  &    0.920 &     13.5 &   084432.24$-$784631.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084510.4+433900  &     0.1495 (0.0196)  &    0.958 &     12.5 &     084511.06+433858.8 &             HD 74361 &                    * &         F5 &     7.71 : 7.27 &       \\ 
  1RXSJ084539.5$-$522556  &     0.0784 (0.0130)  &    0.972 &     11.8 &   084539.08$-$522600.3 &    GSC 08163$-$00481 &                    * &        ./. &    10.33 : 9.88 &       \\ 
  1RXSJ084540.7$-$645920  &     0.0835 (0.0171)  &    0.978 &     11.4 &   084539.28$-$645928.5 &           SV* BV 687 &                   V* &        ./. &   10.89 : 10.16 &       \\ 
  1RXSJ084554.1$-$723210  &     0.0698 (0.0128)  &    0.964 &     12.1 &   084554.77$-$723206.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084657.0$-$724648  &     0.0767 (0.0152)  &    0.946 &     11.8 &   084659.10$-$724700.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084659.3$-$785938  &     0.0740 (0.0117)  &    0.970 &     12.1 &   084701.81$-$785935.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084700.0+863044  &     0.0636 (0.0105)  &    0.929 &     12.9 &     084707.35+863050.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084702.1$-$233650  &     0.0946 (0.0176)  &    0.923 &     11.5 &   084701.59$-$233701.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084722.4$-$500009  &     0.0593 (0.0113)  &    0.941 &     12.3 &   084722.72$-$495958.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084723.1$-$404729  &     0.2819 (0.0344)  &    0.947 &     11.9 &   084722.95$-$404741.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084756.7$-$202523  &     0.0634 (0.0150)  &    0.972 &     11.3 &   084756.01$-$202533.7 &         BD$-$19 2531 &                    * &        ./. &    11.3 : 10.40 &       \\ 
  1RXSJ084837.3$-$135307  &     0.7590 (0.0791)  &    0.967 &     12.2 &   084837.21$-$135307.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084840.1+050630  &     0.2027 (0.0296)  &    0.920 &     10.9 &     084842.03+050633.0 &           BD+05 2061 &                    * &         K0 &    10.65 : 9.76 &       \\ 
  1RXSJ084905.6$-$395710  &     0.1191 (0.0154)  &    0.953 &      0.0 &   084905.69$-$395715.8 &             HD 75519 &                    * &        G5V &     8.47 : 7.85 &       \\ 
  1RXSJ084912.0$-$773552  &     0.0862 (0.0146)  &    0.977 &     11.7 &   084911.21$-$773559.1 &          CD$-$77 353 &                    * &          ? &    10.02 : 8.88 &       \\ 
  1RXSJ084943.3$-$310020  &     0.0639 (0.0133)  &    0.949 &     11.9 &   084943.64$-$310032.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085001.4+701804  &     0.0877 (0.0161)  &    0.962 &     10.5 &     084958.37+701757.9 &             NGC 2650 &                 Gal. &        SBb &          14.3 : &       \\ 
  1RXSJ085004.2$-$755453  &     0.1712 (0.0237)  &    0.939 &     11.6 &   085005.60$-$755439.0 &    GSC 09395$-$02139 &                   TT &         G5 &   11.16 : 10.53 &     P \\ 
  1RXSJ085156.0$-$535554  &     0.1192 (0.0168)  &    0.963 &     11.6 &   085156.41$-$535557.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085201.9+660817  &     0.0748 (0.0160)  &    0.920 &     10.9 &     085159.64+660748.9 &               GJ 322 &                    * &         K5 &    10.63 : 9.28 &       \\ 
    1RXSJ085216.1+080405  &     0.1121 (0.0244)  &    0.965 &     12.2 &     085215.94+080356.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085219.6$-$600438  &     0.0626 (0.0162)  &    0.943 &     11.9 &   085219.28$-$600444.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085243.8$-$630422  &     0.0983 (0.0124)  &    0.937 &     11.7 &   085243.61$-$630418.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085304.8+522325  &     0.1844 (0.0304)  &    0.930 &     12.3 &     085306.37+522323.2 &             HD 75616 &                    * &         F5 &     7.41 : 6.99 &       \\ 
    1RXSJ085341.5+262943  &     0.0852 (0.0182)  &    0.911 &     11.8 &     085342.50+263000.2 &    GSC 01946$-$00140 &                    * &        ./. &     11.9 : 10.5 &       \\ 
    1RXSJ085353.7+870708  &     0.1157 (0.0128)  &    0.976 &     12.0 &     085353.23+870713.5 &             BD+87 64 &                    * &       G5V: &     11.6 : 10.9 &       \\ 
  1RXSJ085414.6$-$315303  &     0.1764 (0.0209)  &    0.973 &     11.4 &   085414.10$-$315306.5 &             HD 76298 &                    * &        G2V &     9.72 : 9.11 &       \\ 
  1RXSJ085418.2$-$052612  &     0.1181 (0.0229)  &    0.973 &      0.0 &   085418.19$-$052604.3 &               GJ 327 &                HiPM* &        G2V &     6.67 : 6.00 &     P \\ 
  1RXSJ085626.3$-$224141  &     0.0669 (0.0166)  &    0.973 &     11.9 &   085626.39$-$224140.7 &    GSC 06585$-$00334 &                    * &      M0.5V &               : &     P \\ 
  1RXSJ085631.1$-$570046  &     0.0655 (0.0173)  &    0.953 &     11.7 &   085631.60$-$570041.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085739.4$-$245002  &     0.0823 (0.0190)  &    0.976 &      0.0 &   085740.42$-$245028.0 &             HD 76799 &                    * &      K0III &     8.10 : 7.11 &       \\ 
  1RXSJ085849.4$-$530320  &     0.1161 (0.0155)  &    0.937 &     11.8 &   085848.80$-$530328.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085925.4$-$492549  &     0.1185 (0.0170)  &    0.948 &     12.3 &   085926.51$-$492552.3 &             HD 77242 &                    * & K1/K2IV:+... &     9.72 : 9.08 &       \\ 
  1RXSJ085943.2$-$274850  &     1.6040 (0.1269)  &    0.977 &     11.3 &   085942.75$-$274857.9 &              GJ 3525 &         V*  (RS CVn) &        G5V &   7.560 : 6.896 &     P \\ 
  1RXSJ085952.3$-$410703  &     0.0576 (0.0121)  &    0.970 &     11.4 &   085952.42$-$410717.9 &         CD$-$40 4808 &                    * &         K0 &    10.13 : 9.08 &       \\ 
  1RXSJ090003.5$-$423619  &     0.0904 (0.0133)  &    0.975 &     10.9 &   090003.83$-$423627.6 &         CD$-$42 4867 &                Em. * &        G2p &     11.6 : 10.7 &       \\ 
  1RXSJ090016.5$-$250957  &     0.0551 (0.0145)  &    0.944 &      0.0 &   090016.11$-$251000.8 &        CD$-$24 7622B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   090016.11$-$251000.8 &             HD 77203 &                   ** &        A3V &       8.4 : 8.0 &       \\ 
    1RXSJ090103.8+175356  &     0.1985 (0.0313)  &    0.973 &     11.9 &     090103.44+175356.6 &            V* SY Cnc &                   DN &        G8V &         10.60 : &       \\ 
  1RXSJ090107.4$-$702238  &     0.0586 (0.0146)  &    0.926 &     13.1 &   090107.74$-$702238.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090145.7$-$584112  &     0.0625 (0.0159)  &    0.958 &     11.4 &   090145.59$-$584107.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090147.2+142408  &     0.1394 (0.0250)  &    0.951 &     12.3 &     090146.45+142410.0 &            BPM 86540 &                    * &         K5 &     12.7 : 10.9 &       \\ 
    1RXSJ090155.2+264114  &     0.4580 (0.0364)  &    0.980 &     10.3 &     090155.50+264124.7 &            V* WY Cnc &         V*  (RS CVn) &        G8V &    10.17 : 9.47 &       \\ 
  1RXSJ090224.7$-$022151  &     0.0582 (0.0154)  &    0.975 &      0.0 &   090224.16$-$022157.1 &             HD 77447 &                    * &         F5 &       7.5 : 7.6 &       \\ 
  1RXSJ090309.4$-$084826  &     0.0529 (0.0149)  &    0.969 &     11.7 &   090309.54$-$084826.4 &         BD$-$08 2567 &                    * &        ./. &               : &       \\ 
    1RXSJ090326.8+375032  &     0.6583 (0.0534)  &    0.949 &     12.7 &     090327.37+375034.6 &             HD 77407 &                    * &         G0 &      7.7 : 7.10 &     P \\ 
    1RXSJ090425.8+071527  &     0.1171 (0.0206)  &    0.936 &     12.3 &     090425.33+071515.9 &    GSC 00232$-$00440 &                    * &        ./. &     11.7 : 10.8 &       \\ 
  1RXSJ090431.1$-$382920  &     0.0529 (0.0127)  &    0.955 &     11.0 &   090433.32$-$382923.2 &    IRAS 09026$-$3817 &                 Gal. &        ./. &          16.4 : &       \\ 
  1RXSJ090552.1$-$593626  &     0.0769 (0.0202)  &    0.953 &     11.9 &   090551.22$-$593630.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090646.1$-$084827  &     0.0728 (0.0166)  &    0.928 &     11.7 &   090646.32$-$084834.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090705.2+470858  &     0.3699 (0.0302)  &    0.976 &      9.1 &     090705.65+470911.7 &             HD 77929 &                    * &         G0 &     8.82 : 8.20 &       \\ 
    1RXSJ090709.0+482503  &     0.0957 (0.0171)  &    0.962 &     12.3 &     090709.80+482507.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090851.3+335302  &     0.3339 (0.0305)  &    0.979 &     11.9 &     090851.77+335301.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091015.8+205858  &     0.0634 (0.0159)  &    0.954 &     10.2 &     091014.72+205846.5 &           BD+21 1982 &                    * &         A5 &    10.15 : 9.82 &       \\ 
  1RXSJ091125.8$-$631114  &     0.1163 (0.0188)  &    0.972 &     11.3 &   091125.33$-$631128.7 &    GSC 08944$-$00874 &                    * &        ./. &   11.17 : 10.58 &       \\ 
    1RXSJ091128.9+280128  &     0.2191 (0.0315)  &    0.974 &     10.6 &     091129.52+280115.9 &          BD+28 1708p &                   ** &         K5 &     11.6 : 10.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091129.52+280115.9 &          BD+28 1708s &                   ** &         K5 &     11.8 : 10.4 &       \\ 
  1RXSJ091135.0$-$411711  &     0.0536 (0.0110)  &    0.909 &     11.7 &   091135.89$-$411723.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091135.2$-$412656  &     0.0580 (0.0111)  &    0.952 &     12.7 &   091134.93$-$412656.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091248.1$-$583919  &     0.3790 (0.0366)  &    0.954 &     11.8 &   091247.60$-$583918.2 &             HD 79653 &                    * &      K1III &     9.97 : 9.04 &       \\ 
    1RXSJ091255.9+692155  &     0.0747 (0.0149)  &    0.957 &     12.5 &     091254.75+692157.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091316.2$-$552900  &     0.1159 (0.0199)  &    0.958 &     11.6 &   091316.93$-$552903.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091323.4+685231  &     0.0786 (0.0150)  &    0.918 &     12.6 &     091325.11+685241.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091328.1+360539  &     0.0948 (0.0167)  &    0.929 &     13.2 &     091328.15+360544.6 &        StKM 1$-$ 755 &                    * &       K4.5 &               : &       \\ 
    1RXSJ091422.0+021916  &     0.1237 (0.0242)  &    0.977 &      0.0 &     091421.86+021851.4 &             HD 79469 &                HiPM* &      B9.5V &     3.82 : 3.88 &       \\ 
    1RXSJ091428.2+550642  &     0.0539 (0.0156)  &    0.955 &     12.2 &     091429.35+550647.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091509.6$-$570030  &     0.1053 (0.0191)  &    0.963 &     12.0 &   091509.06$-$570034.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091528.1$-$760856  &     0.0711 (0.0167)  &    0.946 &     12.6 &   091529.18$-$760847.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091543.4+065332  &     0.2150 (0.0266)  &    0.976 &     11.5 &     091543.24+065340.1 &    GSC 00233$-$00605 &                    * &        ./. &    10.69 : 9.75 &       \\ 
  1RXSJ091609.5$-$621934  &     0.1221 (0.0171)  &    0.975 &     11.2 &   091609.39$-$621929.9 & [VV96] J091609.5$-$621929 &               Quasar &        ./. &   13.18 : 13.55 &     P \\ 
  1RXSJ091644.7$-$244735  &     0.0631 (0.0139)  &    0.949 &     12.1 &   091644.26$-$244744.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091703.7$-$544244  &     0.0610 (0.0153)  &    0.927 &     12.7 &   091703.94$-$544249.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091743.1$-$322450  &     0.0514 (0.0123)  &    0.942 &      9.8 &   091744.15$-$322452.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091814.9+360912  &     0.1457 (0.0202)  &    0.970 &     12.4 &     091814.84+360909.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091903.8$-$482433  &     0.0537 (0.0133)  &    0.967 &      9.8 &   091904.19$-$482452.3 &             HD 80595 &                    * &        G0V &    10.08 : 9.56 &       \\ 
  1RXSJ091919.9$-$321307  &     0.1162 (0.0166)  &    0.967 &      0.0 &   091919.06$-$321318.8 &             HD 80524 &                    * &        F3V &     8.92 : 8.54 &       \\ 
    1RXSJ092000.8+305235  &     0.1208 (0.0239)  &    0.926 &     13.2 &     092000.75+305241.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092115.9+101747  &     0.1409 (0.0296)  &    0.905 &     13.3 &     092115.56+101741.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092142.1+023112  &     0.0572 (0.0145)  &    0.949 &     12.1 &     092142.79+023104.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092255.0$-$395012  &     0.1115 (0.0174)  &    0.951 &     11.7 &   092255.03$-$395021.0 &         CD$-$39 5451 &                    * &        ./. &    10.60 : 9.78 &       \\ 
  1RXSJ092338.8$-$213541  &     0.3752 (0.0431)  &    0.952 &     13.0 &   092338.87$-$213547.0 &       PKS 0921$-$213 &            Rad. Gal. &        ./. &          16.8 : &     P \\ 
  1RXSJ092339.4$-$471104  &     0.0594 (0.0123)  &    0.977 &     11.4 &   092340.04$-$471114.8 &         CD$-$46 5148 &                    * &          ? &    11.4 : 10.58 &       \\ 
    1RXSJ092343.0+225437  &     1.6260 (0.0642)  &    0.960 &     12.3 &     092343.01+225433.0 &    MCG+04$-$22$-$042 &                 Gal. &        ./. &          15.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     092343.01+225433.0 &           [BFE95] 52 & Active Galaxy Nucleus &        ./. &          14.8 : &       \\ 
  1RXSJ092348.2$-$233926  &     0.0624 (0.0127)  &    0.977 &      0.0 &   092348.43$-$233927.5 &             HD 81230 &                   ** &        F6V &     8.42 : 8.01 &       \\ 
    1RXSJ092431.7+470834  &     0.0546 (0.0132)  &    0.958 &     12.6 &     092432.07+470829.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092455.1+575649  &     0.1296 (0.0233)  &    0.969 &     12.1 &     092455.58+575655.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092512.3+521716  &     1.6910 (0.0633)  &    0.901 &     13.3 &     092513.00+521711.6 &         QSO 0921+525 &                  Sy1 &       S... &          16.0 : &     P \\ 
  1RXSJ092527.3$-$062405  &     0.2487 (0.0282)  &    0.967 &     12.1 &   092527.15$-$062415.1 &             HD 81421 &                    * &         A3 &   7.256 : 7.005 &     P \\ 
    1RXSJ092603.6+124406  &     1.2460 (0.0882)  &    0.970 &     12.4 &     092603.28+124404.0 &         QSO 0923+129 &                  Sy1 &        S0: &          13.9 : &     P \\ 
  1RXSJ092648.4$-$362604  &     0.1307 (0.0159)  &    0.968 &     12.3 &   092648.21$-$362609.0 &        ESO 372$-$ 25 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ092654.8+812751  &     0.0672 (0.0183)  &    0.939 &     13.2 &     092654.02+812749.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092818.6$-$781537  &     0.0550 (0.0115)  &    0.900 &      0.0 &   092821.19$-$781535.5 &             HD 82879 &                   TT &  F6/F7IV/V &     9.41 : 9.00 &       \\ 
  1RXSJ092854.0$-$410103  &     0.0659 (0.0148)  &    0.967 &     11.5 &   092854.15$-$410119.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092856.0$-$354610  &     0.0501 (0.0109)  &    0.932 &     11.7 &   092857.05$-$354609.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092908.1$-$671133  &     0.0542 (0.0154)  &    0.937 &     11.7 &   092907.94$-$671148.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092909.4$-$024552  &     0.5741 (0.0413)  &    0.975 &      0.0 &   092908.92$-$024608.4 &              GJ 348A &           Spec. Bin. &        F6V &     5.06 : 4.60 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   092908.92$-$024608.4 &    IRAS 09266$-$0232 &                   IR &        ./. &               : &       \\ 
    1RXSJ092921.9+561441  &     0.0818 (0.0148)  &    0.943 &      0.0 &     092921.49+561427.3 &             HD 81702 &                    * &         F2 &   7.249 : 6.900 &       \\ 
  1RXSJ093031.1$-$704156  &     0.0873 (0.0145)  &    0.950 &     10.7 &   093031.68$-$704148.4 &    GSC 09200$-$00446 &                    * &        ./. &   10.84 : 10.23 &       \\ 
  1RXSJ093042.6$-$533120  &     1.1170 (0.0864)  &    0.979 &     12.3 &   093042.45$-$533120.2 &             HD 82533 &                    * &      G5III &     8.85 : 8.23 &       \\ 
  1RXSJ093203.7$-$575138  &     0.0723 (0.0172)  &    0.918 &     12.4 &   093203.12$-$575130.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093225.5$-$111101  &     2.7300 (0.2022)  &    0.956 &      0.0 &   093225.57$-$111104.7 &               GJ 355 &         V*  (BY Dra) &       K0Ve &     8.72 : 7.80 &     P \\ 
    1RXSJ093255.6+433205  &     0.0745 (0.0149)  &    0.949 &     12.6 &     093254.90+433209.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093413.8+362406  &     0.5224 (0.0365)  &    0.976 &      0.0 &     093413.38+362351.2 &             HD 82635 &         V*  (RS CVn) &      G8III &     5.47 : 4.60 &       \\ 
  1RXSJ093457.8$-$645959  &     0.1730 (0.0276)  &    0.946 &     12.8 &   093456.59$-$645959.2 &             HD 83359 &                   ** &        F5V &     8.44 : 8.01 &       \\ 
  1RXSJ093511.8$-$354928  &     0.0504 (0.0124)  &    0.970 &     12.3 &   093511.90$-$354925.1 &             HD 83108 &                    * & F7III$-$IV &   6.867 : 6.479 &       \\ 
    1RXSJ093521.7+395743  &     0.0653 (0.0162)  &    0.957 &      0.0 &     093522.50+395747.8 &             HD 82780 &           Spec. Bin. &        F2V &     7.06 : 6.76 &       \\ 
    1RXSJ093601.9+425139  &     0.0804 (0.0151)  &    0.945 &     12.5 &     093602.28+425130.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093614.6+373203  &     0.0749 (0.0169)  &    0.953 &      0.0 &     093615.91+373145.5 &         AC +38 28746 &                    * &         K5 &               : &       \\ 
    1RXSJ093642.4+565820  &     0.1748 (0.0191)  &    0.959 &     12.3 &     093642.95+565811.7 &             HD 82861 &                    * &         Am &   7.201 : 7.063 &       \\ 
    1RXSJ093701.0+010548  &     0.4572 (0.0333)  &    0.902 &     14.0 &     093701.06+010544.1 &        QSO 0934+0119 &               Quasar &       E/S0 &   16.60 : 15.98 &     P \\ 
    1RXSJ093737.7+601247  &     0.0721 (0.0161)  &    0.976 &      0.0 &     093737.52+601249.5 &             HD 82969 &                    * &         G5 &   7.315 : 6.412 &       \\ 
    1RXSJ093749.5+244017  &     0.0770 (0.0156)  &    0.952 &     12.3 &     093750.27+244014.5 &             HD 83273 &                    * &      G0III &   7.143 : 6.625 &       \\ 
    1RXSJ093803.6+443920  &     0.1010 (0.0163)  &    0.951 &     12.0 &     093804.64+443914.2 &    GSC 02998$-$00514 &                    * &        ./. &    11.7 : 10.78 &       \\ 
    1RXSJ093810.2+703811  &     0.0617 (0.0138)  &    0.956 &     11.4 &     093810.52+703757.1 &             HD 82814 &                    * &         G0 &     9.61 : 9.13 &       \\ 
  1RXSJ093811.0$-$262300  &     0.0570 (0.0140)  &    0.946 &      0.0 &   093811.64$-$262228.9 &             HD 83498 &                    * &        G3V &     9.12 : 8.48 &       \\ 
  1RXSJ093813.2$-$010423  &     0.0558 (0.0141)  &    0.929 &     13.0 &   093813.55$-$010427.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093840.4$-$015601  &     0.0740 (0.0153)  &    0.961 &     12.1 &   093840.62$-$015609.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093847.1$-$663947  &     0.0996 (0.0201)  &    0.942 &      0.0 &   093847.31$-$663948.4 &  CCDM J09388$-$6640B &                   ** &        ./. &          11.0 : &       \\ 
  1RXSJ093855.3$-$281715  &     0.0970 (0.0149)  &    0.977 &     11.3 &   093855.57$-$281706.5 &    GSC 06614$-$00884 &                    * &        ./. &     11.9 : 10.9 &       \\ 
  1RXSJ093939.4$-$341350  &     0.1172 (0.0190)  &    0.973 &     11.4 &   093939.67$-$341358.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093951.6$-$213406  &     0.1101 (0.0179)  &    0.923 &      0.0 &   093951.45$-$213417.5 &         BD$-$20 2977 &                    * &        ./. &   10.91 : 10.19 &       \\ 
    1RXSJ094111.4+483613  &     0.2475 (0.0250)  &    0.968 &     12.3 &     094112.16+483612.6 & FIRST J094101.4+483453 &                    * &        ./. &     11.8 : 10.9 &       \\ 
    1RXSJ094204.0+234106  &     0.1201 (0.0181)  &    0.958 &     12.2 &     094204.81+234107.0 &            PGC 27720 &                 Gal. &        ./. &          15.3 : &       \\ 
    1RXSJ094247.2+700238  &     0.1789 (0.0286)  &    0.936 &      0.0 &     094252.87+700224.2 &               GJ 362 &                HiPM* &         M3 &     13.0 : 11.2 &       \\ 
  1RXSJ094247.5$-$723945  &     0.0834 (0.0176)  &    0.950 &     12.4 &   094247.43$-$723950.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094254.9+321538  &     0.0551 (0.0136)  &    0.905 &     12.5 &     094255.09+321554.6 &             HD 84004 &                    * &         F2 &     7.65 : 7.27 &       \\ 
  1RXSJ094310.9$-$631304  &     0.1563 (0.0256)  &    0.962 &     11.1 &   094308.83$-$631304.6 &    GSC 08946$-$01225 &                    * &        ./. &    11.2 : 10.38 &       \\ 
    1RXSJ094327.1+023729  &     0.1572 (0.0224)  &    0.976 &      0.0 &     094327.42+023735.9 &             HD 84184 &               **mul. &         F8 &     7.93 : 7.46 &       \\ 
  1RXSJ094454.1$-$573541  &     0.0556 (0.0130)  &    0.958 &     11.5 &   094452.64$-$573544.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094516.1+194720  &     0.0714 (0.0151)  &    0.923 &     12.5 &     094517.01+194716.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094615.2$-$002443  &     0.1911 (0.0228)  &    0.970 &     12.0 &   094615.21$-$002451.5 &    GSC 04895$-$01137 &                    * &        ./. &     11.5 : 10.7 &       \\ 
  1RXSJ094647.6$-$515641  &     0.0775 (0.0167)  &    0.933 &     12.1 &   094647.01$-$515631.4 &    GSC 08193$-$01277 &                    * &        ./. &     11.9 : 11.3 &       \\ 
  1RXSJ094704.4$-$653501  &     0.0760 (0.0179)  &    0.923 &     11.9 &   094703.92$-$653505.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094720.6$-$400317  &     0.1153 (0.0188)  &    0.963 &     11.6 &   094719.93$-$400310.2 &    GSC 07697$-$02254 &                    * &        ./. &    11.6 : 10.81 &       \\ 
  1RXSJ094728.7$-$374326  &     0.0519 (0.0135)  &    0.928 &      0.0 &   094728.63$-$374328.1 &             HD 84902 &               **mul. &        F8V &   8.083 : 7.598 &       \\ 
  1RXSJ094909.8$-$654021  &     0.0873 (0.0185)  &    0.963 &     11.8 &   094909.23$-$654021.7 &          CD$-$65 817 &                    * &        ./. &   10.96 : 10.35 &       \\ 
    1RXSJ094950.1+110634  &     0.2273 (0.0411)  &    0.966 &      8.5 &     094949.49+110626.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094955.7$-$340634  &     0.0978 (0.0165)  &    0.913 &      0.0 &   094956.06$-$340644.0 &    GSC 07176$-$01062 &                    * &        ./. &   11.36 : 10.76 &       \\ 
    1RXSJ095021.0+754454  &     0.0557 (0.0132)  &    0.956 &     12.1 &     095018.61+754453.1 &    MCG+13$-$07$-$038 &                 Gal. &        ./. &          15.6 : &       \\ 
    1RXSJ095030.2+042047  &     0.1812 (0.0217)  &    0.970 &     11.8 &     095030.58+042039.2 &             HD 85217 &           Spec. Bin. &       F7Vn &   6.673 : 6.250 &     P \\ 
    1RXSJ095117.0+044840  &     0.0610 (0.0139)  &    0.955 &     12.0 &     095116.75+044851.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095128.5$-$145041  &     0.8039 (0.0611)  &    0.932 &      0.0 &   095128.69$-$145047.9 &             HD 85444 &                    * &   G6/G8III &   5.031 : 4.117 &     P \\ 
    1RXSJ095131.0+422006  &     0.0783 (0.0162)  &    0.977 &     11.0 &     095132.34+422013.8 &    GSC 02996$-$00942 &                    * &        ./. &   10.92 : 10.12 &       \\ 
  1RXSJ095147.1$-$790139  &     0.1749 (0.0237)  &    0.968 &     11.7 &   095150.80$-$790138.7 &             HD 86356 &                   TT &         G8 &   10.88 : 10.16 &     P \\ 
    1RXSJ095212.0+000438  &     0.0870 (0.0154)  &    0.970 &     12.2 &     095211.99+000432.6 &             HD 85505 &                    * &      K2III &   7.254 : 6.335 &       \\ 
  1RXSJ095219.1$-$013639  &     0.0538 (0.0135)  &    0.940 &     12.9 &   095219.11$-$013643.5 &             Mrk 1239 &                  Sy1 &        ./. &          14.5 : &     P \\ 
  1RXSJ095312.0$-$793319  &     0.0513 (0.0092)  &    0.917 &     12.3 &   095313.79$-$793328.8 &             HD 86588 &                   TT &        F6V &    10.15 : 9.61 &     P \\ 
  1RXSJ095351.8$-$072001  &     0.3677 (0.0322)  &    0.975 &     12.4 &   095351.68$-$072003.6 &            BPM 73679 &                    * &        ./. &     13.6 : 10.5 &       \\ 
  1RXSJ095427.7$-$371737  &     0.0681 (0.0143)  &    0.904 &      0.0 &   095428.94$-$371724.4 &             HD 85964 &                    * &     F3IV/V &   7.897 : 7.522 &       \\ 
  1RXSJ095431.2$-$014541  &     0.3415 (0.0307)  &    0.970 &     11.6 &   095431.28$-$014551.5 &         BD$-$01 2318 &                    * &         G0 &    10.41 : 9.78 &       \\ 
  1RXSJ095509.2$-$081921  &     0.0523 (0.0128)  &    0.905 &     12.7 &   095510.01$-$081925.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095519.1$-$285640  &     0.1705 (0.0221)  &    0.970 &     12.1 &   095519.51$-$285645.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095554.2$-$410911  &     0.0704 (0.0151)  &    0.954 &     11.3 &   095555.24$-$410907.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095609.5+624728  &     0.0588 (0.0119)  &    0.961 &     11.3 &     095610.82+624745.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095649.8$-$492204  &     0.1361 (0.0223)  &    0.959 &     11.5 &   095649.42$-$492219.7 &            HD 297669 &                    * &         F8 &    11.2 : 10.50 &       \\ 
  1RXSJ095731.8$-$692121  &     0.0588 (0.0133)  &    0.932 &     11.7 &   095730.91$-$692122.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095752.9$-$572457  &     0.0910 (0.0158)  &    0.901 &      0.0 &   095753.62$-$572503.0 &    GSC 08606$-$00777 &                    * &        ./. &     11.5 : 11.1 &       \\ 
    1RXSJ095830.8+670323  &     0.1280 (0.0199)  &    0.970 &     12.2 &     095831.71+670321.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095942.1$-$311300  &     0.6643 (0.0451)  &    0.971 &     10.9 &   095942.63$-$311258.6 &    IRAS 09574$-$3058 &                   Sy &        ./. &               : &       \\ 
    1RXSJ095955.4+130246  &     0.2186 (0.0313)  &    0.950 &     12.4 &     095955.84+130238.0 &             NGC 3080 &                  Sy1 &         Sa &          14.5 : &       \\ 
  1RXSJ095957.1$-$722153  &     0.0999 (0.0200)  &    0.954 &     12.4 &   095957.82$-$722148.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100004.5$-$400321  &     0.0537 (0.0142)  &    0.917 &     11.6 &   100006.59$-$400317.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100035.3$-$085442  &     0.0825 (0.0158)  &    0.969 &     12.2 &   100034.92$-$085448.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100042.0$-$652223  &     0.0970 (0.0214)  &    0.945 &     12.0 &   100043.68$-$652216.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100053.1+244020  &     0.0650 (0.0142)  &    0.959 &     12.1 &     100052.24+244021.0 &    GSC 01961$-$01360 &                    * &        ./. &     12.0 : 11.1 &       \\ 
    1RXSJ100235.9+324218  &     0.1879 (0.0258)  &    0.904 &     11.7 &     100236.51+324224.8 &             NGC 3099 &                 Gal. &        ./. &          15.4 : &       \\ 
  1RXSJ100553.5$-$634955  &     0.0733 (0.0204)  &    0.920 &      0.0 &   100552.90$-$635006.4 &             HD 87896 &                    * &      G8III &   7.785 : 6.923 &       \\ 
    1RXSJ100818.7+271206  &     0.0558 (0.0150)  &    0.935 &     11.8 &     100820.06+271156.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100839.4$-$053502  &     0.0538 (0.0140)  &    0.929 &     13.1 &   100839.15$-$053500.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100904.1+253127  &     0.0598 (0.0159)  &    0.977 &      9.7 &     100904.73+253105.4 &             HD 87956 &               **mul. &         K0 &     9.72 : 9.22 &       \\ 
    1RXSJ101039.8+210653  &     0.0544 (0.0127)  &    0.957 &     12.4 &     101039.99+210643.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101046.7$-$344756  &     0.0553 (0.0163)  &    0.960 &     11.9 &   101046.83$-$344752.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101314.3$-$523051  &     0.3313 (0.0398)  &    0.977 &     11.5 &   101314.93$-$523054.8 &            HD 298936 &                    * &         K2 &    10.72 : 9.72 &       \\ 
  1RXSJ101335.3$-$641657  &     0.0828 (0.0210)  &    0.960 &     11.6 &   101335.02$-$641658.0 &            HD 307570 &                    * &         G0 &    10.23 : 9.70 &       \\ 
  1RXSJ101344.5$-$072301  &     0.1341 (0.0200)  &    0.964 &     12.5 &   101344.90$-$072303.8 &              GJ 9321 &                    * &         F8 &     7.66 : 7.22 &       \\ 
    1RXSJ101349.3+270812  &     0.2086 (0.0252)  &    0.978 &      0.0 &     101349.70+270808.9 &             HD 88639 &                    * &      G3III &   6.866 : 6.056 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     101349.70+270808.9 &      IRAS 10110+2723 &                   IR &        ./. &               : &       \\ 
    1RXSJ101431.4+021320  &     0.1578 (0.0272)  &    0.970 &     12.6 &     101431.61+021319.7 &        StKM 1$-$ 836 &                    * &       K4.5 &               : &       \\ 
    1RXSJ101506.7+312752  &     0.0520 (0.0129)  &    0.980 &      0.0 &     101506.34+312805.0 &             HD 88786 &                    * &      G8III &   7.305 : 6.474 &       \\ 
    1RXSJ101543.2+660446  &     0.2077 (0.0206)  &    0.940 &     13.0 &     101544.30+660447.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101543.4+685430  &     0.0919 (0.0179)  &    0.933 &     12.8 &     101544.95+685433.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101556.7$-$200219  &     0.1557 (0.0225)  &    0.969 &     12.0 &   101556.62$-$200227.0 &               CTS 90 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ101602.0$-$263845  &     0.0750 (0.0151)  &    0.962 &     11.6 &   101601.19$-$263842.9 &         CD$-$26 7790 &                    * &          ? &    10.11 : 9.36 &       \\ 
  1RXSJ101644.9$-$310852  &     0.0575 (0.0161)  &    0.910 &     11.3 &   101645.59$-$310845.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101657.7+563204  &     0.1129 (0.0174)  &    0.967 &     12.8 &     101657.69+563203.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101718.0+291439  &     0.3864 (0.0343)  &    0.919 &     13.5 &     101718.27+291434.1 &              CASG 59 &                  Sy1 &        ./. &           15. : &     P \\ 
  1RXSJ101828.7$-$315002  &     0.2934 (0.0311)  &    0.929 &     13.3 &   101828.80$-$315002.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101828.9$-$331626  &     0.0690 (0.0174)  &    0.973 &     10.4 &   101827.55$-$331632.5 &            V* XZ Ant &    Ecl. Bin. (Algol) &          ? &    10.40 : 9.63 &       \\ 
  1RXSJ101909.2$-$282811  &     0.1520 (0.0234)  &    0.941 &     12.4 &   101908.80$-$282815.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101912.1+635802  &     0.5056 (0.0355)  &    0.976 &     12.2 &     101912.59+635802.5 &              Mrk 141 &                  Sy1 &       S... &     15.2 : 15.1 &     P \\ 
  1RXSJ101952.4$-$140727  &     0.2220 (0.0275)  &    0.906 &     13.4 &   101952.50$-$140734.7 &      EC 10174$-$1352 & Object of unknown nature &      DA... &   14.39 : 14.56 &       \\ 
  1RXSJ102000.6$-$075401  &     0.0514 (0.0128)  &    0.948 &     12.6 &   102000.96$-$075401.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102021.3$-$361213  &     0.1521 (0.0226)  &    0.934 &     13.1 &   102021.84$-$361212.8 &             HD 89697 &                    * &      G6III &     9.27 : 8.28 &       \\ 
  1RXSJ102028.5$-$472549  &     0.0940 (0.0196)  &    0.976 &     11.7 &   102028.66$-$472542.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102140.2$-$032710  &     0.4618 (0.0353)  &    0.940 &     13.4 &   102140.29$-$032713.0 &    MCG+00$-$27$-$002 &                 Gal. &          E &          14.8 : &       \\ 
    1RXSJ102224.2+012759  &     0.0616 (0.0179)  &    0.972 &      9.3 &     102225.78+012804.9 &             HD 89895 &                    * &         F2 &     9.52 : 9.06 &       \\ 
  1RXSJ102305.8$-$503136  &     0.0566 (0.0167)  &    0.964 &     11.5 &   102307.21$-$503138.5 &             HD 90134 &                    * &       F2IV &   7.521 : 7.208 &       \\ 
    1RXSJ102547.6+845132  &     0.0538 (0.0105)  &    0.979 &     10.3 &     102600.83+845130.7 &            BD+85 157 &                    * &         G8 &    10.08 : 9.24 &       \\ 
  1RXSJ102748.6$-$342344  &     0.2368 (0.0296)  &    0.967 &      0.0 &   102747.77$-$342358.1 &             HD 90712 &                    * &     G2/G3V &     8.08 : 7.54 &       \\ 
    1RXSJ102841.7+490425  &     0.0727 (0.0137)  &    0.949 &     12.8 &     102841.98+490418.7 &            PGC 30841 &                 Gal. &        ./. &          15.3 : &       \\ 
    1RXSJ102843.7+170805  &     0.3121 (0.0299)  &    0.956 &     12.9 &     102843.58+170759.3 &             HD 90709 &                    * &         G5 &     7.82 : 7.06 &       \\ 
    1RXSJ102942.2+012927  &     0.3929 (0.0325)  &    0.951 &     12.3 &     102942.73+012934.2 &             HD 90905 &                    * &         F5 &   7.414 : 6.902 &       \\ 
  1RXSJ102947.7$-$351906  &     0.0823 (0.0194)  &    0.975 &      9.1 &   102948.60$-$351920.1 &             NGC 3267 &                  GiG &         S0 &   14.48 : 13.35 &       \\ 
  1RXSJ103004.2$-$495518  &     0.0786 (0.0174)  &    0.974 &     11.9 &   103004.65$-$495515.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103004.7+402816  &     0.1912 (0.0217)  &    0.970 &     12.4 &     103004.31+402813.5 &             HD 90860 &                    * &         F8 &   7.569 : 7.029 &       \\ 
  1RXSJ103127.8$-$465110  &     0.0649 (0.0166)  &    0.924 &     13.0 &   103126.96$-$465110.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103156.6$-$184628  &     0.1299 (0.0214)  &    0.978 &     11.4 &   103157.30$-$184633.7 &               CTS 92 &               Quasar &        ./. &          15.7 : &       \\ 
    1RXSJ103210.2+532941  &     5.0690 (0.0954)  &    0.906 &     14.0 &     103210.29+532936.3 &        SBSS 1028+537 &                    * &        ./. &               : &       \\ 
  1RXSJ103211.4$-$390553  &     0.0526 (0.0160)  &    0.939 &     10.3 &   103210.24$-$390546.7 &             HD 91353 &                    * &    G6/G8IV &    10.28 : 9.21 &       \\ 
    1RXSJ103325.8+173446  &     0.0859 (0.0171)  &    0.905 &     11.5 &     103325.92+173427.5 &             HD 91386 &    Ecl. Bin. (W UMa) &         G5 &    10.18 : 9.60 &       \\ 
    1RXSJ103438.7+393834  &     2.6580 (0.0879)  &    0.970 &     12.5 &     103438.62+393828.4 & 1RXP J103438.5+393829 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ103440.7+513924  &     0.1056 (0.0147)  &    0.970 &     12.0 &     103439.81+513921.0 &    GSC 03448$-$00105 &                    * &        ./. &     11.7 : 10.9 &       \\ 
  1RXSJ103453.1$-$645406  &     0.0512 (0.0150)  &    0.959 &     11.3 &   103452.89$-$645358.8 &            ** B 1687 &               **mul. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   103452.89$-$645358.8 &             HD 91895 &                  *iC &        F6V &    10.09 : 9.60 &       \\ 
  1RXSJ103722.6$-$514851  &     0.0716 (0.0203)  &    0.926 &      0.0 &   103722.70$-$514844.1 &             HD 92162 &               **mul. &        K2V &      10.4 : 8.8 &       \\ 
  1RXSJ103739.5$-$293548  &     0.0658 (0.0178)  &    0.937 &     12.0 &   103739.03$-$293535.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103759.7+615310  &     0.0934 (0.0157)  &    0.967 &     12.6 &     103759.24+615310.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103852.3+363453  &     0.0631 (0.0143)  &    0.910 &     12.8 &     103852.10+363456.3 &  BPS BS 16945$-$0003 &                    * &        ./. &               : &       \\ 
    1RXSJ103858.4+711254  &     0.1341 (0.0225)  &    0.976 &     11.9 &     103857.68+711253.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103945.8+654529  &     0.1574 (0.0171)  &    0.917 &     13.0 &     103944.96+654521.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104035.5$-$571051  &     0.1090 (0.0259)  &    0.945 &      0.0 &   104032.02$-$571050.3 &             HD 92643 &                    * &       G8IV &     8.80 : 8.03 &       \\ 
    1RXSJ104038.7+373233  &     0.1710 (0.0221)  &    0.924 &     13.5 &     104039.02+373232.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104047.4$-$704713  &     0.2705 (0.0320)  &    0.929 &     11.0 &   104043.21$-$704704.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104124.0$-$014421  &     0.1670 (0.0236)  &    0.966 &     12.1 &   104124.62$-$014423.5 &             HD 92588 &                    * &       K1IV &   7.122 : 6.257 &       \\ 
  1RXSJ104125.0$-$694049  &     0.1930 (0.0216)  &    0.920 &     11.5 &   104123.09$-$694043.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104230.3$-$334014  &     0.3237 (0.0313)  &    0.973 &     12.3 &   104230.28$-$334016.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104401.4+461230  &     0.1567 (0.0240)  &    0.947 &      0.0 &     104400.61+461223.9 &             HD 92855 &                HiPM* &        F9V &     7.86 : 7.28 &     P \\ 
  1RXSJ104415.4$-$644618  &     0.0597 (0.0162)  &    0.959 &     11.8 &   104413.95$-$644627.0 &            HD 307960 &                  *iC &         G5 &   12.23 : 11.32 &       \\ 
    1RXSJ104703.5+490010  &     0.1690 (0.0199)  &    0.977 &     12.2 &     104703.53+490009.1 &        StKM 1$-$ 880 &                    * &         K4 &               : &       \\ 
  1RXSJ104708.4$-$223749  &     0.0701 (0.0158)  &    0.921 &     13.1 &   104708.19$-$223753.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104751.8$-$011310  &     0.1835 (0.0227)  &    0.942 &     10.4 &   104751.64$-$011328.7 &         BD$-$00 2375 &                    * &         K0 &    10.90 : 9.91 &       \\ 
    1RXSJ104809.7+354946  &     0.0888 (0.0183)  &    0.953 &     12.1 &     104809.65+354951.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104817.4$-$640953  &     0.0610 (0.0163)  &    0.952 &     12.4 &   104818.23$-$640954.6 &            HD 308013 &                  *iC &          G &     11.0 : 10.3 &     P \\ 
  1RXSJ104833.9$-$390238  &     0.1409 (0.0228)  &    0.924 &     13.4 &   104833.84$-$390238.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104926.7+551639  &     0.0714 (0.0137)  &    0.970 &      0.0 &     104926.80+551640.9 &          BD+56 1474B &                   ** &          ? &     11.7 : 11.1 &       \\ 
    1RXSJ104940.5+394825  &     0.0555 (0.0137)  &    0.969 &     10.5 &     104938.83+394812.8 &   CCDM J10496+3948AB &               **mul. &         F8 &    10.32 : 9.75 &       \\ 
    1RXSJ105026.4+503744  &     0.0998 (0.0157)  &    0.905 &     12.7 &     105025.04+503749.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105046.4$-$642902  &     0.0576 (0.0171)  &    0.976 &      0.0 &   105046.02$-$642846.1 &             HD 94174 &                  *iC &        A0V &     7.87 : 7.78 &     P \\ 
  1RXSJ105057.2$-$284954  &     0.0537 (0.0140)  &    0.975 &     11.5 &   105057.11$-$285004.8 &         CD$-$28 8475 &                    * &         G0 &               : &       \\ 
  1RXSJ105159.4$-$090433  &     0.0948 (0.0197)  &    0.968 &     11.9 &   105159.55$-$090443.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105317.8$-$105852  &     0.0797 (0.0160)  &    0.959 &     12.3 &   105317.74$-$105853.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105353.2$-$700217  &     0.0713 (0.0177)  &    0.970 &     11.6 &   105351.54$-$700216.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105533.8$-$552716  &     0.1663 (0.0322)  &    0.958 &      0.0 &   105532.87$-$552729.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105541.8+004420  &     0.0611 (0.0142)  &    0.944 &      0.0 &     105542.40+004413.5 &             HD 94672 &               **mul. &      F2III &   6.312 : 5.927 &       \\ 
    1RXSJ105541.8+424603  &     0.1767 (0.0218)  &    0.976 &     11.0 &     105543.08+424602.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105634.4+583535  &     0.0973 (0.0174)  &    0.905 &     12.7 &     105632.93+583528.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105706.3$-$010109  &     0.1210 (0.0189)  &    0.948 &     10.9 &   105707.76$-$010118.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105742.7+544138  &     0.1533 (0.0193)  &    0.904 &     12.4 &     105741.24+544131.5 &    GSC 03823$-$00341 &                    * &        ./. &     11.7 : 10.8 &       \\ 
  1RXSJ105751.2$-$691402  &     0.1609 (0.0208)  &    0.978 &     11.3 &   105749.29$-$691400.2 &    GSC 09212$-$02011 &                    * &        ./. &    11.2 : 10.23 &       \\ 
  1RXSJ105929.9$-$191228  &     0.0559 (0.0154)  &    0.947 &     11.8 &   105930.41$-$191214.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110047.4+103325  &     0.0708 (0.0182)  &    0.966 &     10.7 &     110045.33+103310.4 &               IC 664 &       Gal. in Clust. &      dG/S0 &          14.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     110045.33+103310.4 &     [P78] ACO 1142 A &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ110116.6$-$224335  &     0.0751 (0.0139)  &    0.915 &     11.5 &   110114.51$-$224352.9 &       TCG ACO 1146 1 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ110152.0$-$344212  &     0.5714 (0.0439)  &    0.972 &     12.3 &   110151.97$-$344217.2 &            V* TW Hya &                   TT &          ? &     11.8 : 11.1 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110151.97$-$344217.2 &   [HHP98] TW Hya X30 &                    X &        ./. &               : &       \\ 
  1RXSJ110225.0$-$773331  &     0.0587 (0.0127)  &    0.972 &     12.0 &   110224.98$-$773335.9 &            V* CS Cha &                   TT &         M0 &   12.88 : 11.69 &     P \\ 
  1RXSJ110423.9$-$424043  &     0.0657 (0.0197)  &    0.906 &      0.0 &   110423.95$-$424039.2 &             HD 96067 &                    * &      G8III &   7.983 : 7.074 &       \\ 
    1RXSJ110445.7+185030  &     0.1108 (0.0221)  &    0.956 &     10.6 &     110445.75+184947.9 &             HD 96029 &                    * &         G5 &    10.32 : 9.42 &       \\ 
  1RXSJ110527.5$-$210506  &     0.1206 (0.0221)  &    0.937 &     10.3 &   110527.27$-$210555.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ110721.9$-$230002  &     0.1423 (0.0245)  &    0.947 &     10.5 &   110720.59$-$230040.7 &        AM 1104$-$224 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ110913.5$-$300133  &     0.3410 (0.0349)  &    0.970 &     12.0 &   110913.92$-$300139.9 &         CD$-$29 8887 &                   TT &         M0 &   12.58 : 11.08 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110913.92$-$300139.9 & [HHP98] CoD$-$29 8887 X23 &                    X &        ./. &               : &       \\ 
  1RXSJ110929.2$-$560956  &     0.0962 (0.0238)  &    0.977 &      0.0 &   110928.65$-$560936.3 &             HD 97030 &               **mul. &        F6V &     9.18 : 8.75 &       \\ 
  1RXSJ110952.1$-$762909  &     0.0885 (0.0193)  &    0.905 &     11.7 &   110946.57$-$762858.0 &          CD$-$75 522 &                    * &        ./. &          10.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110946.57$-$762858.0 &              Glass R &                    * &        F0V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110946.57$-$762858.0 &             WKK F 32 &                    * &        A7V &               : &       \\ 
    1RXSJ111040.4+044625  &     0.0519 (0.0122)  &    0.965 &     11.2 &     111039.73+044606.3 &    GSC 00266$-$00357 &                    * &        ./. &     11.1 : 10.4 &       \\ 
  1RXSJ111047.1$-$283001  &     0.2486 (0.0304)  &    0.967 &      9.9 &   111048.00$-$283003.9 &         ESO 438$-$ 9 &                  Sy1 &        SBa &          14.9 : &     P \\ 
  1RXSJ111135.3$-$132604  &     0.0524 (0.0145)  &    0.959 &     12.2 &   111135.08$-$132612.7 &    GSC 05507$-$00705 &                    * &        ./. &     11.8 : 10.9 &       \\ 
    1RXSJ111232.8+354845  &     0.3203 (0.0446)  &    0.959 &     11.9 &     111233.29+354858.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111248.4$-$424124  &     0.4562 (0.0688)  &    0.953 &     11.8 &   111247.95$-$424114.6 &         CD$-$42 6814 &                    * &          ? &    10.39 : 9.74 &       \\ 
    1RXSJ111255.8+073325  &     0.0532 (0.0129)  &    0.955 &     12.1 &     111255.27+073334.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111436.3+525658  &     0.1043 (0.0205)  &    0.939 &      8.5 &     111433.29+525650.8 &             HD 97601 &                    * &         G5 &   8.316 : 7.458 &       \\ 
  1RXSJ111506.4$-$193619  &     0.0554 (0.0160)  &    0.960 &      9.5 &   111505.62$-$193623.9 &             HD 97819 &                    * & G8/K0V+... &     9.37 : 8.69 &       \\ 
    1RXSJ111554.4+551954  &     0.3232 (0.0270)  &    0.950 &     13.0 &     111555.08+551955.0 &              GJ 3653 &                    * &       M0.5 &   12.63 : 11.22 &       \\ 
    1RXSJ111612.6+494208  &     0.1287 (0.0209)  &    0.931 &     13.1 &     111612.74+494211.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111650.2+445424  &     0.0935 (0.0177)  &    0.976 &     11.6 &     111649.61+445430.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111712.4+293408  &     0.0836 (0.0217)  &    0.925 &      9.9 &     111715.36+293413.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111737.6$-$344420  &     0.1500 (0.0236)  &    0.971 &     11.4 &   111738.83$-$344414.7 &             HD 98221 &                    * &        F4V &   6.808 : 6.441 &       \\ 
  1RXSJ111743.6$-$363210  &     0.0530 (0.0126)  &    0.976 &     11.6 &   111743.00$-$363203.9 &             HD 98233 &                    * &      G9III &   7.622 : 6.675 &       \\ 
    1RXSJ111751.7+291816  &     0.0624 (0.0176)  &    0.945 &     12.2 &     111752.66+291816.2 &            PGC 34518 &                 Gal. &         S0 &          15.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111752.66+291816.2 &           [BFE95] 95 & Active Galaxy Nucleus &        ./. &          17.0 : &       \\ 
    1RXSJ111858.5+580325  &     0.3512 (0.0276)  &    0.936 &     13.2 &     111857.71+580323.7 & 1RXP J111857.5+580325 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111857.71+580323.7 &    MCG+10$-$16$-$111 &                  Sy1 &        ./. &          15.7 : &       \\ 
  1RXSJ112006.6$-$102941  &     0.3606 (0.0347)  &    0.952 &     12.9 &   112006.72$-$102947.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112048.3$-$431548  &     0.4603 (0.0390)  &    0.929 &     11.9 &   112048.01$-$431550.0 &        ESO 265$-$ 23 &               Quasar &        S:r &   15.60 : 15.00 &       \\ 
  1RXSJ112115.4$-$603725  &     0.4556 (0.0466)  &    0.911 &     13.6 &   112115.14$-$603727.6 &          V* V779 Cen & High Mass X$-$ray Binary &     O6.5II &     14.4 : 13.3 &     P \\ 
  1RXSJ112117.1$-$344644  &     0.4289 (0.0324)  &    0.952 &     11.4 &   112117.44$-$344647.4 &    RX J1121.3$-$3447 &               **mul. &          M &               : &       \\ 
  1RXSJ112149.4$-$241116  &     0.0717 (0.0170)  &    0.954 &     12.5 &   112149.75$-$241123.0 &        CD$-$23 9898B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   112149.75$-$241123.0 &             HD 98764 &                   ** &        G3V &     8.73 : 8.13 &       \\ 
    1RXSJ112152.3+042021  &     0.0510 (0.0132)  &    0.963 &     10.8 &     112150.82+042036.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112327.0+450715  &     0.5452 (0.0390)  &    0.976 &     12.3 &     112327.27+450713.7 & 1RXS J112327.0+450715 &                    X &         M: &               : &     P \\ 
  1RXSJ112522.8$-$845703  &     0.1351 (0.0265)  &    0.972 &     11.3 &   112518.58$-$845716.6 &             HD 99827 &               **mul. &        F5V &     8.05 : 7.65 &       \\ 
  1RXSJ113033.9$-$022656  &     0.1817 (0.0236)  &    0.976 &     11.7 &   113034.12$-$022704.1 &           PPM 705571 &                    * &        ./. &               : &       \\ 
  1RXSJ113155.7$-$343632  &     0.6559 (0.0764)  &    0.977 &     11.9 &   113155.38$-$343627.1 &         CD$-$33 7795 &                    * &         M1 &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   113155.38$-$343627.1 & [CCD97] EUVE J1131$-$346 1 & Object of unknown nature &        ./. &               : &       \\ 
  1RXSJ113241.7$-$265155  &     0.3198 (0.0352)  &    0.919 &     13.1 &   113241.39$-$265155.3 &    RX J1132.7$-$2651 &                    * &        ./. &               : &       \\ 
    1RXSJ113300.5+031156  &     0.0673 (0.0151)  &    0.972 &     12.1 &     113300.26+031157.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113316.5+134427  &     0.0788 (0.0158)  &    0.953 &     12.9 &     113316.66+134423.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113336.8+075131  &     0.1108 (0.0186)  &    0.946 &     12.5 &     113337.11+075131.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113352.8+361331  &     0.1096 (0.0219)  &    0.941 &     12.9 &     113353.33+361333.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ113501.5$-$485011  &     0.1009 (0.0288)  &    0.955 &     10.4 &   113503.82$-$485021.9 &         CD$-$48 6632 &                    * &         K0 &   10.88 : 10.30 &       \\ 
    1RXSJ113533.7+825920  &     0.2383 (0.0209)  &    0.977 &     12.0 &     113536.23+825923.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113626.6+700932  &     4.5320 (0.0755)  &    0.935 &     13.3 &     113626.45+700926.1 &         QSO 1133+704 & BL Lac $-$ type object &       B... &   15.16 : 14.49 &     P \\ 
  1RXSJ113819.5$-$160919  &     0.0504 (0.0144)  &    0.964 &     11.9 &   113820.36$-$160920.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113839.0+522604  &     0.0574 (0.0150)  &    0.933 &     12.0 &     113840.98+522602.8 &    GSC 03454$-$02009 &                    * &        ./. &   11.03 : 10.48 &       \\ 
  1RXSJ113843.6$-$632816  &     0.0944 (0.0216)  &    0.968 &      0.0 &   113835.52$-$632839.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113858.9+421957  &     0.1070 (0.0243)  &    0.954 &      9.8 &     113900.27+421923.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113913.6+335552  &     0.8625 (0.0540)  &    0.933 &     12.8 &     113913.91+335551.4 &    MCG+06$-$26$-$012 &                   Sy &       S... &     15.4 : 16.0 &     P \\ 
  1RXSJ114020.3$-$455506  &     0.1026 (0.0279)  &    0.903 &     13.4 &   114020.80$-$455509.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114037.0$-$082428  &     0.1105 (0.0208)  &    0.927 &     12.7 &   114036.59$-$082419.5 &            HD 101472 &                    * &         G0 &     7.91 : 7.42 &       \\ 
    1RXSJ114106.7+605029  &     0.2381 (0.0234)  &    0.969 &     12.5 &     114106.26+605034.6 &            HD 101483 &                    * &         G5 &   7.895 : 7.052 &       \\ 
    1RXSJ114116.2+215624  &     1.5870 (0.0609)  &    0.958 &     13.4 &     114116.16+215621.3 & [VV96] J114116.1+215622 &               Quasar &       S... &     14.9 : 14.9 &     P \\ 
  1RXSJ114452.6$-$643858  &     0.0738 (0.0175)  &    0.965 &     12.2 &   114452.08$-$643855.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114517.3$-$342552  &     0.2872 (0.0364)  &    0.918 &     10.4 &   114520.03$-$342601.9 &       MRC 1142$-$341 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114520.03$-$342601.9 & [GVD92] 114249.5$-$340921 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114520.03$-$342601.9 & [RLM94] 1142$-$341 1 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114520.03$-$342601.9 & [RLM94] 1142$-$341 2 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   114520.03$-$342601.9 & [RLM94] 1142$-$341 3 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ114542.7$-$573928  &     0.1125 (0.0220)  &    0.904 &     12.7 &   114542.77$-$573928.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114610.6$-$245223  &     0.0742 (0.0143)  &    0.971 &     11.9 &   114609.95$-$245223.9 &            HD 102276 &       V* (irregular) &      M4III &     9.06 : 7.63 &       \\ 
    1RXSJ114700.7+234323  &     0.2206 (0.0256)  &    0.917 &     12.4 &     114701.16+234312.8 &            HD 102357 &                    * &        F7V &     7.40 : 6.97 &       \\ 
    1RXSJ114749.2+351339  &     0.0935 (0.0199)  &    0.964 &     12.4 &     114749.38+351335.5 &             SV* WR 7 &    Ecl. Bin. (Algol) &         G5 &     11.8 : 10.8 &       \\ 
  1RXSJ114804.0$-$081850  &     0.0737 (0.0179)  &    0.969 &     12.0 &   114803.89$-$081851.0 &         BD$-$07 3291 &                    * &        ./. &   11.08 : 10.42 &       \\ 
    1RXSJ114904.2+380038  &     0.0932 (0.0206)  &    0.960 &     12.0 &     114903.73+380033.3 &           BD+38 2281 &                    * &      G7III &    11.6 : 10.69 &       \\ 
  1RXSJ114913.3$-$544733  &     0.0887 (0.0193)  &    0.942 &     11.6 &   114914.58$-$544737.9 &    GSC 08635$-$01370 &                    * &        ./. &     11.6 : 10.9 &       \\ 
    1RXSJ114925.2+052955  &     0.0696 (0.0156)  &    0.920 &     13.5 &     114925.35+052957.6 &          LP 553$-$46 &                    * &        ./. &   13.50 : 12.34 &       \\ 
    1RXSJ114949.2+022141  &     0.1723 (0.0231)  &    0.967 &     11.5 &     114949.31+022132.4 &            HD 102746 &                    * &         G5 &    10.26 : 9.79 &       \\ 
  1RXSJ115019.9$-$155148  &     0.1301 (0.0216)  &    0.953 &      0.0 &   115019.60$-$155149.2 &            HD 102845 &                    * &   G8II/III &   7.066 : 6.137 &       \\ 
  1RXSJ115022.6$-$202914  &     0.0757 (0.0174)  &    0.965 &     11.3 &   115022.99$-$202929.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115107.6+351617  &     0.0687 (0.0155)  &    0.948 &     12.0 &     115108.41+351606.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115203.9$-$112223  &     0.6099 (0.0541)  &    0.907 &     13.7 &   115203.55$-$112224.0 &            PGC 37161 &                 Gal. &        ./. &         16.08 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   115203.55$-$112224.0 &       QSO 1149$-$110 &                   Sy &        ./. &         15.46 : &       \\ 
  1RXSJ115308.5$-$564317  &     0.0703 (0.0172)  &    0.964 &      0.0 &   115308.00$-$564338.0 &            HD 103234 &                    * &     F2IV/V &     8.62 : 8.26 &       \\ 
    1RXSJ115342.4+461244  &     0.1920 (0.0271)  &    0.914 &     12.8 &     115341.78+461241.9 &               Mrk 42 &                  Sy1 &        SBb &          16.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     115341.78+461241.9 &            PGC 37289 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ115502.8+082647  &     0.1542 (0.0208)  &    0.964 &      0.0 &     115503.13+082638.2 &            HD 103484 &                    * &     K0III: &   6.488 : 5.582 &       \\ 
  1RXSJ115544.5$-$563739  &     0.1993 (0.0300)  &    0.958 &     11.6 &   115542.79$-$563733.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115600.6+352027  &     0.0654 (0.0156)  &    0.958 &      0.0 &     115600.24+352026.1 &            HD 103613 &                    * &         F5 &   7.226 : 6.750 &       \\ 
    1RXSJ115651.8+082726  &     0.1935 (0.0246)  &    0.969 &     12.3 &     115651.91+082721.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115700.3$-$044710  &     0.0839 (0.0182)  &    0.935 &      0.0 &   115700.29$-$044658.0 &            HD 103773 &                    * &         F5 &      7.3 : 6.87 &       \\ 
    1RXSJ115838.0+804041  &     0.0618 (0.0133)  &    0.905 &     12.6 &     115834.28+804029.0 &      EXO 1155.8+8057 &                    * &        ./. &               : &     P \\ 
    1RXSJ115938.3+560301  &     0.0885 (0.0166)  &    0.965 &     12.8 &     115938.03+560303.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115946.5$-$610111  &     0.0722 (0.0160)  &    0.974 &     11.5 &   115945.77$-$610116.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120027.6+515722  &     0.1809 (0.0255)  &    0.967 &      0.0 &     120026.66+515718.2 &           BD+52 1602 &                    * &        ./. & 11.279 : 10.070 &       \\ 
  1RXSJ120114.3$-$034040  &     0.8311 (0.0730)  &    0.962 &     12.9 &   120114.37$-$034041.4 &             Mrk 1310 &                  Sy1 &       S... &          15.1 : &     P \\ 
  1RXSJ120119.2$-$371547  &     0.1194 (0.0307)  &    0.950 &     11.8 &   120118.81$-$371558.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120137.4$-$785918  &     0.1979 (0.0197)  &    0.954 &     12.2 &   120139.28$-$785918.1 &            HD 104467 &                   TT &   G5III/IV &     9.24 : 8.59 &     P \\ 
  1RXSJ120239.8$-$104223  &     0.1987 (0.0532)  &    0.980 &      9.4 &   120239.36$-$104248.4 &            HD 104576 &                    * &         G0 &     9.21 : 8.55 &       \\ 
    1RXSJ120308.9+443155  &     3.9180 (0.1079)  &    0.928 &     12.9 &     120309.51+443150.1 &          EM* StHA 85 &                Em. * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     120309.51+443150.1 &             NGC 4051 &                  Sy1 &       S... &          11.5 : &     P \\ 
  1RXSJ120413.3$-$641837  &     0.2769 (0.0436)  &    0.949 &     11.1 &   120414.50$-$641851.3 &    GSC 08982$-$03046 &                    * &        ./. &   10.68 : 10.10 &       \\ 
  1RXSJ120544.9$-$351102  &     0.1356 (0.0315)  &    0.977 &     11.5 &   120544.36$-$351106.4 &         CD$-$34 7904 &                    * &         K0 &    11.3 : 10.32 &       \\ 
  1RXSJ120547.8$-$510007  &     0.2192 (0.0308)  &    0.935 &     13.2 &   120547.50$-$510011.4 &            HD 105070 &                    * &        G1V &     9.52 : 8.93 &       \\ 
  1RXSJ120632.7$-$424750  &     0.0853 (0.0230)  &    0.968 &     11.6 &   120633.02$-$424750.8 &         CD$-$42 7422 &                    * &        ./. &    11.4 : 10.59 &       \\ 
  1RXSJ120649.3$-$643601  &     0.4253 (0.0794)  &    0.937 &      0.0 &   120652.85$-$643649.1 &              GJ 9388 &                   ** &      F2III &   4.462 : 4.145 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   120652.85$-$643649.1 &    IRAS 12042$-$6420 &                   IR &        ./. &               : &       \\ 
  1RXSJ120701.7$-$234601  &     0.1026 (0.0254)  &    0.939 &      0.0 &   120701.34$-$234558.6 &            HD 105241 &                    * &        F7V &       7.7 : 6.9 &       \\ 
    1RXSJ120732.6+471447  &     0.1234 (0.0235)  &    0.959 &     12.4 &     120732.62+471442.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120741.4$-$622720  &     0.1159 (0.0194)  &    0.954 &     11.6 &   120742.29$-$622728.0 &     2E 1205.0$-$6210 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   120742.29$-$622728.0 &     GEN\# +6.43001021 &                    * &          ? &     11.6 : 11.0 &       \\ 
  1RXSJ121131.6$-$512133  &     0.1223 (0.0220)  &    0.960 &      0.0 &   121131.48$-$512133.6 &            HD 105920 &                HiPM* &  G6III+... &     7.05 : 6.23 &       \\ 
  1RXSJ121210.7$-$494955  &     0.0768 (0.0192)  &    0.961 &     11.9 &   121211.26$-$495008.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121236.4$-$552037  &     0.1834 (0.0271)  &    0.964 &     11.7 &   121235.81$-$552027.1 &         CD$-$54 4621 &                    * &        ./. &    11.3 : 10.46 &       \\ 
    1RXSJ121320.5+450712  &     0.0804 (0.0215)  &    0.979 &     11.3 &     121321.01+450706.4 &            HD 106237 &                    * &         F8 &    11.4 : 10.65 &       \\ 
  1RXSJ121356.3$-$625508  &     0.1592 (0.0295)  &    0.903 &     13.1 &   121357.20$-$625512.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121417.7+140312  &     1.5630 (0.1415)  &    0.924 &     13.8 &     121417.66+140313.2 &    GSC 00872$-$00499 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     121417.66+140313.2 & [VV96] J121417.7+140313 &               Quasar &       S... &   14.63 : 14.19 &     P \\ 
    1RXSJ121430.7+481859  &     0.1874 (0.0244)  &    0.975 &     12.2 &     121430.76+481854.9 &           BD+49 2125 &                    * &        K0V &               : &       \\ 
  1RXSJ121434.2$-$511004  &     0.1774 (0.0252)  &    0.945 &     11.7 &   121434.16$-$511012.5 &         CD$-$50 6815 &                    * &         G0 &   11.27 : 10.37 &       \\ 
  1RXSJ121443.0$-$244643  &     0.1246 (0.0321)  &    0.966 &     11.7 &   121442.33$-$244631.2 &            HD 106453 &                HiPM* & K0/K1V+... &     8.18 : 7.46 &       \\ 
    1RXSJ121542.2+723308  &     1.6380 (0.0437)  &    0.970 &     12.6 &     121541.47+723305.3 &            HD 106677 &         V*  (RS CVn) &      K0III &     7.43 : 6.30 &     P \\ 
  1RXSJ121601.8$-$561405  &     0.2178 (0.0295)  &    0.972 &     12.1 &   121601.28$-$561407.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121607.4+504926  &     0.0792 (0.0174)  &    0.920 &     13.4 &     121607.10+504930.3 &             Mrk 1469 &                   Sy &        ./. &          15.5 : &       \\ 
  1RXSJ121616.2$-$505522  &     0.2319 (0.0295)  &    0.907 &     13.1 &   121616.98$-$505529.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121630.6$-$671146  &     0.1538 (0.0321)  &    0.979 &     11.1 &   121630.12$-$671148.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121643.1$-$303552  &     0.1353 (0.0292)  &    0.928 &     11.9 &   121642.73$-$303601.1 &          [BFE95] 120 & Active Galaxy Nucleus &        ./. &          18.7 : &     P \\ 
  1RXSJ121704.2$-$574356  &     0.1852 (0.0259)  &    0.969 &     11.5 &   121704.92$-$574355.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121723.7$-$210324  &     0.8464 (0.0520)  &    0.911 &      0.0 &   121724.09$-$210327.2 &            HD 106855 &                   V* &        K1V &    10.40 : 9.59 &     P \\ 
    1RXSJ121745.3+531138  &     0.0645 (0.0160)  &    0.949 &     10.5 &     121748.47+531205.9 &            HD 233919 &                    * &         G0 &    10.44 : 9.82 &       \\ 
    1RXSJ121754.3+105647  &     0.0535 (0.0151)  &    0.933 &     12.8 &     121754.46+105649.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121828.6$-$594307  &     0.1781 (0.0249)  &    0.974 &     11.5 &   121827.78$-$594312.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121906.1+182119  &     0.0954 (0.0177)  &    0.972 &     12.1 &     121906.48+182122.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121906.8+163259  &     0.2659 (0.0271)  &    0.970 &     12.6 &     121906.99+163300.2 &            HD 107146 &                HiPM* &        G2V &     7.69 : 7.07 &       \\ 
  1RXSJ121919.4$-$645406  &     0.2550 (0.0432)  &    0.945 &      0.0 &   121921.63$-$645410.3 &        CPD$-$64 1859 &                    * &        ./. &   10.98 : 10.02 &       \\ 
    1RXSJ121948.5+524659  &     0.0501 (0.0139)  &    0.956 &      0.0 &     121948.22+524646.1 &            HIC 60121 &                    * &         M0 &   12.62 : 11.18 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     121948.22+524646.1 &        StKM 1$-$1007 &                    * &         K7 &   12.62 : 11.18 &       \\ 
  1RXSJ122022.6$-$740729  &     0.0802 (0.0163)  &    0.940 &     12.5 &   122021.99$-$740739.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122108.0$-$521217  &     0.0773 (0.0157)  &    0.954 &     12.2 &   122108.14$-$521223.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122155.9$-$494609  &     0.1133 (0.0193)  &    0.962 &     11.3 &   122155.68$-$494612.6 &         CD$-$49 7027 &                    * &         K0 &   10.78 : 10.05 &       \\ 
    1RXSJ122212.6+731453  &     0.2364 (0.0179)  &    0.952 &      9.1 &     122216.38+731446.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122233.4$-$533347  &     0.1429 (0.0246)  &    0.973 &     11.3 &   122233.32$-$533348.9 &         CD$-$52 5008 &                    * &         G2 &    10.02 : 9.42 &       \\ 
    1RXSJ122308.2+452801  &     0.0970 (0.0180)  &    0.948 &     12.5 &     122308.81+452754.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122324.4+024040  &     0.4920 (0.0430)  &    0.913 &     13.5 &     122324.15+024045.0 &               Mrk 50 &                  Sy1 &         S0 &          15.5 : &       \\ 
  1RXSJ122339.9$-$561628  &     0.0803 (0.0180)  &    0.949 &     11.5 &   122340.15$-$561632.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122408.2$-$191359  &     0.1255 (0.0241)  &    0.976 &     11.8 &   122408.29$-$191357.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122410.4$-$600337  &     0.0844 (0.0186)  &    0.960 &     11.9 &   122409.79$-$600341.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122412.4+021102  &     0.0579 (0.0162)  &    0.978 &     11.4 &     122412.40+021112.8 &    GSC 00282$-$00052 &                    * &        ./. &     11.4 : 10.9 &       \\ 
  1RXSJ122517.6$-$785735  &     0.0520 (0.0121)  &    0.976 &     11.3 &   122513.63$-$785734.6 &          CD$-$78 502 &                    * &         G5 &     11.5 : 10.7 &       \\ 
  1RXSJ122642.1$-$592828  &     0.0622 (0.0174)  &    0.919 &      0.0 &   122645.90$-$592855.8 &    GSC 08658$-$01709 &                    * &        ./. &   10.55 : 10.38 &       \\ 
  1RXSJ122648.5$-$521453  &     0.1025 (0.0206)  &    0.923 &     12.4 &   122648.49$-$521507.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122737.4+560841  &     0.0722 (0.0207)  &    0.944 &     11.8 &     122737.87+560830.2 &    GSC 03844$-$00082 &                    * &        ./. &     11.7 : 11.1 &       \\ 
  1RXSJ122808.3$-$140241  &     0.1036 (0.0225)  &    0.972 &     11.9 &   122808.47$-$140243.6 &         BD$-$13 3541 &                    * &        ./. &    10.81 : 9.90 &       \\ 
    1RXSJ122814.0+440631  &     0.0823 (0.0168)  &    0.970 &     11.2 &     122813.76+440613.5 &       [BCH97] Fil 33 &     Part of a Galaxy &        ./. &               : &       \\ 
  1RXSJ122820.2$-$730636  &     0.0682 (0.0171)  &    0.924 &     12.5 &   122819.16$-$730634.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122920.8+011844  &     0.0595 (0.0154)  &    0.953 &     12.2 &     122920.80+011856.0 &    GSC 00282$-$00763 &                    * &        ./. &     11.3 : 10.4 &       \\ 
    1RXSJ122939.7+393557  &     0.1119 (0.0167)  &    0.978 &     11.4 &     122939.30+393607.8 &           BD+40 2540 &                    * &         G0 &    10.33 : 9.61 &       \\ 
  1RXSJ122942.4$-$315359  &     0.0981 (0.0234)  &    0.906 &     12.3 &   122941.89$-$315409.8 &          [BFE95] 122 & Active Galaxy Nucleus &        ./. &          17.6 : &     P \\ 
  1RXSJ123031.1$-$522221  &     0.0784 (0.0192)  &    0.961 &     11.8 &   123029.73$-$522227.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123139.0$-$732152  &     0.0826 (0.0168)  &    0.921 &     11.9 &   123143.00$-$732144.7 &    GSC 09240$-$01671 &                    * &        ./. &     12.1 : 11.6 &       \\ 
  1RXSJ123157.8$-$503250  &     0.0795 (0.0182)  &    0.970 &     11.6 &   123157.26$-$503242.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123203.6+200930  &     0.6335 (0.0400)  &    0.940 &     13.5 &     123203.62+200929.5 &         QSO 1229+204 &                  Sy1 &       S... &               : &     P \\ 
  1RXSJ123333.8$-$482605  &     0.2360 (0.0275)  &    0.954 &     12.7 &   123333.59$-$482612.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123335.2+071638  &     0.0915 (0.0183)  &    0.974 &      9.5 &     123334.94+071651.3 &            HD 109286 &                    * &         G5 &     9.48 : 8.81 &       \\ 
  1RXSJ123420.1$-$481514  &     0.1155 (0.0198)  &    0.935 &     13.3 &   123420.48$-$481516.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123456.1$-$453808  &     0.1069 (0.0205)  &    0.912 &     13.5 &   123456.38$-$453807.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123645.3+475530  &     1.4510 (0.0578)  &    0.923 &     13.6 &     123645.53+475525.1 &          WD 1234+482 &                   WD &       sd:B &         14.38 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     123645.53+475525.1 & [TFW97] J123645.29+475523.20 &                    * &        ./. &               : &       \\ 
  1RXSJ123647.7$-$502012  &     0.5371 (0.0436)  &    0.971 &     11.6 &   123646.56$-$502006.8 &            HD 109675 &                    * &        A0V &   6.424 : 6.400 &       \\ 
    1RXSJ123719.0+791247  &     0.1069 (0.0164)  &    0.939 &     12.6 &     123721.18+791254.8 &              GJ 9414 &                    * &         G0 &   7.582 : 6.999 &       \\ 
  1RXSJ123829.0$-$113107  &     0.0559 (0.0170)  &    0.977 &      0.0 &   123827.67$-$113142.4 &            HD 109899 &                   ** &         G5 &     9.52 : 8.47 &       \\ 
  1RXSJ123834.9$-$591645  &     0.0936 (0.0251)  &    0.962 &     11.3 &   123835.66$-$591644.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123858.2+584417  &     0.0872 (0.0155)  &    0.972 &     12.0 &     123858.25+584412.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123912.6$-$542920  &     0.0619 (0.0163)  &    0.980 &      0.0 &   123911.06$-$542924.9 &         CD$-$53 4730 &                    * &        ./. &    10.07 : 8.96 &       \\ 
    1RXSJ123915.4+034216  &     0.0628 (0.0132)  &    0.937 &     12.9 &     123915.77+034220.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123917.0+833828  &     0.0920 (0.0141)  &    0.905 &     13.2 &     123915.43+833837.5 &            HD 110533 &           Spec. Bin. &         G0 &     7.94 : 7.35 &       \\ 
  1RXSJ123957.8$-$174042  &     0.1657 (0.0454)  &    0.947 &      9.3 &   124000.26$-$174103.3 &            HD 110108 &                    * &        G3V &     9.21 : 8.64 &       \\ 
  1RXSJ124046.8$-$333408  &     0.4464 (0.0455)  &    0.949 &     13.2 &   124046.99$-$333411.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124046.9$-$521108  &     0.0630 (0.0161)  &    0.906 &     12.4 &   124046.65$-$521104.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124231.8+290643  &     0.0704 (0.0142)  &    0.932 &     12.1 &     124232.48+290632.5 &           BD+29 2317 &                    * &        G2V &   11.00 : 10.42 &       \\ 
    1RXSJ124252.5+131530  &     0.1605 (0.0216)  &    0.970 &     12.5 &     124252.36+131527.6 &             NGC 4639 &                 Gal. &         Sb &          12.4 : &       \\ 
    1RXSJ124409.3+402328  &     0.0785 (0.0150)  &    0.954 &     12.5 &     124408.52+402329.0 &           BD+41 2326 &                    * &         G5 &     11.9 : 11.1 &       \\ 
  1RXSJ124423.9$-$585428  &     0.2002 (0.0515)  &    0.921 &      0.0 &   124424.12$-$585521.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124432.6$-$633139  &     0.2112 (0.0371)  &    0.915 &     11.2 &   124434.75$-$633145.5 & ASAS J124435$-$6331.8 &     Eclipsing binary &        ./. &     11.8 : 10.8 &       \\ 
  1RXSJ124453.6$-$104726  &     0.0940 (0.0233)  &    0.979 &     10.5 &   124453.39$-$104744.7 &         BD$-$10 3545 &                    * &        ./. &    10.51 : 9.91 &       \\ 
  1RXSJ124458.7$-$602632  &     0.1373 (0.0361)  &    0.968 &     11.5 &   124459.32$-$602641.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124501.5+075644  &     0.0515 (0.0117)  &    0.937 &     10.7 &     124501.79+075705.3 &           BD+08 2638 &                    * &         G0 &     10.9 : 10.4 &       \\ 
  1RXSJ124506.9$-$474254  &     0.2216 (0.0295)  &    0.938 &     12.2 &   124506.84$-$474257.9 &            HD 110817 &                    * &      K0/K1 &     10.9 : 10.4 &       \\ 
  1RXSJ124516.9$-$572123  &     0.1328 (0.0238)  &    0.968 &      0.0 &   124514.63$-$572127.7 &            HD 110810 &                HiPM* &        K3V &       8.8 : 7.9 &       \\ 
  1RXSJ124548.3$-$313008  &     0.1193 (0.0249)  &    0.976 &     11.4 &   124547.63$-$313006.7 &    GSC 07248$-$00518 &                    * &        ./. &     11.5 : 10.8 &       \\ 
  1RXSJ124747.8$-$543141  &     0.1634 (0.0234)  &    0.912 &     12.3 &   124748.33$-$543130.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124747.9+500918  &     0.0939 (0.0201)  &    0.938 &      0.0 &     124748.37+500925.1 &            HD 111306 &                    * &         F0 &   7.172 : 6.824 &       \\ 
  1RXSJ124807.6$-$443913  &     0.4329 (0.0398)  &    0.971 &     12.4 &   124807.87$-$443916.0 &            HD 111227 &                    * &      G8IV: &    10.45 : 9.73 &       \\ 
    1RXSJ125142.1+273222  &     1.1060 (0.0910)  &    0.919 &      0.0 &     125141.92+273226.6 &            HD 111812 &                    * &     G0IIIp &   5.562 : 4.935 &     P \\ 
    1RXSJ125146.8+223240  &     0.4197 (0.0316)  &    0.974 &     12.3 &     125147.12+223239.4 &           BD+23 2508 &                    * &         M0 &     11.8 : 10.5 &       \\ 
  1RXSJ125224.7$-$291451  &     5.4330 (0.2860)  &    0.969 &     12.3 &   125224.39$-$291456.5 &            V* EX Hya &     CV (DQ Her type) &  M5/M6:... &         11.40 : &     P \\ 
  1RXSJ125233.7$-$311605  &     0.5528 (0.0427)  &    0.953 &     10.7 &   125235.04$-$311557.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125425.0$-$282629  &     0.2257 (0.0310)  &    0.909 &     12.4 &   125424.81$-$282631.3 &         ESO 443$-$ 5 &                  Sy1 &      An... &           17. : &       \\ 
    1RXSJ125439.7+220632  &     0.2187 (0.0248)  &    0.974 &      0.0 &     125440.01+220628.5 &            HD 112196 &                    * &        F8V &   7.497 : 7.007 &       \\ 
  1RXSJ125441.7$-$291342  &     0.3959 (0.0398)  &    0.977 &      9.2 &   125441.11$-$291340.2 &         ESO 443$-$ 7 &            Rad. Gal. &         Sa &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   125441.11$-$291340.2 &      Sch96 A3528S G1 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   125441.11$-$291340.2 &       [R97] EX Hya 7 &                    X &        ./. &               : &       \\ 
  1RXSJ125515.9$-$315643  &     0.2202 (0.0304)  &    0.971 &     12.0 &   125516.46$-$315646.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125532.4+301108  &     0.0745 (0.0151)  &    0.958 &     12.4 &     125532.86+301115.1 &    GSC 02532$-$00509 &                    X &       K8V: &     12.2 : 10.9 &     P \\ 
  1RXSJ125608.8$-$692652  &     0.3939 (0.0445)  &    0.951 &     12.7 &   125608.59$-$692653.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125609.4$-$612724  &     0.8039 (0.0744)  &    0.920 &     13.7 &   125609.47$-$612725.9 &            HD 112245 &                    * & G8/K0III/IV &    10.26 : 9.48 &       \\ 
    1RXSJ125702.4+220155  &     6.0330 (0.1143)  &    0.928 &     13.3 &     125702.42+220201.6 &                FS 33 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     125702.42+220201.6 &               GD 153 &                   WD &     DAw... &   13.17 : 13.40 &     P \\ 
  1RXSJ125710.6$-$133938  &     0.1334 (0.0217)  &    0.962 &      9.3 &   125712.20$-$133953.1 &             NGC 4825 &                 Gal. &         S0 &           12. : &       \\ 
    1RXSJ125710.8+272426  &     0.1182 (0.0203)  &    0.924 &     13.1 &     125710.80+272418.2 &            PGC 83677 &       Gal. in Clust. &         Sa &           15. : &       \\ 
  1RXSJ125814.2$-$282100  &     0.0596 (0.0156)  &    0.969 &     11.7 &   125814.30$-$282112.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125952.2$-$422256  &     0.1287 (0.0242)  &    0.920 &     11.5 &   125952.37$-$422239.5 &         CD$-$41 7512 &                    * &        ./. &               : &       \\ 
    1RXSJ130015.6+304716  &     0.0616 (0.0137)  &    0.970 &     11.5 &     130016.48+304705.6 &          BD+31 2434B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130016.48+304705.6 &            HD 112989 &                   ** &      G9III &     6.07 : 4.90 &       \\ 
    1RXSJ130038.5+182220  &     0.0704 (0.0142)  &    0.967 &     11.8 &     130039.44+182219.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130056.6$-$765356  &     0.0708 (0.0119)  &    0.947 &     12.5 &   130056.31$-$765402.1 & [AKS95b] RX J1301.0$-$7654a &                   TT &         K1 &               : &       \\ 
  1RXSJ130058.9$-$231213  &     0.1155 (0.0239)  &    0.906 &     12.8 &   130058.52$-$231215.7 &        PKS 1258$-$22 &            Rad. Gal. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   130058.52$-$231215.7 &     PMN J1300$-$2312 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ130133.9+283753  &     0.1965 (0.0219)  &    0.970 &     12.0 &     130133.24+283754.1 &            V* UX Com &         V*  (RS CVn) &     G7III: &   10.86 : 10.01 &       \\ 
    1RXSJ130147.6+633650  &     0.1192 (0.0170)  &    0.970 &     11.3 &     130148.29+633635.9 &            HD 113337 &                   ** &        F6V &   6.397 : 6.025 &     P \\ 
    1RXSJ130205.5+151114  &     0.0521 (0.0142)  &    0.948 &     11.7 &     130206.57+151128.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130329.1$-$472326  &     0.1423 (0.0272)  &    0.943 &     11.7 &   130329.11$-$472313.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130346.2+283729  &     0.0648 (0.0135)  &    0.970 &     12.0 &     130346.07+283719.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130456.7+395537  &     0.0535 (0.0118)  &    0.939 &     12.8 &     130457.01+395529.6 &              IC 4165 &                 Gal. &        ./. &           15. : &       \\ 
  1RXSJ130518.6$-$575816  &     0.0961 (0.0255)  &    0.975 &     11.6 &   130517.85$-$575815.4 &         CD$-$57 4849 &                    * &        ./. &    10.50 : 9.95 &       \\ 
  1RXSJ130614.0$-$041812  &     0.0709 (0.0193)  &    0.977 &      8.6 &   130613.75$-$041834.7 &            HD 113798 &                    * &         G0 &     8.79 : 8.27 &       \\ 
  1RXSJ130638.5$-$515948  &     0.0846 (0.0180)  &    0.967 &     11.0 &   130640.11$-$515939.2 &    GSC 08258$-$01878 &                    * &        ./. &   11.35 : 10.49 &       \\ 
  1RXSJ130655.0$-$454125  &     0.0920 (0.0194)  &    0.965 &     12.0 &   130654.44$-$454130.9 & RX J130655.0$-$454125 &                    X &        ./. &               : &     P \\ 
  1RXSJ130658.3$-$374438  &     0.0794 (0.0180)  &    0.978 &      0.0 &   130659.11$-$374440.2 &            HD 113853 &                HiPM* &        G1V &     9.07 : 8.51 &       \\ 
  1RXSJ130711.5$-$595222  &     0.1887 (0.0367)  &    0.964 &      0.0 &   130713.14$-$595210.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130713.8$-$402413  &     0.0912 (0.0200)  &    0.909 &     10.9 &   130712.11$-$402427.4 &        ESO 323$-$ 81 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ130737.2+375345  &     0.0661 (0.0131)  &    0.970 &     11.5 &     130738.06+375346.1 &           BD+38 2405 &                    * &      G8III &   10.72 : 10.05 &       \\ 
  1RXSJ130958.7$-$452759  &     0.1309 (0.0235)  &    0.919 &     11.7 &   130958.86$-$452738.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131033.6$-$481659  &     0.0621 (0.0168)  &    0.959 &     11.8 &   131032.49$-$481703.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131046.6$-$241051  &     0.0946 (0.0216)  &    0.930 &      0.0 &   131046.93$-$241042.9 &            HD 114432 &                HiPM* &        G8V &       8.4 : 7.8 &       \\ 
  1RXSJ131234.1$-$480325  &     0.1746 (0.0245)  &    0.974 &     10.5 &   131232.93$-$480326.0 &         CD$-$47 8143 &                    * &         G0 &    10.57 : 9.94 &       \\ 
    1RXSJ131336.6+564234  &     0.1760 (0.0191)  &    0.972 &     12.3 &     131336.37+564230.1 &             GJ 503.2 &                   ** &       G1Va &   7.398 : 6.823 &       \\ 
  1RXSJ131400.3$-$684634  &     0.0581 (0.0165)  &    0.912 &     12.1 &   131401.04$-$684638.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131650.9$-$511715  &     0.1164 (0.0218)  &    0.907 &     12.8 &   131650.97$-$511708.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131651.3$-$454905  &     0.0557 (0.0156)  &    0.952 &     11.5 &   131649.41$-$454900.5 &            HD 115264 &                    * &     F3IV/V &    10.01 : 9.60 &       \\ 
  1RXSJ131732.5$-$703737  &     0.0803 (0.0141)  &    0.960 &     12.4 &   131733.03$-$703743.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131857.6$-$253544  &     0.1732 (0.0306)  &    0.962 &     12.0 &   131858.40$-$253543.0 &            HD 115683 &                    * &        F8V &     8.64 : 8.11 &       \\ 
  1RXSJ131932.0$-$424526  &     0.2121 (0.0288)  &    0.949 &     12.3 &   131932.99$-$424527.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132117.1+210116  &     0.0560 (0.0162)  &    0.925 &     12.8 &     132117.44+210124.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132207.2$-$693812  &     0.1577 (0.0197)  &    0.972 &     10.9 &   132207.62$-$693813.1 &        CPD$-$68 1894 &                   TT &          G &    11.3 : 10.32 &       \\ 
    1RXSJ132323.9+575426  &     0.1982 (0.0190)  &    0.961 &     11.7 &     132322.64+575422.8 &             GJ 509.1 &                    * &         K5 &    10.91 : 9.73 &       \\ 
  1RXSJ132336.3$-$471844  &     0.1011 (0.0208)  &    0.959 &     12.5 &   132335.93$-$471846.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132351.4$-$755555  &     0.0557 (0.0113)  &    0.967 &     12.2 &   132352.81$-$755548.0 &            HD 116009 &                    * &       F3IV &     8.19 : 7.81 &     P \\ 
    1RXSJ132409.9+135855  &     0.0550 (0.0162)  &    0.980 &     10.0 &     132410.05+135835.9 &             NGC 5129 &       Gal. in Clust. &          E &          13.3 : &       \\ 
  1RXSJ132433.7$-$050947  &     0.1394 (0.0251)  &    0.956 &      0.0 &   132433.22$-$050950.4 &            HD 116568 &                    * &     F3.5Vs &   6.144 : 5.773 &     P \\ 
  1RXSJ132519.4$-$382445  &     0.2203 (0.0297)  &    0.935 &     12.9 &   132519.31$-$382452.5 &    GSC 07787$-$00931 &                  Sy1 &        ./. &               : &       \\ 
  1RXSJ132616.0$-$290516  &     0.1059 (0.0209)  &    0.975 &     10.8 &   132616.56$-$290511.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132641.4+022230  &     0.0558 (0.0163)  &    0.941 &     12.8 &     132641.01+022227.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132711.7$-$245126  &     0.1344 (0.0267)  &    0.935 &     11.0 &   132712.74$-$245141.0 &         H 1324$-$246 &                  Sy1 &        ./. &          15.8 : &       \\ 
    1RXSJ132713.0+455826  &     0.1569 (0.0185)  &    0.969 &     12.4 &     132712.49+455828.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132746.5$-$314729  &     0.0891 (0.0222)  &    0.966 &      0.0 &   132745.45$-$314750.8 &     TCG ACO 3558 133 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ132814.5$-$444634  &     0.0540 (0.0155)  &    0.958 &     11.9 &   132815.16$-$444637.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132831.8$-$490904  &     0.2741 (0.0389)  &    0.930 &     13.0 &   132830.97$-$490905.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132910.2$-$252404  &     0.1421 (0.0230)  &    0.921 &     12.3 &   132911.04$-$252352.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132931.8+514214  &     0.0545 (0.0127)  &    0.908 &     13.5 &     132932.20+514211.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132946.9+010548  &     0.0554 (0.0156)  &    0.910 &      0.0 &     132947.08+010543.3 &            HD 117362 &                   V* &         A2 &     6.86 : 6.61 &       \\ 
  1RXSJ132947.7$-$313558  &     0.2025 (0.0329)  &    0.901 &     10.8 &   132947.76$-$313625.4 &           [BZM96] 18 &                    X &        ./. &               : &       \\ 
    1RXSJ133151.1+603451  &     0.1249 (0.0156)  &    0.929 &     13.5 &     133150.68+603448.1 &    MCG+10$-$19$-$084 &                 Gal. &        ./. &           16. : &       \\ 
  1RXSJ133226.0$-$330812  &     0.3104 (0.0394)  &    0.962 &     10.2 &   133225.47$-$330812.0 &  SGC 132935$-$3252.9 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ133241.6+223007  &     0.8441 (0.0520)  &    0.969 &     11.6 &     133242.16+223010.1 & 1RXS J133241.6+223007 &                    X &       KV:e &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     133242.16+223010.1 &           BD+23 2581 &                    * &       KV:e &    10.65 : 9.61 &       \\ 
    1RXSJ133244.8+164817  &     0.0757 (0.0184)  &    0.958 &      0.0 &     133244.43+164841.0 &              GJ 516A &                   ** &       M2.5 &     13.5 : 12.0 &       \\ 
    1RXSJ133259.4+042506  &     0.0520 (0.0153)  &    0.972 &     12.0 &     133259.19+042510.5 &           BD+05 2762 &                    * &          G &     11.8 : 11.5 &       \\ 
  1RXSJ133300.9$-$465141  &     0.1114 (0.0254)  &    0.974 &     11.5 &   133302.09$-$465139.2 &            HD 117721 &                    * &        A3V &     8.10 : 7.90 &       \\ 
  1RXSJ133400.5$-$374255  &     0.0564 (0.0176)  &    0.932 &     11.1 &   133358.71$-$374236.2 &    GSC 07788$-$01884 &                    * &        ./. &     11.4 : 10.7 &       \\ 
  1RXSJ133417.9$-$113203  &     0.0813 (0.0218)  &    0.928 &     12.5 &   133418.05$-$113211.8 &            HD 118008 &               **mul. &         F2 &     7.53 : 7.11 &       \\ 
    1RXSJ133510.2+503920  &     0.1980 (0.0215)  &    0.945 &     13.4 &     133509.96+503919.7 &              StM 185 &                    * &         M8 &          13.5 : &       \\ 
  1RXSJ133638.2$-$335737  &     0.0686 (0.0183)  &    0.957 &     11.1 &   133638.99$-$335757.0 &              IC 4296 &                 Gal. &          E &   11.58 : 10.57 &     P \\ 
    1RXSJ133707.9+444449  &     0.0715 (0.0131)  &    0.924 &     12.0 &     133709.24+444455.1 &    GSC 03032$-$00977 &                    * &        ./. &     12.0 : 11.1 &       \\ 
    1RXSJ133718.8+242306  &     2.5270 (0.0870)  &    0.909 &     14.2 &     133718.74+242303.4 & [VV96] J133718.8+242304 &               Quasar &       S... &               : &     P \\ 
    1RXSJ133740.0+320930  &     0.0877 (0.0144)  &    0.970 &     12.2 &     133739.97+320935.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133758.0$-$413448  &     0.2224 (0.0302)  &    0.972 &     10.8 &   133757.36$-$413441.7 &         CD$-$40 8031 &                    * &         K5 &   10.92 : 10.03 &       \\ 
  1RXSJ133809.3$-$194457  &     0.0568 (0.0147)  &    0.959 &     12.5 &   133809.30$-$194449.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133840.2$-$293321  &     0.0672 (0.0193)  &    0.932 &     10.6 &   133842.09$-$293338.2 &      EC 13358$-$2918 & Object of unknown nature &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   133842.09$-$293338.2 &            HD 118646 &                    * &        F5V &   6.197 : 5.821 &       \\ 
  1RXSJ133840.3$-$082508  &     0.0753 (0.0195)  &    0.940 &     11.5 &   133840.42$-$082515.5 &            HD 118704 &                    * &         F8 &     9.01 : 8.53 &       \\ 
    1RXSJ133941.3+552800  &     0.0663 (0.0138)  &    0.917 &     12.4 &     133942.73+552751.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134243.2$-$335942  &     0.0633 (0.0172)  &    0.977 &     10.7 &   134242.57$-$335944.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134306.8$-$690754  &     0.8439 (0.0835)  &    0.972 &      0.0 &   134308.75$-$690739.3 &            HD 119022 &                    * &     G2IV/V &     8.30 : 7.60 &       \\ 
    1RXSJ134327.7+391131  &     0.0753 (0.0140)  &    0.930 &     12.3 &     134328.72+391133.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134330.5+332946  &     0.0853 (0.0163)  &    0.968 &     12.4 &     134330.83+332951.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134332.7$-$543638  &     0.4811 (0.1291)  &    0.917 &     11.4 &   134328.63$-$543642.9 &            HD 119269 &                    * &     G3/G5V &     9.97 : 9.31 &       \\ 
  1RXSJ134356.6$-$434531  &     0.1061 (0.0274)  &    0.963 &     11.6 &   134355.71$-$434540.4 &            HD 119403 &                    * &       F8IV &     9.68 : 9.18 &       \\ 
  1RXSJ134400.4$-$612206  &     1.3030 (0.0762)  &    0.961 &      0.0 &   134400.91$-$612159.2 &            HD 119285 &         V*  (RS CVn) &       K1Vp &   8.726 : 7.685 &     P \\ 
    1RXSJ134426.3+441624  &     0.1119 (0.0157)  &    0.967 &     12.7 &     134426.42+441620.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134442.5$-$634758  &     0.1941 (0.0290)  &    0.950 &     11.5 &   134442.94$-$634748.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134528.6$-$242141  &     0.0702 (0.0173)  &    0.956 &     11.5 &   134527.85$-$242135.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134534.9+654837  &     0.0552 (0.0118)  &    0.970 &     10.1 &     134535.89+654815.8 &            HD 120163 &                    * &         K0 &     9.88 : 8.82 &       \\ 
  1RXSJ134542.5$-$490455  &     0.1335 (0.0295)  &    0.925 &      0.0 &   134541.97$-$490459.0 &            HD 119658 &                    * &        F5V &     9.57 : 9.16 &       \\ 
  1RXSJ134555.2$-$522215  &     0.1687 (0.0390)  &    0.970 &     11.6 &   134556.04$-$522225.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134607.4+050657  &     0.4232 (0.0442)  &    0.955 &      0.0 &     134606.81+050656.2 &            HD 119931 &    Ecl. Bin. (W UMa) &         G0 &     7.70 : 7.16 &     P \\ 
    1RXSJ134643.3+254218  &     0.1280 (0.0201)  &    0.929 &      0.0 &     134643.32+254208.0 &            HD 120064 &           Spec. Bin. &   A7V:+... &     6.44 : 5.95 &       \\ 
  1RXSJ134710.4$-$702118  &     0.0611 (0.0128)  &    0.919 &     11.5 &   134709.16$-$702105.3 &    GSC 09247$-$00333 &                    * &        ./. &     11.6 : 10.6 &       \\ 
    1RXSJ134838.5+712552  &     0.1164 (0.0141)  &    0.962 &     12.9 &     134837.86+712549.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134922.7+103532  &     0.5177 (0.0392)  &    0.956 &     11.7 &     134922.85+103527.0 &            HD 120447 &       V* (irregular) &         G5 &     9.35 : 8.68 &       \\ 
  1RXSJ135155.7$-$363726  &     0.2348 (0.0327)  &    0.942 &      8.9 &   135156.27$-$363721.1 &            HD 120734 &                   V* &         G5 &     9.13 : 8.54 &       \\ 
  1RXSJ135239.5$-$184231  &     0.0850 (0.0184)  &    0.928 &      7.7 &   135238.93$-$184232.6 &            HD 120901 &    Ecl. Bin. (Algol) &    A1V+... &     7.55 : 6.98 &       \\ 
    1RXSJ135304.8+691832  &     2.8090 (0.0699)  &    0.965 &     11.5 &     135303.44+691829.0 &         QSO 1351+695 &                  Sy1 &          ? &          14.5 : &       \\ 
  1RXSJ135325.4$-$275330  &     0.1045 (0.0216)  &    0.910 &     10.3 &   135326.64$-$275406.3 &  SGC 135036$-$2739.3 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ135357.8$-$470744  &     0.0896 (0.0243)  &    0.919 &      0.0 &   135357.24$-$470741.4 &            HD 120991 &                Em. * &     B2IIIe &     5.78 : 5.83 &       \\ 
    1RXSJ135418.6+404533  &     0.1577 (0.0176)  &    0.974 &      9.9 &     135419.34+404543.6 &           BD+41 2437 &                    * &         G0 &     9.84 : 9.27 &       \\ 
  1RXSJ135440.7$-$482108  &     0.1068 (0.0259)  &    0.902 &     11.6 &   135442.17$-$482057.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135441.1+155624  &     0.0560 (0.0151)  &    0.955 &     12.2 &     135441.77+155630.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135510.3+160837  &     0.1458 (0.0222)  &    0.967 &     12.7 &     135510.45+160838.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135625.3+283138  &     0.0586 (0.0147)  &    0.931 &     13.2 &     135625.35+283135.1 &   MCG+05$-$33$-$024a &                 Gal. &        ./. &          15.7 : &       \\ 
    1RXSJ135728.9+591107  &     0.0598 (0.0119)  &    0.970 &     12.0 &     135729.62+591102.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135902.2+591754  &     0.0670 (0.0134)  &    0.950 &     12.6 &     135902.86+591746.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140048.7$-$423711  &     0.1170 (0.0261)  &    0.947 &     10.9 &   140049.87$-$423654.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140146.0$-$392620  &     0.0780 (0.0201)  &    0.976 &     11.7 &   140145.69$-$392618.4 &            HD 122259 &                    * &     A3IV/V &     7.70 : 7.55 &       \\ 
    1RXSJ140220.6+360653  &     0.0540 (0.0137)  &    0.952 &     12.5 &     140220.58+360646.8 &            HD 122637 &                    * &         F5 &   7.659 : 7.238 &       \\ 
  1RXSJ140220.9$-$414435  &     0.0968 (0.0214)  &    0.970 &     10.9 &   140220.75$-$414450.7 &    GSC 07811$-$02909 &                    * &        ./. &     11.5 : 10.7 &       \\ 
  1RXSJ140337.0$-$335840  &     0.2264 (0.0300)  &    0.968 &     11.3 &   140338.68$-$335841.3 &             NGC 5419 &                 Gal. &       S... &    12.4 : 11.33 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   140338.68$-$335841.3 &           [ODC88] 22 &               Clust. &        ./. &               : &       \\ 
  1RXSJ140348.7$-$602242  &     1.2490 (0.0789)  &    0.957 &      0.0 &   140349.44$-$602222.8 &            HD 122451 &        V* (beta Cep) &      B1III &     0.38 : 0.60 &     P \\ 
    1RXSJ140503.9+100055  &     0.7080 (0.0639)  &    0.974 &     11.6 &     140504.29+100047.1 &            HD 123034 &                HiPM* &         G5 &     9.63 : 8.78 &     P \\ 
  1RXSJ140809.8$-$412352  &     0.0892 (0.0239)  &    0.941 &     12.5 &   140810.16$-$412352.3 &    IRAS 14050$-$4109 &                   IR &        ./. &               : &       \\ 
  1RXSJ140902.6$-$443838  &     0.1732 (0.0426)  &    0.961 &      9.8 &   140903.60$-$443844.7 &            HD 123484 &                    * &  K0/K1+... &    10.00 : 9.44 &       \\ 
  1RXSJ141010.0$-$385258  &     0.1271 (0.0242)  &    0.960 &     11.8 &   141010.55$-$385254.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141049.7$-$235513  &     0.1031 (0.0202)  &    0.959 &     11.8 &   141049.73$-$235528.1 &    RX J1410.8$-$2355 &                   TT &         K2 &               : &       \\ 
  1RXSJ141108.2$-$615601  &     0.0937 (0.0191)  &    0.939 &     11.7 &   141108.26$-$615546.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141117.6$-$340325  &     0.2292 (0.0333)  &    0.929 &     13.4 &   141117.70$-$340321.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141131.4+012203  &     0.0706 (0.0152)  &    0.952 &      0.0 &     141131.20+012144.7 &            HD 124115 &                    * &        F7V &   6.861 : 6.415 &       \\ 
  1RXSJ141132.7$-$384903  &     0.0705 (0.0195)  &    0.974 &     11.3 &   141133.93$-$384858.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141242.2+234854  &     0.1283 (0.0186)  &    0.973 &     11.8 &     141241.69+234851.9 &           BD+24 2700 &                    * &         K0 &     9.87 : 8.90 &       \\ 
  1RXSJ141245.7$-$383114  &     0.1736 (0.0308)  &    0.924 &     12.1 &   141246.96$-$383121.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141300.7$-$311453  &     0.1066 (0.0308)  &    0.963 &      0.0 &   141300.67$-$311420.8 &            HD 124227 &                   ** &        F7V &     8.36 : 7.90 &       \\ 
    1RXSJ141357.5+301320  &     0.0522 (0.0131)  &    0.921 &      9.5 &     141358.54+301252.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141420.9$-$152111  &     0.7805 (0.0517)  &    0.933 &     11.9 &   141421.83$-$152113.0 &        BD$-$14 3902A &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   141421.83$-$152113.0 &             LTT 5580 &                HiPM* &         K7 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   141421.83$-$152113.0 &            LTT 5580B &                HiPM* &        ./. &               : &       \\ 
    1RXSJ141508.0+124249  &     0.0761 (0.0165)  &    0.930 &     12.6 &     141507.60+124240.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141544.2$-$614209  &     0.2004 (0.0236)  &    0.940 &     12.6 &   141544.33$-$614212.1 &    IRAS 14120$-$6128 &                   IR &        ./. &               : &       \\ 
    1RXSJ141546.6+080755  &     0.0663 (0.0169)  &    0.949 &     11.4 &     141547.25+080811.8 &    GSC 00902$-$00318 &                    * &        ./. &     11.3 : 10.5 &       \\ 
    1RXSJ141630.7+265523  &     0.1363 (0.0190)  &    0.975 &     11.7 &     141630.92+265523.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141658.4$-$495648  &     0.1591 (0.0247)  &    0.972 &      9.0 &   141657.92$-$495641.4 &            HD 124784 &    Ecl. Bin. (Algol) &     F8/G0V &     9.32 : 8.70 &       \\ 
  1RXSJ141700.6$-$054036  &     0.0817 (0.0185)  &    0.972 &     10.8 &   141701.21$-$054021.2 &         BD$-$05 3847 &                    * &         G0 &    10.16 : 9.41 &       \\ 
  1RXSJ141719.4$-$323042  &     0.1625 (0.0293)  &    0.963 &     12.1 &   141720.12$-$323046.8 &        CD$-$31 11053 &                    * &        ./. &               : &       \\ 
  1RXSJ141719.9$-$234336  &     0.0704 (0.0167)  &    0.976 &     11.6 &   141720.58$-$234335.0 &            HD 125003 &                    * &      G8IV: &     11.2 : 10.6 &       \\ 
    1RXSJ141726.6+123354  &     0.0532 (0.0154)  &    0.972 &     11.3 &     141726.01+123405.7 &            V* VW Boo &    Ecl. Bin. (W UMa) &         G5 &    11.4 : 10.66 &       \\ 
  1RXSJ141728.2$-$195751  &     0.1797 (0.0258)  &    0.967 &     12.5 &   141727.94$-$195749.5 &            HD 125048 &                   V* &       A5IV &   7.174 : 6.956 &     P \\ 
  1RXSJ141747.6$-$354213  &     0.0652 (0.0172)  &    0.932 &     11.3 &   141746.52$-$354233.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141833.7$-$354718  &     0.0844 (0.0207)  &    0.916 &     11.5 &   141834.45$-$354658.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141930.2$-$162645  &     0.0696 (0.0172)  &    0.977 &     11.4 &   141930.97$-$162645.1 &         BD$-$15 3849 &                    * &        ./. &     11.2 : 10.4 &       \\ 
    1RXSJ141934.2+083813  &     0.0620 (0.0161)  &    0.970 &     12.1 &     141933.75+083810.6 &    GSC 00909$-$00125 &                    * &        ./. &     11.5 : 11.0 &       \\ 
  1RXSJ141955.0$-$721050  &     0.0780 (0.0142)  &    0.974 &     11.6 &   141954.81$-$721040.9 &    GSC 09252$-$00033 &                    * &        ./. &     11.8 : 10.9 &       \\ 
    1RXSJ142019.9+275851  &     0.0578 (0.0122)  &    0.965 &     12.4 &     142019.56+275856.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142045.7+260442  &     0.1091 (0.0179)  &    0.969 &      0.0 &     142045.08+260431.9 &            HD 125728 &                    * &       G8II &   7.697 : 6.798 &       \\ 
  1RXSJ142049.3$-$474849  &     0.1353 (0.0233)  &    0.936 &     12.1 &   142049.01$-$474843.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142057.5+513733  &     0.0679 (0.0116)  &    0.967 &     12.9 &     142057.32+513731.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142117.2$-$054916  &     0.0641 (0.0159)  &    0.916 &      9.4 &   142117.19$-$054953.2 &            HD 125713 &                    * &         F5 &     9.21 : 8.74 &       \\ 
    1RXSJ142211.0+483118  &     0.1980 (0.0228)  &    0.972 &      0.0 &     142214.92+483131.4 &   CCDM J14222+4831AB &               **mul. &         K0 &    10.54 : 9.53 &       \\ 
    1RXSJ142219.8+294257  &     0.1054 (0.0164)  &    0.935 &     13.1 &     142220.18+294254.9 &            CASG 1219 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ142229.7$-$353226  &     0.8437 (0.0581)  &    0.918 &     11.9 &   142230.35$-$353218.7 &    GSC 07290$-$02071 &                    * &        ./. &     11.8 : 11.4 &       \\ 
  1RXSJ142232.4$-$294611  &     0.0545 (0.0149)  &    0.937 &     11.5 &   142232.23$-$294620.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142307.3+252022  &     0.0552 (0.0153)  &    0.973 &     11.8 &     142307.41+252014.0 &            HD 126141 &                   V* &        F5V &   6.584 : 6.226 &       \\ 
  1RXSJ142338.0$-$435814  &     0.4117 (0.0759)  &    0.975 &      0.0 &   142337.88$-$435742.8 &            HD 125912 &                    * &        F7V &     8.69 : 8.15 &       \\ 
    1RXSJ142408.3+210535  &     0.0939 (0.0162)  &    0.938 &     11.6 &     142408.42+210518.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142447.3$-$504142  &     0.0568 (0.0148)  &    0.929 &     12.7 &   142447.82$-$504133.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142611.1$-$452305  &     0.2834 (0.0326)  &    0.970 &      0.0 &   142610.81$-$452245.4 &            HD 126354 &               **mul. &    A7:+... &   4.747 : 4.357 &       \\ 
    1RXSJ142643.5+315221  &     0.4008 (0.0283)  &    0.970 &     12.0 &     142643.23+315215.9 & FIRST J142643.2+315214 &                    * &        ./. &   11.28 : 10.28 &       \\ 
  1RXSJ142704.5$-$624659  &     0.0627 (0.0145)  &    0.950 &     11.7 &   142704.27$-$624654.7 &        CPD$-$62 4126 &                    * &       O... &   10.93 : 10.18 &       \\ 
  1RXSJ142710.8$-$173118  &     0.0635 (0.0160)  &    0.966 &     11.9 &   142711.25$-$173128.6 &         BD$-$16 3868 &                    * &        ./. &     11.6 : 10.7 &       \\ 
    1RXSJ143046.1+362135  &     0.0530 (0.0110)  &    0.978 &     12.0 &     143046.30+362132.6 &            HD 127505 &                    * &      G1III &     9.66 : 9.09 &       \\ 
    1RXSJ143139.0+004732  &     0.1531 (0.0237)  &    0.969 &     12.5 &     143139.22+004732.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143208.7$-$634230  &     0.1008 (0.0176)  &    0.925 &     11.4 &   143208.37$-$634214.6 &            HD 127104 &                    * &    K2:+... &    10.65 : 9.63 &       \\ 
    1RXSJ143213.2+453621  &     0.3885 (0.0301)  &    0.974 &     10.7 &     143212.90+453631.0 &           BD+46 1968 &                    * &         K2 &    11.2 : 10.19 &       \\ 
  1RXSJ143329.9$-$545931  &     0.0699 (0.0184)  &    0.902 &      0.0 &   143332.38$-$545955.0 &            HD 127486 &                    * &   F6IV$-$V &     6.35 : 5.87 &       \\ 
  1RXSJ143415.0$-$602438  &     0.8008 (0.0668)  &    0.972 &     10.0 &   143416.32$-$602428.7 &            HD 127535 &         V*  (RS CVn) &    K1IV/Ve &     9.65 : 8.58 &       \\ 
    1RXSJ143450.7+033834  &     0.0564 (0.0163)  &    0.954 &     12.5 &     143450.61+033842.3 & [LLB96] N56$-$394 266 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ143452.3+483938  &     0.2476 (0.0197)  &    0.950 &     13.1 &     143452.49+483942.6 &             NGC 5683 &                  Sy1 &        SB0 &          15.5 : &     P \\ 
    1RXSJ143453.4+595146  &     0.1252 (0.0210)  &    0.965 &     12.4 &     143454.31+595143.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143547.9$-$180215  &     0.1605 (0.0263)  &    0.925 &     11.4 &   143548.49$-$180210.7 &            HD 128171 &         V*  (RS CVn) &    G6/G8IV &          9.80 : &     P \\ 
    1RXSJ143554.1+173757  &     0.0535 (0.0129)  &    0.967 &     12.3 &     143553.98+173750.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143638.2+584309  &     0.1034 (0.0167)  &    0.969 &     12.5 &     143638.17+584304.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143820.6+363230  &     0.0999 (0.0144)  &    0.975 &     12.1 &     143820.44+363225.5 &    CCDM J14383+3632A &                   ** &        ./. &     11.6 : 10.9 &       \\ 
  1RXSJ143854.1$-$431034  &     0.1687 (0.0249)  &    0.969 &     11.6 &   143854.42$-$431022.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143854.8+330022  &     0.0546 (0.0132)  &    0.970 &     12.3 &     143854.71+330021.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143940.4$-$605020  &     3.8760 (0.2118)  &    0.926 &      0.0 &   143939.39$-$605022.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144135.3$-$470039  &     0.6124 (0.0443)  &    0.931 &     12.4 &   144135.16$-$470028.6 &         CD$-$46 9495 &                    * &        ./. &   10.76 : 10.14 &       \\ 
    1RXSJ144145.0+423124  &     0.0806 (0.0127)  &    0.965 &     12.5 &     144145.51+423119.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144209.9$-$424723  &     0.0829 (0.0182)  &    0.938 &      0.0 &   144209.36$-$424721.0 &            HD 129118 &                    * &      K0III &     7.76 : 6.80 &       \\ 
  1RXSJ144214.5$-$410026  &     0.0813 (0.0187)  &    0.960 &     11.3 &   144215.85$-$410016.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144223.5+211742  &     0.1141 (0.0174)  &    0.954 &      0.0 &     144223.10+211735.1 &            HD 129501 &                    * &         F8 &     7.95 : 7.46 &       \\ 
    1RXSJ144308.7+172042  &     0.1054 (0.0184)  &    0.924 &     12.6 &     144307.87+172041.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144322.2+534737  &     0.0511 (0.0089)  &    0.923 &     13.2 &     144321.34+534737.0 &            HD 129919 &                    * &         G5 &   8.318 : 7.304 &       \\ 
  1RXSJ144405.2$-$405940  &     0.0942 (0.0206)  &    0.904 &      0.0 &   144404.34$-$405922.3 &            HD 129490 &                    * &     F7IV/V &     9.74 : 9.16 &       \\ 
  1RXSJ144438.0$-$422408  &     0.1027 (0.0199)  &    0.926 &     10.9 &   144438.20$-$422352.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144516.8+651953  &     0.0980 (0.0108)  &    0.938 &     12.9 &     144517.43+651946.5 &            HD 130460 &                    * &         F5 &   7.676 : 7.227 &       \\ 
  1RXSJ144522.9$-$085425  &     0.1686 (0.0333)  &    0.957 &     11.7 &   144523.30$-$085415.5 &    GSC 05565$-$00133 &                    * &        ./. &     11.4 : 10.5 &       \\ 
  1RXSJ144718.4$-$380226  &     0.2871 (0.0337)  &    0.906 &     13.6 &   144718.72$-$380221.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144732.2$-$480019  &     0.0737 (0.0160)  &    0.926 &     10.9 &   144731.76$-$480005.4 &    GSC 08283$-$02795 &                    * &        ./. &     11.3 : 10.7 &       \\ 
  1RXSJ144812.6$-$410310  &     0.0635 (0.0170)  &    0.906 &     11.9 &   144813.24$-$410259.0 &    RX J1448.2$-$4103 &                    X &         K2 &               : &       \\ 
    1RXSJ144831.7+350329  &     0.0545 (0.0119)  &    0.965 &     11.7 &     144831.23+350315.4 &    GSC 02561$-$00015 &                    * &        ./. &   11.38 : 10.67 &       \\ 
  1RXSJ144940.7$-$430031  &     0.1004 (0.0197)  &    0.976 &     11.2 &   144941.36$-$430017.7 &         CD$-$42 9693 &                   ** &         G0 &     10.0 : 10.2 &       \\ 
    1RXSJ144952.3+420615  &     0.0631 (0.0109)  &    0.948 &     12.2 &     144952.62+420627.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145034.6$-$345904  &     0.0670 (0.0171)  &    0.967 &     11.9 &   145035.09$-$345905.4 &    RX J1450.5$-$3459 &                    X &         K4 &               : &       \\ 
  1RXSJ145103.0$-$150129  &     0.0581 (0.0149)  &    0.960 &      7.8 &   145103.77$-$150138.3 &            HD 130900 &                    * &  K1III+... &     7.73 : 7.20 &       \\ 
    1RXSJ145152.2+020105  &     0.0525 (0.0160)  &    0.962 &      9.1 &     145153.40+020052.4 &            HD 131179 &                    * &        G5V &     9.02 : 8.40 &       \\ 
  1RXSJ145240.7$-$414206  &     0.1295 (0.0224)  &    0.960 &     11.6 &   145242.03$-$414154.9 &    GSC 07828$-$02913 &                    * &        ./. &     12.0 : 10.9 &       \\ 
  1RXSJ145254.0$-$122305  &     0.0520 (0.0140)  &    0.980 &      8.2 &   145253.13$-$122300.4 &            HD 131252 &                    * &         F2 &     8.13 : 7.71 &       \\ 
  1RXSJ145323.4$-$182609  &     0.1307 (0.0244)  &    0.933 &     13.3 &   145323.42$-$182614.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145455.2$-$412208  &     0.1475 (0.0252)  &    0.969 &     11.2 &   145455.00$-$412150.2 &            HD 131435 &                    * &        F5V &     7.61 : 7.16 &       \\ 
    1RXSJ145502.5+144210  &     0.0909 (0.0193)  &    0.933 &     12.7 &     145502.02+144203.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145553.3$-$354839  &     0.1035 (0.0210)  &    0.951 &     11.1 &   145552.91$-$354822.1 &              WPVS 97 & Emission$-$line galaxy &        ./. &               : &       \\ 
  1RXSJ145720.4$-$361242  &     0.0867 (0.0189)  &    0.959 &     11.5 &   145719.66$-$361227.3 &         CD$-$35 9918 &                    * &         G5 &    11.0 : 10.16 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   145719.66$-$361227.3 &    RX J1457.3$-$3613 &                    X &         K8 &               : &       \\ 
    1RXSJ145755.4+193623  &     0.0556 (0.0146)  &    0.958 &     12.8 &     145755.10+193624.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145800.3+131158  &     0.0854 (0.0200)  &    0.945 &     12.2 &     145800.75+131148.8 &    GSC 00924$-$00356 &                    * &        ./. &     11.5 : 10.9 &       \\ 
  1RXSJ145829.5$-$284257  &     0.0684 (0.0167)  &    0.969 &      0.0 &   145830.52$-$284234.3 &            HD 132173 &                    * &        G0V &     8.17 : 7.67 &       \\ 
  1RXSJ145910.7$-$420634  &     0.0945 (0.0197)  &    0.976 &      0.0 &   145909.68$-$420615.2 &            HD 132200 &               **mul. &       B2IV &     2.93 : 3.13 &       \\ 
  1RXSJ145944.9$-$434849  &     0.0501 (0.0154)  &    0.978 &     11.1 &   145945.27$-$434839.0 &            HD 132301 &                    * &     F7IV/V &     7.06 : 6.58 &       \\ 
  1RXSJ150052.5$-$433107  &     0.0757 (0.0180)  &    0.954 &     11.6 &   150051.93$-$433120.9 &    RX J1500.8$-$4331 &                    X &         K1 &               : &       \\ 
  1RXSJ150116.3$-$433941  &     0.8023 (0.0737)  &    0.968 &     11.6 &   150116.35$-$433932.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150122.0$-$542356  &     0.0556 (0.0135)  &    0.967 &      0.0 &   150120.49$-$542415.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150158.5$-$475559  &     0.0507 (0.0138)  &    0.967 &     11.4 &   150158.85$-$475546.0 &    GSC 08297$-$01613 &                    * &        ./. &   10.70 : 10.09 &       \\ 
    1RXSJ150237.8+154636  &     0.1013 (0.0237)  &    0.941 &     11.7 &     150239.13+154629.8 &            HD 133162 &                    * &         G0 &    10.64 : 9.84 &       \\ 
  1RXSJ150352.2$-$390639  &     0.2094 (0.0291)  &    0.903 &     12.1 &   150352.18$-$390628.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150401.5+102620  &     0.8101 (0.0536)  &    0.958 &     12.9 &     150401.21+102615.9 &         QSO 1501+106 &                  Sy1 &       S... &          14.0 : &     P \\ 
  1RXSJ150431.5$-$281745  &     0.1028 (0.0201)  &    0.929 &     11.2 &   150433.03$-$281800.4 &            HD 133295 &                    * &     G0/G1V &     7.71 : 7.18 &       \\ 
  1RXSJ150440.8$-$303131  &     0.0606 (0.0155)  &    0.969 &     11.5 &   150440.10$-$303119.5 &            HD 133296 &               **mul. &        F5V &     9.70 : 9.17 &       \\ 
    1RXSJ150456.6+183035  &     0.1421 (0.0229)  &    0.969 &     12.4 &     150456.65+183040.4 &        StKM 1$-$1209 &                    * &         K4 &               : &       \\ 
    1RXSJ150507.5+573036  &     0.0662 (0.0114)  &    0.942 &     12.6 &     150507.29+573045.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150526.4$-$385709  &     0.0728 (0.0171)  &    0.970 &     11.9 &   150525.94$-$385700.8 &    RX J1504.4$-$3857 &                    X &         K6 &               : &       \\ 
  1RXSJ150604.2$-$274723  &     0.0510 (0.0149)  &    0.946 &     12.6 &   150604.23$-$274720.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150707.3$-$284931  &     0.0598 (0.0159)  &    0.904 &      0.0 &   150706.33$-$284923.1 &            HD 133778 &                    * &     F3/F5V &     8.87 : 8.37 &       \\ 
  1RXSJ150714.5$-$350500  &     0.0738 (0.0164)  &    0.978 &     11.7 &   150714.84$-$350459.3 &    GSC 07319$-$00749 &                   TT &         K0 &     11.5 : 10.7 &       \\ 
  1RXSJ150727.5$-$460117  &     0.0648 (0.0153)  &    0.966 &     11.1 &   150727.53$-$460107.0 &        [KWS97] TTS 4 &                   TT &         K1 &               : &       \\ 
    1RXSJ150744.6+512709  &     0.2416 (0.0177)  &    0.975 &     12.3 &     150745.04+512710.5 &              Mrk 845 &                  Sy1 &        Sab &          15.5 : &       \\ 
    1RXSJ150750.3+630703  &     0.0975 (0.0127)  &    0.951 &      0.0 &     150750.16+630701.6 &            HD 134646 &           Spec. Bin. &   F4III... &   7.214 : 6.842 &       \\ 
  1RXSJ150757.0$-$453510  &     0.1003 (0.0189)  &    0.942 &      0.0 &   150757.74$-$453445.9 &            HD 133822 &     Eclipsing binary &        G6V &     8.46 : 7.75 &       \\ 
    1RXSJ150759.8+041511  &     0.5179 (0.0384)  &    0.977 &     10.5 &     150759.81+041521.7 &           BD+04 2967 &                    * &         K0 &    10.53 : 9.60 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     150759.81+041521.7 &      RX J1507.9+0415 &                    X &        ./. &               : &       \\ 
  1RXSJ150814.0$-$403445  &     0.0687 (0.0172)  &    0.963 &      0.0 &   150812.12$-$403502.1 &            HD 133880 &      V* (alpha2 CVn) &    B8IV... &   5.651 : 5.762 &       \\ 
  1RXSJ150836.0$-$442325  &     0.1730 (0.0241)  &    0.936 &     11.3 &   150837.77$-$442317.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150838.5$-$440048  &     0.1212 (0.0207)  &    0.978 &     11.0 &   150838.53$-$440052.0 &            HD 133938 &                   TT & G6/G8III/IV &    11.2 : 10.43 &       \\ 
    1RXSJ151132.5+290640  &     0.1693 (0.0215)  &    0.959 &      0.0 &     151132.53+290631.5 &         AC +30 33352 &                    * &         K5 &               : &       \\ 
    1RXSJ151145.7+101421  &     0.0773 (0.0196)  &    0.945 &     13.1 &     151145.51+101421.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151246.5$-$665308  &     0.0595 (0.0160)  &    0.945 &      0.0 &   151246.62$-$665332.6 &            HD 134299 &                    * &         G0 &   10.56 : 10.04 &       \\ 
  1RXSJ151250.0$-$450822  &     0.1449 (0.0221)  &    0.925 &     11.3 &   151250.18$-$450804.6 &    GSC 08294$-$02230 &                   TT &         M1 &    11.3 : 10.37 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   151250.18$-$450804.6 & [WSK97] RX J1512.8$-$4508A &                   TT &         G7 &               : &       \\ 
    1RXSJ151302.6+093418  &     0.1046 (0.0240)  &    0.957 &      9.7 &     151303.29+093441.5 &            HD 135104 &                   V* &         K0 &     9.41 : 8.33 &       \\ 
  1RXSJ151315.5$-$240128  &     0.0618 (0.0167)  &    0.914 &      0.0 &   151317.42$-$240030.1 &            HD 134946 &                    * &      B8III &     6.43 : 6.47 &       \\ 
    1RXSJ151333.4+383359  &     0.0639 (0.0118)  &    0.973 &     10.9 &     151332.71+383406.5 &            V* SS Boo &         V*  (RS CVn) &   G5V:+... &   10.95 : 10.16 &     P \\ 
  1RXSJ151407.3$-$410338  &     0.0740 (0.0170)  &    0.980 &     11.1 &   151407.54$-$410336.1 &            HD 134974 &                   TT &    G6/G8V: &   10.96 : 10.38 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   151407.54$-$410336.1 &    RX J1514.1$-$4104 &                    X &         G7 &               : &       \\ 
  1RXSJ151447.8$-$402157  &     0.1624 (0.0235)  &    0.979 &     10.3 &   151448.72$-$402152.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151546.4$-$333205  &     0.1007 (0.0192)  &    0.948 &     11.7 &   151545.41$-$333159.4 &    RX J1515.7$-$3332 &                    X &         K0 &               : &       \\ 
  1RXSJ151551.9$-$441825  &     0.0739 (0.0156)  &    0.914 &     12.5 &   151552.72$-$441817.6 &       [KWS97] TTS 21 &                   TT &         K1 &               : &       \\ 
    1RXSJ151559.1+004750  &     0.0993 (0.0210)  &    0.936 &     12.9 &     151558.63+004753.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151622.2$-$540807  &     0.0521 (0.0135)  &    0.979 &     11.7 &   151621.51$-$540803.9 &            HD 135239 &                    * &     G0/G1V &     9.54 : 9.04 &       \\ 
  1RXSJ151741.2$-$242236  &     0.0793 (0.0170)  &    0.958 &     11.5 &   151741.80$-$242219.6 &        QSO 1514$-$24 & BL Lac $-$ type object &        ./. &         15.80 : &     P \\ 
    1RXSJ151750.8+050615  &     0.1071 (0.0194)  &    0.949 &     11.7 &     151751.71+050627.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151810.5+313851  &     0.0694 (0.0154)  &    0.907 &     12.9 &     151811.38+313850.1 &            HD 136175 &    Ecl. Bin. (Algol) &  B7Vvar... &   7.785 : 7.820 &       \\ 
  1RXSJ151820.0$-$305632  &     0.0838 (0.0180)  &    0.906 &     12.2 &   151820.54$-$305633.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151849.8$-$405108  &     0.1072 (0.0198)  &    0.950 &      0.0 &   151852.82$-$405052.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151916.3$-$405613  &     0.1054 (0.0187)  &    0.938 &     11.7 &   151916.05$-$405607.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151936.7$-$475943  &     0.2097 (0.0252)  &    0.978 &     11.5 &   151937.06$-$475934.0 &    GSC 08298$-$01675 &                    * &        ./. &     11.4 : 10.2 &       \\ 
    1RXSJ151948.2+070754  &     0.1928 (0.0257)  &    0.920 &     12.2 &     151949.03+070758.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152002.3$-$463850  &     0.0634 (0.0155)  &    0.914 &     11.6 &   152002.66$-$463833.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152107.2$-$474531  &     0.0726 (0.0172)  &    0.978 &      0.0 &   152104.73$-$474537.2 &            HD 136187 &                    * &        F5V &       7.5 : 7.2 &       \\ 
  1RXSJ152138.9$-$221808  &     0.0637 (0.0161)  &    0.901 &     13.3 &   152139.22$-$221807.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152152.7$-$092031  &     0.0545 (0.0144)  &    0.979 &     11.1 &   152152.60$-$092018.8 &            HD 136583 &                    * &         G0 &    10.06 : 9.24 &       \\ 
  1RXSJ152211.8$-$395958  &     0.0796 (0.0173)  &    0.965 &     12.3 &   152211.71$-$395950.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152430.6$-$132230  &     0.1198 (0.0200)  &    0.964 &     11.6 &   152431.24$-$132214.5 &            BPM 77842 &                    * &        ./. &     11.6 : 10.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   152431.24$-$132214.5 &     CSI$-$13$-$15219 &                    * &        K7V &               : &       \\ 
  1RXSJ152432.2$-$365217  &     0.0603 (0.0158)  &    0.944 &     11.9 &   152432.39$-$365202.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152503.5$-$360442  &     0.1317 (0.0211)  &    0.975 &     11.5 &   152503.58$-$360445.3 &  CCDM J15251$-$3605B &                   ** &        ./. &          11.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   152503.58$-$360445.3 &        CD$-$35 10273 &                   ** &        ./. &          10.9 : &       \\ 
  1RXSJ152532.6$-$361342  &     0.1487 (0.0236)  &    0.928 &     12.8 &   152533.15$-$361346.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152553.0+614216  &     0.0601 (0.0095)  &    0.927 &      0.0 &     152552.76+614221.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152600.9$-$450113  &     0.0610 (0.0153)  &    0.932 &     11.7 &   152559.69$-$450115.7 &    GSC 08295$-$01530 &                   TT &         G5 &     11.7 : 11.1 &     P \\ 
  1RXSJ152709.9$-$413837  &     0.1843 (0.0234)  &    0.942 &     12.1 &   152710.50$-$413832.9 &         CD$-$41 9904 &                    * &         F8 &   11.06 : 10.46 &       \\ 
  1RXSJ152722.4$-$360412  &     0.0640 (0.0160)  &    0.956 &     12.6 &   152722.96$-$360410.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152746.2$-$630103  &     1.1890 (0.0903)  &    0.979 &      0.0 &   152745.68$-$630114.4 &            HD 137164 &         V*  (RS CVn) &   K1/K2IVp &     8.53 : 7.49 &       \\ 
  1RXSJ152937.7$-$354656  &     0.1054 (0.0186)  &    0.959 &     11.4 &   152938.62$-$354651.9 &        CPD$-$35 6575 &                    * &        ./. &     11.4 : 10.5 &       \\ 
    1RXSJ153118.2+072713  &     0.2538 (0.0364)  &    0.978 &      9.7 &     153118.03+072727.3 &             NGC 5940 &                  Sy1 &       SBab &          14.3 : &       \\ 
    1RXSJ153237.8+465310  &     0.0948 (0.0127)  &    0.941 &     13.0 &     153237.93+465305.1 &  BPS BS 17446$-$0057 &                    * &        ./. &               : &       \\ 
  1RXSJ153328.4$-$665130  &     0.0800 (0.0198)  &    0.977 &     11.2 &   153327.67$-$665124.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153346.2+080855  &     0.1532 (0.0247)  &    0.939 &     12.1 &     153345.27+080859.6 &           BD+08 3048 &                    * &         K2 &    11.0 : 10.16 &       \\ 
  1RXSJ153421.0$-$054150  &     0.2399 (0.0273)  &    0.970 &     12.1 &   153421.10$-$054143.2 &            HD 138763 &                    * &        F7V &   7.065 : 6.528 &       \\ 
  1RXSJ153437.6$-$400234  &     0.0603 (0.0142)  &    0.923 &     12.2 &   153438.18$-$400228.1 &    RX J1534.6$-$4003 &                    X &         K6 &               : &       \\ 
  1RXSJ153501.4$-$391511  &     0.0899 (0.0174)  &    0.955 &     12.0 &   153500.44$-$391514.0 &    GSC 07836$-$01585 &                    * &        ./. &     12.1 : 11.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   153500.44$-$391514.0 &    RX J1535.0$-$3915 &                    X &         K2 &               : &     P \\ 
  1RXSJ153506.2$-$085002  &     0.0952 (0.0194)  &    0.926 &     11.4 &   153507.63$-$084948.6 &    GSC 05596$-$00077 &                    * &        ./. &     11.2 : 10.5 &       \\ 
  1RXSJ153515.2$-$415655  &     0.0560 (0.0136)  &    0.920 &     12.0 &   153515.31$-$415658.2 &    RX J1535.2$-$4156 &                    X &         G9 &               : &     P \\ 
  1RXSJ153516.5$-$282829  &     0.0855 (0.0183)  &    0.973 &      0.0 &   153513.64$-$282827.8 &            HD 138779 &                    * &        G2V &     8.70 : 8.14 &       \\ 
    1RXSJ153552.0+575404  &     0.8849 (0.0306)  &    0.958 &     12.9 &     153552.47+575408.8 &         QSO 1534+580 &                  Sy1 &          E &          15.0 : &     P \\ 
    1RXSJ153633.6+121919  &     0.0818 (0.0239)  &    0.918 &     12.3 &     153634.40+121930.4 &    GSC 00937$-$00563 &                    * &        ./. &     11.3 : 10.5 &       \\ 
    1RXSJ153651.3+373446  &     0.1851 (0.0246)  &    0.957 &      0.0 &     153650.34+373449.4 &           G 179$-$40 &                HiPM* &         M2 &    12.6 : 11.22 &       \\ 
    1RXSJ153653.3+295938  &     0.1015 (0.0280)  &    0.966 &     11.9 &     153653.07+295930.3 &            HD 139389 &                    * &       F5V: &   6.845 : 6.468 &       \\ 
    1RXSJ153709.0+531928  &     0.1379 (0.0125)  &    0.967 &     12.8 &     153708.99+531924.5 &    GSC 03869$-$00496 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     153708.99+531924.5 &        StKM 1$-$1262 &                    * &         K5 &               : &       \\ 
  1RXSJ153711.6$-$401608  &     0.2268 (0.0264)  &    0.956 &     11.7 &   153711.33$-$401556.7 &        CD$-$39 10026 &                    * &         G9 &     11.5 : 10.5 &     P \\ 
    1RXSJ153726.3+362343  &     0.0658 (0.0159)  &    0.940 &     12.4 &     153727.17+362339.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153750.1$-$192052  &     0.1315 (0.0197)  &    0.972 &     11.7 &   153749.45$-$192057.2 &         BD$-$18 4115 &                    * &        ./. &    10.9 : 10.04 &       \\ 
  1RXSJ153750.5$-$304509  &     0.0978 (0.0185)  &    0.969 &     11.7 &   153751.33$-$304515.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153920.6+474526  &     0.1245 (0.0140)  &    0.957 &     12.7 &     153920.91+474524.1 &  BPS BS 17446$-$0078 &                    * &        ./. &               : &       \\ 
  1RXSJ153946.5$-$345109  &     0.0569 (0.0136)  &    0.910 &     13.4 &   153946.41$-$345102.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154028.3$-$184150  &     0.4777 (0.0375)  &    0.966 &     11.8 &   154028.64$-$184139.4 &            HD 139751 &                    * &     K3/K4V &     11.5 : 10.1 &       \\ 
    1RXSJ154058.3+402657  &     0.0937 (0.0166)  &    0.974 &     11.8 &     154059.04+402659.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154106.9$-$265643  &     0.0511 (0.0136)  &    0.951 &     11.8 &   154106.82$-$265626.0 &    GSC 06785$-$00476 &                    * &         G7 &          12.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   154106.82$-$265626.0 &             [D98] 86 &                    X &         K3 &               : &       \\ 
  1RXSJ154130.4$-$533020  &     0.1104 (0.0217)  &    0.949 &     11.7 &   154131.24$-$533028.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154150.8+310031  &     0.1612 (0.0274)  &    0.945 &     13.0 &     154150.90+310037.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154355.8+132555  &     0.0539 (0.0119)  &    0.949 &     12.4 &     154355.60+132601.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154357.9$-$392916  &     0.2675 (0.0301)  &    0.904 &      0.0 &   154357.27$-$392856.7 &            HD 140219 &                    * &        F7V &     9.31 : 8.80 &       \\ 
  1RXSJ154404.1$-$331120  &     0.0771 (0.0167)  &    0.967 &     11.9 &   154403.80$-$331110.4 &    GSC 07331$-$00782 &                    * &        ./. &     11.7 : 10.7 &       \\ 
    1RXSJ154457.5+793054  &     0.0596 (0.0097)  &    0.941 &     12.3 &     154456.87+793059.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154519.5$-$531751  &     0.1065 (0.0226)  &    0.969 &      0.0 &   154517.88$-$531810.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154623.6+440318  &     0.0818 (0.0159)  &    0.924 &     13.4 &     154623.52+440314.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154641.3$-$361847  &     0.0517 (0.0151)  &    0.959 &     11.9 &   154641.21$-$361847.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154707.1$-$251952  &     0.1961 (0.0226)  &    0.957 &     11.9 &   154707.46$-$251946.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154711.8+530209  &     0.0876 (0.0132)  &    0.963 &     11.8 &     154710.48+530209.3 &    GSC 03870$-$01172 &                    * &        ./. &   10.76 : 10.00 &       \\ 
    1RXSJ154718.8+631101  &     0.0863 (0.0119)  &    0.957 &     13.0 &     154718.58+631058.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154741.6$-$401844  &     0.0623 (0.0145)  &    0.933 &     11.7 &   154741.82$-$401826.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154802.6$-$290840  &     0.0795 (0.0160)  &    0.969 &     11.8 &   154802.96$-$290836.7 &        CD$-$28 11578 &                    * &        ./. &     11.5 : 10.6 &       \\ 
    1RXSJ154809.0+161207  &     0.0639 (0.0140)  &    0.946 &     12.9 &     154808.99+161213.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154812.4$-$471245  &     0.0931 (0.0192)  &    0.958 &      0.0 &   154811.52$-$471229.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154830.8$-$610245  &     0.0588 (0.0144)  &    0.969 &     10.3 &   154832.36$-$610247.3 &         CD$-$60 5852 &                    * &        ./. &    10.66 : 9.92 &       \\ 
  1RXSJ154839.2$-$592013  &     0.0823 (0.0191)  &    0.936 &     11.1 &   154838.02$-$592013.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154902.3$-$310258  &     0.0934 (0.0180)  &    0.963 &     11.7 &   154902.76$-$310253.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154920.8$-$260011  &     0.1095 (0.0170)  &    0.975 &     12.0 &   154920.98$-$260006.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155108.2+525439  &     0.1183 (0.0137)  &    0.948 &      0.0 &     155109.38+525426.1 &          BD+53 1816B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     155109.38+525426.1 &            HD 142282 &                   ** &         A0 &       6.5 : 6.5 &       \\ 
  1RXSJ155215.6$-$261913  &     0.0832 (0.0155)  &    0.951 &     11.5 &   155215.36$-$261904.3 &            HD 141867 &                    * &     F7/F8V &    10.06 : 9.51 &       \\ 
  1RXSJ155254.1$-$590335  &     0.0930 (0.0184)  &    0.959 &      0.0 &   155255.03$-$590341.6 &            HD 141583 &                    * &        F7V &   7.543 : 7.053 &       \\ 
  1RXSJ155322.2$-$030202  &     0.1134 (0.0176)  &    0.977 &      0.0 &   155322.67$-$030145.0 &            HD 142197 &                    * &         F5 &     7.82 : 7.42 &       \\ 
  1RXSJ155459.6$-$361745  &     0.0783 (0.0158)  &    0.936 &     11.7 &   155459.66$-$361745.1 &            HD 142275 &                    * &        F3V &     9.54 : 9.13 &       \\ 
  1RXSJ155506.8$-$194637  &     0.1285 (0.0181)  &    0.970 &     12.2 &   155506.68$-$194631.4 &    GSC 06195$-$00157 &                    * &        ./. &          12.8 : &       \\ 
  1RXSJ155515.6$-$423630  &     0.0686 (0.0170)  &    0.980 &      0.0 &   155515.94$-$423618.4 &            HD 142254 &                    * &        F3V &   7.044 : 6.675 &       \\ 
  1RXSJ155518.9$-$343906  &     0.0728 (0.0148)  &    0.961 &     11.5 &   155519.22$-$343903.1 &            HD 142335 &               **mul. &         G0 &   11.01 : 10.31 &       \\ 
    1RXSJ155547.5+684014  &     0.2213 (0.0127)  &    0.930 &     13.3 &     155547.59+684007.7 &    RE J155557+683918 &                    X &       MV:e &               : &       \\ 
  1RXSJ155644.7$-$532441  &     0.2108 (0.0251)  &    0.953 &     12.5 &   155643.70$-$532442.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155659.0$-$393400  &     0.0987 (0.0189)  &    0.910 &     11.1 &   155659.02$-$393342.1 &    GSC 07842$-$00250 &                    * &        ./. &     11.7 : 10.7 &       \\ 
  1RXSJ155740.7$-$601154  &     0.0503 (0.0139)  &    0.912 &      0.0 &   155740.79$-$601200.9 &            HD 142415 &                    * &        G1V &     7.94 : 7.34 &       \\ 
  1RXSJ155813.2$-$232841  &     0.0921 (0.0177)  &    0.969 &     11.6 &   155812.72$-$232836.3 &        CD$-$23 12602 &                    * &         G5 &    11.1 : 10.29 &     P \\ 
    1RXSJ155842.6+323047  &     0.0548 (0.0138)  &    0.928 &     12.9 &     155842.48+323047.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155848.4$-$175758  &     0.0915 (0.0157)  &    0.957 &     12.4 &   155847.73$-$175759.3 &    GSC 06191$-$00552 &                    * &         K3 &          12.9 : &       \\ 
  1RXSJ155907.0$-$631750  &     0.0775 (0.0185)  &    0.945 &     11.5 &   155906.57$-$631749.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155909.5+350144  &     0.5155 (0.0382)  &    0.973 &     12.3 &     155909.66+350147.6 &            UGC 10120 &                  Sy1 &       S... &          14.9 : &     P \\ 
  1RXSJ155912.0$-$263511  &     0.1243 (0.0209)  &    0.904 &      0.0 &   155911.89$-$263500.9 &            HD 143069 &                    * &        A3V &     8.39 : 8.13 &       \\ 
    1RXSJ155947.5+440358  &     0.1827 (0.0228)  &    0.929 &     13.5 &     155947.58+440400.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155957.8$-$643350  &     0.0624 (0.0174)  &    0.941 &     11.6 &   155958.08$-$643359.0 &            HD 142717 &                    * &         G8 &    10.39 : 9.29 &       \\ 
  1RXSJ160018.3$-$223707  &     0.0586 (0.0153)  &    0.973 &      0.0 &   160020.01$-$223717.8 &            HD 143275 &                    * &     B0.2IV &   2.205 : 2.291 &     P \\ 
    1RXSJ160048.9+464707  &     0.1087 (0.0181)  &    0.957 &     12.3 &     160049.02+464708.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160108.3+770854  &     0.1550 (0.0141)  &    0.929 &     13.7 &     160107.22+770854.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160108.9$-$332021  &     0.0965 (0.0180)  &    0.977 &     11.7 &   160108.99$-$332014.0 &       [KWS97] TTS 93 &                   TT &         G8 &               : &       \\ 
  1RXSJ160110.7$-$340541  &     0.0734 (0.0163)  &    0.975 &     10.5 &   160109.38$-$340530.4 &        CD$-$33 10862 &                    * &        ./. &   10.64 : 10.06 &       \\ 
  1RXSJ160111.5$-$480436  &     0.0557 (0.0137)  &    0.950 &     12.4 &   160110.74$-$480443.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160126.1$-$224047  &     0.0801 (0.0168)  &    0.924 &     12.6 &   160125.66$-$224039.8 &     1E 1558.4$-$2232 &                    * &        K3e &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160125.66$-$224039.8 &   NTTS 155828$-$2232 &                   TT &         K1 &               : &     P \\ 
    1RXSJ160157.0+182514  &     0.0942 (0.0142)  &    0.952 &     12.9 &     160157.08+182517.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160210.1$-$224128  &     0.0932 (0.0176)  &    0.939 &     11.5 &   160210.51$-$224127.8 &   NTTS 155913$-$2233 &                   TT &        K5e &               : &     P \\ 
  1RXSJ160216.7$-$594438  &     0.1861 (0.0258)  &    0.900 &      0.0 &   160217.02$-$594431.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160332.0+814224  &     0.0654 (0.0100)  &    0.973 &     10.0 &     160327.31+814217.4 &            BD+82 477 &                    * &         G0 &    10.05 : 9.44 &       \\ 
  1RXSJ160335.8$-$224605  &     0.2214 (0.0256)  &    0.977 &     11.5 &   160335.49$-$224556.0 &    GSC 06780$-$00056 &                    * &        ./. &     11.7 : 11.0 &       \\ 
    1RXSJ160401.9+730859  &     0.0559 (0.0077)  &    0.939 &     12.5 &     160400.83+730849.8 &            HD 145368 &                    * &         F5 &   7.303 : 6.861 &       \\ 
  1RXSJ160431.3$-$320726  &     0.0561 (0.0150)  &    0.972 &     11.5 &   160430.64$-$320728.8 &    GSC 07334$-$00429 &                   TT &         K2 &     11.6 : 10.9 &       \\ 
    1RXSJ160435.1+174333  &     0.5416 (0.0310)  &    0.923 &     10.7 &     160435.79+174317.4 &             NGC 6041 &     Pair of Galaxies &          E &          14.2 : &       \\ 
    1RXSJ160438.3+702212  &     0.0819 (0.0095)  &    0.966 &     12.5 &     160437.01+702213.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160501.0+102843  &     0.0599 (0.0127)  &    0.967 &     10.2 &     160502.26+102853.9 &           BD+10 2953 &                    * &         G0 &     9.95 : 9.21 &       \\ 
  1RXSJ160524.8$-$085549  &     0.0510 (0.0119)  &    0.918 &     13.3 &   160525.05$-$085548.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160525.4$-$194828  &     0.1883 (0.0240)  &    0.963 &      0.0 &   160526.23$-$194819.4 &         ADS 9913 ABC &               **mul. &         B2 &     2.43 : 2.50 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160526.23$-$194819.4 & CCDM J16054$-$1948AC &               **mul. &         B1 &       6.9 : 2.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160526.23$-$194819.4 &            HD 144217 &           Spec. Bin. &      B0.5V &          2.55 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160526.23$-$194819.4 &    IRAS 16025$-$1940 &                   IR &        ./. &               : &       \\ 
    1RXSJ160537.8+215329  &     0.0511 (0.0109)  &    0.928 &     12.7 &     160538.13+215339.3 &            HD 144544 &                    * &      G0III &     7.76 : 7.25 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160538.13+215339.3 &      RX J1605.6+2153 &                    X &      G0III &               : &       \\ 
  1RXSJ160545.8$-$390559  &     0.1569 (0.0236)  &    0.969 &     11.1 &   160545.03$-$390606.5 &        CD$-$38 10866 &                    * &        ./. &     11.5 : 10.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160545.03$-$390606.5 &      [KWS97] TTS 103 &                   TT &         G9 &               : &     P \\ 
  1RXSJ160551.9$-$391936  &     0.1236 (0.0221)  &    0.967 &     11.6 &   160550.82$-$391941.2 &    RX J1605.8$-$3919 &                    X &         K3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160550.82$-$391941.2 &    RX J1605.9$-$3919 &                    X &        ./. &               : &       \\ 
  1RXSJ160637.1$-$461835  &     0.1086 (0.0188)  &    0.965 &     11.6 &   160636.77$-$461825.8 &    GSC 08310$-$00256 &                    * &         K2 &               : &     P \\ 
  1RXSJ160800.6$-$411610  &     0.0911 (0.0165)  &    0.944 &     12.9 &   160800.23$-$411611.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160807.7$-$504149  &     0.0663 (0.0159)  &    0.964 &     12.4 &   160807.67$-$504154.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160814.2$-$190845  &     0.0611 (0.0137)  &    0.953 &     11.7 &   160814.74$-$190832.4 &    GSC 06209$-$00735 &                    * &         K2 &          12.2 : &       \\ 
  1RXSJ160827.2$-$282559  &     0.0869 (0.0175)  &    0.960 &     11.3 &   160826.35$-$282548.7 &            HD 144732 &                    * &        G0V &    10.45 : 9.82 &       \\ 
  1RXSJ160838.1$-$390526  &     0.2995 (0.0299)  &    0.901 &      0.0 &   160834.57$-$390534.1 &            HD 144667 &                   ** &    A1.5III &   6.560 : 6.630 &       \\ 
  1RXSJ160844.4$-$260220  &     0.1232 (0.0206)  &    0.961 &     11.3 &   160843.42$-$260216.6 &    GSC 06784$-$00039 &                    * &         G7 &    11.2 : 10.24 &       \\ 
  1RXSJ160939.7$-$385459  &     0.0684 (0.0140)  &    0.967 &     11.9 &   160939.55$-$385506.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161022.6+450934  &     0.0972 (0.0225)  &    0.903 &     13.6 &     161022.29+450933.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161124.8+585106  &     0.2609 (0.0140)  &    0.968 &     12.8 &     161124.70+585101.6 &      IRAS 16104+5858 &        Peculiar Star &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     161124.70+585101.6 &        SBSG 1610+589 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ161201.4$-$384027  &     0.0892 (0.0155)  &    0.969 &     12.6 &   161201.41$-$384027.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161318.0$-$221251  &     0.0856 (0.0166)  &    0.978 &     11.6 &   161318.58$-$221248.8 &         BD$-$21 4301 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   161318.58$-$221248.8 &    GSC 06213$-$00306 &                    * &         G9 &     11.4 : 10.5 &       \\ 
  1RXSJ161408.3$-$600823  &     0.0624 (0.0172)  &    0.958 &      0.0 &   161407.47$-$600828.9 &            HD 145400 &                HiPM* &        F6V &     8.63 : 8.16 &       \\ 
  1RXSJ161410.6$-$230542  &     0.1030 (0.0179)  &    0.964 &     11.4 &   161411.09$-$230536.1 &    GSC 06793$-$00819 &                    * &         K0 &     11.9 : 10.8 &       \\ 
  1RXSJ161413.3$-$313948  &     0.0685 (0.0180)  &    0.974 &      0.0 &   161411.93$-$313949.2 &            HD 145825 &                HiPM* &        G1V &       7.1 : 6.4 &       \\ 
  1RXSJ161417.8$-$332613  &     0.0580 (0.0175)  &    0.914 &     11.8 &   161419.07$-$332603.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161425.9$-$380759  &     0.0556 (0.0134)  &    0.924 &     13.2 &   161426.40$-$380759.4 &   [KWS97] Lupus 3 93 &                   TT &         K7 &               : &     P \\ 
  1RXSJ161444.0$-$760204  &     0.2188 (0.0361)  &    0.937 &     11.3 &   161446.08$-$760150.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161458.4$-$275013  &     0.0543 (0.0164)  &    0.945 &     11.9 &   161459.22$-$275022.7 &    GSC 06801$-$00186 &                    * &         G5 &          11.8 : &       \\ 
    1RXSJ161531.4+192754  &     0.0670 (0.0139)  &    0.933 &     11.1 &     161534.17+192742.6 &             NGC 6098 & Galaxy in Pair of Galaxies &          E &          14.6 : &       \\ 
    1RXSJ161558.9+385204  &     0.0754 (0.0130)  &    0.911 &     13.1 &     161559.12+385213.6 &        StKM 1$-$1325 &                    * &      K7... &               : &       \\ 
  1RXSJ161617.8$-$233955  &     0.0709 (0.0159)  &    0.971 &     11.5 &   161617.92$-$233947.8 &        CD$-$23 12815 &                    * &        ./. &          10.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   161617.92$-$233947.8 &    GSC 06793$-$01406 &                    * &         G7 &     11.4 : 10.8 &       \\ 
    1RXSJ161643.2+671430  &     0.0599 (0.0075)  &    0.901 &     10.3 &     161646.64+671416.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161712.7+773345  &     0.0884 (0.0104)  &    0.924 &     13.7 &     161711.91+773346.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161826.8+330227  &     0.1168 (0.0139)  &    0.900 &      9.9 &     161826.75+330231.1 &           BD+33 2709 &                    * &         G5 &     9.89 : 9.17 &       \\ 
  1RXSJ161849.1$-$575156  &     0.1378 (0.0232)  &    0.932 &     10.6 &   161851.24$-$575159.2 & Cl* NGC 6087 SC a$-$174 &                  *iC &          ? &   11.76 : 10.89 &       \\ 
    1RXSJ161854.4+513436  &     0.0512 (0.0135)  &    0.926 &     12.4 &     161853.41+513430.6 &    GSC 03498$-$01364 &                    * &        ./. &     12.0 : 11.1 &       \\ 
    1RXSJ161932.4+702205  &     0.1008 (0.0095)  &    0.970 &     12.7 &     161932.04+702206.4 &            HD 148004 &                    * &         F8 &     8.03 : 7.54 &       \\ 
  1RXSJ161933.9$-$222829  &     0.0565 (0.0160)  &    0.968 &     11.8 &   161933.96$-$222829.3 &    GSC 06214$-$02384 &                    * &         K0 &          12.0 : &       \\ 
  1RXSJ161934.6$-$362414  &     0.0930 (0.0181)  &    0.930 &     13.1 &   161934.46$-$362411.4 &            HD 146797 &                    * &        F8V &     9.89 : 9.34 &       \\ 
    1RXSJ161955.3+394223  &     0.6399 (0.0295)  &    0.910 &      0.0 &     161955.14+394231.0 &              GJ 9557 &               **mul. &   F3IV$-$V &   5.868 : 5.499 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     161955.14+394231.0 &             GJ 9557A &                    * &       F0V: &     5.86 : 5.46 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     161955.14+394231.0 &             GJ 9557B &                    * &        ./. &               : &       \\ 
    1RXSJ161959.5+043636  &     0.0578 (0.0140)  &    0.971 &     11.4 &     162000.02+043646.8 &           BD+04 3158 &                    * &         K2 &   11.35 : 10.16 &       \\ 
    1RXSJ162003.6+070707  &     0.0980 (0.0165)  &    0.912 &     10.6 &     162003.51+070733.6 &           BD+07 3142 &                    * &         G5 &    10.78 : 9.89 &       \\ 
  1RXSJ162004.1$-$480126  &     0.1843 (0.0269)  &    0.945 &     11.8 &   162003.65$-$480130.0 &            HD 330514 &                    * &         K0 &     11.6 : 10.6 &       \\ 
    1RXSJ162013.1+400858  &     0.3560 (0.0238)  &    0.940 &     12.6 &     162012.81+400906.5 &            PGC 57861 &                 Gal. &          S &           16. : &       \\ 
  1RXSJ162034.1$-$454825  &     0.0730 (0.0166)  &    0.954 &      9.0 &   162032.54$-$454835.5 &            HD 146884 &                    * &        G5V &     9.28 : 8.60 &       \\ 
  1RXSJ162034.2$-$260035  &     0.1635 (0.0207)  &    0.959 &     12.0 &   162033.91$-$260041.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162058.3$-$235218  &     0.1227 (0.0187)  &    0.958 &     11.3 &   162057.89$-$235233.9 &        BD$-$23 12851 &                    * &        ./. &     11.2 : 10.5 &       \\ 
  1RXSJ162112.0$-$403032  &     0.1292 (0.0215)  &    0.970 &     11.7 &   162112.20$-$403020.4 &            HD 147048 &                   TT &      G8/K0 &     11.4 : 10.6 &       \\ 
    1RXSJ162145.2+542724  &     0.1463 (0.0149)  &    0.915 &     13.8 &     162145.12+542723.7 &        SBSG 1620+545 &                  Sy2 &        ./. &               : &       \\ 
    1RXSJ162226.6+000721  &     0.0586 (0.0138)  &    0.924 &     13.3 &     162226.38+000722.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162304.1+193020  &     0.0911 (0.0139)  &    0.962 &     12.5 &     162304.60+193020.8 &            HD 147769 &                   V* &         A0 &   7.570 : 7.394 &       \\ 
  1RXSJ162332.9$-$252346  &     0.1230 (0.0184)  &    0.933 &     12.8 &   162332.36$-$252348.5 &    GSC 06798$-$00035 &                    * &         G1 &          12.1 : &       \\ 
  1RXSJ162334.0$-$391359  &     0.6885 (0.0682)  &    0.952 &     12.0 &   162333.72$-$391346.2 &            GJ 620.1B &                   WD &         DA &    10.79 : 11.0 &     P \\ 
  1RXSJ162337.5$-$344030  &     0.2490 (0.0283)  &    0.975 &     11.7 &   162337.66$-$344021.5 &        CD$-$34 10971 &                   TT &         G0 &    10.05 : 9.45 &       \\ 
  1RXSJ162354.1$-$294642  &     0.1158 (0.0195)  &    0.977 &     12.0 &   162353.87$-$294639.5 &            HD 147594 &                    * &     G2/G3V &     9.93 : 9.32 &       \\ 
  1RXSJ162400.5$-$583620  &     0.1708 (0.0280)  &    0.977 &     11.8 &   162401.28$-$583618.4 &            HD 147242 &                    * &        A8V &   7.425 : 7.177 &       \\ 
  1RXSJ162433.0$-$465758  &     0.1070 (0.0199)  &    0.973 &     11.4 &   162432.36$-$465756.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162510.1$-$304802  &     0.4220 (0.0351)  &    0.959 &     12.9 &   162509.88$-$304757.8 &            HD 147810 &                    * &  K1IV:+... &     9.60 : 9.00 &       \\ 
    1RXSJ162526.8+572730  &     0.1860 (0.0139)  &    0.963 &     13.0 &     162526.52+572728.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162530.5+712306  &     0.1779 (0.0113)  &    0.965 &     12.6 &     162529.11+712306.4 &            HD 148941 &                    * &         F8 &   7.664 : 7.114 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     162529.11+712306.4 &      RX J1625.5+7123 &                    X &        ./. &               : &       \\ 
  1RXSJ162627.9$-$275701  &     0.1759 (0.0235)  &    0.902 &     12.3 &   162627.40$-$275650.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162637.1+350239  &     0.0809 (0.0128)  &    0.970 &     12.0 &     162636.44+350242.5 &            PGC 58130 &                 Gal. &        ./. &          15.7 : &       \\ 
    1RXSJ162708.9+662620  &     0.0621 (0.0074)  &    0.960 &     12.5 &     162708.18+662613.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162730.0$-$374929  &     0.0624 (0.0156)  &    0.943 &     11.6 &   162730.57$-$374921.3 &    GSC 07853$-$00227 &                    * &        ./. &     11.7 : 10.9 &       \\ 
  1RXSJ162739.8$-$224519  &     0.0566 (0.0129)  &    0.961 &     12.2 &   162739.60$-$224522.1 &    GSC 06794$-$00337 &                    * &         K1 &          12.3 : &       \\ 
  1RXSJ162740.4$-$242149  &     0.0756 (0.0157)  &    0.940 &     12.1 &   162740.32$-$242203.8 &        CD$-$24 12689 &                Em. * &      K3.5e &   12.64 : 11.38 &       \\ 
    1RXSJ162741.8+405536  &     0.0697 (0.0121)  &    0.923 &     13.0 &     162741.11+405536.8 &             NGC 6160 &       Gal. in Clust. &          E &          14.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     162741.11+405536.8 &          WSTB 18W005 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ162909.4+780439  &     5.6630 (0.0743)  &    0.934 &     13.3 &     162911.21+780441.4 &        1ES 1631+78.1 &               **mul. &        DA: &               : &     P \\ 
  1RXSJ162923.4$-$595143  &     0.2639 (0.0348)  &    0.957 &     11.9 &   162924.67$-$595146.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162946.1+281034  &     0.0923 (0.0143)  &    0.958 &     12.0 &     162946.64+281039.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162948.8$-$215205  &     0.0732 (0.0160)  &    0.945 &     11.8 &   162948.68$-$215211.5 &   NTTS 162649$-$2145 &                   TT &         K0 &               : &       \\ 
  1RXSJ163014.9$-$263317  &     0.0877 (0.0177)  &    0.941 &      0.0 &   163013.80$-$263319.3 &            HD 148606 &                    * &        G0V &     9.65 : 9.14 &       \\ 
  1RXSJ163038.8$-$295424  &     0.2242 (0.0270)  &    0.948 &     12.0 &   163037.99$-$295421.6 &        CD$-$29 12588 &                Em. * &        ./. &     11.9 : 10.8 &       \\ 
    1RXSJ163118.3+794727  &     0.1229 (0.0120)  &    0.973 &     12.2 &     163116.16+794726.2 &               GJ 632 &                    * &         G0 &   7.597 : 7.029 &       \\ 
  1RXSJ163137.0$-$380439  &     0.0576 (0.0156)  &    0.961 &     11.4 &   163137.77$-$380434.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163204.5$-$283007  &     0.0702 (0.0156)  &    0.964 &     11.3 &   163203.50$-$283017.5 &            HD 148862 &                    * &         G0 &   10.95 : 10.23 &       \\ 
  1RXSJ163251.1$-$282039  &     0.0719 (0.0167)  &    0.979 &     11.7 &   163250.83$-$282039.2 &            HD 148982 &                    * &         G0 &    10.48 : 9.98 &       \\ 
    1RXSJ163259.1+504433  &     0.0915 (0.0153)  &    0.967 &     12.5 &     163258.45+504431.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163341.9$-$093308  &     0.1010 (0.0154)  &    0.970 &      0.0 &   163341.62$-$093311.9 &            HIC 81084 &                    * &        ./. &               : &       \\ 
  1RXSJ163342.1$-$252348  &     0.0535 (0.0143)  &    0.948 &     12.1 &   163341.92$-$252334.0 &          V* V877 Sco &                   V* &         B2 &          12.5 : &       \\ 
    1RXSJ163449.2+151416  &     0.0804 (0.0198)  &    0.917 &      9.6 &     163449.21+151447.6 &           BD+15 3023 &                    * &         G0 &     9.64 : 9.06 &       \\ 
  1RXSJ163520.4$-$344847  &     0.0975 (0.0194)  &    0.955 &     11.8 &   163520.50$-$344853.8 &        CD$-$34 11103 &                    * &        ./. &               : &       \\ 
  1RXSJ163522.3$-$332843  &     0.2117 (0.0287)  &    0.970 &     12.0 &   163522.44$-$332852.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163652.6$-$513813  &     0.0514 (0.0151)  &    0.922 &     11.9 &   163651.71$-$513818.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163705.5+264502  &     0.0769 (0.0152)  &    0.940 &      9.1 &     163705.42+264513.9 &            HD 149973 &                    * &         F5 &     8.49 : 8.03 &     P \\ 
    1RXSJ163739.5+221104  &     0.1483 (0.0221)  &    0.970 &     11.7 &     163739.53+221114.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163741.2+291946  &     0.0791 (0.0145)  &    0.965 &     12.7 &     163741.22+291950.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163743.5$-$335703  &     0.0800 (0.0177)  &    0.949 &     12.1 &   163743.38$-$335652.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163802.4+061431  &     0.0504 (0.0120)  &    0.915 &     12.0 &     163801.97+061420.3 &    GSC 00395$-$01260 &                    * &        ./. &     11.6 : 10.8 &       \\ 
  1RXSJ163819.3$-$225328  &     0.1417 (0.0214)  &    0.934 &      0.0 &   163819.23$-$225334.4 &            HD 149866 &                    * &        F3V &     7.93 : 7.55 &       \\ 
  1RXSJ163820.4$-$134445  &     0.0826 (0.0148)  &    0.970 &     11.7 &   163819.80$-$134453.1 &         BD$-$13 4465 &                    * &        ./. &     11.3 : 10.4 &       \\ 
  1RXSJ163848.8$-$383357  &     0.0692 (0.0167)  &    0.965 &     11.8 &   163848.75$-$383351.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163946.7$-$515941  &     0.1092 (0.0222)  &    0.903 &      0.0 &   163946.96$-$515939.1 &            HD 149813 &                   ** & K1:III+... &       8.5 : 8.4 &       \\ 
    1RXSJ163952.2+780928  &     0.0906 (0.0093)  &    0.969 &     12.0 &     163950.08+780920.4 &    GSC 04571$-$00648 &                    * &        ./. &    10.91 : 9.76 &       \\ 
  1RXSJ164026.9$-$334729  &     0.1318 (0.0209)  &    0.938 &     12.1 &   164026.57$-$334733.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164120.6$-$484543  &     0.7370 (0.0492)  &    0.961 &      0.0 &   164120.42$-$484546.7 & CCDM J16413$-$4846AC &               **mul. &         O5 &       5.7 : 6.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   164120.42$-$484546.7 &            HD 150135 &                   ** &        O6: &     6.98 : 6.88 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   164120.42$-$484546.7 &            HD 150136 &                  *iC &         O5 &     5.78 : 5.66 &       \\ 
  1RXSJ164152.6$-$632415  &     0.3802 (0.0509)  &    0.978 &     10.9 &   164153.41$-$632409.1 &            HD 149926 & Semi$-$Reg. Pulsating * &      K0III &    10.11 : 8.99 &       \\ 
    1RXSJ164153.2+114034  &     0.0595 (0.0153)  &    0.976 &     10.7 &     164153.04+114021.2 &           BD+11 3024 &                    * &         K0 &   11.16 : 10.10 &       \\ 
  1RXSJ164207.3$-$303836  &     0.1018 (0.0192)  &    0.977 &     11.8 &   164207.71$-$303837.1 &        CD$-$30 13383 &                    * &        ./. &     11.3 : 10.7 &       \\ 
  1RXSJ164207.8$-$342746  &     0.1722 (0.0239)  &    0.907 &     13.0 &   164208.64$-$342743.2 &            HD 150385 &                    * &        F6V &     9.49 : 8.99 &       \\ 
    1RXSJ164212.9+655300  &     0.0891 (0.0082)  &    0.976 &     12.3 &     164212.91+655301.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164228.1$-$382737  &     0.0768 (0.0175)  &    0.970 &     10.7 &   164227.29$-$382736.1 &            HD 321892 &                    * &         F8 &    10.54 : 9.93 &       \\ 
  1RXSJ164236.9$-$503343  &     0.0591 (0.0154)  &    0.956 &     11.6 &   164238.31$-$503341.8 &    GSC 08334$-$01076 &                    * &        ./. &     11.9 : 11.0 &       \\ 
  1RXSJ164324.6$-$302247  &     0.0660 (0.0159)  &    0.957 &     11.9 &   164325.22$-$302247.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164414.8$-$385645  &     0.1023 (0.0215)  &    0.921 &      0.0 &   164415.02$-$385637.1 &            HD 150689 &                    * &        K2V &     8.55 : 7.53 &       \\ 
  1RXSJ164516.8$-$384822  &     0.0976 (0.0203)  &    0.902 &      0.0 &   164516.97$-$384833.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164639.6$-$380847  &     0.0712 (0.0174)  &    0.975 &     11.7 &   164640.29$-$380850.5 &            HD 321958 &                    * &         K0 &          11.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   164640.29$-$380850.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164943.4+222009  &     0.0675 (0.0101)  &    0.969 &     11.5 &     164942.93+222004.6 &    GSC 01533$-$00670 &                    * &        ./. &    11.6 : 10.18 &       \\ 
    1RXSJ165000.2+412217  &     0.1130 (0.0162)  &    0.968 &     12.4 &     164959.99+412221.5 &           AG+41 1420 &                    * &         K0 &     12.1 : 10.9 &       \\ 
    1RXSJ165027.1+272812  &     0.0559 (0.0108)  &    0.966 &     11.6 &     165025.93+272817.3 &    GSC 02066$-$01515 &                    * &        ./. &     11.7 : 11.2 &       \\ 
  1RXSJ165057.6$-$385603  &     0.0540 (0.0157)  &    0.978 &     10.2 &   165058.28$-$385540.6 &            HD 151738 &                    * &        G1V &    10.32 : 9.93 &       \\ 
    1RXSJ165107.2+283601  &     0.0909 (0.0131)  &    0.970 &     12.5 &     165107.14+283558.1 &        StKM 1$-$1407 &                    * &         K7 &               : &       \\ 
  1RXSJ165256.3$-$264503  &     0.3723 (0.0353)  &    0.958 &     13.1 &   165256.07$-$264502.9 &            HD 152178 &         V*  (RS CVn) &    G8/K0Vp &     9.64 : 8.54 &       \\ 
    1RXSJ165315.4+701554  &     0.0908 (0.0072)  &    0.964 &     12.5 &     165314.40+701559.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165342.7$-$302436  &     0.0650 (0.0172)  &    0.940 &     12.6 &   165342.88$-$302427.0 &            HD 152287 &                    * &       A5IV &     8.26 : 8.05 &     P \\ 
    1RXSJ165357.6+073450  &     0.0662 (0.0132)  &    0.969 &     12.2 &     165357.70+073451.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165431.3$-$154549  &     0.0535 (0.0136)  &    0.949 &     12.1 &   165431.83$-$154540.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165442.5$-$433346  &     0.0970 (0.0199)  &    0.972 &     11.5 &   165441.69$-$433337.1 &            HD 152335 &               **mul. &        F7V &     7.67 : 7.10 &       \\ 
  1RXSJ165446.6$-$350255  &     0.0622 (0.0164)  &    0.902 &     12.8 &   165446.64$-$350256.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165551.1$-$311452  &     0.1030 (0.0224)  &    0.954 &      0.0 &   165550.52$-$311444.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165617.9+524147  &     0.2125 (0.0145)  &    0.977 &     11.8 &     165618.18+524154.6 &            HD 153345 &    Ecl. Bin. (Algol) &        A0V &     7.16 : 7.11 &       \\ 
  1RXSJ165630.2$-$083442  &     0.1068 (0.0173)  &    0.972 &     11.9 &   165629.69$-$083439.0 &     CSI$-$08$-$16538 &                    * &          B &   11.0 : 11.509 &       \\ 
  1RXSJ165702.1$-$342159  &     0.1852 (0.0273)  &    0.976 &     11.8 &   165702.03$-$342203.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165719.9$-$534328  &     0.0715 (0.0207)  &    0.913 &     13.0 &   165720.16$-$534330.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165733.5+593156  &     0.0544 (0.0084)  &    0.967 &     12.2 &     165734.05+593149.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165743.7$-$631237  &     0.0756 (0.0226)  &    0.954 &     10.2 &   165741.66$-$631237.2 &          V* V341 Ara &                Ceph. &          ? &   10.64 : 10.68 &       \\ 
    1RXSJ165909.5+205807  &     0.3880 (0.0261)  &    0.927 &     13.6 &     165909.72+205811.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165956.1$-$524610  &     0.1222 (0.0261)  &    0.928 &     10.9 &   165955.30$-$524618.6 &    GSC 08726$-$00057 &                    * &        ./. &     11.1 : 10.6 &       \\ 
  1RXSJ170017.0$-$300344  &     0.1538 (0.0379)  &    0.941 &     11.4 &   170016.59$-$300330.8 &  CCDM J17003$-$3003B &                   ** &        ./. &          12.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   170016.59$-$300330.8 &        CD$-$29 13096 &                   ** &          ? &     11.1 : 10.1 &       \\ 
  1RXSJ170027.0$-$375630  &     0.0578 (0.0162)  &    0.944 &      0.0 &   170025.43$-$375614.0 &            HD 153330 &                    * &     G3/G5V &     8.37 : 7.70 &       \\ 
  1RXSJ170050.6$-$254724  &     0.0923 (0.0236)  &    0.930 &     10.4 &   170049.98$-$254706.5 &            HD 153481 &                    * &        G0V &   10.59 : 10.01 &       \\ 
  1RXSJ170155.3$-$620902  &     0.2046 (0.0373)  &    0.931 &      0.0 &   170154.22$-$620826.1 &            HD 153182 &                    * &   A8/A9III &   7.891 : 7.629 &       \\ 
    1RXSJ170157.5+073329  &     0.0581 (0.0126)  &    0.947 &     13.1 &     170157.58+073333.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170244.5+152140  &     0.1626 (0.0195)  &    0.955 &      0.0 &     170244.75+152159.2 &            HD 154086 &                    * &        G2V &     9.85 : 9.22 &       \\ 
    1RXSJ170245.5+725330  &     0.4114 (0.0171)  &    0.968 &     12.7 &     170244.31+725329.9 & 1RXS J170245.5+725330 &                  Sy1 &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170244.31+725329.9 &            UGC 10697 &                 Gal. &          S &          15.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170244.31+725329.9 &          [BFE95] 228 & Active Galaxy Nucleus &        ./. &          17.0 : &       \\ 
    1RXSJ170248.8+471258  &     0.2374 (0.0203)  &    0.943 &     12.1 &     170248.85+471306.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170303.1+320320  &     0.0592 (0.0103)  &    0.970 &     12.3 &     170303.10+320325.9 &           BD+32 2836 &                    * &         F8 &     12.2 : 11.6 &       \\ 
  1RXSJ170308.0$-$531415  &     0.2549 (0.0361)  &    0.964 &      0.0 &   170308.70$-$531413.2 &            BPM 24602 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   170308.70$-$531413.2 &              GJ 3985 &                   ** &        F6V &   5.727 : 5.285 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   170308.70$-$531413.2 &    IRAS 16591$-$5309 &                   IR &        ./. &               : &       \\ 
  1RXSJ170317.4$-$342601  &     0.1196 (0.0223)  &    0.933 &     12.1 &   170317.93$-$342600.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170318.0+415326  &     0.0630 (0.0110)  &    0.968 &      0.0 &     170316.79+415351.0 &            HD 154393 &               **mul. &         K0 &       8.7 : 8.1 &       \\ 
  1RXSJ170321.5$-$793659  &     0.2537 (0.0384)  &    0.905 &     11.7 &   170324.14$-$793715.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170358.4$-$375043  &     1.0220 (0.0583)  &    0.972 &      0.0 &   170356.77$-$375038.9 &            HD 153919 &                Em. * &      O6... &     6.80 : 6.53 &     P \\ 
    1RXSJ170420.7+392909  &     0.0621 (0.0097)  &    0.932 &     12.3 &     170420.36+392858.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170526.8+743600  &     0.0564 (0.0071)  &    0.937 &     12.2 &     170524.09+743605.0 &    GSC 04427$-$00715 &                    * &        ./. &     11.6 : 11.0 &       \\ 
    1RXSJ170624.6+732928  &     0.0805 (0.0085)  &    0.953 &     12.7 &     170625.18+732935.8 &        StKM 1$-$1446 &                    * &         M0 &   12.40 : 11.13 &       \\ 
  1RXSJ170630.2$-$374936  &     0.2079 (0.0292)  &    0.969 &     10.3 &   170629.17$-$374926.0 &            HD 154338 &         V*  (RS CVn) &         G5 &    10.34 : 9.70 &       \\ 
  1RXSJ170730.8$-$254235  &     0.0798 (0.0195)  &    0.950 &     12.4 &   170731.28$-$254234.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170731.0+280222  &     0.0995 (0.0134)  &    0.970 &     11.8 &     170731.39+280231.3 &           BD+28 2672 &                    * &         F8 &     9.37 : 8.94 &       \\ 
    1RXSJ170757.4+291922  &     0.0891 (0.0127)  &    0.911 &     12.9 &     170758.02+291914.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170948.0$-$103120  &     0.0754 (0.0152)  &    0.929 &      0.0 &   170947.96$-$103123.9 &            HD 155078 &                    * &       F5IV &   5.856 : 5.437 &       \\ 
    1RXSJ171017.5+632135  &     0.0520 (0.0056)  &    0.974 &     11.9 &     171016.75+632140.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171201.1$-$154709  &     0.0585 (0.0152)  &    0.971 &     11.9 &   171200.73$-$154709.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171206.0+454025  &     0.0581 (0.0088)  &    0.966 &      0.0 &     171207.61+454011.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171227.2+355256  &     0.1254 (0.0139)  &    0.962 &     10.9 &     171228.47+355302.4 &    MCG+06$-$38$-$005 &                 Gal. &        ./. &          15.1 : &       \\ 
  1RXSJ171227.5$-$232140  &     6.1840 (0.1490)  &    0.906 &     12.3 &   171227.77$-$232131.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171304.5$-$491457  &     0.1975 (0.0296)  &    0.978 &      9.4 &   171304.51$-$491435.5 &            HD 155282 &                    * &        F7V &     9.35 : 8.82 &       \\ 
  1RXSJ171307.0$-$855157  &     0.2036 (0.0343)  &    0.962 &     12.0 &   171307.91$-$855209.7 &    EUVE J1713$-$85.8 &                    * &      K5V:e &               : &       \\ 
    1RXSJ171355.0+455955  &     0.0502 (0.0073)  &    0.977 &     11.9 &     171355.28+455951.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171355.8$-$414259  &     0.1890 (0.0277)  &    0.957 &     12.1 &   171355.11$-$414256.7 &        CD$-$41 11381 &                    * &        ./. &               : &       \\ 
  1RXSJ171406.2$-$172236  &     0.0661 (0.0166)  &    0.949 &     12.0 &   171406.31$-$172244.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171412.0+062346  &     0.0827 (0.0150)  &    0.966 &     11.7 &     171411.81+062333.4 &          BD+06 3372a &                    * &         A2 &    11.05 : 9.95 &       \\ 
    1RXSJ171416.0+434116  &     0.0711 (0.0103)  &    0.927 &     10.2 &     171415.02+434104.7 &  NAME NGC 6329 GROUP &    Group of Galaxies &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171415.02+434104.7 &             NGC 6329 &                 Gal. &          E &          14.3 : &       \\ 
    1RXSJ171419.4+143308  &     0.1671 (0.0194)  &    0.929 &     12.8 &     171420.05+143309.9 &            HD 155967 &                    * &        F6V &     7.84 : 7.42 &       \\ 
  1RXSJ171443.4$-$534144  &     0.0968 (0.0262)  &    0.940 &     11.6 &   171441.63$-$534154.3 &         CD$-$53 7153 &                    * &         G1 &     9.80 : 9.18 &       \\ 
  1RXSJ171521.5$-$263558  &     0.8541 (0.0577)  &    0.978 &      0.0 &   171521.14$-$263555.2 &    IRAS 17122$-$2632 &                   IR &        ./. &               : &       \\ 
  1RXSJ171609.7$-$413841  &     0.1144 (0.0218)  &    0.970 &     11.8 &   171609.55$-$413851.4 &            HD 155895 &                    * &        F5V &     9.59 : 9.13 &       \\ 
    1RXSJ171613.1+714738  &     0.1191 (0.0084)  &    0.959 &     12.9 &     171613.08+714732.3 &            HD 157370 &                    * &         K2 &   7.875 : 6.807 &       \\ 
  1RXSJ171617.5$-$231038  &     0.1260 (0.0224)  &    0.933 &     11.4 &   171618.11$-$231046.8 &    GSC 06812$-$00348 &                    * &        ./. &     11.6 : 10.9 &       \\ 
  1RXSJ171626.0$-$424016  &     0.0503 (0.0146)  &    0.902 &      0.0 &   171626.33$-$424004.1 &            HD 155913 &                    * &      O5/O6 &     8.71 : 8.31 &       \\ 
  1RXSJ171652.9$-$302041  &     0.0641 (0.0171)  &    0.925 &      0.0 &   171654.32$-$302105.1 &            HD 156096 &                    * &        F0V &     7.57 : 7.27 &       \\ 
  1RXSJ171721.6$-$283649  &     0.0960 (0.0197)  &    0.966 &     11.3 &   171721.38$-$283640.2 &        CD$-$28 12998 &                    * &        ./. &     11.1 : 10.4 &       \\ 
  1RXSJ171814.6$-$602727  &     0.2344 (0.0420)  &    0.913 &     11.6 &   171814.72$-$602727.0 &            HD 155915 &                   V* &     G8/K0V &    10.26 : 9.52 &       \\ 
  1RXSJ171842.2$-$414622  &     0.1506 (0.0246)  &    0.961 &     12.6 &   171842.04$-$414623.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171911.0$-$110729  &     0.0876 (0.0175)  &    0.938 &      0.0 &   171911.28$-$110728.4 &              GJ 668A &                   V* &         M0 &         11.86 : &       \\ 
  1RXSJ171930.4$-$225931  &     0.0696 (0.0174)  &    0.926 &     11.8 &   171930.88$-$225931.1 &            HD 156619 &                    * &        F6V &     9.84 : 9.36 &       \\ 
  1RXSJ172024.3$-$240801  &     0.0621 (0.0163)  &    0.964 &     12.1 &   172023.78$-$240805.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172031.9$-$315500  &     0.0567 (0.0147)  &    0.940 &     12.5 &   172032.07$-$315450.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172051.8$-$423914  &     0.1261 (0.0230)  &    0.902 &      0.0 &   172053.69$-$423910.4 &            HD 156674 &                    * &        F6V &     8.95 : 8.48 &       \\ 
    1RXSJ172128.0+084446  &     0.0564 (0.0129)  &    0.967 &     12.4 &     172127.87+084440.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172157.8+574913  &     0.0676 (0.0073)  &    0.917 &     12.5 &     172158.29+574921.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172215.7+304250  &     0.0775 (0.0137)  &    0.928 &     11.5 &     172215.43+304240.0 &    MCG+05$-$41$-$009 &                 Gal. &        ./. &          15.6 : &       \\ 
    1RXSJ172223.9+044515  &     0.0542 (0.0125)  &    0.905 &      0.0 &     172223.48+044524.8 &            HD 157310 &                   ** &         G5 &      10.1 : 9.3 &       \\ 
    1RXSJ172228.5+365843  &     0.2480 (0.0184)  &    0.972 &     12.4 &     172228.77+365839.4 &    GSC 02604$-$00556 &                    * &         K5 &     12.1 : 10.6 &       \\ 
  1RXSJ172228.9$-$372657  &     0.1491 (0.0237)  &    0.977 &     11.8 &   172228.97$-$372655.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172248.2+275132  &     0.0502 (0.0102)  &    0.977 &      0.0 &     172248.01+275133.7 &            HD 157565 &                    * &         F5 &       7.8 : 7.9 &       \\ 
    1RXSJ172314.4+283641  &     0.1263 (0.0150)  &    0.972 &     12.0 &     172314.35+283648.3 &    GSC 02086$-$01942 &                    * &        ./. &     11.3 : 10.7 &       \\ 
    1RXSJ172324.0+565840  &     0.0540 (0.0078)  &    0.959 &      9.6 &     172325.18+565829.3 &             NGC 6370 &                 Gal. &          E &          14.2 : &       \\ 
  1RXSJ172327.2$-$753852  &     0.1349 (0.0358)  &    0.917 &     12.5 &   172329.51$-$753857.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172339.8+352757  &     0.0654 (0.0107)  &    0.970 &     12.5 &     172339.77+352756.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172413.5+402616  &     0.0552 (0.0094)  &    0.972 &     12.3 &     172413.71+402617.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172446.8$-$341224  &     0.1568 (0.0260)  &    0.928 &      0.0 &   172443.50$-$341157.0 &       CD$-$34 11671C &                   ** &          ? &          12.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172443.50$-$341157.0 &          HD 319718 B &                   ** &          ? &          11.4 : &       \\ 
  1RXSJ172509.3$-$341117  &     0.0622 (0.0163)  &    0.980 &     11.5 &   172508.87$-$341114.2 &            HD 157504 &                 WR * &      WC... &   12.10 : 10.68 &       \\ 
    1RXSJ172534.0+160923  &     0.3358 (0.0377)  &    0.970 &     12.8 &     172533.89+160924.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172534.0$-$251704  &     0.0566 (0.0165)  &    0.963 &     11.5 &   172533.67$-$251706.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172635.1$-$325842  &     0.0604 (0.0165)  &    0.969 &      0.0 &   172634.87$-$325810.9 &            HD 157750 &                    * &        G2V &     8.65 : 8.04 &       \\ 
  1RXSJ172641.7$-$354030  &     0.0614 (0.0174)  &    0.933 &     11.8 &   172641.70$-$354052.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172656.6$-$163132  &     0.1479 (0.0227)  &    0.977 &     11.9 &   172656.64$-$163133.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172700.8$-$123032  &     0.0833 (0.0173)  &    0.971 &      0.0 &   172702.15$-$123045.0 &            HD 157968 &                    * &        F7V &   6.677 : 6.215 &       \\ 
  1RXSJ172733.0$-$304807  &     2.0430 (0.1105)  &    0.924 &     13.9 &   172733.20$-$304808.2 &         4U 1722$-$30 & Low Mass X$-$ray Binary &          ? &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172733.20$-$304808.2 &        ESO 454$-$ 29 &     Globular Cluster &        ./. &               : &       \\ 
    1RXSJ172812.2+723923  &     0.0657 (0.0063)  &    0.962 &     12.9 &     172812.60+723921.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172927.2+352402  &     0.0842 (0.0112)  &    0.944 &     13.2 &     172927.30+352406.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173018.4+220205  &     0.3501 (0.0250)  &    0.958 &     13.1 &     173018.64+220206.5 &            HD 158789 &                    * &         K0 &   8.452 : 7.675 &       \\ 
    1RXSJ173039.4+785554  &     0.1114 (0.0087)  &    0.973 &     12.2 &     173040.01+785548.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173157.5$-$461419  &     0.1072 (0.0276)  &    0.923 &     11.7 &   173157.51$-$461423.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173204.3+841326  &     0.0500 (0.0080)  &    0.960 &      9.3 &     173212.94+841338.5 &            HD 163050 &                    * &         G5 &     9.12 : 8.53 &       \\ 
    1RXSJ173301.7+434533  &     0.6538 (0.0241)  &    0.939 &     10.5 &     173302.16+434535.5 &              IC 1262 &       Gal. in Clust. &          E &          14.9 : &       \\ 
    1RXSJ173306.7+091433  &     0.0597 (0.0132)  &    0.979 &     10.5 &     173307.16+091438.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173442.6$-$323449  &     0.3482 (0.0370)  &    0.934 &      0.0 &   173442.49$-$323454.0 &            HD 159176 & Elliptical variable Star &    O6V+... &          5.74 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   173442.49$-$323454.0 &           NGC 6383 1 &                  *iC &        ./. &     5.74 : 5.70 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   173442.49$-$323454.0 &         NGC 6383 101 &                  *iC &        ./. &   15.54 : 14.57 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   173442.49$-$323454.0 &         NGC 6383 617 &                  *iC &        ./. &   10.30 : 10.17 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   173442.49$-$323454.0 &         NGC 6383 619 &                  *iC &        ./. &   11.01 : 10.89 &       \\ 
  1RXSJ173534.2$-$243751  &     0.0589 (0.0163)  &    0.968 &     11.8 &   173534.12$-$243740.3 &            HD 159397 &                    * &        F5V &     8.13 : 7.71 &       \\ 
  1RXSJ173603.8$-$471016  &     0.1053 (0.0263)  &    0.976 &     11.3 &   173604.02$-$471009.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173637.6+151511  &     0.0539 (0.0113)  &    0.976 &     10.7 &     173636.88+151505.5 &    GSC 01551$-$01479 &                    * &        ./. &   10.77 : 10.34 &       \\ 
    1RXSJ173657.6+300943  &     0.0761 (0.0119)  &    0.935 &     12.3 &     173658.42+300950.1 &    GSC 02606$-$00591 &                    * &         K4 &     11.9 : 10.8 &       \\ 
  1RXSJ173728.0$-$290759  &     0.0826 (0.0189)  &    0.929 &     11.1 &   173727.32$-$290813.9 &        CD$-$29 13793 &                    * &        ./. &               : &       \\ 
    1RXSJ173734.1+414618  &     0.1123 (0.0112)  &    0.965 &     12.7 &     173733.62+414616.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173746.2$-$131446  &     1.8330 (0.1331)  &    0.970 &     12.2 &   173746.52$-$131440.5 &            HD 159911 &                    * &  K3/K4III: &    11.1 : 10.17 &       \\ 
    1RXSJ173748.1+215925  &     0.0566 (0.0109)  &    0.939 &     13.0 &     173748.03+215932.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173755.2$-$423405  &     0.1286 (0.0270)  &    0.976 &      0.0 &   173753.95$-$423403.3 &             GJ 683.1 &           Spec. Bin. &     G2/G3V &     7.81 : 7.16 &       \\ 
    1RXSJ173800.8+332935  &     0.0549 (0.0100)  &    0.930 &     12.7 &     173801.25+332943.4 &        StKM 1$-$1506 &                    * &         K6 &               : &       \\ 
  1RXSJ173807.2$-$440330  &     0.1732 (0.0331)  &    0.950 &     11.3 &   173806.07$-$440331.1 &    GSC 07896$-$03885 &                    * &        ./. &     10.9 : 10.2 &       \\ 
  1RXSJ173826.7$-$290140  &     0.0813 (0.0187)  &    0.925 &     12.0 &   173826.18$-$290149.2 &    RX J1738.4$-$2901 &                    X &        ./. &               : &     P \\ 
  1RXSJ173844.3$-$215453  &     0.0873 (0.0188)  &    0.976 &      0.0 &   173844.85$-$215445.6 &            HD 160042 &                    * &   G6III/IV &   7.018 : 6.222 &       \\ 
    1RXSJ173855.7+263400  &     0.1780 (0.0175)  &    0.919 &     13.6 &     173855.83+263405.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173901.2$-$394704  &     0.0889 (0.0212)  &    0.952 &     11.4 &   173900.55$-$394712.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173955.4$-$230351  &     0.0618 (0.0165)  &    0.917 &      0.0 &   173955.63$-$230341.0 &            HD 160257 &                    * &        G1V &     9.16 : 8.60 &       \\ 
    1RXSJ174032.3+353858  &     0.3162 (0.0219)  &    0.959 &     11.5 &     174032.04+353845.9 &    MCG+06$-$39$-$009 &     Pair of Galaxies &        ./. &          15.4 : &       \\ 
  1RXSJ174034.3$-$293749  &     0.0903 (0.0190)  &    0.970 &     12.0 &   174034.61$-$293743.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174043.7$-$074610  &     0.5515 (0.0396)  &    0.975 &     12.3 &   174043.84$-$074614.2 &         V* V2383 Oph &                   V* &        K7V &    11.5 : 10.30 &       \\ 
    1RXSJ174120.9+084312  &     0.0677 (0.0139)  &    0.953 &     11.8 &     174121.47+084314.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174121.2$-$110845  &     0.1257 (0.0209)  &    0.921 &     12.3 &   174120.68$-$110835.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174157.4$-$221857  &     0.0514 (0.0149)  &    0.957 &      9.6 &   174157.90$-$221847.5 &            HD 160626 &                    * &        G3V &     9.78 : 9.26 &       \\ 
  1RXSJ174158.7$-$860827  &     0.1330 (0.0253)  &    0.928 &      0.0 &   174208.97$-$860805.3 &            HD 155177 &                    * &     F3/F5V &     9.27 : 8.90 &       \\ 
  1RXSJ174230.4$-$284504  &     0.1827 (0.0263)  &    0.927 &     12.2 &   174230.35$-$284455.4 &            HD 160682 & Ecl. Bin. (beta Lyr) &     G3/G5V &     9.75 : 9.02 &     P \\ 
    1RXSJ174300.4+054716  &     0.0605 (0.0163)  &    0.977 &      0.0 &     174300.67+054722.1 &              GJ 4024 &                    * &         M1 &    12.4 : 10.67 &       \\ 
    1RXSJ174432.1+131259  &     0.0576 (0.0129)  &    0.952 &     12.4 &     174431.77+131257.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174502.6+191720  &     0.0560 (0.0113)  &    0.910 &     13.2 &     174502.40+191723.3 &            HD 161479 &                    * &         K0 &     8.87 : 8.13 &       \\ 
    1RXSJ174504.2+480238  &     0.2759 (0.0153)  &    0.931 &     13.0 &     174504.62+480239.8 &          [BFE95] 238 & Active Galaxy Nucleus &        ./. &          15.9 : &       \\ 
  1RXSJ174505.6$-$195759  &     0.1462 (0.0265)  &    0.919 &     11.5 &   174506.20$-$195748.4 &        CPD$-$19 6268 &                    * &        ./. &               : &       \\ 
    1RXSJ174527.8+110837  &     0.1850 (0.0199)  &    0.915 &     12.9 &     174527.10+110839.8 &            HD 161502 &                    * &      G5III &   7.837 : 6.957 &       \\ 
  1RXSJ174622.5$-$374343  &     0.0640 (0.0182)  &    0.935 &     12.1 &   174622.21$-$374349.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174636.9$-$160014  &     0.0573 (0.0160)  &    0.976 &     11.0 &   174636.27$-$160011.8 &            HD 161523 &                    * &    F7/F8IV &     8.72 : 8.21 &       \\ 
    1RXSJ174704.1+332126  &     0.0541 (0.0097)  &    0.913 &     12.6 &     174705.06+332129.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174721.0$-$884615  &     0.0726 (0.0195)  &    0.909 &     13.3 &   174726.93$-$884607.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174858.2+370347  &     0.1016 (0.0123)  &    0.976 &     12.3 &     174858.14+370346.0 &            HD 162338 &               **mul. &         G0 &   7.653 : 7.187 &       \\ 
    1RXSJ174947.6+335056  &     0.0645 (0.0105)  &    0.955 &     12.3 &     174947.10+335100.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175106.2$-$321836  &     0.2998 (0.0361)  &    0.959 &     11.7 &   175106.88$-$321827.6 &            HD 162186 &                    * &        G1V &     9.86 : 9.33 &       \\ 
    1RXSJ175133.3+414121  &     0.0670 (0.0095)  &    0.970 &     11.9 &     175133.97+414128.2 &           BD+41 2912 &                    * &         K0 &    11.06 : 9.92 &       \\ 
  1RXSJ175219.2$-$190727  &     0.0654 (0.0171)  &    0.944 &     12.1 &   175219.39$-$190715.8 &            HD 162563 &                    * &        A1V &   7.303 : 7.199 &       \\ 
    1RXSJ175318.5+213028  &     0.1757 (0.0175)  &    0.900 &      0.0 &     175319.15+213029.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175537.3$-$115554  &     0.0682 (0.0173)  &    0.941 &      0.0 &   175537.17$-$115553.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175607.5+545536  &     0.2383 (0.0112)  &    0.932 &     13.1 &     175608.32+545536.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175633.1$-$014310  &     0.0502 (0.0136)  &    0.905 &     11.9 &   175633.27$-$014300.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175706.6$-$451556  &     0.1403 (0.0349)  &    0.911 &     13.5 &   175707.05$-$451553.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175711.2+224712  &     0.1116 (0.0154)  &    0.921 &     13.3 &     175711.33+224710.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175718.5+313314  &     0.1440 (0.0157)  &    0.976 &     12.0 &     175718.94+313316.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175733.7+584414  &     0.0617 (0.0052)  &    0.968 &     12.7 &     175734.19+584414.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175758.9+550608  &     0.1184 (0.0085)  &    0.974 &     12.4 &     175758.80+550609.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175809.3+092241  &     0.1021 (0.0205)  &    0.968 &     12.1 &     175809.50+092241.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175838.2+220835  &     0.1337 (0.0158)  &    0.943 &     10.9 &     175838.50+220848.3 &            HD 341475 &         V*  (RS CVn) &         G0 &    10.48 : 9.70 &     P \\ 
    1RXSJ180004.5+800000  &     0.0789 (0.0084)  &    0.918 &      0.0 &     180003.52+800003.2 &            HD 166865 &           Spec. Bin. &         F7 &   6.490 : 6.023 &       \\ 
    1RXSJ180009.9+683557  &     0.5608 (0.0074)  &    0.945 &     13.8 &     180010.00+683556.4 &         FBS 1800+686 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180010.00+683556.4 &          WD 1800+686 &                   WD &       sd:O &               : &     P \\ 
  1RXSJ180028.9$-$034123  &     0.1967 (0.0254)  &    0.974 &      0.0 &   180029.01$-$034125.1 &             GJ 699.2 &                    * &       F2IV &   4.990 : 4.633 &       \\ 
    1RXSJ180100.0+233936  &     0.1875 (0.0188)  &    0.968 &     11.5 &     180100.44+233944.9 &       1E 1758.9+2339 &                    * &        K3V &               : &       \\ 
    1RXSJ180214.5+470112  &     0.0500 (0.0079)  &    0.968 &     12.1 &     180213.83+470118.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ180219.5$-$245157  &     0.1522 (0.0260)  &    0.969 &      0.0 &   180219.79$-$245209.5 &            HD 164453 &               **mul. &  K1III+... &     9.10 : 8.15 &       \\ 
    1RXSJ180303.6+255932  &     0.0941 (0.0140)  &    0.939 &     12.6 &     180303.14+255940.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ180303.9$-$513856  &     0.1501 (0.0427)  &    0.971 &      0.0 &   180303.41$-$513856.4 &            HD 164249 &                    * &        F5V &       7.6 : 7.3 &       \\ 
  1RXSJ180305.8$-$033740  &     0.1102 (0.0201)  &    0.901 &     13.1 &   180305.71$-$033730.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180426.3+393044  &     0.0733 (0.0108)  &    0.969 &     12.5 &     180426.63+393046.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ180533.9$-$194517  &     0.3662 (0.0382)  &    0.965 &     12.0 &   180533.33$-$194514.5 &            HD 165202 &              Be Star &        B9V &       6.6 : 6.8 &       \\ 
  1RXSJ180556.1$-$343818  &     0.2894 (0.0501)  &    0.978 &      0.0 &   180556.47$-$343829.6 &    GSC 07399$-$00863 &                    * &        ./. &    10.69 : 9.92 &       \\ 
  1RXSJ180631.8$-$125340  &     0.0750 (0.0183)  &    0.941 &     12.7 &   180631.88$-$125339.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180816.4+235033  &     0.0809 (0.0139)  &    0.954 &     10.0 &     180815.89+235042.4 &            HD 341626 &                    * &         K0 &     9.96 : 8.82 &       \\ 
    1RXSJ180853.5+370702  &     0.0512 (0.0094)  &    0.907 &     13.6 &     180853.53+370707.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181048.9+701601  &     0.0558 (0.0041)  &    0.966 &     12.0 &     181049.99+701608.8 &    GSC 04433$-$00597 &                    * &        ./. &     11.3 : 10.6 &       \\ 
    1RXSJ181132.2+235516  &     0.0695 (0.0133)  &    0.957 &     12.2 &     181132.84+235512.4 &            HD 341703 &    Ecl. Bin. (Algol) &         K0 &   11.58 : 10.67 &       \\ 
    1RXSJ181228.2+544701  &     0.0539 (0.0060)  &    0.930 &     12.0 &     181228.82+544652.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181258.6+410604  &     0.0644 (0.0103)  &    0.908 &     12.6 &     181258.31+410551.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181429.2$-$181614  &     0.0712 (0.0191)  &    0.911 &     11.1 &   181427.61$-$181624.5 &            HD 167087 &                    * &        F5V &     9.57 : 9.06 &       \\ 
    1RXSJ181537.9+381927  &     0.0711 (0.0107)  &    0.905 &      0.0 &     181538.08+381933.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181610.9+585539  &     0.0542 (0.0052)  &    0.976 &     12.0 &     181611.61+585542.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181613.8+495203  &     0.1296 (0.0100)  &    0.916 &     14.0 &     181613.49+495203.6 &            V* AM Her &     CV (AM Her type) &       M4.5 &               : &     P \\ 
    1RXSJ181616.5+541019  &     0.2920 (0.0129)  &    0.918 &     13.8 &     181616.97+541021.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181623.1$-$163534  &     0.1153 (0.0247)  &    0.945 &     12.1 &   181623.20$-$163533.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181723.7$-$094550  &     0.1390 (0.0239)  &    0.965 &      0.0 &   181724.16$-$094531.0 &            HD 167833 &                    * &        A8V &   6.636 : 6.298 &       \\ 
    1RXSJ181725.6+482202  &     0.1297 (0.0110)  &    0.970 &     12.8 &     181725.35+482200.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181806.3$-$121439  &     0.2012 (0.0291)  &    0.931 &      0.0 &   181805.90$-$121433.3 &            HD 167971 & Ecl. Bin. (beta Lyr) &   O8/O9... &     8.05 : 7.45 &       \\ 
    1RXSJ181937.8+364057  &     0.1496 (0.0148)  &    0.960 &     13.0 &     181938.09+364058.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182030.0+580437  &     0.8715 (0.0199)  &    0.929 &     13.8 &     182029.84+580441.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182103.0+724342  &     0.1558 (0.0090)  &    0.905 &      0.0 &     182102.34+724401.3 &               GJ 713 &           Spec. Bin. &        F7V &     4.06 : 3.57 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     182102.34+724401.3 &      IRAS 18220+7242 &                   IR &        ./. &               : &       \\ 
    1RXSJ182247.1+443442  &     0.0853 (0.0099)  &    0.957 &     13.1 &     182247.16+443443.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182427.1$-$584519  &     0.2858 (0.0492)  &    0.956 &     12.3 &   182426.88$-$584509.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182448.9$-$341049  &     0.1801 (0.0383)  &    0.953 &      0.0 &   182450.57$-$341126.4 &            HD 169178 &                    * &        G8V &       9.5 : 8.8 &       \\ 
    1RXSJ182510.6+645017  &     0.2293 (0.0064)  &    0.975 &     12.5 &     182510.18+645014.8 &            HD 170527 &                    * &         K0 &     7.85 : 6.87 &     P \\ 
  1RXSJ182539.1$-$021122  &     0.0505 (0.0139)  &    0.908 &     13.1 &   182538.97$-$021119.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182553.8+145826  &     0.0982 (0.0251)  &    0.970 &      0.0 &     182555.23+145758.4 &            HD 169820 &                    * &        B9V &   6.328 : 6.365 &       \\ 
  1RXSJ182720.9$-$622415  &     0.2029 (0.0471)  &    0.962 &     12.5 &   182720.37$-$622414.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182725.3+385819  &     0.1221 (0.0130)  &    0.938 &      0.0 &     182724.44+385820.6 &    GSC 03104$-$01252 &                    * &        ./. &   10.71 : 10.20 &       \\ 
    1RXSJ182905.3+002614  &     0.0593 (0.0157)  &    0.977 &     10.1 &     182905.34+002624.1 &            HD 170377 &                    * &         K2 &     9.88 : 8.96 &       \\ 
    1RXSJ182931.3+223426  &     0.0613 (0.0110)  &    0.920 &     12.4 &     182931.50+223425.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183037.6+433555  &     0.0978 (0.0121)  &    0.956 &     12.8 &     183037.31+433553.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183159.2+054017  &     0.0870 (0.0169)  &    0.935 &     11.9 &     183159.03+054020.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183219.2+021456  &     0.2539 (0.0273)  &    0.961 &     12.3 &     183218.93+021454.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ183259.6$-$395353  &     0.1379 (0.0389)  &    0.951 &      0.0 &   183300.91$-$395331.3 &            HD 170773 &                    * &       F5IV &   6.611 : 6.237 &       \\ 
    1RXSJ183355.9+514313  &     2.4140 (0.0479)  &    0.962 &      9.6 &     183354.81+514323.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183420.0+184126  &     1.5970 (0.0541)  &    0.968 &     13.1 &     183420.15+184126.3 &            HD 171488 &                   V* &        G0V &     7.98 : 7.40 &       \\ 
    1RXSJ183426.8+574811  &     0.0740 (0.0087)  &    0.952 &      0.0 &     183426.30+574806.5 &            HD 172022 & Ecl. Bin. (beta Lyr) &         A5 &     7.52 : 7.33 &       \\ 
  1RXSJ183438.0$-$273352  &     0.0995 (0.0254)  &    0.965 &      0.0 &   183437.64$-$273358.3 &  CCDM J18346$-$2734B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   183437.64$-$273358.3 &  CCDM J18346$-$2734D &                   ** &        ./. &          12.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   183437.64$-$273358.3 &        CPD$-$27 6461 &                   ** &        ./. &          11.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   183437.64$-$273358.3 &            HD 171226 &                   ** &     G3/G5V &     9.46 : 8.85 &       \\ 
  1RXSJ183450.3$-$004310  &     0.3105 (0.0319)  &    0.969 &     11.6 &   183449.48$-$004309.6 &    GSC 05112$-$00252 &                    * &        ./. &     11.9 : 10.5 &       \\ 
    1RXSJ183503.2+324145  &     2.0000 (0.0556)  &    0.963 &     13.2 &     183503.43+324146.7 &         QSO 1833+326 &                  Sy1 &        ./. &   16.77 : 15.88 &       \\ 
    1RXSJ183544.4+300808  &     0.0589 (0.0107)  &    0.913 &     12.8 &     183544.75+300818.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ183635.9$-$150642  &     0.1294 (0.0231)  &    0.927 &     12.4 &   183636.40$-$150639.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183824.9+340642  &     0.0945 (0.0144)  &    0.969 &     12.2 &     183825.35+340645.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ183854.2$-$762949  &     0.1548 (0.0317)  &    0.972 &     11.8 &   183853.53$-$762956.3 &            HD 170506 &                    * &        F5V &       8.2 : 7.9 &       \\ 
    1RXSJ184019.8+132155  &     0.0541 (0.0126)  &    0.925 &      8.7 &     184021.82+132213.4 &            HD 172558 &                    * &         G0 &     8.52 : 8.12 &       \\ 
    1RXSJ184054.7+624500  &     0.0525 (0.0049)  &    0.927 &      0.0 &     184056.41+624458.1 &            HD 173398 &                    * &      K0III &   7.062 : 6.096 &       \\ 
    1RXSJ184200.9+151955  &     0.1096 (0.0188)  &    0.976 &     11.3 &     184200.35+151943.4 &    GSC 01583$-$01425 &                    * &        ./. &    11.4 : 10.34 &       \\ 
    1RXSJ184330.7+410941  &     0.0645 (0.0093)  &    0.964 &     11.9 &     184331.79+410938.5 &    GSC 03122$-$00821 &                    * &        ./. &     11.5 : 10.8 &       \\ 
  1RXSJ184529.6$-$415528  &     0.1401 (0.0377)  &    0.958 &      0.0 &   184528.74$-$415504.3 &            HD 173080 &                    * &     F8/G0V &       9.1 : 8.8 &       \\ 
  1RXSJ184533.8$-$375024  &     0.3261 (0.0534)  &    0.979 &      0.0 &   184534.84$-$375019.4 &            HD 173148 &               **mul. &        G5V &     9.97 : 9.17 &       \\ 
    1RXSJ184632.2+485443  &     0.0680 (0.0101)  &    0.921 &     13.2 &     184633.01+485444.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184640.1$-$091622  &     0.1494 (0.0251)  &    0.958 &     12.7 &   184640.53$-$091623.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184653.6+321652  &     0.0550 (0.0095)  &    0.937 &     12.2 &     184653.58+321650.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184704.2$-$783148  &     0.5358 (0.0600)  &    0.975 &     12.2 &   184703.02$-$783149.9 &     1E 1839.0$-$7835 &                  Sy1 &          ? &         15.55 : &     P \\ 
  1RXSJ184719.1$-$631947  &     0.1437 (0.0355)  &    0.970 &     11.9 &   184718.18$-$631952.1 &    ClG 1842.6$-$6323 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   184718.18$-$631952.1 &              IC 4765 &       Gal. in Clust. &       S... &           11. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   184718.18$-$631952.1 & [QR95] 184234.6$-$632304 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   184718.18$-$631952.1 &   [S96b] ACO S805 15 &       Gal. in Clust. &          E &               : &       \\ 
    1RXSJ184725.7+084106  &     0.0664 (0.0166)  &    0.937 &     12.9 &     184725.64+084108.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184739.3+015732  &     0.7512 (0.0477)  &    0.942 &     12.8 &     184739.08+015739.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184752.3+275703  &     0.0818 (0.0126)  &    0.932 &     13.0 &     184751.81+275705.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184756.1$-$221938  &     0.2486 (0.0314)  &    0.910 &     12.9 &   184756.40$-$221937.3 &        WD 1844$-$223 &                   WD &        DA: &               : &     P \\ 
    1RXSJ184830.1+642330  &     0.0985 (0.0058)  &    0.966 &     12.6 &     184829.55+642328.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184921.2+434401  &     0.0636 (0.0121)  &    0.975 &      0.0 &     184920.67+434403.8 &            HD 174621 &                    * &         G5 &   7.335 : 6.561 &       \\ 
    1RXSJ185006.6+332123  &     0.0979 (0.0122)  &    0.960 &      0.0 &     185006.71+332106.7 &            HD 174664 &           Spec. Bin. &        B5V &     7.05 : 7.13 &       \\ 
    1RXSJ185038.4+432646  &     0.0685 (0.0106)  &    0.967 &     12.2 &     185038.07+432642.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185044.7$-$314748  &     0.3085 (0.0375)  &    0.970 &     11.9 &   185044.45$-$314745.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185133.5+574527  &     0.1273 (0.0107)  &    0.969 &     12.8 &     185133.39+574524.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185134.9+525823  &     0.4147 (0.0242)  &    0.926 &      0.0 &     185134.96+525830.6 &             GJ 732.1 &                HiPM* &      G9IVa &     6.35 : 5.51 &       \\ 
    1RXSJ185225.0+363001  &     0.0666 (0.0106)  &    0.907 &     12.1 &     185223.93+362953.5 &    GSC 02650$-$00870 &                    * &        ./. &     11.9 : 10.9 &       \\ 
  1RXSJ185502.1$-$310951  &     0.9520 (0.0616)  &    0.953 &     13.3 &   185502.31$-$310949.3 &         V* V1223 Sgr &     CV (DQ Her type) &          ? &         13.30 : &       \\ 
  1RXSJ185524.0$-$000731  &     0.0600 (0.0161)  &    0.902 &      0.0 &   185524.57$-$000731.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185527.4+082408  &     1.3920 (0.0552)  &    0.974 &     12.2 &     185527.14+082412.4 &               GJ 735 &                   V* &         M3 &     11.6 : 10.2 &     P \\ 
  1RXSJ185530.7$-$162244  &     0.0831 (0.0192)  &    0.931 &      0.0 &   185530.99$-$162235.9 &            HD 175317 &                    * &  F5/F6IV/V &   5.962 : 5.561 &       \\ 
    1RXSJ185637.5+041558  &     0.2002 (0.0236)  &    0.968 &     12.4 &     185637.13+041558.3 &            HD 175726 &                   ** &         G5 &     7.25 : 6.72 &     P \\ 
    1RXSJ185740.4+542942  &     0.0791 (0.0098)  &    0.935 &     13.2 &     185740.27+542945.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185831.6$-$013453  &     0.0649 (0.0152)  &    0.953 &     11.6 &   185831.99$-$013455.4 &            HD 176058 &                    * &         G0 &     9.16 : 8.63 &       \\ 
    1RXSJ185938.9+150353  &     0.0633 (0.0164)  &    0.970 &      0.0 &     185937.36+150405.9 &            HD 176411 &                   ** &      K1III &   5.091 : 4.025 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     185937.36+150405.9 &      IRAS 18573+1459 &                   IR &        ./. &               : &       \\ 
    1RXSJ190112.2+255033  &     0.0641 (0.0121)  &    0.932 &     12.7 &     190111.72+255036.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190124.2+465538  &     0.0775 (0.0132)  &    0.976 &      0.0 &     190126.38+465605.4 &            HD 177196 &                   V* &        A7V &   5.195 : 5.013 &       \\ 
  1RXSJ190202.7$-$370758  &     0.0845 (0.0194)  &    0.953 &     11.8 &   190201.99$-$370743.0 &          V* V702 CrA &           V* (Orion) &         G5 &     11.2 : 10.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   190201.99$-$370743.0 &         VSS VIII$-$1 &                   IR &        ./. &               : &       \\ 
    1RXSJ190318.1+635933  &     0.1654 (0.0089)  &    0.964 &     12.2 &     190316.86+635929.3 &              GJ 4094 &                    * &         M0 &     11.9 : 10.8 &       \\ 
    1RXSJ190333.1+104355  &     0.1078 (0.0168)  &    0.934 &     12.0 &     190333.70+104400.2 &     RX J190333+10439 &                    X &        ./. &               : &     P \\ 
  1RXSJ190403.3$-$640011  &     0.1615 (0.0457)  &    0.951 &     11.7 &   190403.27$-$640014.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ190518.7$-$013055  &     0.0688 (0.0155)  &    0.942 &      0.0 &   190518.57$-$013043.9 &            HD 177552 &                    * &        F1V &   6.845 : 6.526 &       \\ 
    1RXSJ190525.5+422737  &     0.4450 (0.0305)  &    0.947 &     12.4 &     190525.96+422739.7 &       NPM1G +42.0517 &                 Gal. &        ./. &          15.4 : &       \\ 
    1RXSJ190526.0+135136  &     0.1410 (0.0205)  &    0.974 &      0.0 &     190524.61+135149.4 &          BD+13 3899B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     190524.61+135149.4 &              GJ 4095 &                   ** &       A0Vn &   3.016 : 2.988 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     190524.61+135149.4 &      IRAS 19031+1347 &                   IR &        ./. &               : &       \\ 
    1RXSJ190716.1+120301  &     0.1341 (0.0186)  &    0.936 &     12.7 &     190716.03+120309.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190716.8+440109  &     0.1258 (0.0166)  &    0.951 &     12.5 &     190716.29+440108.5 &            V* MV Lyr &     Nova$-$like Star &     Op+... &         10.50 : &     P \\ 
    1RXSJ190732.5+301513  &     2.0950 (0.0562)  &    0.927 &     13.1 &     190731.93+301512.2 &            HD 178450 &         V*  (RS CVn) &     G8V... &     8.54 : 7.80 &       \\ 
  1RXSJ190920.3$-$541715  &     0.1908 (0.0399)  &    0.970 &     11.5 &   190921.55$-$541705.6 &         CD$-$54 8168 &                    * &        ./. &   10.85 : 10.00 &       \\ 
  1RXSJ190940.3$-$394941  &     0.1023 (0.0245)  &    0.909 &      0.0 &   190939.76$-$394938.1 &            HD 178254 &                    * &     K1III: &   7.525 : 6.446 &       \\ 
    1RXSJ190940.4+493004  &     0.0742 (0.0116)  &    0.960 &     12.3 &     190940.40+493003.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191013.8+133728  &     0.1108 (0.0173)  &    0.926 &     11.8 &     191012.78+133727.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191025.0$-$461948  &     0.1380 (0.0324)  &    0.975 &     10.3 &   191026.46$-$461951.0 &            HD 178323 &                    * &     F8/G0V &    10.24 : 9.63 &       \\ 
  1RXSJ191147.3$-$260422  &     0.1518 (0.0321)  &    0.932 &      0.0 &   191144.66$-$260408.5 & CCDM J19117$-$2604AB &               **mul. &         K0 &      9.2 : 10.0 &       \\ 
    1RXSJ191302.4+443629  &     0.0800 (0.0126)  &    0.943 &     11.0 &     191302.63+443615.4 &    GSC 03133$-$01231 &                    * &        ./. &    11.4 : 10.32 &       \\ 
    1RXSJ191400.6+234255  &     0.0520 (0.0115)  &    0.952 &     11.5 &     191401.23+234257.8 &            HD 344013 &                    * &         G5 &   11.38 : 10.44 &       \\ 
    1RXSJ191402.1+490531  &     0.0522 (0.0098)  &    0.950 &     12.1 &     191401.64+490541.6 &          V* V474 Cyg &    Ecl. Bin. (Algol) &         F8 &     11.4 : 10.7 &       \\ 
    1RXSJ191415.6+505559  &     0.0920 (0.0112)  &    0.965 &     11.9 &     191415.00+505607.8 &    GSC 03554$-$00514 &                    * &        ./. &   11.18 : 10.38 &       \\ 
  1RXSJ191449.6$-$082343  &     0.0665 (0.0174)  &    0.980 &     11.7 &   191450.00$-$082340.6 &            HD 179944 &                    * &         K5 &    10.87 : 9.56 &       \\ 
    1RXSJ191457.6+770640  &     0.0520 (0.0068)  &    0.901 &     13.4 &     191458.48+770641.5 &          [BFE95] 240 & Active Galaxy Nucleus &        ./. &          17.5 : &     P \\ 
    1RXSJ191518.6+522937  &     0.0711 (0.0100)  &    0.963 &     12.4 &     191518.92+522935.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191546.7+181242  &     0.0657 (0.0124)  &    0.967 &     12.0 &     191547.46+181243.4 &    GSC 01603$-$01246 &                    * &        ./. &     11.8 : 11.1 &       \\ 
    1RXSJ191608.0+562140  &     0.0541 (0.0073)  &    0.972 &     12.5 &     191608.17+562141.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191703.9+092037  &     0.0583 (0.0133)  &    0.909 &      0.0 &     191703.47+092038.5 &            HD 180639 &    Ecl. Bin. (Algol) &       A4II &     9.00 : 8.68 &       \\ 
    1RXSJ191709.3+411549  &     0.2940 (0.0234)  &    0.961 &     12.7 &     191708.89+411553.3 &            HD 181068 &                    * &         G5 &   7.993 : 7.106 &       \\ 
  1RXSJ191744.3$-$440021  &     0.5435 (0.0788)  &    0.978 &     11.4 &   191743.74$-$440016.1 &            HD 180235 &                    * &  K1/K2III: &    10.80 : 9.63 &     P \\ 
    1RXSJ191813.0+340810  &     0.0614 (0.0124)  &    0.941 &     11.5 &     191812.04+340810.6 &            HD 181209 &       V* (irregular) &         K0 &     9.47 : 8.35 &       \\ 
  1RXSJ191845.4$-$282436  &     0.0691 (0.0183)  &    0.967 &     12.5 &   191845.03$-$282437.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191857.9+495125  &     0.1258 (0.0144)  &    0.948 &      0.0 &     191857.03+495130.9 &          BD+49 2978B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     191857.03+495130.9 &            HD 181678 &                   ** &          G &     9.40 : 8.86 &       \\ 
  1RXSJ192018.8$-$235015  &     0.1616 (0.0258)  &    0.958 &     11.4 &   192019.11$-$235007.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192026.5$-$011853  &     0.0665 (0.0156)  &    0.929 &     12.2 &   192026.87$-$011838.7 &            HD 181420 &                    * &         F2 &   6.965 : 6.570 &       \\ 
    1RXSJ192041.6+310957  &     0.1392 (0.0170)  &    0.975 &      0.0 &     192041.65+310957.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192126.3$-$772742  &     0.1218 (0.0264)  &    0.934 &     11.6 &   192122.07$-$772730.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192136.8$-$281319  &     0.0722 (0.0188)  &    0.902 &     11.4 &   192136.09$-$281333.2 &            HD 181450 &                    * &        G3V &     9.94 : 9.29 &       \\ 
    1RXSJ192149.2+043259  &     0.1265 (0.0205)  &    0.957 &     11.4 &     192148.43+043259.0 &         V* V1430 Aql &         V*  (RS CVn) &     G5+... &     11.4 : 10.5 &     P \\ 
    1RXSJ192241.3+095057  &     0.1296 (0.0180)  &    0.972 &     12.0 &     192241.82+095057.8 &       2E 1920.3+0945 &                    X &        ./. &               : &       \\ 
    1RXSJ192248.2+095445  &     0.0842 (0.0145)  &    0.975 &      0.0 &     192248.35+095446.4 &       2E 1920.4+0949 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     192248.35+095446.4 &            HD 182101 &                    * &        F6V &   6.763 : 6.360 &       \\ 
  1RXSJ192257.5$-$141529  &     0.6441 (0.0555)  &    0.949 &      0.0 &   192257.27$-$141532.0 &            HD 181943 &                   V* &        G8V &    10.28 : 9.55 &       \\ 
  1RXSJ192338.2$-$460631  &     0.1043 (0.0248)  &    0.960 &     12.7 &   192338.18$-$460630.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192416.6+134355  &     0.0501 (0.0117)  &    0.903 &     12.0 &     192416.29+134341.8 &    GSC 01067$-$00840 &                    * &        ./. &     11.7 : 10.7 &       \\ 
  1RXSJ192505.2$-$433400  &     0.0679 (0.0182)  &    0.960 &     12.5 &   192504.76$-$433402.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192608.9+141201  &     0.2264 (0.0238)  &    0.973 &     11.9 &     192609.19+141204.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192700.9$-$534241  &     0.3099 (0.0810)  &    0.963 &     11.4 &   192701.66$-$534252.0 &        ESO 184$-$ 68 &                 Gal. &          S &               : &       \\ 
    1RXSJ192702.2+124201  &     0.1997 (0.0216)  &    0.920 &     13.5 &     192702.11+124207.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192806.3$-$405015  &     0.1003 (0.0205)  &    0.931 &     12.3 &   192805.57$-$405004.1 &            HD 182776 &         V*  (RS CVn) &   K2/K3III &     9.62 : 8.41 &       \\ 
    1RXSJ192810.3+485630  &     0.0735 (0.0115)  &    0.945 &     11.9 &     192810.67+485639.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192815.6+123206  &     0.1176 (0.0181)  &    0.944 &      0.0 &     192815.46+123211.3 &              GJ 761A &                   ** &         K2 &    10.27 : 9.18 &       \\ 
    1RXSJ192823.1+525250  &     0.0567 (0.0087)  &    0.978 &     11.6 &     192822.77+525242.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192850.5+475639  &     0.1252 (0.0158)  &    0.969 &     12.2 &     192850.10+475643.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193011.3$-$215841  &     0.0793 (0.0198)  &    0.969 &      0.0 &   193009.46$-$215841.0 &            HD 183388 &                    * &     G1/G2V &     9.69 : 9.10 &       \\ 
    1RXSJ193016.8+493156  &     0.1660 (0.0153)  &    0.962 &     11.6 &     193015.73+493205.8 &           BD+49 3025 &                    * &          ? &               : &       \\ 
  1RXSJ193038.6$-$842253  &     0.1310 (0.0213)  &    0.952 &     12.1 &   193033.03$-$842302.3 &            HD 178506 &                    * &        F5V &     9.02 : 8.61 &       \\ 
  1RXSJ193047.8$-$524415  &     0.1379 (0.0348)  &    0.926 &     10.5 &   193048.86$-$524346.8 &         CD$-$52 9135 &                    * &         G5 &   10.78 : 10.15 &       \\ 
    1RXSJ193124.1+672401  &     0.0517 (0.0058)  &    0.970 &     12.5 &     193124.09+672357.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193327.8+543631  &     0.0713 (0.0096)  &    0.950 &     12.5 &     193328.62+543625.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193520.2$-$732936  &     0.1004 (0.0269)  &    0.968 &     11.5 &   193518.67$-$732924.5 &    GSC 09317$-$00080 &                    * &        ./. &     11.6 : 11.0 &       \\ 
    1RXSJ193525.1+025440  &     0.1282 (0.0198)  &    0.979 &      0.0 &     193525.13+025449.0 &            HD 184663 &                    * &       F6IV &   6.754 : 6.380 &       \\ 
  1RXSJ193557.3$-$433100  &     0.0738 (0.0174)  &    0.980 &     11.7 &   193556.78$-$433103.9 &            HD 184348 &                    * &  G2/G3III: &     10.7 : 9.92 &       \\ 
    1RXSJ193604.9+523851  &     0.0943 (0.0104)  &    0.926 &     13.1 &     193604.10+523854.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193701.4+314715  &     0.4313 (0.0332)  &    0.961 &     12.3 &     193700.72+314717.1 &    GSC 02655$-$01741 &                    * &        M0V &         12.02 : &       \\ 
    1RXSJ193706.3+063645  &     0.0775 (0.0192)  &    0.948 &      0.0 &     193706.18+063644.0 &           BD+06 4219 &                    * &        G5V &    11.4 : 10.40 &       \\ 
  1RXSJ193906.7$-$254358  &     0.1709 (0.0276)  &    0.959 &     12.2 &   193906.39$-$254406.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193936.8+263718  &     0.0744 (0.0139)  &    0.971 &     12.5 &     193936.69+263717.4 &           AG+26 2090 &                    * &         G0 &     11.8 : 11.1 &       \\ 
  1RXSJ194048.0$-$705621  &     0.1070 (0.0307)  &    0.942 &     12.2 &   194045.50$-$705623.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194206.0+654655  &     0.1234 (0.0089)  &    0.974 &     12.1 &     194205.93+654649.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194410.5$-$263228  &     0.0896 (0.0226)  &    0.944 &      0.0 &   194410.12$-$263235.9 &        CD$-$26 14452 &                    * &         Kp &               : &       \\ 
    1RXSJ194414.8+561009  &     0.1122 (0.0111)  &    0.953 &     12.3 &     194414.61+561017.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194529.1$-$070055  &     0.1437 (0.0301)  &    0.914 &      0.0 &   194528.38$-$070110.4 &            HD 186575 &                   V* &         F8 &     7.99 : 7.49 &       \\ 
  1RXSJ194536.5$-$142758  &     0.0565 (0.0159)  &    0.957 &     11.6 &   194535.94$-$142753.3 &     2E 1942.7$-$1435 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   194535.94$-$142753.3 &         BD$-$14 5534 &                    * &         G5 &    10.45 : 9.68 &       \\ 
    1RXSJ194552.5+233015  &     0.0561 (0.0120)  &    0.918 &     12.9 &     194552.93+233012.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194557.5+041451  &     0.6073 (0.0430)  &    0.904 &      0.0 &     194557.34+041454.5 &            HD 186704 &                   ** &        G0V &     7.60 : 7.03 &       \\ 
  1RXSJ194709.5$-$785753  &     0.0678 (0.0208)  &    0.948 &     11.8 &   194703.78$-$785743.0 &    GSC 09467$-$00543 &                    * &        ./. &     11.8 : 11.1 &       \\ 
    1RXSJ194746.3+012910  &     0.0949 (0.0170)  &    0.964 &     12.3 &     194745.94+012908.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194812.9+091826  &     0.1665 (0.0216)  &    0.940 &     10.0 &     194812.52+091830.2 &            HD 187183 &    Ecl. Bin. (W UMa) &        G5V &    10.26 : 9.51 &       \\ 
    1RXSJ194816.6+592519  &     0.1831 (0.0117)  &    0.957 &     12.2 &     194815.37+592516.0 &            HD 187748 &                    * &         G0 &   7.199 : 6.658 &       \\ 
  1RXSJ194851.0$-$620744  &     0.1262 (0.0304)  &    0.915 &     11.4 &   194853.42$-$620752.9 &            HD 186565 &                    * &      K1/K2 &    10.89 : 9.75 &       \\ 
    1RXSJ194907.8+774415  &     0.1151 (0.0206)  &    0.921 &     13.0 &     194906.68+774423.6 &            V* AB Dra &                   DN &      ?p... &         12.00 : &     P \\ 
    1RXSJ194923.5+413521  &     0.2448 (0.0214)  &    0.929 &     12.6 &     194923.14+413530.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195122.3$-$310553  &     0.1123 (0.0218)  &    0.971 &     11.9 &   195121.89$-$310547.7 &        CD$-$31 17108 &                    * &        ./. &    11.3 : 10.39 &       \\ 
  1RXSJ195247.0$-$232125  &     0.1300 (0.0239)  &    0.967 &     12.2 &   195247.30$-$232119.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195352.4+624810  &     0.1524 (0.0116)  &    0.970 &     12.7 &     195352.09+624807.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195402.5+104201  &     0.2540 (0.0320)  &    0.954 &     11.4 &     195403.17+104144.9 &            HD 356156 &                    * &         G5 &    11.2 : 10.18 &       \\ 
  1RXSJ195417.7$-$235628  &     0.4159 (0.0415)  &    0.970 &     11.5 &   195418.02$-$235616.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195433.5+493926  &     0.0965 (0.0114)  &    0.974 &     11.9 &     195433.53+493930.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195443.6+124414  &     0.0563 (0.0147)  &    0.960 &      9.8 &     195443.99+124425.9 &            HD 188420 &                    * &         F5 &     9.50 : 9.12 &       \\ 
  1RXSJ195457.5$-$235137  &     0.0864 (0.0205)  &    0.953 &      0.0 &   195457.67$-$235144.9 &            HD 188223 &                   ** &        F6V &    10.02 : 9.44 &       \\ 
    1RXSJ195653.7+304943  &     0.1881 (0.0198)  &    0.970 &     12.5 &     195653.78+304938.1 &            HD 333083 &                    * &         G5 &     11.5 : 10.8 &       \\ 
    1RXSJ195702.3+615038  &     0.1165 (0.0104)  &    0.963 &     13.0 &     195702.44+615035.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195741.5$-$380339  &     0.0762 (0.0189)  &    0.977 &      0.0 &   195741.31$-$380331.9 &            HD 188642 &                    * &        F4V &     6.94 : 6.55 &       \\ 
    1RXSJ195821.9+351156  &    61.2500 (0.3151)  &    0.956 &     11.7 &     195821.63+351207.1 &            HD 226868 & High Mass X$-$ray Binary &    O9.7Iab &     9.63 : 8.95 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195821.63+351207.1 &    NAME CYG X$-$1 NE &                 Rad. &        ./. &               : &       \\ 
  1RXSJ195824.4$-$572456  &     0.1375 (0.0325)  &    0.974 &      0.0 &   195823.29$-$572512.1 &            HD 188478 &               **mul. & G3/G5III/IV &      10.1 : 9.4 &       \\ 
    1RXSJ195831.2+331640  &     0.0610 (0.0156)  &    0.925 &      0.0 &     195832.67+331638.6 &            HD 189378 &               **mul. &       F5IV &     7.67 : 7.29 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195832.67+331638.6 &          HD 189378 A &                   ** &         A5 &           7.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195832.67+331638.6 &          HD 189378 B &                   ** &         A5 &           7.3 : &       \\ 
    1RXSJ195843.1+702200  &     0.0527 (0.0086)  &    0.980 &      0.0 &     195841.85+702201.0 &            HD 190252 &                    * &      G8III &   7.175 : 6.332 &       \\ 
    1RXSJ195908.9+624950  &     0.0589 (0.0081)  &    0.956 &     11.5 &     195907.27+624950.7 &           BD+62 1777 &                    * &         F8 &     9.52 : 9.00 &       \\ 
    1RXSJ200031.8+592127  &     0.1071 (0.0103)  &    0.972 &     10.9 &     200031.14+592139.5 &    GSC 03948$-$02133 &                    * &        ./. &   10.74 : 10.13 &       \\ 
    1RXSJ200047.0+325708  &     0.3692 (0.0343)  &    0.968 &      0.0 &     200045.52+325659.3 &            HD 189806 &                    * &         K2 &     8.93 : 8.09 &       \\ 
    1RXSJ200245.4+592015  &     0.1033 (0.0101)  &    0.978 &     11.9 &     200244.59+592015.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200348.4+642542  &     0.0810 (0.0088)  &    0.937 &     12.4 &     200348.02+642552.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200357.9+102805  &     0.1323 (0.0215)  &    0.971 &     11.6 &     200357.29+102807.0 &            HD 356650 &                    * &         F0 &     11.7 : 10.4 &       \\ 
    1RXSJ200413.0+742533  &     0.0548 (0.0077)  &    0.922 &     12.7 &     200414.58+742536.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200417.9$-$261950  &     0.1289 (0.0277)  &    0.935 &      0.0 &   200418.10$-$261946.4 &            HD 190102 &                    * &        G3V &     8.77 : 8.17 &       \\ 
  1RXSJ200423.2$-$080034  &     0.0528 (0.0137)  &    0.922 &      0.0 &   200422.75$-$080035.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200448.1+155413  &     0.0884 (0.0174)  &    0.921 &      0.0 &     200446.86+155411.3 &            HD 190516 &                   ** &        G0V &     7.82 : 7.33 &       \\ 
    1RXSJ200501.3+024442  &     0.0720 (0.0147)  &    0.950 &     12.0 &     200500.66+024442.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200503.8+542609  &     0.1075 (0.0108)  &    0.951 &      0.0 &     200502.19+542603.3 &               GJ 781 &                   V* &      M0... &   13.49 : 11.97 &     P \\ 
    1RXSJ200522.9+562028  &     0.0699 (0.0081)  &    0.959 &      0.0 &     200521.51+562029.1 &            HD 191096 &                    * &        F4V &   6.574 : 6.193 &       \\ 
    1RXSJ200530.9+482141  &     0.0709 (0.0099)  &    0.979 &     11.9 &     200530.88+482142.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200542.5+173543  &     0.0886 (0.0211)  &    0.901 &      9.3 &     200544.92+173553.6 &            HD 190720 &                    * &         K2 &     9.12 : 7.71 &       \\ 
    1RXSJ200557.3+354708  &     0.1238 (0.0156)  &    0.945 &      0.0 &     200557.33+354718.2 &          BD+35 3953B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     200557.33+354718.2 &            HD 190918 &                 WR * & O9.5Iab:+... &          6.94 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     200557.33+354718.2 &          NGC 6871 68 &                  *iC &          ? &     9.92 : 9.72 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     200557.33+354718.2 & [MJD95] J200557.85+354721.1 &  Star in Association &        ./. &   11.86 : 11.93 &       \\ 
    1RXSJ200634.9+504059  &     0.0639 (0.0089)  &    0.969 &     12.4 &     200634.38+504102.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200736.4+174217  &     0.1989 (0.0293)  &    0.911 &     13.6 &     200735.97+174216.7 &            V* WZ Sge &                   DN &       DApe &         15.30 : &       \\ 
    1RXSJ200743.2+553558  &     0.0637 (0.0080)  &    0.940 &     12.8 &     200742.42+553553.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200747.1+550352  &     0.0596 (0.0081)  &    0.974 &     11.6 &     200746.52+550349.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200807.5+435358  &     0.1064 (0.0128)  &    0.941 &     12.2 &     200806.77+435407.0 &    GSC 03162$-$01203 &                    * &        ./. &     11.6 : 10.8 &       \\ 
    1RXSJ200836.4+050134  &     0.0549 (0.0147)  &    0.969 &     11.5 &     200835.70+050136.2 &            HD 191209 &                    * &         G0 &     9.46 : 8.95 &       \\ 
  1RXSJ200905.6$-$602537  &     8.6550 (0.1891)  &    0.946 &     12.6 &   200905.34$-$602541.4 &        WD 2004$-$605 &                   WD &        DA: &               : &     P \\ 
  1RXSJ200924.0$-$231314  &     0.1155 (0.0244)  &    0.974 &     11.8 &   200924.32$-$231318.7 &    EUVE J2009$-$23.2 &                    * &         K4 &               : &       \\ 
  1RXSJ201111.3$-$403143  &     0.0558 (0.0172)  &    0.959 &     10.8 &   201112.61$-$403203.8 &    GSC 07952$-$00273 &                    * &        ./. &    11.3 : 10.55 &       \\ 
  1RXSJ201159.0$-$570514  &     0.1355 (0.0318)  &    0.942 &     11.2 &   201158.32$-$570512.3 &     2E 2007.9$-$5714 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   201158.32$-$570512.3 &              FRL 339 &                  Sy1 &        ./. &               : &       \\ 
    1RXSJ201453.1+164635  &     0.0541 (0.0121)  &    0.968 &     11.8 &     201453.28+164624.9 &            HD 355199 &                    * &         F2 &     9.50 : 9.06 &       \\ 
    1RXSJ201605.5+380944  &     0.0953 (0.0133)  &    0.961 &     12.5 &     201605.07+380947.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201607.0+251645  &     0.1106 (0.0160)  &    0.939 &     11.9 &     201606.94+251654.4 &            HD 339946 &                    * &         G5 &     11.3 : 10.6 &       \\ 
    1RXSJ201657.6+310655  &     0.1387 (0.0159)  &    0.952 &     11.5 &     201657.77+310655.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201800.8$-$280745  &     0.2425 (0.0505)  &    0.970 &      0.0 &   201758.93$-$280759.3 &            HD 192825 &                   V* &         G0 &     9.50 : 8.92 &       \\ 
    1RXSJ201820.9+243420  &     0.0782 (0.0136)  &    0.911 &     11.8 &     201821.23+243440.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201925.6$-$251352  &     0.0617 (0.0166)  &    0.950 &     11.5 &   201924.83$-$251341.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201949.3+225628  &     0.3343 (0.0349)  &    0.938 &     13.0 &     201949.03+225632.7 &    GSC 02155$-$01614 &                    * &       M4Ve &               : &     P \\ 
  1RXSJ202110.3$-$145717  &     0.0697 (0.0173)  &    0.901 &     12.1 &   202110.21$-$145718.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202130.9+315034  &     0.0509 (0.0104)  &    0.965 &     12.4 &     202130.39+315032.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202144.2+521348  &     0.0702 (0.0093)  &    0.911 &     12.1 &     202144.55+521338.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202151.7+322505  &     0.0818 (0.0126)  &    0.946 &     12.6 &     202151.67+322513.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202249.9+265707  &     0.2175 (0.0205)  &    0.904 &      0.0 &     202250.15+265715.9 &            HD 340095 &                    * &         G5 &    11.2 : 10.44 &       \\ 
    1RXSJ202335.1+250911  &     0.1307 (0.0209)  &    0.926 &     12.5 &     202335.00+250916.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202338.0$-$051549  &     0.2150 (0.0298)  &    0.946 &     12.2 &   202337.75$-$051558.0 &            HD 194040 &                    * &         F5 &     7.14 : 6.76 &       \\ 
  1RXSJ202422.0$-$232847  &     0.1114 (0.0283)  &    0.967 &      0.0 &   202419.58$-$232832.9 &            HD 194063 &                    * &        F6V &     8.15 : 7.73 &       \\ 
    1RXSJ202422.2+344631  &     0.0521 (0.0094)  &    0.961 &     12.1 &     202421.36+344635.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202502.7$-$405825  &     0.0896 (0.0196)  &    0.979 &     11.4 &   202501.90$-$405825.0 &            HD 194049 &                    * &        G5V &    10.09 : 9.40 &       \\ 
  1RXSJ202504.9$-$042919  &     0.0880 (0.0192)  &    0.979 &     10.8 &   202504.27$-$042915.5 &            HD 194306 &                    * &         K0 &    10.56 : 9.63 &       \\ 
    1RXSJ202513.8+733638  &     0.1882 (0.0154)  &    0.972 &     11.9 &     202515.33+733632.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202527.1$-$212932  &     0.0886 (0.0252)  &    0.904 &      0.0 &   202529.70$-$212914.1 &            HD 194269 &                    * &        F8V &     9.69 : 9.19 &       \\ 
    1RXSJ202631.3+505132  &     0.3646 (0.0203)  &    0.909 &     13.7 &     202630.87+505127.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202701.6$-$223320  &     0.0719 (0.0224)  &    0.969 &     11.9 &   202700.95$-$223324.7 &            HD 194563 &                    * &  K2III+... &     9.90 : 8.98 &       \\ 
    1RXSJ202738.9+142011  &     0.0827 (0.0154)  &    0.947 &     12.0 &     202738.60+142009.4 &            V* BI Del &    Ecl. Bin. (Algol) &         G0 &     11.8 : 10.7 &       \\ 
  1RXSJ202849.3$-$014412  &     0.0674 (0.0138)  &    0.936 &     12.4 &   202849.80$-$014402.6 &            HD 195005 &                    * &         G0 &   7.326 : 6.828 &       \\ 
  1RXSJ202850.3$-$220053  &     0.1604 (0.0245)  &    0.905 &     11.4 &   202849.14$-$220058.5 &         BD$-$22 5438 &                    * &        ./. &     11.1 : 10.4 &       \\ 
    1RXSJ202932.3+122735  &     0.0533 (0.0137)  &    0.977 &     11.5 &     202932.87+122732.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203033.5$-$434406  &     0.1123 (0.0229)  &    0.924 &     12.5 &   203032.37$-$434401.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203212.1$-$444526  &     0.2808 (0.0331)  &    0.966 &     11.5 &   203210.84$-$444528.1 &            HD 195305 &                    * &   K0/K1III &    10.19 : 9.20 &       \\ 
    1RXSJ203224.0+411759  &     0.2064 (0.0182)  &    0.965 &     10.8 &     203222.43+411818.9 &          V* V729 Cyg & Ecl. Bin. (beta Lyr) &        O7e &    10.64 : 9.21 &     P \\ 
    1RXSJ203240.6+045257  &     0.0696 (0.0140)  &    0.929 &     12.5 &     203240.42+045250.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203251.4+465055  &     0.0505 (0.0095)  &    0.929 &     11.9 &     203251.58+465111.5 &    GSC 03573$-$01759 &                    * &        ./. &     11.5 : 10.7 &       \\ 
  1RXSJ203311.4$-$382751  &     0.0794 (0.0244)  &    0.924 &     13.1 &   203311.58$-$382759.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203324.9+312816  &     0.2079 (0.0243)  &    0.938 &     12.0 &     203324.42+312813.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203415.8+310056  &     0.0620 (0.0121)  &    0.953 &     11.7 &     203416.69+310040.8 &            HD 334646 &                    * &         K2 &    10.44 : 9.29 &       \\ 
    1RXSJ203420.6+643844  &     0.0624 (0.0079)  &    0.968 &     12.2 &     203421.83+643840.6 &            V* FH Cep & Ecl. Bin. (beta Lyr) &         B3 &     11.5 : 10.7 &       \\ 
  1RXSJ203426.1$-$104101  &     0.0586 (0.0134)  &    0.973 &     11.1 &   203425.10$-$104056.9 &         BD$-$11 5364 &                    * &        ./. &    11.0 : 10.06 &       \\ 
  1RXSJ203608.6$-$360713  &     0.4302 (0.0413)  &    0.937 &     12.9 &   203608.30$-$360712.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203622.0+121519  &     0.0724 (0.0133)  &    0.905 &     11.7 &     203621.98+121539.9 &    GSC 01096$-$01596 &                    * &        ./. &    10.78 : 9.61 &       \\ 
  1RXSJ203718.3$-$104734  &     0.0866 (0.0161)  &    0.940 &     12.3 &   203718.18$-$104729.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203829.2$-$693211  &     0.1505 (0.0354)  &    0.928 &     11.4 &   203825.95$-$693225.2 &         CD$-$69 1940 &                    * &        ./. &   10.86 : 10.13 &       \\ 
    1RXSJ203831.9+413022  &     0.0863 (0.0117)  &    0.969 &     12.5 &     203831.55+413024.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203855.2+335648  &     0.2056 (0.0199)  &    0.904 &     13.8 &     203854.91+335651.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203902.9+451222  &     0.0676 (0.0120)  &    0.910 &      0.0 &     203901.63+451227.5 &    GSC 03574$-$01420 &                    * &        ./. &     11.9 : 10.4 &       \\ 
  1RXSJ204114.5$-$251748  &     0.0805 (0.0200)  &    0.920 &     11.4 &   204113.59$-$251741.5 &        CD$-$25 14962 &                    * &        ./. &     12.0 : 10.6 &       \\ 
  1RXSJ204117.3$-$144536  &     0.1860 (0.0232)  &    0.903 &      0.0 &   204117.08$-$144526.8 &    GSC 05768$-$00643 &                    * &        ./. &     11.8 : 10.5 &       \\ 
    1RXSJ204135.5+014116  &     0.0611 (0.0145)  &    0.956 &     12.2 &     204134.98+014124.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204300.0+264845  &     0.2347 (0.0206)  &    0.925 &      0.0 &     204300.26+264835.9 &    CCDM J20430+2649A &                   ** &        ./. &          10.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     204300.26+264835.9 &          V* V401 Vul &                   V* &         K3 &   11.88 : 10.80 &       \\ 
  1RXSJ204354.5$-$020650  &     0.0530 (0.0150)  &    0.946 &     11.0 &   204352.61$-$020645.5 &         BD$-$02 5353 &                    * &        ./. &    11.3 : 10.36 &       \\ 
    1RXSJ204404.5+131413  &     0.0843 (0.0143)  &    0.979 &     11.8 &     204404.64+131411.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204409.9$-$104330  &     3.8500 (0.2961)  &    0.933 &     13.4 &   204409.78$-$104324.7 & [VV96] J204409.7$-$104324 &                  Sy1 &          ? &    13.0 : 13.12 &     P \\ 
  1RXSJ204535.3$-$394939  &     0.2650 (0.0431)  &    0.970 &     10.5 &   204536.79$-$394957.3 &        CD$-$40 14016 &                    * &         K5 &   10.98 : 10.01 &       \\ 
  1RXSJ204536.1$-$085240  &     0.1255 (0.0186)  &    0.912 &      0.0 &   204535.78$-$085242.1 &          ** HDO 160B &                   ** &          ? &   11.25 : 10.37 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   204535.78$-$085242.1 &         BD$-$09 5570 &                   ** &         K0 &       9.5 : 9.1 &       \\ 
  1RXSJ204546.1$-$344915  &     0.0860 (0.0196)  &    0.929 &     12.4 &   204545.27$-$344923.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204621.0$-$361648  &     0.0912 (0.0220)  &    0.967 &     10.6 &   204619.14$-$361642.4 &        CD$-$36 14395 &                    * &        ./. &   10.94 : 10.39 &       \\ 
  1RXSJ204651.8$-$104117  &     0.0544 (0.0137)  &    0.946 &     12.7 &   204651.99$-$104121.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204655.4$-$243547  &     0.0749 (0.0192)  &    0.954 &     11.7 &   204654.58$-$243540.9 &    GSC 06925$-$00588 &                    * &        ./. &     11.6 : 10.7 &       \\ 
  1RXSJ204810.8$-$064801  &     0.0565 (0.0145)  &    0.980 &      9.7 &   204809.61$-$064804.8 &            HD 198072 &               **mul. &         F5 &     9.45 : 8.97 &       \\ 
  1RXSJ204822.3$-$224426  &     0.1042 (0.0182)  &    0.967 &     12.2 &   204821.78$-$224425.3 &            HD 198044 &                    * &        F7V &       7.7 : 7.2 &       \\ 
    1RXSJ204853.6+122219  &     0.1366 (0.0178)  &    0.924 &     12.2 &     204853.32+122232.1 &           BD+11 4390 &                    * &         G5 &     11.8 : 10.7 &       \\ 
  1RXSJ204909.4$-$484612  &     0.1150 (0.0327)  &    0.950 &      0.0 &   204909.62$-$484609.7 &            HD 197985 &                    * &     F6/F7V &     8.48 : 8.03 &       \\ 
    1RXSJ204924.0+064737  &     0.0517 (0.0120)  &    0.946 &     11.8 &     204922.95+064740.5 &           BD+06 4654 &                    * &          F &   10.86 : 10.06 &       \\ 
  1RXSJ204958.4$-$334652  &     0.2767 (0.0290)  &    0.924 &      0.0 &   204958.09$-$334647.0 &            HD 198232 &                   ** &      G7III &   5.880 : 4.900 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   204958.09$-$334647.0 &    IRAS 20468$-$3357 &                   IR &        ./. &               : &       \\ 
  1RXSJ205003.3$-$755447  &     0.2473 (0.0411)  &    0.974 &     11.3 &   205004.50$-$755436.4 &            HD 197388 &                    * &     G2/G3V &     9.86 : 9.21 &       \\ 
    1RXSJ205027.3+225244  &     0.0604 (0.0129)  &    0.959 &      8.9 &     205027.57+225306.7 &            HD 198551 &                    * &         K0 &     8.83 : 8.00 &       \\ 
    1RXSJ205132.3+454706  &     0.0519 (0.0105)  &    0.965 &     11.8 &     205131.31+454713.7 &           BD+45 3306 &                    * &         K0 &    10.91 : 9.87 &       \\ 
  1RXSJ205329.7$-$603021  &     0.1160 (0.0261)  &    0.970 &     12.0 &   205329.29$-$603017.2 &            HD 198475 &                    * &        G0V &    10.19 : 9.55 &       \\ 
    1RXSJ205428.0+090615  &     0.0661 (0.0135)  &    0.940 &     12.9 &     205427.90+090609.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205429.0$-$080836  &     0.1546 (0.0243)  &    0.962 &     10.3 &   205427.82$-$080832.4 &            HD 199009 &                    * &         G5 &    10.27 : 9.62 &       \\ 
  1RXSJ205434.0$-$750154  &     0.2294 (0.0381)  &    0.920 &     11.3 &   205428.25$-$750155.9 &        CPD$-$75 1663 &                    * &         F8 &   10.81 : 10.44 &       \\ 
    1RXSJ205523.3+383232  &     0.0971 (0.0131)  &    0.934 &     12.4 &     205523.11+383241.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205547.8$-$170657  &     1.3990 (0.1066)  &    0.927 &     12.6 &   205547.45$-$170648.3 &            HD 199143 &                    * &        F8V &     7.82 : 7.34 &       \\ 
  1RXSJ205652.1$-$301433  &     0.1030 (0.0167)  &    0.905 &     13.4 &   205652.09$-$301438.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205731.0+600316  &     0.0574 (0.0098)  &    0.941 &     12.4 &     205730.04+600309.0 &    GSC 04247$-$00903 &                    * &        ./. &     11.7 : 10.8 &       \\ 
  1RXSJ205739.6$-$242919  &     0.0560 (0.0132)  &    0.968 &     12.3 &   205739.85$-$242921.9 &            HD 199407 &                    * &        F5V &     8.69 : 8.26 &       \\ 
  1RXSJ205841.2$-$142910  &     0.1673 (0.0336)  &    0.961 &     11.6 &   205842.07$-$142857.0 &            HD 199603 & Ecl. Bin. (beta Lyr) &        A9V &   6.180 : 5.959 &       \\ 
  1RXSJ205919.5$-$590201  &     0.0841 (0.0198)  &    0.970 &     11.9 &   205918.58$-$590157.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205920.9$-$314733  &     0.0896 (0.0157)  &    0.916 &     13.5 &   205920.78$-$314735.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205945.8+315040  &     0.1004 (0.0146)  &    0.960 &     12.9 &     205945.91+315044.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210005.5$-$423844  &     0.1040 (0.0217)  &    0.925 &     12.6 &   210006.35$-$423845.0 &        CD$-$43 14304 &                Em. * &         K3 &               : &       \\ 
    1RXSJ210008.1+484122  &     0.0617 (0.0099)  &    0.915 &      0.0 &     210007.40+484101.3 &   CCDM J21001+4841CD &               **mul. &          ? &               : &       \\ 
    1RXSJ210101.1+741318  &     0.0555 (0.0094)  &    0.920 &     12.5 &     210104.11+741324.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210108.3$-$415856  &     0.0837 (0.0180)  &    0.927 &     13.2 &   210107.92$-$415854.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210109.5+115714  &     0.0727 (0.0133)  &    0.957 &     12.7 &     210109.45+115712.7 &            HD 200123 &                    * &         F2 &       8.2 : 7.7 &       \\ 
  1RXSJ210121.2$-$493322  &     0.0799 (0.0221)  &    0.967 &     11.5 &   210121.29$-$493306.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210124.1+054207  &     0.0579 (0.0125)  &    0.963 &     12.3 &     210124.55+054213.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210221.7+105812  &     0.2030 (0.0210)  &    0.961 &     12.2 &     210221.62+105816.4 &      IRAS 20599+1046 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     210221.62+105816.4 &        Z 2059.9+1047 &                 Gal. &        ./. &          15.4 : &       \\ 
  1RXSJ210246.3$-$372149  &     0.2558 (0.0309)  &    0.905 &     13.0 &   210245.99$-$372148.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210312.5+315039  &     0.0665 (0.0116)  &    0.958 &     11.8 &     210313.70+315044.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210316.8+410410  &     0.0867 (0.0151)  &    0.949 &     12.0 &     210316.67+410406.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210348.8+341306  &     0.1062 (0.0136)  &    0.973 &     12.0 &     210348.76+341313.7 &           BD+33 4140 &                    * &         K0 &   11.06 : 10.08 &       \\ 
  1RXSJ210408.4$-$234127  &     0.0659 (0.0144)  &    0.963 &     11.9 &   210408.82$-$234126.7 &        CD$-$24 16448 &                    * &        ./. &               : &       \\ 
    1RXSJ210419.0+750359  &     0.0553 (0.0087)  &    0.970 &     12.2 &     210420.58+750403.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210501.0$-$483704  &     0.0754 (0.0217)  &    0.935 &     11.9 &   210501.51$-$483650.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210527.2+055730  &     0.3051 (0.0270)  &    0.935 &      0.0 &     210526.74+055729.4 &            HD 200790 &                   ** &        F8V &   6.454 : 5.968 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     210526.74+055729.4 &      IRAS 21029+0545 &                   IR &        ./. &               : &       \\ 
  1RXSJ210617.3$-$594106  &     0.0716 (0.0168)  &    0.958 &     12.4 &   210617.84$-$594112.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210652.2+384416  &     0.4217 (0.0300)  &    0.905 &      0.0 &     210652.20+384403.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210707.1+063247  &     0.0552 (0.0122)  &    0.970 &     11.4 &     210707.16+063232.5 &    GSC 00538$-$00165 &                    * &        ./. &    10.58 : 9.97 &       \\ 
    1RXSJ210733.3+583514  &     0.0556 (0.0099)  &    0.963 &     12.6 &     210732.71+583514.9 &   Cl Trumpler 37 837 &                  *iC &       K5V: &          12.3 : &       \\ 
  1RXSJ210736.6$-$312448  &     0.1231 (0.0191)  &    0.954 &     11.8 &   210737.75$-$312448.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210740.8+302209  &     0.1614 (0.0178)  &    0.937 &     11.6 &     210740.73+302214.8 &           BD+29 4320 &                    * &        G0V &     9.29 : 8.72 &       \\ 
    1RXSJ210747.5+135735  &     0.0535 (0.0125)  &    0.977 &     11.2 &     210747.39+135742.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210753.1+493242  &     0.0514 (0.0102)  &    0.939 &     12.3 &     210752.88+493229.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210910.1$-$094011  &     1.7080 (0.1300)  &    0.956 &     12.9 &   210910.00$-$094015.1 &         H 2106$-$099 &                  Sy1 &        ./. &         14.32 : &       \\ 
  1RXSJ210917.9$-$154403  &     0.0688 (0.0147)  &    0.901 &     12.3 &   210917.96$-$154344.5 &         BD$-$16 5807 &                    * &        ./. &     11.6 : 10.8 &       \\ 
    1RXSJ211005.1+372727  &     0.1076 (0.0162)  &    0.905 &     12.6 &     211004.39+372722.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211012.9$-$381519  &     0.0644 (0.0156)  &    0.962 &     11.5 &   211011.43$-$381508.5 & APMBGC 342+073$-$087 &                 Gal. &        ./. &          15.8 : &       \\ 
    1RXSJ211024.8+704600  &     0.1010 (0.0115)  &    0.968 &     12.6 &     211024.35+704558.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211056.6+332304  &     0.1204 (0.0158)  &    0.952 &      0.0 &     211056.17+332313.1 &    GSC 02706$-$00022 &                    * &        ./. &   10.95 : 10.21 &       \\ 
    1RXSJ211127.5+761435  &     0.0539 (0.0088)  &    0.952 &     12.5 &     211129.20+761428.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211244.1+500616  &     1.1810 (0.0496)  &    0.946 &     13.2 &     211243.59+500618.6 &               GD 394 &                   WD &     DAw... &   12.85 : 13.09 &     P \\ 
  1RXSJ211305.8$-$172912  &     0.1202 (0.0197)  &    0.946 &     12.0 &   211305.04$-$172906.1 &            HD 201919 &                    * &         K2 &     12.0 : 10.5 &       \\ 
    1RXSJ211334.9+041404  &     0.1607 (0.0206)  &    0.972 &     12.2 &     211334.88+041407.3 &      EUVE J2113+04.2 &                    * &         K4 &               : &       \\ 
  1RXSJ211351.4$-$455837  &     0.0544 (0.0141)  &    0.907 &     12.1 &   211351.01$-$455822.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211428.0$-$463506  &     0.0543 (0.0149)  &    0.920 &     11.4 &   211427.24$-$463456.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211454.3+085939  &     0.0743 (0.0159)  &    0.969 &     11.6 &     211453.56+085938.0 &           BD+08 4635 &                    * &         K0 &    10.22 : 9.20 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     211453.56+085938.0 &            V* RV Equ &                   V* &         K0 &          9.00 : &       \\ 
    1RXSJ211523.0+443738  &     0.0688 (0.0117)  &    0.937 &     12.2 &     211524.11+443743.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211549.6+535607  &     0.0620 (0.0106)  &    0.962 &      9.7 &     211547.48+535624.7 &            HD 235470 &                    * &         F5 &     9.73 : 9.30 &       \\ 
  1RXSJ211605.6$-$423440  &     0.0629 (0.0141)  &    0.952 &     13.0 &   211605.70$-$423440.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211651.0$-$593002  &     0.1738 (0.0322)  &    0.905 &     10.5 &   211653.33$-$593031.8 &               FRL 92 &                 Gal. &        ./. &           17. : &       \\ 
  1RXSJ211702.5$-$010439  &     0.0545 (0.0131)  &    0.974 &     11.4 &   211701.61$-$010437.4 &            HD 202605 &                    * &         K0 &     8.79 : 8.08 &       \\ 
  1RXSJ211753.1$-$163250  &     0.0648 (0.0156)  &    0.958 &     11.7 &   211752.48$-$163257.4 &            HD 202670 &                    * &        G8V &   10.96 : 10.18 &       \\ 
  1RXSJ211826.9$-$432016  &     0.0646 (0.0152)  &    0.916 &      0.0 &   211827.28$-$432004.8 &             GJ 825.2 &                HiPM* &        G2V &     7.38 : 6.75 &       \\ 
    1RXSJ211833.8+301434  &     0.1239 (0.0191)  &    0.924 &     13.5 &     211833.55+301435.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211835.2+113411  &     0.2627 (0.0251)  &    0.970 &     12.3 &     211834.78+113409.7 &            HD 202908 &           Spec. Bin. &        G0V &     7.59 : 7.03 &       \\ 
  1RXSJ211839.2$-$814515  &     0.1147 (0.0297)  &    0.931 &     11.8 &   211846.96$-$814518.7 &         CPD$-$82 849 &                    * &        ./. &    11.6 : 10.84 &       \\ 
  1RXSJ211909.5$-$124642  &     0.0581 (0.0141)  &    0.974 &     11.3 &   211910.31$-$124648.6 &            HD 202889 &                    * &        K0V &    10.52 : 9.66 &       \\ 
  1RXSJ211949.5$-$353741  &     0.0547 (0.0132)  &    0.905 &     12.9 &   211948.61$-$353745.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212035.6+623148  &     0.0735 (0.0112)  &    0.941 &     10.0 &     212034.29+623137.5 &            HD 203600 &                    * &       F5IV &     8.58 : 8.18 &       \\ 
  1RXSJ212043.3$-$543801  &     0.0736 (0.0198)  &    0.969 &     11.8 &   212044.10$-$543759.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212051.9$-$414454  &     0.0560 (0.0145)  &    0.974 &     11.2 &   212051.19$-$414449.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212055.3+463616  &     0.1289 (0.0142)  &    0.977 &     11.7 &     212055.46+463613.8 &    GSC 03589$-$03858 &                    * &        F9V &   11.11 : 10.44 &     P \\ 
  1RXSJ212059.3$-$522834  &     0.6742 (0.0653)  &    0.940 &     13.1 &   212059.81$-$522838.2 &            HD 202947 & Ecl. Bin. (beta Lyr) &        K0V &     9.75 : 8.91 &       \\ 
    1RXSJ212136.2+094834  &     0.0582 (0.0133)  &    0.915 &      0.0 &     212135.89+094835.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212215.3$-$414609  &     0.0677 (0.0158)  &    0.969 &     12.3 &   212215.05$-$414605.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212308.4+483101  &     0.0821 (0.0123)  &    0.909 &      0.0 &     212308.31+483108.2 &            HD 203839 &    Ecl. Bin. (Algol) &         F0 &     8.18 : 7.82 &     P \\ 
  1RXSJ212309.9$-$415655  &     0.1715 (0.0235)  &    0.966 &     12.0 &   212309.95$-$415705.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212326.5+411601  &     0.1094 (0.0136)  &    0.978 &     11.6 &     212326.35+411559.6 &           BD+40 4506 &                    * &         K0 &    10.06 : 8.91 &       \\ 
  1RXSJ212332.1$-$334010  &     0.1189 (0.0222)  &    0.932 &     13.1 &   212332.31$-$334016.6 &            HD 203489 &                    * &        G6V &     9.68 : 9.02 &       \\ 
  1RXSJ212406.9$-$744627  &     0.2926 (0.0311)  &    0.946 &     10.7 &   212409.21$-$744553.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212505.0$-$001733  &     0.1288 (0.0186)  &    0.970 &     12.1 &   212505.42$-$001729.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212512.4+494220  &     0.2382 (0.0197)  &    0.962 &     12.8 &     212511.98+494218.5 &    GSC 03598$-$01594 &                    * &        K4V &     11.8 : 11.0 &     P \\ 
    1RXSJ212519.7+265657  &     0.1299 (0.0244)  &    0.970 &     12.3 &     212519.60+265656.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212606.8+555026  &     0.1347 (0.0171)  &    0.960 &     12.1 &     212606.07+555024.2 & Cl* IC 1396 SBZ 1$-$15 &                  *iC &        ./. &               : &       \\ 
    1RXSJ212640.6+134122  &     0.0663 (0.0146)  &    0.931 &      0.0 &     212640.97+134115.1 &            HD 204215 & Ecl. Bin. (beta Lyr) &        A2V &     7.37 : 7.28 &       \\ 
  1RXSJ212730.8$-$215409  &     0.1338 (0.0252)  &    0.934 &     11.9 &   212730.13$-$215409.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212846.4+232009  &     0.1036 (0.0216)  &    0.958 &     12.3 &     212846.64+232016.7 &        StKM 1$-$1900 &                    * &         K4 &               : &       \\ 
  1RXSJ212853.1$-$063348  &     0.0619 (0.0152)  &    0.964 &     12.5 &   212852.94$-$063350.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212927.9$-$295632  &     0.0900 (0.0178)  &    0.929 &     12.5 &   212926.97$-$295632.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213101.3+592512  &     0.2526 (0.0172)  &    0.932 &     12.4 &     213100.40+592503.0 &            HD 205113 &                  *iC &       G2V: &   7.513 : 6.880 &       \\ 
  1RXSJ213136.7$-$503704  &     0.2893 (0.0295)  &    0.915 &     13.6 &   213136.15$-$503707.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213202.3$-$334255  &     1.7020 (0.1205)  &    0.947 &     13.1 &   213202.23$-$334254.0 &              CTS 109 &                  Sy1 &        ./. &               : &       \\ 
    1RXSJ213232.7+112648  &     0.0710 (0.0155)  &    0.933 &     12.1 &     213232.73+112704.3 &    GSC 01127$-$01406 &                    * &        ./. &     11.4 : 10.6 &       \\ 
    1RXSJ213240.0+360507  &     0.0681 (0.0140)  &    0.947 &      9.6 &     213239.23+360446.0 &            HD 205173 &                    * &         G5 &     9.44 : 8.47 &       \\ 
  1RXSJ213307.9$-$031200  &     0.0797 (0.0211)  &    0.931 &      9.2 &   213306.46$-$031135.6 &            HD 205089 &                    * &         G0 &     9.55 : 8.82 &       \\ 
  1RXSJ213351.0$-$132845  &     0.2404 (0.0395)  &    0.959 &     12.0 &   213350.42$-$132836.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213445.2$-$272551  &     0.1352 (0.0199)  &    0.945 &     11.9 &   213445.14$-$272555.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213450.8$-$200505  &     0.1922 (0.0247)  &    0.925 &      0.0 &   213451.05$-$200503.5 &            HD 205289 &                    * &        F5V &   6.077 : 5.709 &       \\ 
  1RXSJ213623.1$-$622400  &     1.0820 (0.0575)  &    0.970 &     12.2 &   213623.14$-$622400.6 &    [HB91] 2132$-$626 &                  Sy1 &        ./. &         15.15 : &       \\ 
  1RXSJ213647.2$-$304320  &     0.0615 (0.0169)  &    0.939 &      0.0 &   213647.64$-$304328.8 &            HD 205545 &               **mul. &        G3V &     8.74 : 8.07 &       \\ 
  1RXSJ213714.3$-$650210  &     0.6692 (0.0673)  &    0.926 &     12.7 &   213715.50$-$650218.4 &            HD 205297 &                    * & K1:III:+... &     9.70 : 9.03 &       \\ 
    1RXSJ213749.2+803228  &     0.0563 (0.0088)  &    0.924 &     13.3 &     213747.23+803230.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213756.4+505041  &     0.1196 (0.0141)  &    0.956 &     13.0 &     213756.91+505040.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213811.1$-$105340  &     0.1904 (0.0258)  &    0.923 &      0.0 &   213811.07$-$105340.8 &            HD 205826 &                HiPM* &         G0 &     9.49 : 8.89 &       \\ 
    1RXSJ213833.0+320507  &     0.1850 (0.0216)  &    0.946 &     12.1 &     213833.45+320505.7 &            PGC 67084 &                 Gal. &        ./. &          15.6 : &       \\ 
  1RXSJ213911.0$-$271829  &     0.0901 (0.0192)  &    0.928 &      0.0 &   213910.16$-$271823.7 &              GJ 9745 &                HiPM* &   G4IV$-$V &     7.36 : 6.74 &       \\ 
    1RXSJ213941.2+132400  &     0.4682 (0.0678)  &    0.900 &     12.2 &     213941.43+132419.2 &          BD+12 4657s &                    * &         G5 &   11.15 : 10.33 &       \\ 
    1RXSJ214022.4+573501  &     0.2765 (0.0200)  &    0.914 &      0.0 &     214022.80+573500.3 &          BD+56 2623B &                   ** &          ? &     9.38 : 8.76 &       \\ 
    1RXSJ214146.6+462813  &     0.0570 (0.0101)  &    0.908 &     12.0 &     214145.53+462809.9 &    GSC 03591$-$01596 &                    * &        ./. &   10.59 : 10.21 &       \\ 
  1RXSJ214150.5$-$501019  &     0.0924 (0.0174)  &    0.958 &     11.9 &   214149.53$-$501010.0 &    GSC 08432$-$00608 &                    * &        ./. &   11.52 : 10.85 &       \\ 
    1RXSJ214153.6+315135  &     0.0743 (0.0149)  &    0.947 &     12.6 &     214153.46+315128.3 &            PGC 67188 &                 Gal. &        ./. &          15.7 : &       \\ 
  1RXSJ214240.6$-$265900  &     0.0621 (0.0164)  &    0.970 &      9.3 &   214240.41$-$265902.5 &            HD 206421 &                    * &        A9V &       9.7 : 8.9 &       \\ 
    1RXSJ214242.6+433506  &     4.8210 (0.0844)  &    0.976 &     12.2 &     214242.39+433508.6 &            HD 206697 &                   DN &   A1pe+... &           8.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     214242.39+433508.6 &         [SPB96] 2200 &                   UV &        ./. &               : &       \\ 
    1RXSJ214249.8+415934  &     0.0573 (0.0104)  &    0.965 &     12.6 &     214249.92+415929.8 &          V* V652 Cyg &    Ecl. Bin. (Algol) &          ? &         11.90 : &       \\ 
    1RXSJ214343.5+070725  &     0.1343 (0.0210)  &    0.975 &     11.5 &     214342.75+070723.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214430.6$-$605830  &     0.1371 (0.0231)  &    0.952 &      0.0 &   214430.08$-$605838.1 &            BPM 14269 &                    * &         M1 &               : &       \\ 
  1RXSJ214502.3$-$242905  &     0.0997 (0.0203)  &    0.966 &     12.4 &   214502.12$-$242910.0 &        StKM 1$-$1924 &                    * &         K4 &               : &       \\ 
  1RXSJ214521.7$-$124648  &     0.1083 (0.0245)  &    0.947 &     12.1 &   214521.62$-$124700.3 &            HD 206893 &                    * &        F5V &       7.1 : 6.6 &       \\ 
  1RXSJ214546.4$-$012449  &     0.1384 (0.0220)  &    0.959 &     12.9 &   214546.25$-$012449.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214623.7$-$571659  &     0.3394 (0.0363)  &    0.973 &     10.6 &   214622.61$-$571712.8 &              FRL 116 &                 Gal. &        ./. &           16. : &       \\ 
    1RXSJ214741.8+304204  &     0.0643 (0.0126)  &    0.976 &     11.8 &     214742.16+304210.2 &           BD+30 4528 &                    * &         K2 &    11.4 : 10.15 &       \\ 
  1RXSJ214912.0$-$035035  &     0.0656 (0.0184)  &    0.947 &     11.8 &   214913.22$-$035031.7 &         BD$-$04 5541 &                    * &        ./. &   10.73 : 10.13 &       \\ 
    1RXSJ214916.6+312500  &     0.1351 (0.0165)  &    0.965 &     12.1 &     214915.81+312500.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214927.2+483002  &     0.0963 (0.0129)  &    0.967 &     11.9 &     214927.99+482954.5 &           BD+47 3566 &                    * &         K0 &   11.16 : 10.43 &       \\ 
    1RXSJ214927.5+402758  &     0.0685 (0.0117)  &    0.969 &     11.9 &     214926.88+402803.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215015.2$-$551619  &     0.1206 (0.0201)  &    0.958 &     11.4 &   215016.49$-$551631.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215035.3$-$274840  &     0.0764 (0.0182)  &    0.976 &     11.9 &   215035.24$-$274835.9 &            HD 207570 &                   V* &    F6V+... &     9.92 : 9.37 &       \\ 
  1RXSJ215121.2$-$010026  &     0.0751 (0.0169)  &    0.923 &     11.7 &   215121.88$-$010031.5 &  CCDM J21514$-$0101A &                   ** &        ./. &          10.5 : &       \\ 
    1RXSJ215209.9+053739  &     0.2812 (0.0302)  &    0.963 &      0.0 &     215210.42+053735.9 &           HIC 107948 &                    * &        ./. & 13.640 : 12.110 &       \\ 
  1RXSJ215222.7$-$193254  &     0.1679 (0.0352)  &    0.952 &     11.8 &   215221.93$-$193248.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215424.6$-$495645  &     0.1573 (0.0217)  &    0.978 &     12.0 &   215424.34$-$495641.4 &             V* Z Ind &                   V* &          ? &     11.8 : 10.7 &       \\ 
  1RXSJ215459.8$-$213445  &     0.1868 (0.0475)  &    0.928 &     11.0 &   215457.16$-$213512.5 &         BD$-$22 5791 &                    * &         G0 &     11.3 : 10.6 &       \\ 
  1RXSJ215507.4$-$094807  &     0.1122 (0.0201)  &    0.971 &     11.6 &   215507.26$-$094756.8 &         BD$-$10 5791 &                    * &        ./. &   10.79 : 10.17 &       \\ 
  1RXSJ215536.0$-$700308  &     0.1904 (0.0525)  &    0.965 &      0.0 &   215534.24$-$700406.0 &            HD 207896 &                    * &     A8/A9V &   6.866 : 6.630 &       \\ 
  1RXSJ215613.2$-$250931  &     0.0525 (0.0152)  &    0.970 &     11.9 &   215613.42$-$250927.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215656.8$-$113920  &     0.2854 (0.0312)  &    0.965 &     11.6 &   215656.63$-$113930.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215703.6$-$560559  &     0.1203 (0.0206)  &    0.954 &     12.7 &   215704.14$-$560602.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215751.4$-$075354  &     0.1521 (0.0255)  &    0.967 &     11.8 &   215751.21$-$075344.8 &         BD$-$08 5773 &                    * &       ?... &     11.4 : 10.7 &       \\ 
  1RXSJ215809.2$-$312341  &     0.0756 (0.0187)  &    0.940 &     11.8 &   215808.20$-$312348.0 &    IRAS 21552$-$3138 &                   IR &        ./. &               : &       \\ 
  1RXSJ215813.2$-$402401  &     0.0713 (0.0172)  &    0.963 &     12.0 &   215813.02$-$402349.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215816.0$-$052508  &     0.0950 (0.0277)  &    0.968 &      0.0 &   215813.31$-$052529.7 &            HD 208703 &                    * &       F5IV &   6.681 : 6.341 &       \\ 
  1RXSJ215832.0$-$251740  &     0.0529 (0.0158)  &    0.977 &     11.7 &   215831.96$-$251743.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215836.0$-$440339  &     0.0868 (0.0187)  &    0.978 &     11.2 &   215834.88$-$440344.9 &            HD 208627 &                    * &       G8IV &   7.422 : 6.551 &       \\ 
  1RXSJ215852.2$-$301338  &    36.2200 (1.5320)  &    0.967 &     12.7 &   215852.07$-$301332.2 &       QSO 2155$-$304 & BL Lac $-$ type object &          ? &   13.36 : 13.09 &     P \\ 
  1RXSJ215900.1$-$175246  &     0.3023 (0.0361)  &    0.956 &     11.7 &   215859.69$-$175245.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ215905.5+004102  &     0.1156 (0.0214)  &    0.973 &     11.8 &     215905.31+004110.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215925.6$-$171833  &     0.0517 (0.0160)  &    0.958 &      9.2 &   215925.71$-$171836.1 &            HD 208866 &                    * &        G1V &     9.11 : 8.56 &       \\ 
  1RXSJ215947.3$-$132229  &     0.0732 (0.0175)  &    0.968 &     12.1 &   215946.97$-$132223.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220042.0+271520  &     0.2192 (0.0222)  &    0.915 &     12.5 &     220041.39+271514.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220111.1$-$514604  &     0.0515 (0.0152)  &    0.964 &      0.0 &   220111.80$-$514544.2 &  CCDM J22012$-$5146A &                   ** &        ./. &          10.6 : &       \\ 
    1RXSJ220132.1+435312  &     0.1419 (0.0173)  &    0.968 &     10.4 &     220130.52+435324.5 &            HD 209318 &         V*  (RS CVn) &         G5 &    10.15 : 9.08 &     P \\ 
    1RXSJ220204.5+612038  &     0.0639 (0.0113)  &    0.971 &     12.2 &     220204.16+612041.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220212.3$-$274341  &     0.0866 (0.0186)  &    0.911 &     13.3 &   220212.30$-$274348.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220212.8+152012  &     0.2735 (0.0333)  &    0.967 &     10.5 &     220213.95+152013.9 &    GSC 01680$-$01993 &                    * &        ./. &    10.67 : 9.81 &       \\ 
  1RXSJ220215.9$-$421040  &     0.1589 (0.0250)  &    0.924 &     12.8 &   220216.15$-$421031.8 &  BPS CS 22881$-$0003 &                    * &        ./. &               : &       \\ 
  1RXSJ220233.1$-$591643  &     0.1290 (0.0204)  &    0.965 &     11.1 &   220230.85$-$591637.4 &         CD$-$59 7845 &                    * &        ./. &     11.9 : 10.6 &       \\ 
  1RXSJ220233.2$-$320824  &     0.2093 (0.0303)  &    0.933 &      0.0 &   220232.97$-$320801.5 &            HD 209253 &                    * &     F6/F7V &   7.100 : 6.641 &       \\ 
  1RXSJ220246.0$-$130458  &     0.1213 (0.0218)  &    0.968 &     11.4 &   220245.13$-$130452.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220320.4$-$601641  &     0.0675 (0.0161)  &    0.929 &     13.0 &   220320.37$-$601645.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220349.7+380934  &     0.0611 (0.0118)  &    0.941 &     11.8 &     220349.69+380942.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220507.7$-$353942  &     0.0841 (0.0192)  &    0.924 &     12.7 &   220507.33$-$353931.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220606.1$-$052138  &     0.1363 (0.0282)  &    0.969 &      8.3 &   220604.84$-$052125.8 &            HD 209779 &                    * &         G0 &     8.22 : 7.58 &     P \\ 
    1RXSJ220755.4+543111  &     0.5575 (0.0272)  &    0.968 &     11.4 &     220756.27+543106.5 &           4U 2206+54 & High Mass X$-$ray Binary &   O9.5IIIe &    10.14 : 9.93 &       \\ 
  1RXSJ220813.4$-$731003  &     0.3652 (0.0564)  &    0.963 &     12.6 &   220814.40$-$731000.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220840.9+454432  &     7.7860 (0.1293)  &    0.951 &     12.2 &     220840.97+454429.2 &            HD 210334 &         V*  (RS CVn) &   G2IV+... &     6.85 : 6.13 &     P \\ 
    1RXSJ220901.1+483110  &     0.1053 (0.0147)  &    0.967 &     12.6 &     220901.14+483104.9 &            HD 210404 &                    * &         G5 &   7.932 : 7.161 &       \\ 
  1RXSJ221008.5$-$254626  &     0.0834 (0.0227)  &    0.902 &     13.7 &   221008.18$-$254623.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221019.5+193657  &     0.0969 (0.0172)  &    0.962 &     11.9 &     221018.66+193702.2 &              GJ 4261 &                    * &        G0V &   6.851 : 6.194 &       \\ 
  1RXSJ221030.3$-$300546  &     0.1170 (0.0236)  &    0.928 &     11.9 &   221029.15$-$300543.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221033.6$-$041611  &     0.1245 (0.0240)  &    0.970 &     12.0 &   221033.51$-$041601.7 &            HD 210434 &                   ** & K0III$-$IV &   6.952 : 5.979 &       \\ 
    1RXSJ221158.7+681953  &     0.0603 (0.0109)  &    0.929 &     12.9 &     221157.66+681950.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221222.7$-$211453  &     0.0793 (0.0193)  &    0.908 &     12.6 &   221222.55$-$211507.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221303.8$-$125954  &     0.2503 (0.0322)  &    0.925 &     12.3 &   221303.57$-$125941.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221306.6$-$275405  &     0.2334 (0.0401)  &    0.907 &     12.4 &   221306.10$-$275421.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221311.4$-$111023  &     0.3318 (0.0360)  &    0.934 &      0.0 &   221310.56$-$111037.7 &            HD 210803 &                HiPM* &         G5 &    10.20 : 9.31 &       \\ 
  1RXSJ221312.7$-$600459  &     0.0719 (0.0156)  &    0.977 &     11.7 &   221312.18$-$600454.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221329.3$-$645512  &     0.1217 (0.0223)  &    0.905 &     13.6 &   221329.58$-$645509.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221432.8$-$761510  &     0.1770 (0.0390)  &    0.979 &     10.2 &   221428.35$-$761509.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221446.4+680447  &     0.1223 (0.0155)  &    0.945 &     12.3 &     221444.52+680444.3 &    GSC 04463$-$00612 &                    * &        ./. &     11.6 : 11.1 &       \\ 
  1RXSJ221601.1$-$141102  &     0.3524 (0.0366)  &    0.934 &      0.0 &   221600.64$-$141102.3 &         BD$-$14 6241 &                    * &        K5V &   11.47 : 10.40 &       \\ 
  1RXSJ221745.7$-$354327  &     0.4966 (0.0344)  &    0.966 &     11.7 &   221745.75$-$354329.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221801.5$-$651048  &     0.3925 (0.0353)  &    0.965 &     11.4 &   221800.51$-$651052.6 &               QW 173 &               Clust. &        ./. &               : &       \\ 
  1RXSJ221825.3$-$231226  &     0.0547 (0.0156)  &    0.979 &     11.5 &   221824.81$-$231218.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221828.6+695134  &     0.1583 (0.0223)  &    0.958 &     11.8 &     221826.46+695139.3 &            V* WW Cep &    Ecl. Bin. (Algol) &         G3 &     11.6 : 10.7 &       \\ 
    1RXSJ221915.7+553215  &     0.0508 (0.0104)  &    0.958 &     12.6 &     221915.62+553219.7 &    GSC 03986$-$01145 &                    * &         G0 &          12.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     221915.62+553219.7 &          V* V346 Lac &                   V* &        ./. &               : &       \\ 
  1RXSJ221941.1$-$411741  &     0.0765 (0.0187)  &    0.972 &     11.7 &   221940.65$-$411733.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222044.0+843617  &     0.0995 (0.0129)  &    0.918 &     12.5 &     222043.46+843612.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222057.9+283350  &     0.0670 (0.0124)  &    0.970 &     12.7 &     222057.79+283351.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222144.7+184013  &     0.0701 (0.0135)  &    0.945 &     12.9 &     222144.85+184008.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222152.3$-$092756  &     0.0934 (0.0219)  &    0.933 &     12.2 &   222152.11$-$092810.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222259.9$-$032303  &     0.0816 (0.0188)  &    0.965 &     11.8 &   222300.36$-$032256.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222316.2+774157  &     0.1133 (0.0117)  &    0.972 &     11.6 &     222318.71+774157.5 &           BD+76 857a &                    * &         G0 &   10.85 : 10.15 &       \\ 
  1RXSJ222321.0$-$145636  &     0.1086 (0.0294)  &    0.967 &      0.0 &   222320.44$-$145704.7 &            HD 212270 &                    * &        F5V &      7.5 : 7.02 &       \\ 
    1RXSJ222345.4+115012  &     0.2140 (0.0314)  &    0.902 &     13.4 &     222345.01+115009.5 &    MCG+02$-$57$-$002 &                 Gal. &        ./. &           16. : &       \\ 
    1RXSJ222413.1+360729  &     0.0661 (0.0127)  &    0.964 &      9.7 &     222411.08+360733.0 &             NGC 7274 &                 Gal. &          E &          14.2 : &       \\ 
    1RXSJ222436.7+165322  &     0.0685 (0.0142)  &    0.960 &      9.1 &     222436.98+165347.5 &            HD 212525 &                    * &         G5 &     8.96 : 8.30 &       \\ 
    1RXSJ222534.3+114010  &     0.0592 (0.0163)  &    0.923 &     12.7 &     222535.05+114012.4 &               Ka 538 &                 Gal. &        ./. &          16.4 : &       \\ 
  1RXSJ222608.0$-$485956  &     0.0545 (0.0159)  &    0.973 &     11.4 &   222608.60$-$485949.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222614.4$-$024727  &     0.0813 (0.0229)  &    0.929 &      0.0 &   222614.45$-$024720.3 &            HD 212695 &                    * &         F5 &   7.357 : 6.951 &       \\ 
    1RXSJ222618.3+035147  &     0.1198 (0.0227)  &    0.960 &     12.0 &     222617.65+035142.4 &    GSC 00563$-$00546 &                    * &        ./. &     11.7 : 10.7 &       \\ 
  1RXSJ222632.0$-$363403  &     0.1676 (0.0300)  &    0.974 &     11.5 &   222631.12$-$363402.7 &            HD 212646 &                    * &     G5/G6V &   11.06 : 10.35 &       \\ 
  1RXSJ222654.0$-$005043  &     0.1456 (0.0263)  &    0.965 &     11.8 &   222653.27$-$005037.5 &            HD 212781 &                    * &         G5 &    11.3 : 10.36 &       \\ 
  1RXSJ222707.2$-$011831  &     0.1215 (0.0253)  &    0.964 &     12.2 &   222706.56$-$011833.4 &            HD 212837 &                    * &         G0 &   7.371 : 6.778 &       \\ 
  1RXSJ222734.7$-$662413  &     0.0763 (0.0150)  &    0.935 &     12.9 &   222735.83$-$662417.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222804.5+183607  &     0.0581 (0.0132)  &    0.961 &     11.8 &     222804.11+183608.1 &           BD+17 4751 &                    * &         F8 &    10.35 : 9.91 &       \\ 
  1RXSJ222852.8$-$605324  &     0.1752 (0.0245)  &    0.962 &      9.6 &   222851.12$-$605257.0 & APMGS 222529.5$-$610809.9 &                 Gal. &        ./. &          14.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   222851.12$-$605257.0 &        ESO 146$-$ 28 &                 Gal. &         S0 &    14.0 : 12.90 &       \\ 
    1RXSJ222923.1+674923  &     0.1011 (0.0140)  &    0.932 &     12.1 &     222922.68+674917.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223111.6$-$570903  &     0.1137 (0.0202)  &    0.933 &     12.9 &   223111.32$-$570911.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223119.5$-$025442  &     0.0802 (0.0221)  &    0.927 &     12.2 &   223118.49$-$025439.2 &            HD 213428 &                    * &         K0 &   7.235 : 6.158 &       \\ 
  1RXSJ223212.9$-$530927  &     0.1224 (0.0196)  &    0.971 &     12.0 &   223213.07$-$530927.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223302.1+500111  &     0.0595 (0.0102)  &    0.966 &     11.8 &     223302.29+500110.4 &           BD+49 3885 &                    * &         F8 &    10.51 : 9.85 &       \\ 
    1RXSJ223612.5+001008  &     0.3544 (0.0456)  &    0.947 &     11.4 &     223611.58+001009.4 &            HD 214129 &                   ** &         G5 &    10.50 : 9.87 &       \\ 
    1RXSJ223613.9+703206  &     0.1272 (0.0183)  &    0.967 &     12.1 &     223615.73+703203.1 &    GSC 04480$-$00965 &                    * &        ./. &     11.6 : 10.6 &       \\ 
    1RXSJ223616.0+331909  &     0.0535 (0.0115)  &    0.914 &     12.2 &     223616.48+331854.9 &    GSC 02739$-$00689 &                    * &        ./. &    11.2 : 10.58 &       \\ 
    1RXSJ223616.6+452644  &     0.2886 (0.0241)  &    0.921 &      0.0 &     223616.80+452646.0 &            HD 214261 &                    * &         G5 &    10.31 : 9.56 &       \\ 
  1RXSJ223747.2$-$395127  &     0.3603 (0.0427)  &    0.907 &      0.0 &   223747.46$-$395124.4 &            HD 214291 &                   V* &        F7V &   7.087 : 6.581 &       \\ 
  1RXSJ223929.1$-$520525  &     0.1277 (0.0212)  &    0.972 &     11.4 &   223930.17$-$520517.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223942.9+715313  &     0.0921 (0.0144)  &    0.928 &     13.3 &     223943.66+715309.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224034.3$-$154712  &     0.0965 (0.0272)  &    0.969 &     12.1 &   224033.98$-$154718.1 &         BD$-$16 6129 &                    * &        ./. &               : &       \\ 
    1RXSJ224158.3+143059  &     0.0869 (0.0163)  &    0.954 &      0.0 &     224157.45+143059.0 &            HD 214995 &                    * &     K0III: &   7.028 : 5.927 &       \\ 
    1RXSJ224201.5+094556  &     0.1356 (0.0296)  &    0.977 &      0.0 &     224201.65+094609.2 &  BPS CS 30332$-$0052 &                    * &       K4.5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     224201.65+094609.2 &           HIC 112073 &                    * &        ./. & 13.316 : 11.990 &       \\ 
  1RXSJ224242.7$-$441512  &     0.0648 (0.0184)  &    0.970 &     11.3 &   224243.04$-$441453.2 &            HD 214987 &                   V* &      K0III &   7.023 : 6.079 &       \\ 
    1RXSJ224248.3+133052  &     0.2033 (0.0239)  &    0.969 &     12.4 &     224248.67+133054.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224250.9$-$714222  &     0.7269 (0.0782)  &    0.969 &     11.8 &   224248.61$-$714220.6 &        CPD$-$72 2713 &                    * &        ./. &     11.9 : 10.8 &       \\ 
  1RXSJ224308.6$-$382830  &     0.0980 (0.0203)  &    0.905 &     13.7 &   224308.59$-$382827.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224407.4+414850  &     0.0646 (0.0118)  &    0.961 &      0.0 &     224406.73+414903.2 &          BD+41 4594B &                   ** &          ? &               : &       \\ 
    1RXSJ224446.2+302927  &     0.0876 (0.0152)  &    0.975 &     11.9 &     224446.08+302933.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224457.7$-$331506  &     1.0480 (0.0636)  &    0.974 &      0.0 &   224457.84$-$331500.7 &            GJ 871.1A &                   V* &         M3 &          13.0 : &       \\ 
  1RXSJ224520.3$-$465212  &     1.5440 (0.1199)  &    0.901 &     14.1 &   224520.26$-$465211.8 &   IRAS F22423$-$4707 &        Peculiar Star &        ./. &               : &       \\ 
  1RXSJ224643.0$-$175938  &     0.1192 (0.0330)  &    0.952 &     11.4 &   224642.98$-$175907.6 &         BD$-$18 6188 &                    * &        ./. &     11.7 : 10.7 &       \\ 
  1RXSJ224709.4$-$692041  &     0.0678 (0.0147)  &    0.973 &     11.9 &   224708.48$-$692043.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224725.0$-$445755  &     0.1237 (0.0275)  &    0.933 &     11.8 &   224726.87$-$445754.7 &            HD 215657 &                   V* &        G3V &     7.79 : 7.23 &       \\ 
    1RXSJ224737.8+474300  &     0.0670 (0.0129)  &    0.978 &     11.9 &     224738.09+474302.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225024.9+143141  &     0.0899 (0.0152)  &    0.929 &     12.4 &     225024.06+143145.0 &           BD+13 5000 &                    * &         K0 &     11.8 : 10.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     225024.06+143145.0 &    CRSS J2250.4+1431 &                    X &        ./. &               : &       \\ 
    1RXSJ225130.5+625829  &     0.0868 (0.0138)  &    0.955 &     12.4 &     225129.49+625822.7 &            HD 216425 &                    * &         G5 &   7.380 : 6.661 &       \\ 
    1RXSJ225132.6+852520  &     0.0533 (0.0107)  &    0.972 &     11.5 &     225126.60+852519.6 &            BD+84 518 &                    * &         K2 &    11.4 : 10.47 &       \\ 
    1RXSJ225133.9+763549  &     0.0580 (0.0091)  &    0.963 &     12.4 &     225135.85+763554.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225155.6+353911  &     0.0632 (0.0162)  &    0.907 &     12.3 &     225155.48+353918.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225238.3$-$684328  &     0.1252 (0.0183)  &    0.970 &     11.6 &   225236.86$-$684317.5 &    GSC 09337$-$01828 &                    * &        ./. &     11.8 : 10.9 &       \\ 
    1RXSJ225304.9+072815  &     0.2193 (0.0300)  &    0.910 &      0.0 &     225306.00+072819.1 &                      &                  ./. &         K4 &     13.7 : 11.1 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     225306.00+072819.1 &           HIC 113001 &                    * &        ./. & 12.590 : 11.350 &       \\ 
    1RXSJ225338.2+291311  &     0.0575 (0.0148)  &    0.936 &     13.0 &     225338.14+291306.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225341.8+375617  &     0.4905 (0.0313)  &    0.977 &     12.0 &     225341.32+375618.0 &            HD 216598 &    Ecl. Bin. (W UMa) &     K0Vvar &     9.64 : 8.91 &     P \\ 
  1RXSJ225406.7$-$173451  &     1.0370 (0.0993)  &    0.966 &     11.6 &   225405.88$-$173455.6 & [VV96] J225405.9$-$173455 &                  Sy1 &          ? &               : &       \\ 
  1RXSJ225518.1$-$031040  &     0.3711 (0.0351)  &    0.925 &     13.7 &   225517.96$-$031039.2 &              PB 7343 &                    * &        ./. &           14. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   225517.96$-$031039.2 &            V* AO Psc &     CV (DQ Her type) &          ? &               : &       \\ 
    1RXSJ225649.4+023530  &     0.0738 (0.0156)  &    0.970 &     11.4 &     225649.57+023540.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225739.3$-$365607  &     1.9310 (0.1409)  &    0.957 &     13.1 &   225739.01$-$365606.6 &              CTS 115 &                   Sy &       S... &               : &     P \\ 
  1RXSJ225817.1$-$414956  &     0.1435 (0.0298)  &    0.972 &     10.6 &   225816.63$-$414934.7 &            V* RX Gru & Ecl. Bin. (beta Lyr) &          ? &   11.25 : 10.57 &       \\ 
  1RXSJ225818.8$-$070704  &     0.1103 (0.0215)  &    0.907 &     13.8 &   225818.66$-$070702.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225835.1+570923  &     0.0841 (0.0159)  &    0.976 &     12.0 &     225834.99+570919.4 &            HD 240139 &                    * &          ? &     11.6 : 11.0 &       \\ 
    1RXSJ225850.4+405610  &     0.0653 (0.0128)  &    0.946 &     12.2 &     225849.75+405611.5 &    GSC 03219$-$02016 &                    * &        ./. &     11.6 : 10.8 &       \\ 
  1RXSJ225901.8$-$043150  &     0.0616 (0.0157)  &    0.919 &     11.9 &   225902.15$-$043135.6 &    GSC 05238$-$01223 &                    * &        ./. &     11.2 : 10.5 &       \\ 
    1RXSJ225923.2+325127  &     0.0539 (0.0117)  &    0.926 &     12.8 &     225923.36+325134.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225923.7$-$503530  &     0.0904 (0.0188)  &    0.948 &     12.5 &   225922.70$-$503532.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225932.9+245505  &     0.5278 (0.0345)  &    0.922 &     14.0 &     225932.93+245505.9 &            PGC 70195 &                  Sy1 &         cG &          16.8 : &       \\ 
  1RXSJ230000.0$-$490027  &     0.0540 (0.0165)  &    0.974 &     11.9 &   225959.71$-$490034.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230043.2+772833  &     0.0978 (0.0115)  &    0.972 &     12.1 &     230044.31+772838.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230117.6$-$441813  &     0.2228 (0.0395)  &    0.965 &     12.3 &   230117.43$-$441809.6 & APMBGC 290$-$061$-$027 &                  Sy1 &          S &          16.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   230117.43$-$441809.6 &   [MPP88] 2258$-$446 &                  Sy1 &        ./. &     17.5 : 16.8 &       \\ 
  1RXSJ230119.3$-$062618  &     0.0655 (0.0154)  &    0.943 &     11.9 &   230119.00$-$062614.5 &            HD 217512 &                    * &         G0 &    10.47 : 9.96 &       \\ 
    1RXSJ230222.6+314652  &     0.0860 (0.0150)  &    0.904 &     13.5 &     230222.15+314648.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230224.9+002627  &     0.0905 (0.0186)  &    0.947 &     12.4 &     230224.48+002618.2 &            HD 217679 &                    * &         F8 &     7.85 : 7.39 &       \\ 
    1RXSJ230240.3+003453  &     0.0826 (0.0175)  &    0.920 &     12.2 &     230241.34+003449.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230443.8$-$084106  &     1.7200 (0.1338)  &    0.945 &     11.6 &   230443.50$-$084108.9 & [VV96] J230443.5$-$084108 &                  Sy1 &        S0a &    14.5 : 13.76 &       \\ 
    1RXSJ230453.3+063159  &     0.1883 (0.0228)  &    0.970 &     12.3 &     230453.07+063201.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230604.0+635538  &     0.5486 (0.0315)  &    0.964 &      0.0 &     230604.85+635534.4 &         AC +63 32399 &                    * &        ./. &   12.31 : 10.87 &       \\ 
    1RXSJ230617.6+183100  &     0.0895 (0.0160)  &    0.938 &      0.0 &     230618.14+183103.9 &            HD 218235 &                HiPM* &       F6Vs &     6.57 : 6.13 &       \\ 
    1RXSJ230725.0+315012  &     0.4264 (0.0315)  &    0.975 &     12.2 &     230724.62+315014.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230820.0$-$152436  &     0.4266 (0.0586)  &    0.967 &      0.0 &   230819.56$-$152435.7 &               GJ 890 &         V*  (BY Dra) &         M0 &         12.26 : &       \\ 
  1RXSJ230840.4$-$333201  &     0.2105 (0.0424)  &    0.940 &     11.9 &   230839.30$-$333209.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230841.0$-$162313  &     0.2741 (0.0553)  &    0.952 &     11.6 &   230839.68$-$162300.1 &            BPM 82630 &                    * &         K4 &     11.3 : 10.1 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   230839.68$-$162300.1 &            HD 218503 &                    * &         K0 &   11.31 : 10.21 &       \\ 
    1RXSJ230841.8+020725  &     0.0669 (0.0165)  &    0.908 &      0.0 &     230840.93+020740.4 &            HD 218527 &                    * & G8III$-$IV &   6.320 : 5.431 &       \\ 
    1RXSJ230842.4+213716  &     0.0642 (0.0140)  &    0.963 &     11.3 &     230843.18+213720.5 &            HD 218548 &                    * &         G5 &    10.07 : 9.26 &       \\ 
    1RXSJ230850.6+000104  &     0.0966 (0.0183)  &    0.980 &     11.4 &     230850.40+000053.4 &    GSC 00576$-$01220 &                    * &        ./. &     11.2 : 10.2 &       \\ 
    1RXSJ230852.9+063333  &     0.0811 (0.0157)  &    0.976 &      0.0 &     230852.50+063340.2 &           HIC 114294 &                    * &        ./. & 12.270 : 10.900 &       \\ 
  1RXSJ230936.9$-$022609  &     0.1062 (0.0199)  &    0.912 &     12.3 &   230936.96$-$022553.3 &         BD$-$03 5579 &                    * &         K4 &     11.6 : 10.8 &       \\ 
  1RXSJ230947.7$-$615000  &     0.0759 (0.0191)  &    0.926 &     11.0 &   230949.98$-$614940.1 &         CD$-$62 1432 &                    * &         F8 &   11.25 : 10.77 &       \\ 
    1RXSJ230955.8+482319  &     0.0580 (0.0135)  &    0.940 &     11.4 &     230955.21+482333.2 &           BD+47 4057 &                    * &         F2 &     9.27 : 8.89 &       \\ 
    1RXSJ230957.1+142540  &     0.4195 (0.0324)  &    0.973 &      0.0 &     230957.10+142535.6 &            HD 218687 &                   ** &        G0V &   7.109 : 6.543 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230957.10+142535.6 &      IRAS 23074+1409 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230957.10+142535.6 & [HMC99] RX J2310.0+1425a &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230957.10+142535.6 & [HMC99] RX J2310.0+1425b &                    * &        ./. &               : &       \\ 
    1RXSJ230957.6+475732  &     1.9280 (0.0696)  &    0.966 &      0.0 &     230957.23+475730.0 &              GJ 4315 &         V*  (BY Dra) &         G5 &     8.81 : 7.93 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230957.23+475730.0 &      IRAS 23076+4741 &                   IR &        ./. &               : &       \\ 
    1RXSJ231037.8+205531  &     0.4136 (0.0313)  &    0.958 &     10.9 &     231036.67+205527.0 &            HD 218782 &                    * &         K2 &    10.70 : 9.93 &       \\ 
  1RXSJ231042.4$-$434740  &     0.3348 (0.0463)  &    0.911 &     13.1 &   231041.78$-$434734.0 &     PMN J2310$-$4347 &                 Rad. &        ./. &               : &     P \\ 
    1RXSJ231100.1+214254  &     0.0941 (0.0151)  &    0.958 &     12.1 &     231059.51+214246.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231150.3+431633  &     0.0509 (0.0137)  &    0.967 &     11.7 &     231150.46+431631.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231153.7$-$450757  &     0.3234 (0.0470)  &    0.960 &      0.0 &   231152.05$-$450810.6 &            HD 218860 &                    * &     G8/K0V &     9.51 : 8.83 &       \\ 
    1RXSJ231221.6+104657  &     4.6120 (0.3245)  &    0.909 &     12.9 &     231221.15+104705.1 &         EQ 2309+10 S &                    * &        ./. & 13.475 : 12.950 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     231221.15+104705.1 &               GD 246 &                   WD &     DAw... &   12.79 : 13.11 &     P \\ 
    1RXSJ231229.1+170935  &     0.3157 (0.0315)  &    0.907 &     12.4 &     231229.00+170922.3 &        StKM 1$-$2106 &                    * &         K5 &               : &       \\ 
  1RXSJ231302.2$-$213807  &     0.3998 (0.0742)  &    0.970 &     11.1 &   231301.43$-$213803.8 & [CFH85] ACO 2556$-$1 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ231341.0+140113  &     0.1037 (0.0165)  &    0.955 &     11.6 &     231340.48+140116.2 &             NGC 7525 &                 Gal. &          E &          15.2 : &     P \\ 
  1RXSJ231412.1$-$085633  &     0.0551 (0.0152)  &    0.972 &      9.7 &   231411.75$-$085618.2 &          HD 219175 C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   231411.75$-$085618.2 &            HD 219201 &                    * &         G5 &     9.72 : 9.12 &       \\ 
    1RXSJ231423.1+482355  &     0.5880 (0.0387)  &    0.942 &      0.0 &     231422.40+482351.2 &           BD+47 4087 &                    * &         G0 &     9.81 : 9.10 &       \\ 
    1RXSJ231456.5+273957  &     0.1304 (0.0181)  &    0.953 &     12.6 &     231455.92+274000.0 &    GSC 02244$-$01123 &                    * &        ./. &     12.4 : 11.1 &       \\ 
  1RXSJ231458.9$-$633431  &     0.1545 (0.0205)  &    0.957 &     10.3 &   231500.80$-$633424.3 &         CD$-$64 1417 &                   ** &         K0 &    10.38 : 9.58 &       \\ 
    1RXSJ231512.1+481251  &     0.0691 (0.0147)  &    0.953 &     11.2 &     231511.29+481306.1 &            HD 219429 &                    * &         G5 &     9.71 : 9.26 &       \\ 
    1RXSJ231616.5+784156  &     0.2384 (0.0164)  &    0.974 &     12.3 &     231618.07+784155.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231628.7+790531  &     0.0525 (0.0087)  &    0.963 &     12.1 &     231630.43+790536.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231652.0$-$634647  &     0.0550 (0.0126)  &    0.974 &     11.7 &   231651.16$-$634655.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231657.9$-$620006  &     0.6355 (0.0431)  &    0.953 &      0.0 &   231657.47$-$620004.1 &              GJ 1282 &                    * &        F7V &   6.128 : 5.661 &       \\ 
    1RXSJ231839.4+425745  &     0.2492 (0.0247)  &    0.970 &     11.2 &     231838.30+425728.9 &            UGC 12491 &                 Gal. &         E: &          15.3 : &       \\ 
  1RXSJ231905.5$-$575628  &     0.0851 (0.0195)  &    0.979 &     11.8 &   231905.83$-$575628.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231906.5$-$420653  &     0.1204 (0.0329)  &    0.944 &     10.6 &   231905.94$-$420648.4 &     2E 2316.3$-$4222 & BL Lac $-$ type object &      cG/dG &           15. : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   231905.94$-$420648.4 & APMGS 231621.1$-$422311.3 &                 Gal. &        ./. &          15.8 : &       \\ 
    1RXSJ231947.4+425117  &     0.1255 (0.0186)  &    0.959 &     12.4 &     231947.27+425109.7 &             NGC 7618 &                 Gal. &          E &          14.3 : &       \\ 
    1RXSJ232048.8+292151  &     0.0533 (0.0117)  &    0.949 &     12.2 &     232048.06+292156.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232050.4+394441  &     0.0590 (0.0145)  &    0.961 &     10.4 &     232052.15+394448.4 &           BD+38 4982 &                HiPM* &         K2 &    10.25 : 9.34 &       \\ 
  1RXSJ232125.9$-$231230  &     0.2240 (0.0523)  &    0.972 &     10.9 &   232126.35$-$231228.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232136.5$-$415341  &     0.3956 (0.0558)  &    0.972 &     10.9 &   232137.74$-$415350.0 &         ESO 347$-$ 9 &                 Gal. &          S &               : &       \\ 
    1RXSJ232153.8+231703  &     0.0585 (0.0126)  &    0.958 &     12.0 &     232153.04+231656.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232210.8$-$030147  &     0.1329 (0.0229)  &    0.918 &     12.8 &   232210.57$-$030138.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232241.3+611335  &     0.0991 (0.0138)  &    0.965 &     11.9 &     232240.07+611333.7 &    GSC 04279$-$01821 &                    * &        G0V &    10.66 : 9.90 &     P \\ 
  1RXSJ232359.5$-$584639  &     0.0669 (0.0178)  &    0.901 &     13.0 &   232358.56$-$584634.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232426.0$-$450906  &     0.7689 (0.0725)  &    0.950 &     12.8 &   232425.70$-$450912.9 &            HD 220492 &                    * &       G5IV &     9.76 : 9.08 &       \\ 
  1RXSJ232530.2$-$041352  &     0.0832 (0.0170)  &    0.941 &     12.5 &   232529.62$-$041358.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232612.4$-$732345  &     0.2407 (0.0350)  &    0.936 &     12.7 &   232610.36$-$732348.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232750.2$-$861311  &     0.5438 (0.0416)  &    0.971 &     11.9 &   232747.73$-$861318.1 &          CD$-$86 147 &                    * &         G5 &    10.02 : 9.35 &     P \\ 
    1RXSJ232810.6+620222  &     0.1812 (0.0208)  &    0.967 &     12.8 &     232810.22+620225.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232827.5+452242  &     0.0929 (0.0176)  &    0.961 &     11.8 &     232827.41+452241.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233131.5+334147  &     0.0700 (0.0144)  &    0.906 &     12.4 &     233132.55+334154.9 &            HD 221380 & Ecl. Bin. (beta Lyr) &         A2 &     7.65 : 7.42 &       \\ 
  1RXSJ233158.5$-$635144  &     0.1766 (0.0258)  &    0.979 &     11.3 &   233157.34$-$635149.6 &        CPD$-$64 4353 &                    * &        ./. &   11.29 : 10.56 &       \\ 
    1RXSJ233228.2+132015  &     0.0925 (0.0261)  &    0.980 &     11.1 &     233228.18+132001.3 &    GSC 01175$-$01528 &                    * &        ./. &   10.80 : 10.09 &       \\ 
  1RXSJ233231.1$-$121551  &     0.6198 (0.0482)  &    0.945 &     12.3 &   233230.41$-$121547.7 &         BD$-$13 6424 &                    * &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   233230.41$-$121547.7 &            BPM 82931 &                    * &         M0 &     11.9 : 10.6 &     P \\ 
    1RXSJ233234.2+563333  &     0.0588 (0.0123)  &    0.945 &     12.1 &     233233.34+563328.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233239.5$-$695432  &     0.1453 (0.0192)  &    0.940 &     10.3 &   233236.76$-$695432.0 &            HD 221404 &                    * &        G8V &    10.52 : 9.71 &       \\ 
  1RXSJ233249.6$-$165037  &     0.1041 (0.0215)  &    0.905 &      0.0 &   233249.40$-$165044.3 &               GJ 898 &                HiPM* &         K5 &     9.90 : 8.60 &       \\ 
  1RXSJ233306.3$-$175434  &     0.0536 (0.0145)  &    0.971 &     11.0 &   233306.12$-$175441.9 &            HD 221545 &                    * & G8/K0III/IV &    10.41 : 9.50 &       \\ 
  1RXSJ233322.6$-$124007  &     0.0722 (0.0174)  &    0.976 &      9.6 &   233323.22$-$123954.1 &            HD 221575 &                HiPM* &     K1/K2V &     9.69 : 8.78 &       \\ 
  1RXSJ233410.9$-$153053  &     0.1232 (0.0221)  &    0.915 &     13.5 &   233410.51$-$153056.6 &            BPM 82944 &                    * &        ./. &          13.3 : &       \\ 
  1RXSJ233540.5$-$272916  &     0.1576 (0.0269)  &    0.910 &      0.0 &   233540.05$-$272925.6 &            HD 221839 &               **mul. &       G0IV &   7.215 : 6.701 &       \\ 
  1RXSJ233608.7$-$162806  &     0.0645 (0.0171)  &    0.965 &     12.6 &   233608.92$-$162807.9 &            V* BQ Aqr &    Ecl. Bin. (Algol) &          ? &     11.4 : 10.8 &       \\ 
  1RXSJ233612.6$-$134510  &     0.2955 (0.0333)  &    0.980 &     11.5 &   233612.44$-$134513.5 &            HD 221917 &                    * &    G8/K0V: &   10.86 : 10.05 &       \\ 
    1RXSJ233637.2+063524  &     0.0700 (0.0154)  &    0.925 &     11.5 &     233635.87+063529.7 &            HD 221973 &                    * &         G0 &     9.75 : 9.25 &       \\ 
  1RXSJ233918.3$-$031038  &     0.1088 (0.0188)  &    0.958 &     11.9 &   233917.48$-$031038.7 &         BD$-$03 5681 &                    * &        ./. &     11.3 : 10.7 &       \\ 
  1RXSJ234008.0$-$022906  &     0.0878 (0.0181)  &    0.931 &     11.6 &   234008.43$-$022847.8 &         BD$-$03 5686 &                    * &        ./. &     11.2 : 10.5 &       \\ 
    1RXSJ234027.8+295912  &     0.1223 (0.0199)  &    0.970 &     12.4 &     234028.28+295911.7 &    GSC 02257$-$01396 &                    * &        ./. &     11.8 : 10.9 &       \\ 
    1RXSJ234106.5+093805  &     0.2133 (0.0240)  &    0.903 &     13.9 &     234106.60+093809.0 &             RBS 2036 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ234302.3$-$014823  &     0.1873 (0.0272)  &    0.967 &     12.4 &   234302.25$-$014816.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234501.0+461846  &     0.0803 (0.0159)  &    0.980 &     11.9 &     234501.12+461843.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234644.1+103338  &     0.0692 (0.0138)  &    0.958 &     12.5 &     234643.55+103336.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234721.7+300505  &     0.0633 (0.0169)  &    0.939 &     12.0 &     234720.62+300511.2 &    GSC 02767$-$00232 &                    * &        ./. &     11.6 : 10.8 &       \\ 
  1RXSJ234825.7$-$125920  &     0.4043 (0.0350)  &    0.972 &     11.4 &   234824.92$-$125915.8 &  CCDM J23484$-$1259B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234824.92$-$125915.8 &            GJ 907.1A &                    * &         K7 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234824.92$-$125915.8 &            GJ 907.1B &                    * &        ./. &               : &       \\ 
    1RXSJ234920.7+783000  &     0.0629 (0.0093)  &    0.912 &     12.6 &     234919.73+782946.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234923.9$-$312602  &     0.6281 (0.0468)  &    0.925 &     13.1 &   234924.04$-$312602.5 & 1RXS J234923.9$-$312602 &               Quasar &       S... &               : &     P \\ 
    1RXSJ234940.8+362525  &     0.6335 (0.0637)  &    0.970 &     11.9 &     234940.98+362532.9 &            HD 223460 &          Rot. Var. * &     G1IIIe &     6.69 : 5.90 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     234940.98+362532.9 &      IRAS 23471+3608 &                   IR &        ./. &               : &       \\ 
    1RXSJ235022.6+513713  &     0.2005 (0.0227)  &    0.970 &     11.8 &     235021.65+513719.5 &            HD 223552 &                   ** &        F3V &   6.830 : 6.480 &       \\ 
    1RXSJ235038.6+243321  &     0.0517 (0.0126)  &    0.959 &     10.9 &     235036.64+243322.0 &            UGC 12804 &                 Gal. &          E &          15.6 : &       \\ 
    1RXSJ235107.5+785802  &     0.0686 (0.0099)  &    0.966 &     12.4 &     235109.85+785805.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235224.3$-$005610  &     0.0914 (0.0175)  &    0.966 &     12.0 &   235224.32$-$005559.2 &            V* BS Psc &                   V* &      K0III &     11.5 : 10.7 &       \\ 
    1RXSJ235310.1+441406  &     0.0608 (0.0148)  &    0.975 &     10.5 &     235310.10+441358.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235358.0$-$302135  &     0.0539 (0.0152)  &    0.958 &      0.0 &   235357.16$-$302125.3 &            HD 223957 &                    * &    G2Vw... &     8.40 : 7.84 &       \\ 
  1RXSJ235548.4$-$135753  &     0.0667 (0.0165)  &    0.961 &      0.0 &   235548.82$-$135759.6 &            HD 224173 &                    * &     F5/F6V &     7.75 : 7.31 &       \\ 
    1RXSJ235750.3+334401  &     0.0856 (0.0187)  &    0.905 &     12.4 &     235749.74+334348.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235800.0+155704  &     0.0633 (0.0138)  &    0.978 &     10.5 &     235758.60+155712.5 &             V* U Peg &    Ecl. Bin. (W UMa) &        G2V &    10.27 : 9.66 &       \\ 
    1RXSJ235809.8+703317  &     0.2424 (0.0300)  &    0.968 &      9.0 &     235812.62+703324.2 &            HD 224473 &                    * &         G0 &     8.88 : 8.34 &       \\ 
    1RXSJ235810.1+673356  &     0.8346 (0.0457)  &    0.952 &      0.0 &     235810.89+673359.9 &           BD+66 1664 &                    * &         G5 &     9.42 : 8.74 &     P \\ 
  1RXSJ235812.9$-$172437  &     0.3143 (0.0333)  &    0.938 &     13.3 &   235812.95$-$172434.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235816.8+514040  &     0.0951 (0.0157)  &    0.944 &     11.6 &     235815.66+514039.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235908.7+572355  &     0.0699 (0.0126)  &    0.970 &     12.1 &     235908.84+572351.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 


==> tabA3.tex <==
    1RXSJ000011.9+052318  &     0.2637 (0.0258)  &    0.738 &     15.8 &     000011.74+052317.5 & 1RXS J000011.9+052318 &                  Sy1 &        ./. &          16.4 : &     P \\ 
    1RXSJ000012.6+014621  &     0.0811 (0.0161)  &    0.734 &      0.0 &     000012.20+014617.4 &            HD 224725 &               **mul. &         G0 &    10.45 : 9.81 &       \\ 
  1RXSJ000044.2$-$260521  &     0.1147 (0.0222)  &    0.556 &     15.2 &   000043.92$-$260521.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000115.6+705535  &     0.0685 (0.0142)  &    0.886 &      8.4 &     000117.63+705538.0 &            HD 224854 &                    * &         F0 &     8.13 : 7.73 &       \\ 
    1RXSJ000123.3+272241  &     0.0655 (0.0159)  &    0.578 &     16.0 &     000123.52+272241.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000154.2$-$670749  &     0.2415 (0.0301)  &    0.741 &     14.8 &   000155.08$-$670743.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000209.4+672503  &     0.0975 (0.0168)  &    0.560 &      0.0 &     000210.29+672432.2 &           BD+66 1675 &                  *iC &         O7 &    10.04 : 9.08 &       \\ 
    1RXSJ000231.0+082931  &     0.0770 (0.0156)  &    0.809 &     11.4 &     000230.01+082908.4 &            HD 225003 &                    * &        F0V &   5.989 : 5.705 &       \\ 
  1RXSJ000312.3$-$355541  &     0.5206 (0.0583)  &    0.636 &     13.9 &   000312.97$-$355613.3 &        ESO 349$-$ 22 &                 Gal. &         S0 &           15. : &     P \\ 
  1RXSJ000316.8$-$275627  &     0.1132 (0.0218)  &    0.588 &     16.2 &   000316.83$-$275627.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000359.1+433600  &     0.3201 (0.0316)  &    0.684 &     15.7 &     000358.62+433602.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000419.5$-$642517  &     0.0812 (0.0197)  &    0.617 &     14.2 &   000415.70$-$642525.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000454.0$-$290929  &     0.0542 (0.0150)  &    0.781 &     13.0 &   000454.07$-$290911.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000513.2$-$625050  &     0.0637 (0.0188)  &    0.737 &      0.0 &   000509.80$-$625042.8 &                HD 24 &                    * &        G0V &     8.69 : 8.14 &       \\ 
  1RXSJ000521.2$-$742632  &     0.3614 (0.0317)  &    0.586 &     15.9 &   000520.44$-$742640.2 &     2E 0002.8$-$7443 &                    X &        ./. &          16.3 : &     P \\ 
    1RXSJ000547.7+020306  &     0.2229 (0.0297)  &    0.547 &     16.9 &     000547.54+020302.6 & [VV96] J000547.5+020302 &               Quasar &        ./. &      17. : 16.6 &     P \\ 
    1RXSJ000549.4+543319  &     0.0559 (0.0121)  &    0.697 &     14.8 &     000549.15+543321.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000556.1$-$203850  &     0.0554 (0.0173)  &    0.794 &     10.8 &   000557.45$-$203854.4 &        BD$-$21 6532A &                    * &        ./. &   10.97 : 10.34 &       \\ 
    1RXSJ000559.1+160955  &     0.3404 (0.0267)  &    0.674 &     15.8 &     000559.24+160949.0 & [VV96] J000559.3+160949 &               Quasar &          ? &         16.51 : &     P \\ 
  1RXSJ000604.7$-$344349  &     0.2485 (0.0368)  &    0.780 &     11.8 &   000602.49$-$344405.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000615.1+582610  &     0.3232 (0.0264)  &    0.635 &      0.0 &     000615.54+582612.1 &               GJ 4.1 &     Eclipsing binary &        G5V &     6.61 : 5.93 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     000615.54+582612.1 &              GJ 4.1A &                   ** &         G5 &     7.07 : 6.43 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     000615.54+582612.1 &              GJ 4.1B &                   ** &         G8 &     7.98 : 7.20 &       \\ 
    1RXSJ000637.1+434223  &     0.1970 (0.0251)  &    0.799 &     14.4 &     000636.59+434228.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000742.4+602251  &     0.1697 (0.0194)  &    0.568 &     15.1 &     000740.53+602255.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000805.6+145027  &     0.1792 (0.0185)  &    0.886 &     14.1 &     000805.64+145023.5 &       NPM1G +14.0004 &                  Sy1 &        Sab &          15.7 : &     P \\ 
    1RXSJ000806.3+475659  &     0.2187 (0.0278)  &    0.814 &     14.3 &     000807.00+475702.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000826.8+063712  &     0.1971 (0.0238)  &    0.684 &      8.2 &     000825.45+063700.3 &               HD 377 &                    * &        G2V &     8.19 : 7.61 &       \\ 
  1RXSJ000846.6$-$464920  &     0.1200 (0.0304)  &    0.585 &     14.9 &   000846.10$-$464910.5 &                CTS 1 &                  Sy1 &        ./. &           17. : &       \\ 
    1RXSJ000854.3+205031  &     0.0899 (0.0210)  &    0.727 &     15.0 &     000854.09+205036.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ000900.2$-$014442  &     0.1751 (0.0231)  &    0.824 &     13.7 &   000900.33$-$014452.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ000934.5+180344  &     0.0782 (0.0204)  &    0.567 &     16.5 &     000934.87+180343.0 &      RX J0009.5+1803 &               Quasar &        ./. &     17.5 : 16.5 &     P \\ 
    1RXSJ000951.4+082717  &     0.0897 (0.0161)  &    0.541 &      0.0 &     000951.26+082712.0 &             BD+07 9s &                   ** &         G5 &      10.1 : 9.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     000951.26+082712.0 &               HD 531 &                   ** &         G5 &       9.9 : 8.4 &       \\ 
    1RXSJ000953.0+371906  &     0.0824 (0.0172)  &    0.572 &     16.1 &     000952.42+371910.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001010.2$-$044225  &     0.2212 (0.0279)  &    0.729 &     14.5 &   001010.75$-$044234.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001020.5$-$061703  &     0.0800 (0.0164)  &    0.586 &     15.6 &   001019.98$-$061705.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001031.3+105832  &     0.4796 (0.0429)  &    0.873 &     14.1 &     001031.03+105829.7 &         QSO 0007+107 &                  Sy1 &          E &         15.96 : &     P \\ 
  1RXSJ001041.5$-$314128  &     0.0602 (0.0153)  &    0.529 &     13.1 &   001040.03$-$314116.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001042.0$-$203916  &     0.1269 (0.0229)  &    0.722 &     14.2 &   001042.86$-$203905.4 &  BPS CS 30324$-$0025 &                    * &        ./. &               : &       \\ 
  1RXSJ001051.3$-$341329  &     0.0548 (0.0160)  &    0.595 &     14.6 &   001052.56$-$341312.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001052.2+290935  &     0.0548 (0.0146)  &    0.544 &     15.5 &     001053.50+290933.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001118.5$-$285126  &     0.8891 (0.0533)  &    0.678 &     10.3 &   001121.65$-$285115.5 &        ESO 409$-$ 25 &                 Gal. &          E &         14.30 : &       \\ 
    1RXSJ001121.2+373919  &     0.1260 (0.0203)  &    0.612 &     16.0 &     001121.02+373923.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001121.7+302658  &     0.1126 (0.0200)  &    0.544 &      9.0 &     001121.65+302656.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001122.0$-$211432  &     0.2275 (0.0302)  &    0.619 &     11.1 &   001123.92$-$211429.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001124.6$-$112843  &     0.6464 (0.0536)  &    0.853 &     14.5 &   001124.74$-$112843.7 &            V* WW Cet &                   DN &          ? &          9.30 : &     P \\ 
    1RXSJ001152.8+225914  &     0.4110 (0.0448)  &    0.841 &     14.5 &     001152.56+225915.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001201.7+290324  &     0.0671 (0.0163)  &    0.567 &     16.6 &     001201.93+290322.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001258.1$-$795214  &     0.2130 (0.0346)  &    0.766 &     14.5 &   001256.52$-$795206.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001334.1$-$344318  &     0.0935 (0.0194)  &    0.823 &     13.1 &   001335.05$-$344308.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001342.6+081132  &     0.0557 (0.0126)  &    0.604 &     12.9 &     001345.35+081135.9 &               HD 931 &                    * &         F2 &     7.79 : 7.40 &       \\ 
  1RXSJ001356.6$-$185408  &     0.6238 (0.0476)  &    0.822 &     14.1 &   001356.04$-$185406.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001409.3+085822  &     0.0856 (0.0133)  &    0.892 &     12.2 &     001409.53+085803.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001418.8$-$660426  &     0.2449 (0.0329)  &    0.620 &     14.4 &   001416.21$-$660421.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001419.1$-$302216  &     0.3794 (0.0590)  &    0.722 &     12.5 &   001416.25$-$302202.8 &   [BAE96] AC 118 173 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   001416.25$-$302202.8 &   [BAE96] AC 118 177 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   001416.25$-$302202.8 &   [BAE96] AC 118 178 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   001416.25$-$302202.8 &   [BAE96] AC 118 179 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   001416.25$-$302202.8 &   [BAE96] AC 118 180 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   001416.25$-$302202.8 &   [CBS98] AC 118 763 &       Gal. in Clust. &      S0... &               : &       \\ 
    1RXSJ001428.5+133109  &     0.1439 (0.0247)  &    0.868 &     12.9 &     001429.44+133109.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001440.8+062231  &     0.0524 (0.0127)  &    0.674 &     13.3 &     001439.32+062246.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001452.7+270549  &     0.1714 (0.0244)  &    0.587 &     16.0 &     001453.05+270542.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001500.2+331515  &     0.0561 (0.0143)  &    0.646 &     12.6 &     001458.63+331543.4 &    GSC 02264$-$00328 &                    * &         K5 &     11.9 : 11.2 &       \\ 
  1RXSJ001528.8$-$641501  &     0.1053 (0.0227)  &    0.731 &     13.5 &   001527.33$-$641454.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001552.5$-$250947  &     0.1182 (0.0235)  &    0.871 &     13.4 &   001552.39$-$250938.2 &  BPS CS 29503$-$0045 &                    * &        ./. &               : &       \\ 
    1RXSJ001556.5+053724  &     0.0811 (0.0158)  &    0.835 &     11.0 &     001554.61+053718.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001557.5$-$163659  &     0.1480 (0.0232)  &    0.696 &     14.6 &   001558.49$-$163658.0 &  BPS CS 31060$-$0015 &                    * &        ./. &               : &       \\ 
  1RXSJ001620.4$-$143008  &     0.1273 (0.0222)  &    0.511 &     16.9 &   001619.94$-$143010.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001630.7+054626  &     0.0682 (0.0145)  &    0.746 &     12.4 &     001629.68+054640.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ001650.6$-$071013  &     0.1084 (0.0201)  &    0.829 &     13.6 &   001649.88$-$071015.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001659.7+113725  &     0.0599 (0.0153)  &    0.619 &     15.8 &     001700.16+113721.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001710.2+813507  &     0.0578 (0.0106)  &    0.544 &     16.9 &     001708.50+813508.4 & [VV96] J001708.1+813507 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ001713.6+023702  &     0.0576 (0.0157)  &    0.697 &     14.1 &     001712.80+023645.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ001745.8+013614  &     0.1217 (0.0181)  &    0.518 &     16.9 &     001745.82+013621.2 &       LBQS 0015+0119 &               Quasar &        ./. &               : &       \\ 
  1RXSJ001745.8$-$452602  &     0.1175 (0.0285)  &    0.806 &     14.0 &   001745.97$-$452612.6 &               CTS 31 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ001821.7+011859  &     0.1376 (0.0200)  &    0.592 &     16.3 &     001822.02+011902.2 &       LBQS 0015+0102 &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     001822.02+011902.2 &              PB 5853 &                    * &        ./. &           18. : &       \\ 
    1RXSJ001827.8+294730  &     0.4605 (0.0366)  &    0.507 &     17.8 &     001827.81+294731.4 & [CWH99] J001827.8+294730  RBS 42 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ002012.0$-$341630  &     0.0752 (0.0176)  &    0.854 &     12.8 &   002010.97$-$341618.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002039.5+284027  &     0.3861 (0.0209)  &    0.829 &     12.6 &     002037.98+284042.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002041.8$-$254307  &     0.2921 (0.0355)  &    0.519 &     11.9 &   002043.15$-$254228.7 &   APMBGC 473+045+048 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ002108.1$-$190950  &     0.1049 (0.0194)  &    0.815 &     13.2 &   002107.54$-$191005.6 &        PKS 0018$-$19 &                 Rad. &          E &         17.28 : &       \\ 
    1RXSJ002109.1+445655  &     0.1292 (0.0184)  &    0.899 &     13.4 &     002108.45+445652.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002116.4+505315  &     0.0701 (0.0125)  &    0.870 &      0.0 &     002115.64+505324.0 &    GSC 03259$-$00409 &                    * &        ./. &   10.96 : 10.27 &       \\ 
  1RXSJ002127.8$-$110058  &     0.0573 (0.0171)  &    0.819 &     13.2 &   002126.98$-$110110.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002233.8$-$340722  &     0.4176 (0.0366)  &    0.545 &     17.1 &   002233.46$-$340719.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002246.1$-$380635  &     0.0891 (0.0193)  &    0.522 &     14.1 &   002245.64$-$380652.7 & EDSGC 002016.8$-$382330 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ002252.2$-$121233  &     0.2890 (0.0326)  &    0.512 &     11.9 &   002250.59$-$121236.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002316.1$-$142301  &     0.0705 (0.0170)  &    0.545 &     16.5 &   002316.66$-$142258.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002328.2$-$204151  &     0.0525 (0.0166)  &    0.820 &     14.0 &   002327.87$-$204149.7 &              HD 1922 &                    * &     G3/G5V &    10.46 : 9.84 &       \\ 
  1RXSJ002332.4$-$011437  &     0.0721 (0.0157)  &    0.543 &     16.7 &   002332.33$-$011444.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002337.1+044220  &     0.2129 (0.0287)  &    0.748 &     14.8 &     002337.22+044222.6 &              PB 5922 &                    * &        ./. &           17. : &       \\ 
    1RXSJ002415.6+603454  &     0.0817 (0.0145)  &    0.895 &     12.0 &     002415.10+603500.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002429.1$-$291734  &     0.0644 (0.0161)  &    0.567 &     15.8 &   002428.32$-$291737.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002453.0+065652  &     0.0782 (0.0176)  &    0.547 &     16.7 &     002453.19+065648.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002502.7$-$452941  &     0.9402 (0.0805)  &    0.569 &     13.3 &   002501.24$-$452955.1 &         ESO 242$-$ 8 &                  Sy1 &       S... &      16. : 16.1 &     P \\ 
  1RXSJ002516.3$-$205125  &     0.2537 (0.0322)  &    0.575 &     15.9 &   002516.75$-$205121.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002528.2$-$184818  &     0.3236 (0.0349)  &    0.690 &     15.6 &   002527.86$-$184822.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002529.7$-$283430  &     0.0635 (0.0170)  &    0.853 &     13.7 &   002529.75$-$283427.4 &  BPS CS 22882$-$0010 &                    * &        ./. &               : &       \\ 
  1RXSJ002542.6$-$190009  &     0.2991 (0.0319)  &    0.550 &     17.0 &   002542.36$-$190010.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002548.8+450136  &     0.0599 (0.0126)  &    0.712 &     15.2 &     002548.63+450132.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002627.0$-$513801  &     0.3045 (0.0495)  &    0.817 &     13.5 &   002627.25$-$513806.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002708.6$-$075238  &     0.1040 (0.0194)  &    0.583 &      8.8 &   002707.83$-$075235.2 &              HD 2333 &               **mul. &         G5 &     8.84 : 8.13 &       \\ 
  1RXSJ002720.7$-$501457  &     0.2213 (0.0392)  &    0.678 &     13.7 &   002720.59$-$501444.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002723.5$-$213325  &     0.1175 (0.0227)  &    0.572 &     14.2 &   002723.47$-$213302.8 &               ACO 35 &               Clust. &        ./. &          17.1 : &       \\ 
    1RXSJ002734.6+284220  &     0.0576 (0.0144)  &    0.632 &     15.1 &     002735.14+284230.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ002750.4$-$323317  &     0.3498 (0.0342)  &    0.646 &     13.8 &   002750.22$-$323323.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002811.6+310342  &     0.1677 (0.0224)  &    0.509 &     15.3 &     002810.73+310348.1 & 1RXS J002811.6+310342 &               Quasar &        ./. &   15.79 : 15.42 &     P \\ 
  1RXSJ002813.5$-$322801  &     0.0602 (0.0170)  &    0.531 &     16.1 &   002814.20$-$322754.9 &     GEN\# +6.10050009 &                    * &         M4 &   16.82 : 15.16 &       \\ 
    1RXSJ002816.7+634357  &     0.3137 (0.0346)  &    0.503 &      9.8 &     002816.56+634406.4 &   CCDM J00283+6344AB &               **mul. &         G0 &    10.11 : 9.40 &       \\ 
  1RXSJ002836.2$-$233849  &     0.1740 (0.0239)  &    0.885 &     11.2 &   002836.89$-$233830.9 & EDSGC 002606.5$-$235456 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   002836.89$-$233830.9 &    [SGH83] ACO 42 G1 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ002848.2+591723  &     0.5178 (0.0329)  &    0.819 &     14.7 &     002848.80+591722.2 &          V* V709 Cas & CV Star &        ./. &               : &     P \\ 
    1RXSJ002902.7+195717  &     0.0817 (0.0182)  &    0.504 &     16.9 &     002902.95+195710.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ002913.9+131605  &     0.4699 (0.0358)  &    0.773 &     15.3 &     002913.70+131604.0 & [VV96] J002913.8+131605 &               Quasar &        ./. &   15.04 : 14.78 &     P \\ 
  1RXSJ002958.0$-$632500  &     3.1050 (0.1935)  &    0.730 &     15.0 &   002956.75$-$632457.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003032.3$-$623547  &     0.3913 (0.0664)  &    0.619 &     12.0 &   003025.39$-$623601.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003041.2$-$132130  &     0.0803 (0.0179)  &    0.640 &     14.4 &   003040.17$-$132129.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003121.2+301558  &     0.0500 (0.0136)  &    0.687 &     12.3 &     003119.13+301551.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003150.4+365756  &     0.0543 (0.0154)  &    0.716 &      0.0 &     003149.90+365757.5 &              HD 2814 &                   ** &         G0 &     8.97 : 8.20 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     003149.90+365757.5 &            HD 2814 B &                   ** &          ? &   12.15 : 11.46 &       \\ 
  1RXSJ003210.0$-$382728  &     0.0552 (0.0165)  &    0.680 &     12.8 &   003208.74$-$382736.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003221.1+242359  &     0.0901 (0.0202)  &    0.543 &     16.6 &     003221.05+242359.5 & 1RXS J003221.1+242359 &                  Sy1 &        ./. &          17.3 : &     P \\ 
    1RXSJ003224.1+671406  &     0.0847 (0.0199)  &    0.544 &      0.0 &     003226.81+671410.4 &               GJ 22C &                    * &    M2.5V:e &               : &       \\ 
    1RXSJ003234.5+072929  &     0.2871 (0.0505)  &    0.794 &     14.4 &     003234.47+072930.1 &           EM* StHA 2 &                Em. * &         M3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     003234.47+072930.1 &              GJ 3039 &                    * &         M4 &               : &       \\ 
  1RXSJ003241.4$-$125629  &     0.0553 (0.0152)  &    0.714 &     15.0 &   003241.13$-$125625.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003241.5+400143  &     0.0607 (0.0126)  &    0.603 &     16.2 &     003241.52+400142.4 &              [S73] 1 &     Globular Cluster &        ./. &   16.29 : 15.62 &       \\ 
  1RXSJ003247.4$-$404601  &     0.0793 (0.0190)  &    0.831 &     14.0 &   003247.75$-$404557.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003301.8$-$034247  &     0.0715 (0.0212)  &    0.609 &     15.0 &   003300.98$-$034257.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003322.1$-$691502  &     0.1741 (0.0275)  &    0.877 &     11.5 &   003320.83$-$691514.2 &    RX J0033.3$-$6915 &                    X &        ./. &          15.5 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   003320.83$-$691514.2 & [QR95] 003111.4$-$693148 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ003322.8$-$203908  &     0.3172 (0.0319)  &    0.827 &     14.5 &   003322.44$-$203908.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003327.5+575045  &     0.0617 (0.0131)  &    0.725 &     12.9 &     003328.79+575032.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003334.6$-$192130  &     0.9403 (0.0555)  &    0.627 &     16.4 &   003334.36$-$192132.8 & 1RXS J003334.6$-$192130 &                    X &       B... &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   003334.36$-$192132.8 &     KUV 00311$-$1938 &                    * &        ./. &          16.8 : &       \\ 
    1RXSJ003357.9+612645  &     0.1721 (0.0275)  &    0.868 &     11.9 &     003357.34+612632.7 &    GSC 04015$-$00206 &                    * &        ./. &    10.67 : 9.89 &       \\ 
  1RXSJ003400.9$-$335428  &     0.1290 (0.0211)  &    0.701 &     14.6 &   003401.75$-$335422.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003403.7+010558  &     0.1243 (0.0199)  &    0.893 &     12.3 &     003404.28+010545.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003408.7+252342  &     0.1736 (0.0247)  &    0.875 &     12.8 &     003408.15+252354.3 &            BPM 84322 &                    * &         K5 &     13.2 : 10.5 &       \\ 
  1RXSJ003422.2$-$790525  &     0.5054 (0.0509)  &    0.509 &     14.1 &   003416.76$-$790520.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003429.4$-$043319  &     0.0744 (0.0207)  &    0.737 &      0.0 &   003429.79$-$043247.5 &              HD 3125 &               **mul. &         G0 &     7.71 : 7.02 &       \\ 
    1RXSJ003530.0+353943  &     0.0758 (0.0173)  &    0.800 &     10.7 &     003528.98+353932.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003537.0+013749  &     0.1024 (0.0218)  &    0.702 &     14.5 &     003537.11+013753.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003601.9$-$053359  &     0.0833 (0.0199)  &    0.648 &     12.2 &   003601.14$-$053409.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003633.7+254513  &     0.1082 (0.0197)  &    0.740 &     13.9 &     003632.39+254518.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003633.7+553728  &     0.0582 (0.0131)  &    0.848 &     12.9 &     003634.06+553737.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003643.7+703413  &     0.0784 (0.0120)  &    0.509 &      0.0 &     003643.09+703421.7 &              HD 3262 & Pulsating variable Star &         F8 &     8.81 : 8.33 &       \\ 
  1RXSJ003644.4$-$581543  &     0.1086 (0.0288)  &    0.568 &     15.9 &   003644.48$-$581539.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003715.3$-$461412  &     0.2930 (0.0434)  &    0.628 &     15.2 &   003714.74$-$461417.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003728.3$-$580052  &     0.1366 (0.0314)  &    0.630 &     15.7 &   003727.34$-$580051.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ003739.5$-$542043  &     0.1950 (0.0375)  &    0.537 &     15.8 &   003740.00$-$542030.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003759.9+321246  &     0.0802 (0.0163)  &    0.525 &      8.8 &     003758.65+321249.4 &              HD 3474 &                    * &         F5 &     8.79 : 8.41 &       \\ 
    1RXSJ003801.0+435342  &     0.0793 (0.0156)  &    0.783 &     13.4 &     003759.86+435345.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003832.6+412858  &     0.0696 (0.0139)  &    0.830 &     13.4 &     003833.06+412850.7 &             PGC 2304 &                  Sy1 &        ./. &          17.0 : &       \\ 
  1RXSJ003925.1$-$160404  &     0.2876 (0.0443)  &    0.518 &     16.7 &   003924.56$-$160401.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ003952.8+313228  &     0.1345 (0.0212)  &    0.744 &     14.3 &     003951.90+313232.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004013.3$-$192525  &     0.0714 (0.0167)  &    0.520 &     12.7 &   004012.32$-$192512.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004020.7+404358  &     0.0557 (0.0125)  &    0.549 &     16.6 &     004020.33+404358.7 &       2E 0037.6+4027 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004020.33+404358.7 &                Bol 5 &     Globular Cluster &        ./. &   16.69 : 15.67 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004020.33+404358.7 &      [BHG88] 40 1650 &                    * &        ./. &   16.12 : 14.90 &       \\ 
    1RXSJ004030.3+293328  &     0.2941 (0.0288)  &    0.567 &     14.6 &     004028.29+293321.7 &              UGC 428 &                 Gal. &        ./. &          16.0 : &       \\ 
    1RXSJ004031.1+520906  &     0.2656 (0.0246)  &    0.560 &     17.3 &     004031.10+520908.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004048.0$-$071352  &     0.1393 (0.0209)  &    0.721 &      0.0 &   004047.48$-$071356.6 &             GJ 9020A &                   ** &         G0 &     7.66 : 7.05 &       \\ 
  1RXSJ004053.2$-$074201  &     0.4154 (0.0360)  &    0.781 &     14.3 &   004052.79$-$074208.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004112.2$-$264936  &     0.0890 (0.0202)  &    0.839 &     11.3 &   004111.64$-$265012.2 &              HD 3877 &               **mul. &        G0V &    10.47 : 9.93 &       \\ 
    1RXSJ004131.8+125740  &     0.2760 (0.0286)  &    0.794 &      8.6 &     004131.75+125737.8 &              HD 3884 &                    * &         G0 &     8.30 : 7.70 &       \\ 
    1RXSJ004141.0+441055  &     0.1208 (0.0221)  &    0.748 &     14.7 &     004141.59+441054.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004144.9+212507  &     0.0695 (0.0206)  &    0.640 &     13.7 &     004143.26+212500.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004146.5$-$470132  &     0.2460 (0.0389)  &    0.520 &     16.7 &   004147.00$-$470137.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004204.8$-$423418  &     0.0555 (0.0161)  &    0.638 &     15.1 &   004203.80$-$423411.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004211.1$-$425245  &     0.0612 (0.0166)  &    0.791 &     13.7 &   004210.77$-$425253.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004212.5$-$544431  &     0.1139 (0.0281)  &    0.543 &     15.0 &   004209.94$-$544442.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004215.5$-$251022  &     0.0646 (0.0171)  &    0.828 &     13.3 &   004214.44$-$251023.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004218.5$-$774804  &     0.2092 (0.0369)  &    0.726 &     11.1 &   004219.81$-$774739.7 &           CD$-$78 24 &                    * &         K5 &    11.5 : 10.38 &       \\ 
    1RXSJ004223.9+040958  &     0.1407 (0.0250)  &    0.518 &      0.0 &     004223.18+040957.8 &              HD 3972 &               **mul. &        F8V &     8.19 : 7.74 &       \\ 
  1RXSJ004230.2$-$442502  &     0.1414 (0.0273)  &    0.519 &      0.0 &   004227.32$-$442446.2 &         CD$-$45 216A &                HiPM* &         K4 &               : &       \\ 
  1RXSJ004236.9$-$104919  &     0.2444 (0.0278)  &    0.808 &     14.9 &   004236.90$-$104921.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004240.8+301742  &     0.1366 (0.0207)  &    0.550 &     15.4 &     004241.60+301744.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004248.4+353257  &     1.0220 (0.0472)  &    0.817 &     11.9 &     004247.19+353252.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004301.6$-$533436  &     0.0669 (0.0192)  &    0.693 &     14.3 &   004302.71$-$533429.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004325.4$-$165544  &     0.2866 (0.0321)  &    0.584 &     14.9 &   004324.91$-$165557.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004343.6+372521  &     0.1197 (0.0175)  &    0.722 &     14.4 &     004342.55+372519.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004351.2+242422  &     0.5003 (0.0465)  &    0.722 &     14.5 &     004352.18+242421.4 & [BSF97] J004352.4+242424&               Clust. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     004352.18+242421.4 & [CEF95] 004112.7+240756 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ004356.5+734407  &     0.0560 (0.0094)  &    0.599 &     12.5 &     004348.68+734404.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004404.6+013344  &     0.1633 (0.0260)  &    0.620 &     16.2 &     004404.90+013343.2 &         HS 0041+0117 &               Quasar &        ./. &               : &       \\ 
  1RXSJ004426.0$-$274848  &     0.0650 (0.0162)  &    0.715 &     14.7 &   004425.52$-$274859.1 &  BPS CS 29497$-$0036 &                    * &        ./. &               : &       \\ 
    1RXSJ004459.4+192143  &     0.1655 (0.0220)  &    0.671 &     15.9 &     004459.14+192141.5 &        RGB J0044+193 &               Quasar &        ./. &               : &       \\ 
    1RXSJ004646.2+213726  &     0.0695 (0.0162)  &    0.730 &      0.0 &     004644.84+213727.6 &              HD 4432 &                    * &       F8IV &     7.46 : 6.97 &       \\ 
    1RXSJ004649.4+152741  &     0.0873 (0.0175)  &    0.569 &     15.4 &     004650.02+152753.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004655.6$-$162704  &     0.0620 (0.0164)  &    0.558 &     13.6 &   004655.22$-$162654.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004816.8+521935  &     0.0789 (0.0150)  &    0.881 &     12.2 &     004818.28+521918.2 &    GSC 03274$-$00391 &                    * &        ./. &     11.8 : 11.3 &       \\ 
    1RXSJ004819.6+394110  &     0.2254 (0.0230)  &    0.702 &     15.4 &     004818.98+394111.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004820.7$-$733154  &     0.1993 (0.0217)  &    0.693 &     10.5 &   004825.91$-$733144.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004823.8+274527  &     0.0703 (0.0191)  &    0.675 &     13.8 &     004825.45+274531.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004835.0$-$211454  &     0.1327 (0.0222)  &    0.510 &     15.8 &   004834.19$-$211445.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004838.3$-$431146  &     0.0707 (0.0210)  &    0.510 &     14.3 &   004836.33$-$431149.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ004845.4+212714  &     0.1368 (0.0197)  &    0.567 &     16.5 &     004845.32+212715.5 & 1RXS J004845.4+212714 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ004859.5+443500  &     0.2223 (0.0372)  &    0.586 &     13.7 &     004857.68+443515.2 &              GJ 3058 &                    * &         M3 &               : &       \\ 
    1RXSJ004904.0+574917  &     0.1379 (0.0219)  &    0.889 &      0.0 &     004903.96+574908.1 &      IRAS 00461+5732 &                   IR &        ./. &               : &       \\ 
  1RXSJ004917.3$-$445712  &     0.2309 (0.0343)  &    0.571 &     16.3 &   004916.61$-$445711.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004924.0$-$293128  &     0.2568 (0.0326)  &    0.852 &     10.9 &   004922.94$-$293112.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ004931.8$-$585047  &     0.0838 (0.0236)  &    0.545 &     16.1 &   004930.64$-$585054.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005011.3$-$033743  &     0.0893 (0.0185)  &    0.611 &     15.2 &   005010.65$-$033753.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005017.9+083734  &     0.0674 (0.0145)  &    0.597 &     15.5 &     005017.32+083735.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005020.8+105221  &     0.0694 (0.0143)  &    0.717 &     15.0 &     005021.14+105229.0 &    CCDM J00503+1052B &                   ** &        ./. &          15.7 : &       \\ 
    1RXSJ005033.3+244901  &     0.4435 (0.0579)  &    0.503 &      0.0 &     005033.11+244900.6 & 1RXS J005033.3+244901 &                    * &       MV:e &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     005033.11+244900.6 &             GJ 3060A &                HiPM* &       M3.5 &               : &       \\ 
    1RXSJ005034.2+044152  &     0.0521 (0.0136)  &    0.514 &     16.7 &     005033.77+044149.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005039.7+561545  &     0.0667 (0.0172)  &    0.851 &     10.5 &     005038.21+561516.5 &    GSC 03663$-$00191 &                    * &        ./. &    10.35 : 9.90 &       \\ 
    1RXSJ005050.6+353645  &     0.2854 (0.0278)  &    0.749 &     14.4 &     005050.75+353643.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005101.3$-$320405  &     0.0718 (0.0177)  &    0.575 &     14.3 &   005100.05$-$320413.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005101.5+200827  &     0.0537 (0.0132)  &    0.897 &     13.0 &     005102.09+200828.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005117.7$-$624154  &     0.2892 (0.0429)  &    0.540 &     16.1 &   005116.66$-$624204.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005118.0$-$144751  &     0.1392 (0.0214)  &    0.583 &     15.6 &   005117.63$-$144751.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005154.8+172552  &     0.4180 (0.0320)  &    0.665 &     15.8 &     005154.77+172558.7 &         QSO 0049+171 &                  Sy1 &        ./. &         15.88 : &     P \\ 
    1RXSJ005222.0+205632  &     0.0655 (0.0142)  &    0.697 &     15.5 &     005221.67+205635.2 &         ** LDS 3206A &                   ** &        ./. &               : &       \\ 
  1RXSJ005225.7$-$392614  &     0.0599 (0.0163)  &    0.775 &     12.3 &   005223.28$-$392556.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005238.2$-$182229  &     0.3972 (0.0382)  &    0.577 &     16.6 &   005237.93$-$182230.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005246.4$-$801539  &     0.2926 (0.0511)  &    0.670 &     13.5 &   005240.81$-$801538.4 &             ACO 2837 &               Clust. &        ./. &               : &       \\ 
    1RXSJ005250.9+433617  &     0.1161 (0.0166)  &    0.807 &     14.4 &     005250.45+433614.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005252.2$-$473722  &     0.5586 (0.0570)  &    0.871 &     14.0 &   005252.02$-$473726.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005304.6+482942  &     0.0702 (0.0158)  &    0.512 &     12.8 &     005302.39+482936.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005351.3+221222  &     0.0624 (0.0155)  &    0.545 &     15.9 &     005350.95+221213.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005415.9+510816  &     0.0512 (0.0130)  &    0.830 &      0.0 &     005414.92+510812.5 &   CCDM J00542+5108AB &               **mul. &         K0 &    10.21 : 9.39 &       \\ 
    1RXSJ005447.6+273106  &     0.0501 (0.0142)  &    0.546 &     16.2 &     005446.90+273103.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005452.3+252534  &     0.5424 (0.0484)  &    0.766 &     14.9 &     005452.12+252539.0 & [VV96] J005452.2+252539 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ005502.5$-$024607  &     0.0514 (0.0147)  &    0.747 &     13.9 &   005501.49$-$024603.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005514.4$-$035430  &     0.0546 (0.0149)  &    0.731 &     14.2 &   005514.40$-$035445.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005515.0+301527  &     0.0681 (0.0136)  &    0.637 &     15.4 &     005514.75+301517.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005519.1+522934  &     0.0726 (0.0157)  &    0.507 &     16.0 &     005517.51+522930.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005529.0$-$373136  &     0.0520 (0.0150)  &    0.747 &     12.9 &   005526.65$-$373125.5 &              HD 5403 &                    * &        G5V &     9.35 : 8.67 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   005526.65$-$373125.5 &              [G81] 1 &                    * &        ./. &     9.47 : 8.67 &       \\ 
    1RXSJ005601.6+024916  &     0.0504 (0.0137)  &    0.655 &     14.9 &     005601.01+024924.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005604.8+415319  &     0.3028 (0.0266)  &    0.838 &     12.7 &     005605.28+415324.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ005607.6+254802  &     0.1247 (0.0219)  &    0.621 &     16.1 &     005607.68+254805.0 & 1RXS J005607.6+254802 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ005617.5$-$011501  &     0.5365 (0.0431)  &    0.587 &     13.2 &   005616.13$-$011519.3 &              UGC 579 &                 Gal. &          E &          15.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   005616.13$-$011519.3 &     [D80] ACO 119 66 &       Gal. in Clust. &         dG &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   005616.13$-$011519.3 &     [L84] A119 $-$G1 &       Gal. in Clust. &        ./. &   15.58 : 14.45 &       \\ 
  1RXSJ005620.1$-$093626  &     0.3558 (0.0332)  &    0.824 &     14.4 &   005620.09$-$093631.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005655.1$-$751349  &     0.2996 (0.0235)  &    0.835 &     14.7 &   005655.06$-$751353.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005822.8$-$024126  &     0.1235 (0.0196)  &    0.634 &     13.4 &   005822.32$-$024141.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ005837.9$-$360559  &     0.6980 (0.0650)  &    0.741 &     14.9 &   005837.39$-$360605.1 & [VV96] J005837.4$-$360605 &               Quasar &        ./. &   15.50 : 14.90 &     P \\ 
  1RXSJ005845.1$-$055309  &     0.0619 (0.0159)  &    0.854 &     12.7 &   005845.71$-$055254.5 &              HD 5720 &                    * &         K0 &   7.718 : 6.594 &       \\ 
  1RXSJ005941.1$-$540754  &     0.0531 (0.0166)  &    0.691 &     13.2 &   005940.56$-$540820.5 &              HD 5895 &                    * &        G5V &    10.31 : 9.51 &       \\ 
    1RXSJ010000.7+191156  &     0.0535 (0.0130)  &    0.511 &     17.1 &     010000.46+191153.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010013.9+213536  &     0.0970 (0.0260)  &    0.900 &     12.2 &     010013.05+213532.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010014.0+055200  &     0.0749 (0.0153)  &    0.690 &     15.5 &     010014.06+055154.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010052.1+311136  &     0.0946 (0.0155)  &    0.552 &     15.9 &     010052.48+311137.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010052.2$-$052032  &     0.0953 (0.0184)  &    0.546 &     16.3 &   010051.57$-$052033.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010112.0$-$092746  &     0.0989 (0.0183)  &    0.531 &     15.8 &   010113.03$-$092742.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010123.5$-$030846  &     0.0619 (0.0154)  &    0.601 &     15.1 &   010124.38$-$030840.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010158.3$-$552346  &     0.0609 (0.0170)  &    0.524 &     15.5 &   010157.23$-$552347.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010227.1$-$003911  &     0.0762 (0.0160)  &    0.542 &     15.8 &   010226.32$-$003904.6 & [HOG96] DMS 0059$-$0055 &               Quasar &        ./. &          16.8 : &       \\ 
    1RXSJ010251.4+185706  &     0.0536 (0.0129)  &    0.593 &     15.3 &     010250.68+185657.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010312.7$-$554020  &     0.1384 (0.0233)  &    0.573 &     16.6 &   010312.90$-$554019.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010313.5+022107  &     0.0786 (0.0154)  &    0.552 &     16.4 &     010312.99+022110.1 & [VV96] J010313.0+022110 &               Quasar &        ./. &     17.0 : 17.2 &     P \\ 
    1RXSJ010314.4+200547  &     0.1463 (0.0243)  &    0.514 &      0.0 &     010313.74+200551.8 &    CCDM J01032+2006A &                   ** &        ./. &               : &       \\ 
    1RXSJ010340.8+405124  &     0.4816 (0.0354)  &    0.524 &     14.8 &     010341.57+405123.6 &          G 132$-$51B &                    * &          M &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     010341.57+405123.6 &          G 132$-$51C &                    * &        ./. &               : &       \\ 
    1RXSJ010434.7+411816  &     0.0551 (0.0140)  &    0.792 &     12.2 &     010435.53+411759.0 &            V* RX And &                   DN &      ?p... &               : &     P \\ 
    1RXSJ010450.6+404105  &     0.0505 (0.0138)  &    0.550 &     12.7 &     010448.40+404051.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010500.1$-$722305  &     0.2359 (0.0279)  &    0.726 &     14.2 &   010457.92$-$722306.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010506.0+281505  &     0.1105 (0.0182)  &    0.574 &     16.4 &     010506.36+281503.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010515.1+802713  &     0.1748 (0.0176)  &    0.697 &     14.8 &     010511.23+802707.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010527.6$-$171220  &     0.0883 (0.0204)  &    0.586 &     16.1 &   010528.11$-$171222.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010538.7$-$141610  &     1.4860 (0.1088)  &    0.571 &     13.6 &   010538.79$-$141614.0 &  BPS CS 22166$-$0025 &                    * &        ./. &               : &       \\ 
    1RXSJ010550.1+045421  &     0.0554 (0.0156)  &    0.718 &      0.0 &     010549.22+045431.2 &              HD 6479 &                   ** &        F3V &   6.696 : 6.354 &       \\ 
  1RXSJ010556.1$-$355601  &     0.0568 (0.0155)  &    0.672 &     14.4 &   010554.73$-$355603.0 &               CTS 71 &                 Gal. &        ./. &         16.96 : &       \\ 
  1RXSJ010609.4$-$521551  &     0.1849 (0.0335)  &    0.646 &     15.5 &   010608.43$-$521551.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010620.9+330556  &     0.1714 (0.0226)  &    0.809 &     11.8 &     010618.68+330601.7 &    GSC 02282$-$01396 &                    * &        ./. &     11.4 : 10.3 &       \\ 
  1RXSJ010626.0$-$141724  &     0.0974 (0.0172)  &    0.520 &     10.2 &   010625.85$-$141742.6 &              HD 6569 &                HiPM* &        K1V &    10.35 : 9.52 &       \\ 
    1RXSJ010703.8+190858  &     0.2476 (0.0318)  &    0.744 &     11.8 &     010705.32+190908.8 &    GSC 01199$-$00701 &                    * &        ./. &    10.95 : 9.94 &       \\ 
    1RXSJ010721.2+322254  &     0.1207 (0.0199)  &    0.639 &     13.7 &     010722.08+322323.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010742.8$-$265918  &     0.1731 (0.0257)  &    0.718 &     15.2 &   010743.01$-$265916.1 &           [CT83] 358 &                   UV &        ./. &          17.4 : &       \\ 
  1RXSJ010747.6$-$155557  &     0.0647 (0.0150)  &    0.553 &     17.0 &   010747.47$-$155559.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ010757.1$-$402110  &     0.0778 (0.0179)  &    0.567 &     16.2 &   010756.79$-$402102.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ010820.4+053901  &     0.0616 (0.0151)  &    0.879 &      0.0 &     010822.34+053900.8 &              HD 6763 &                   V* & F0III$-$IV &          5.86 : &       \\ 
  1RXSJ010821.4$-$353433  &     0.0762 (0.0184)  &    0.751 &     14.3 &   010820.78$-$353440.9 &               GD 683 &                   WD &        DA: &          15.8 : &       \\ 
  1RXSJ010835.3$-$464025  &     0.0772 (0.0198)  &    0.513 &      0.0 &   010833.83$-$464006.0 &              HD 6869 &               **mul. &        A9V &    7.17 : 6.888 &       \\ 
  1RXSJ010838.5$-$402040  &     0.0679 (0.0171)  &    0.728 &     12.0 &   010838.97$-$402026.0 &         ESO 296$-$ 1 &                 Gal. &       cGrs &               : &       \\ 
    1RXSJ010908.3+181601  &     0.3822 (0.0384)  &    0.531 &     16.8 &     010908.18+181607.6 &      RX J0109.0+1815 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ010918.0+131011  &     0.0687 (0.0149)  &    0.793 &     14.4 &     010918.42+131008.6 &              UGC 716 &                 Gal. &         S0 &          15.7 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     010918.42+131008.6 & [SBM98] ACO 150 J010918.45+131007.5 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ010938.3$-$071044  &     0.0999 (0.0193)  &    0.545 &      0.0 &   010938.92$-$071046.0 &          BD$-$07 184 &                HiPM* &         M0 &     11.8 : 10.9 &       \\ 
  1RXSJ010953.0$-$455547  &     0.1121 (0.0235)  &    0.896 &     11.7 &   010955.53$-$455552.1 &             ACO 2877 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   010955.53$-$455552.1 &              IC 1633 &       Gal. in Clust. &         S0 &           12. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   010955.53$-$455552.1 & MCL 33 010742.0$-$461148 &    Group of Galaxies &        ./. &               : &       \\ 
    1RXSJ011001.0+284210  &     0.1131 (0.0187)  &    0.610 &      0.0 &     011001.06+284208.5 &              HD 6902 &                    * &         F8 &     9.07 : 8.58 &       \\ 
    1RXSJ011021.0+420500  &     0.1068 (0.0184)  &    0.683 &      0.0 &     011018.74+420453.3 &              GJ 53.4 &                    * &        F8V &   6.240 : 5.679 &       \\ 
  1RXSJ011029.4$-$151018  &     0.0683 (0.0143)  &    0.674 &     15.0 &   011028.95$-$151008.3 &     GEN\# +6.10050030 &               **mul. &        ./. &   15.82 : 14.22 &       \\ 
    1RXSJ011032.6+015436  &     0.0754 (0.0156)  &    0.501 &     14.3 &     011034.17+015439.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011034.9$-$164821  &     0.2087 (0.0252)  &    0.618 &     15.4 &   011035.51$-$164827.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011103.9+173855  &     0.0837 (0.0204)  &    0.591 &     14.3 &     011103.55+173906.8 &              IC 1635 &    Group of Galaxies &        ./. &          15.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     011103.55+173906.8 &            PGC 73753 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     011103.55+173906.8 &     [D80] ACO 154 42 &       Gal. in Clust. &          E &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     011103.55+173906.8 &     [D80] ACO 154 43 &       Gal. in Clust. &         dG &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     011103.55+173906.8 &      [LO95] 0108+173 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ011123.8$-$052539  &     0.1773 (0.0232)  &    0.794 &     14.9 &   011123.57$-$052538.5 &               GR* 82 &                    * &        ./. &          15.2 : &       \\ 
    1RXSJ011125.4+152625  &     0.0936 (0.0182)  &    0.619 &     15.7 &     011124.82+152627.6 &              GJ 3076 &                    * &         M5 &               : &       \\ 
    1RXSJ011205.2+224452  &     0.1510 (0.0248)  &    0.567 &     15.2 &     011205.83+224438.9 &         QSO 0109+224 & BL Lac $-$ type object &        ./. &   15.96 : 15.66 &     P \\ 
  1RXSJ011207.8$-$210424  &     0.0759 (0.0187)  &    0.572 &     16.2 &   011207.84$-$210429.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011219.5+423827  &     0.0504 (0.0135)  &    0.824 &     13.1 &     011218.16+423835.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011220.9$-$281625  &     0.0883 (0.0174)  &    0.570 &     15.8 &   011220.04$-$281625.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011235.6+170401  &     0.0657 (0.0168)  &    0.619 &     15.3 &     011234.76+170400.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011250.8$-$215745  &     0.1027 (0.0202)  &    0.628 &     16.3 &   011250.80$-$215743.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011254.6+000308  &     0.0651 (0.0146)  &    0.518 &     16.7 &     011254.93+000313.2 & [VV96] J011255.0+000313 &               Quasar &        ./. &          18.5 : &       \\ 
    1RXSJ011301.1+153041  &     0.1098 (0.0222)  &    0.566 &     13.2 &     011258.77+153040.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011318.8$-$380252  &     0.1333 (0.0220)  &    0.672 &     15.4 &   011319.50$-$380254.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011324.6+295812  &     0.0603 (0.0133)  &    0.603 &     15.9 &     011324.22+295816.5 & [VV96] J011324.2+295816 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ011330.7$-$073805  &     0.1376 (0.0223)  &    0.715 &     13.1 &   011329.38$-$073805.6 &        StKM 1$-$ 124 &                    * &         K4 &               : &       \\ 
    1RXSJ011354.6+390742  &     0.1255 (0.0222)  &    0.568 &     16.6 &     011354.50+390744.5 & [VV96] J011354.5+390744 &               Quasar &        ./. &     16.7 : 16.7 &     P \\ 
    1RXSJ011405.4+283148  &     0.0613 (0.0139)  &    0.744 &      0.0 &     011404.91+283146.5 &              HD 7351 & Semi$-$Reg. Pulsating * &         Ms &   8.077 : 6.375 &       \\ 
    1RXSJ011416.1+042601  &     0.0594 (0.0134)  &    0.839 &     12.0 &     011415.91+042626.3 &    GSC 00023$-$00645 &                    * &        ./. &     11.1 : 10.5 &       \\ 
  1RXSJ011421.9$-$412951  &     0.0605 (0.0149)  &    0.548 &     16.5 &   011422.11$-$412947.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011442.4+034905  &     0.0869 (0.0158)  &    0.737 &     14.4 &     011442.11+034916.8 &              PB 6335 &                    * &        ./. &          17.5 : &       \\ 
  1RXSJ011447.3$-$211802  &     0.1010 (0.0202)  &    0.549 &     15.2 &   011447.18$-$211821.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011457.6$-$422445  &     0.3027 (0.0306)  &    0.876 &     14.1 &   011457.69$-$422449.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011541.2$-$624919  &     0.2381 (0.0347)  &    0.592 &     16.2 &   011540.55$-$624924.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011545.7$-$685221  &     0.5217 (0.0716)  &    0.662 &      0.0 &   011544.95$-$685230.3 & CCDM J01157$-$6852AB &               **mul. &         F8 &       5.1 : 7.3 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   011544.95$-$685230.3 &             GJ 55.3B &                HiPM* &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   011544.95$-$685230.3 &             GJ 9049A &                   V* &       F6IV &          4.73 : &       \\ 
    1RXSJ011611.2+283439  &     0.0770 (0.0147)  &    0.670 &      0.0 &     011610.85+283443.7 &              HD 7579 &                    * &         F8 &     9.48 : 8.94 &       \\ 
  1RXSJ011613.3$-$155447  &     0.1375 (0.0218)  &    0.767 &     11.8 &   011612.23$-$155434.7 &  MCG$-$03$-$04$-$035 &                 Gal. &        ./. &           16. : &       \\ 
  1RXSJ011631.3$-$045130  &     0.0641 (0.0146)  &    0.675 &     13.4 &   011629.88$-$045143.1 &              HD 7673 &                    * &         F5 &     8.48 : 8.02 &       \\ 
    1RXSJ011704.2+000025  &     0.2012 (0.0244)  &    0.700 &     14.7 &     011703.59+000027.7 &       1E 0114$-$00.2 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ011724.1$-$222748  &     0.0940 (0.0188)  &    0.728 &     14.5 &   011724.39$-$222800.1 &    EUVE J0117$-$22.4 &                   UV &        ./. &               : &       \\ 
    1RXSJ011727.0+051404  &     0.1091 (0.0172)  &    0.809 &     13.5 &     011727.40+051414.4 &        StKM 1$-$ 136 &                    * &         K6 &   12.94 : 11.89 &       \\ 
  1RXSJ011730.7$-$382629  &     0.9308 (0.0737)  &    0.693 &     16.2 &   011730.64$-$382629.9 & 1RXS J011730.7$-$382629 &               Quasar &       S... &               : &     P \\ 
  1RXSJ011735.6$-$194403  &     0.0661 (0.0147)  &    0.510 &     16.7 &   011735.72$-$194358.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011740.0+582954  &     0.1296 (0.0192)  &    0.870 &     14.1 &     011739.50+582954.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011745.5+363718  &     0.2134 (0.0254)  &    0.720 &     15.7 &     011745.61+363714.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011757.6$-$160434  &     0.1495 (0.0243)  &    0.587 &     15.9 &   011758.10$-$160438.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011758.8+651730  &     0.1145 (0.0145)  &    0.825 &     12.6 &     011802.69+651729.9 &    GSC 04038$-$00888 &                    * &        ./. &     11.7 : 11.0 &       \\ 
    1RXSJ011800.3+543207  &     0.0688 (0.0173)  &    0.763 &     12.3 &     011802.71+543222.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011835.7$-$184334  &     0.1022 (0.0169)  &    0.523 &     16.8 &   011835.80$-$184334.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011859.8+703336  &     0.1270 (0.0156)  &    0.873 &      0.0 &     011903.20+703326.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ011907.8$-$325715  &     0.0567 (0.0155)  &    0.557 &     14.3 &   011906.61$-$325712.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ011922.8+320244  &     0.0580 (0.0128)  &    0.833 &     13.0 &     011922.16+320238.5 &         QSO 0116+317 & Active Galaxy Nucleus &        ./. &    15.7 : 16.30 &     P \\ 
  1RXSJ011936.3$-$282125  &     0.5359 (0.0458)  &    0.543 &     16.2 &   011935.69$-$282131.5 & [VV96] J011935.7$-$282131 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ011955.7$-$201025  &     0.1016 (0.0170)  &    0.751 &     14.9 &   011956.07$-$201022.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012021.9$-$051052  &     0.0781 (0.0152)  &    0.679 &     15.8 &   012021.96$-$051047.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012032.6$-$270120  &     0.0805 (0.0165)  &    0.519 &     15.8 &   012031.66$-$270124.9 &       QSO 0118$-$272 & BL Lac $-$ type object &        ./. &   15.86 : 15.56 &     P \\ 
  1RXSJ012032.9$-$112807  &     0.0979 (0.0184)  &    0.872 &      0.0 &   012032.20$-$112802.5 &          BD$-$12 243 &                    * &         G0 &     9.17 : 8.42 &       \\ 
  1RXSJ012059.6$-$240901  &     0.0552 (0.0140)  &    0.734 &     14.7 &   012059.99$-$240852.3 &  BPS CS 29514$-$0033 &                    * &        ./. &               : &       \\ 
    1RXSJ012103.7+073629  &     0.1249 (0.0183)  &    0.530 &      9.3 &     012103.93+073625.5 &              HD 8152 &    Ecl. Bin. (W UMa) &         F8 &     9.16 : 8.67 &       \\ 
  1RXSJ012106.4$-$391005  &     0.0891 (0.0187)  &    0.583 &     15.9 &   012106.55$-$391012.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012130.1$-$405815  &     0.0704 (0.0159)  &    0.886 &     13.4 &   012129.34$-$405817.9 &         CD$-$41 343B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   012129.34$-$405817.9 &              HD 8283 &                   ** &        F3V &     9.03 : 8.61 &       \\ 
  1RXSJ012149.3$-$135810  &     0.1368 (0.0218)  &    0.750 &     14.6 &   012149.94$-$135809.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012151.5$-$282048  &     0.3809 (0.0324)  &    0.768 &     14.3 &   012151.51$-$282058.1 & [VV96] J012151.6$-$282057 &               Quasar &          ? &   15.38 : 15.19 &       \\ 
  1RXSJ012200.6$-$324447  &     0.0633 (0.0164)  &    0.569 &     15.1 &   012202.07$-$324445.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012249.9$-$124527  &     0.0946 (0.0190)  &    0.543 &     14.8 &   012251.48$-$124550.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012250.4+004248  &     1.5200 (0.0604)  &    0.624 &      9.1 &     012250.56+004253.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012250.4$-$243937  &     0.0569 (0.0141)  &    0.583 &     15.5 &   012250.83$-$243948.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012254.1$-$752117  &     0.5277 (0.0668)  &    0.763 &     15.0 &   012253.07$-$752114.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012308.7+314914  &     0.0642 (0.0143)  &    0.570 &     16.0 &     012309.37+314915.5 &      RX J0123.0+3149 &                    X &        ./. &               : &     P \\ 
  1RXSJ012320.9$-$572853  &     0.4949 (0.0537)  &    0.834 &     12.8 &   012321.03$-$572850.7 &              HD 8558 &                    * &        G6V &     9.21 : 8.54 &       \\ 
  1RXSJ012326.1$-$794139  &     0.2817 (0.0451)  &    0.596 &     11.5 &   012316.75$-$794132.8 &    GSC 09356$-$01284 &                    * &        ./. &    11.3 : 10.12 &       \\ 
  1RXSJ012337.0$-$175014  &     0.0588 (0.0164)  &    0.737 &     12.0 &   012338.20$-$175103.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012349.1$-$142944  &     0.0886 (0.0191)  &    0.528 &     16.4 &   012348.92$-$142937.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012358.0$-$134201  &     0.0547 (0.0134)  &    0.623 &     12.7 &   012359.79$-$134147.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012441.8$-$154102  &     0.0624 (0.0165)  &    0.840 &     12.4 &   012441.87$-$154043.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012448.3$-$115823  &     0.0607 (0.0137)  &    0.721 &     14.4 &   012448.30$-$115809.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012458.8+255703  &     0.0640 (0.0153)  &    0.897 &     12.0 &     012457.92+255703.2 &    GSC 01751$-$01515 &                    * &        ./. &     11.3 : 10.6 &       \\ 
  1RXSJ012501.1$-$512151  &     0.2714 (0.0423)  &    0.721 &     14.8 &   012500.21$-$512156.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012505.5$-$142114  &     0.2564 (0.0271)  &    0.646 &     16.0 &   012505.41$-$142120.0 &              PB 8809 &                    * &        ./. &          17.5 : &       \\ 
  1RXSJ012529.5$-$000547  &     0.0782 (0.0148)  &    0.518 &     16.1 &   012528.85$-$000555.7 & [VV96] J012528.9$-$000556 &               Quasar &          E &               : &     P \\ 
  1RXSJ012541.8$-$182520  &     0.0710 (0.0181)  &    0.578 &     16.2 &   012541.72$-$182521.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012605.9$-$375757  &     0.0616 (0.0161)  &    0.846 &     12.5 &   012605.44$-$375753.3 & APMGS 012350.87$-$381329.0 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   012605.44$-$375753.3 & EDSGC 012350.8$-$381330 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   012605.44$-$375753.3 & EDSGC 012351.0$-$381330 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   012605.44$-$375753.3 &   [CFG91] ACO 2911 1 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   012605.44$-$375753.3 & [GVD92] 012350.7$-$381323 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ012624.3+200402  &     0.0845 (0.0163)  &    0.787 &     12.4 &     012623.43+200416.9 &              HD 8733 &                    * &         K0 &   7.383 : 6.450 &       \\ 
  1RXSJ012645.1$-$181016  &     0.0910 (0.0204)  &    0.571 &     15.0 &   012643.84$-$181016.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012648.9+032709  &     0.0840 (0.0161)  &    0.525 &     16.1 &     012648.09+032706.7 &              PB 6443 &                    * &        ./. &           17. : &       \\ 
    1RXSJ012657.1+330730  &     0.1528 (0.0223)  &    0.513 &     17.2 &     012657.26+330730.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012706.2$-$050426  &     0.0512 (0.0129)  &    0.619 &     14.3 &   012707.05$-$050446.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012728.7$-$492822  &     0.1017 (0.0227)  &    0.611 &      0.0 &   012725.97$-$492823.7 &          CD$-$50 392 &                   ** &        ./. &          10.6 : &       \\ 
    1RXSJ012729.4+290622  &     0.0686 (0.0143)  &    0.881 &     12.3 &     012728.86+290619.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012733.9$-$081841  &     0.2019 (0.0241)  &    0.580 &     16.6 &   012733.65$-$081844.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012749.6$-$265036  &     0.0552 (0.0130)  &    0.819 &     14.0 &   012750.15$-$265041.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012801.1+023745  &     0.0704 (0.0143)  &    0.542 &     16.8 &     012800.77+023745.2 & [VV96] J012800.7+023745 &               Quasar &        ./. &     18. : 17.97 &       \\ 
    1RXSJ012802.7+044217  &     0.0589 (0.0151)  &    0.559 &     13.9 &     012802.12+044124.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012819.0$-$064804  &     0.0617 (0.0138)  &    0.530 &     15.3 &   012818.46$-$064746.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012824.3$-$302945  &     0.1040 (0.0169)  &    0.581 &     16.2 &   012824.83$-$302941.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012846.8$-$542119  &     0.4974 (0.1100)  &    0.804 &     13.9 &   012847.70$-$542126.5 &               CTS 72 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ012857.1+210731  &     0.0748 (0.0149)  &    0.639 &     14.2 &     012856.69+210745.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012908.2$-$073834  &     0.0518 (0.0127)  &    0.813 &     12.1 &   012906.61$-$073829.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012912.4+481933  &     0.0593 (0.0173)  &    0.511 &     16.7 &     012911.62+481936.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ012931.0+082233  &     0.0616 (0.0167)  &    0.713 &      0.0 &     012931.30+082250.2 &            BD+07 218 &                    * &         G0 &     9.96 : 9.34 &       \\ 
    1RXSJ012944.6+614756  &     0.0721 (0.0141)  &    0.727 &     14.9 &     012945.78+614759.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012944.9$-$403351  &     0.2346 (0.0278)  &    0.517 &     15.2 &   012944.65$-$403353.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ012957.8$-$170001  &     0.0627 (0.0147)  &    0.579 &     16.1 &   012957.34$-$170005.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013010.3+120327  &     0.1496 (0.0209)  &    0.816 &      0.0 &     013010.48+120322.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013020.0$-$255710  &     0.0814 (0.0143)  &    0.775 &     14.8 &   013020.30$-$255710.3 &              GR* 294 &                    * &        ./. &          15.1 : &       \\ 
  1RXSJ013022.8$-$460129  &     0.0607 (0.0167)  &    0.693 &     13.2 &   013021.28$-$460145.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013030.5$-$424222  &     0.0527 (0.0136)  &    0.508 &      0.0 &   013030.48$-$424226.1 &              HD 9283 &  V* with rapid variations &     F3/F5V &   10.44 : 10.00 &       \\ 
  1RXSJ013037.8$-$055448  &     0.0586 (0.0144)  &    0.715 &     13.8 &   013036.84$-$055438.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013042.7$-$233528  &     0.0601 (0.0164)  &    0.645 &     15.1 &   013042.43$-$233538.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013051.8+012712  &     0.0793 (0.0155)  &    0.560 &     16.1 &     013052.48+012711.4 &              PB 6481 &                    * &        ./. &          17.5 : &       \\ 
    1RXSJ013124.2+330837  &     0.1048 (0.0187)  &    0.820 &     14.2 &     013123.87+330838.1 &             PGC 5667 &                 Gal. &          S &          16.5 : &       \\ 
    1RXSJ013126.2+360241  &     0.4018 (0.0336)  &    0.780 &     14.9 &     013126.14+360238.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013129.2$-$082708  &     0.2269 (0.0250)  &    0.716 &     15.4 &   013128.89$-$082702.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013146.8+384757  &     0.0527 (0.0136)  &    0.844 &     13.7 &     013147.15+384803.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013204.2$-$093148  &     0.0603 (0.0134)  &    0.506 &     16.1 &   013203.48$-$093153.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013231.5$-$340012  &     0.0824 (0.0182)  &    0.518 &     16.3 &   013232.35$-$340014.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013233.0$-$080913  &     0.0689 (0.0139)  &    0.891 &     12.2 &   013233.53$-$080926.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013252.9+583642  &     0.1036 (0.0260)  &    0.527 &      8.5 &     013255.45+583638.3 &              HD 9297 &                    * &         F2 &     8.29 : 7.96 &       \\ 
  1RXSJ013359.0$-$173827  &     0.0742 (0.0152)  &    0.555 &     13.5 &   013357.97$-$173821.7 &           G 272$-$43 &                    * &         M: &          15.2 : &       \\ 
  1RXSJ013417.2$-$425821  &     0.1677 (0.0233)  &    0.568 &     16.4 &   013416.91$-$425826.0 &    RX J0134.2$-$4258 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ013420.4$-$260632  &     0.0676 (0.0156)  &    0.715 &     12.6 &   013423.29$-$260619.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013423.4+013621  &     0.1053 (0.0195)  &    0.806 &     14.0 &     013423.26+013630.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013426.8+642651  &     0.1393 (0.0180)  &    0.871 &     13.6 &     013428.12+642650.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013443.1$-$413610  &     0.1576 (0.0220)  &    0.529 &     17.1 &   013442.73$-$413612.2 & [VV96] J013443.4$-$413603 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ013445.2$-$043017  &     0.7332 (0.0672)  &    0.700 &     15.3 &   013445.65$-$043013.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013449.4$-$025441  &     0.0737 (0.0158)  &    0.721 &     14.4 &   013450.37$-$025440.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013452.4+123336  &     0.1010 (0.0176)  &    0.852 &      0.0 &     013452.65+123334.5 &           BD+11 201B &                   ** &        F5V &     8.87 : 8.51 &       \\ 
  1RXSJ013500.7$-$295430  &     2.5940 (0.2087)  &    0.614 &     11.5 &   013500.83$-$295438.1 &                GJ 60 &                   V* &        K3V &     8.05 : 7.14 &     P \\ 
  1RXSJ013514.2$-$071254  &     0.1785 (0.0225)  &    0.763 &     14.4 &   013513.62$-$071249.0 &          Kiev 161 28 &                    * &        ./. &               : &       \\ 
  1RXSJ013526.9$-$042636  &     0.3545 (0.0322)  &    0.762 &     15.5 &   013527.03$-$042635.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013625.8+404352  &     0.0715 (0.0166)  &    0.795 &     14.5 &     013625.93+404346.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013632.9+390556  &     0.7497 (0.0462)  &    0.759 &     15.3 &     013632.61+390559.2 &          B3 0133+388 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ013648.6+412353  &     0.1349 (0.0227)  &    0.839 &      0.0 &     013647.98+412423.0 &                GJ 61 &                HiPM* &        F8V &     4.63 : 4.09 &       \\ 
  1RXSJ013655.2$-$064731  &     0.1233 (0.0183)  &    0.690 &     15.3 &   013654.64$-$064733.4 &              WT 1212 &                    * &        ./. &               : &       \\ 
    1RXSJ013709.4+505715  &     0.1852 (0.0287)  &    0.753 &     14.6 &     013708.51+505720.5 &            V* KT Per &                   DN &          ? &         10.70 : &     P \\ 
    1RXSJ013725.2+251000  &     0.0685 (0.0159)  &    0.823 &     12.9 &     013725.80+251012.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013734.7+065702  &     0.0741 (0.0155)  &    0.585 &     14.4 &     013733.54+065650.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013738.5+852414  &     0.0613 (0.0111)  &    0.652 &     16.1 &     013736.81+852410.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013741.7+330931  &     0.6470 (0.0438)  &    0.716 &     15.6 &     013741.33+330935.1 & [VV96] J013741.3+330935 &               Quasar &          E &         16.60 : &     P \\ 
    1RXSJ013802.1+213606  &     0.0552 (0.0125)  &    0.618 &     16.1 &     013802.17+213612.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ013803.9$-$053702  &     0.0676 (0.0138)  &    0.600 &     16.2 &   013803.80$-$053703.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013805.5+692637  &     0.0597 (0.0110)  &    0.542 &      0.0 &     013804.83+692637.3 &              HD 9776 &                    * &         G5 &     8.99 : 8.43 &       \\ 
    1RXSJ013853.1+252325  &     0.5318 (0.0404)  &    0.773 &     15.0 &     013852.80+252325.2 &          WD 0136+251 &                   WD &        DAp &         15.83 : &     P \\ 
    1RXSJ013900.4+352448  &     0.0535 (0.0150)  &    0.723 &     13.7 &     013859.05+352456.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ013925.6+370446  &     0.0638 (0.0156)  &    0.780 &     14.1 &     013925.15+370454.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014016.7$-$005005  &     0.2554 (0.0351)  &    0.571 &     16.5 &   014017.06$-$005002.9 & [VV96] J014017.0$-$005003 &               Quasar &        ./. &         16.37 : &     P \\ 
    1RXSJ014023.0+240255  &     0.1404 (0.0201)  &    0.551 &     16.5 &     014022.89+240251.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014031.6$-$662927  &     0.4066 (0.0425)  &    0.684 &     14.2 &   014029.57$-$662933.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014050.7+495223  &     0.1520 (0.0256)  &    0.801 &      0.0 &     014051.62+495231.2 &            BD+49 435 &                   ** &        K1V &       9.5 : 8.9 &       \\ 
  1RXSJ014100.4$-$675332  &     2.7580 (0.1961)  &    0.744 &     15.4 &   014100.25$-$675327.6 &            V* BL Hyi &  CV (AM Her type)    &         Am &      14.9 : 18. &     P \\ 
    1RXSJ014102.5+530834  &     0.1019 (0.0197)  &    0.728 &     14.2 &     014101.70+530829.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014109.9+120555  &     0.0769 (0.0155)  &    0.781 &     11.8 &     014108.41+120550.5 &            BD+11 216 &                    * &         F5 &    10.01 : 9.59 &       \\ 
  1RXSJ014132.8$-$152755  &     0.2964 (0.0336)  &    0.807 &     14.3 &   014132.53$-$152801.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014156.1$-$271227  &     0.0930 (0.0199)  &    0.526 &     15.4 &   014154.78$-$271230.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014220.8+545101  &     0.0560 (0.0164)  &    0.864 &     12.4 &     014221.77+545055.3 &    GSC 03675$-$01966 &                    * &        ./. &     11.8 : 11.2 &       \\ 
  1RXSJ014221.9$-$352545  &     0.1430 (0.0173)  &    0.710 &     15.1 &   014222.28$-$352541.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014248.8$-$100843  &     0.1389 (0.0211)  &    0.524 &     16.4 &   014248.32$-$100839.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014314.6$-$213701  &     0.4634 (0.0472)  &    0.544 &      0.0 &   014314.14$-$213656.3 &         BD$-$22 286B &                   ** &          ? &    11.2 : 10.08 &       \\ 
  1RXSJ014345.1$-$060239  &     0.2780 (0.0279)  &    0.833 &     14.4 &   014344.98$-$060239.1 &  BPS CS 22962$-$0011 &                    * &        ./. &               : &       \\ 
    1RXSJ014448.4+323320  &     0.0706 (0.0164)  &    0.845 &     12.5 &     014447.64+323300.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014454.5+282440  &     0.0627 (0.0166)  &    0.840 &     12.3 &     014453.62+282459.4 &    GSC 01762$-$02418 &                    * &        ./. &     11.7 : 10.9 &       \\ 
  1RXSJ014539.0$-$250308  &     0.2604 (0.0265)  &    0.632 &      0.0 &   014538.82$-$250304.4 &             HD 10830 &               **mul. &       F2IV &     5.70 : 5.31 &       \\ 
    1RXSJ014605.5+634853  &     0.0527 (0.0114)  &    0.688 &      0.0 &     014605.38+634856.2 &             HD 10663 &               **mul. &        G2V &     9.28 : 8.67 &     P \\ 
  1RXSJ014612.2$-$392303  &     0.2581 (0.0280)  &    0.664 &     16.1 &   014612.56$-$392306.1 & [VV96] J014612.6$-$392305 &               Quasar &        ./. &               : &       \\ 
  1RXSJ014620.9$-$764151  &     0.0563 (0.0136)  &    0.803 &     12.9 &   014615.39$-$764158.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014631.3+331715  &     0.0776 (0.0168)  &    0.813 &     10.7 &     014633.52+331711.1 &    GSC 02298$-$00964 &                    * &        ./. &   10.76 : 10.00 &       \\ 
  1RXSJ014645.6$-$004039  &     0.1381 (0.0199)  &    0.673 &     13.8 &   014644.81$-$004043.0 &     1E 0144.1$-$0055 &                   Sy &        ./. &          16.3 : &     P \\ 
  1RXSJ014659.3$-$222656  &     0.0769 (0.0145)  &    0.547 &     16.9 &   014659.05$-$222658.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014732.3+345358  &     0.1817 (0.0253)  &    0.577 &     16.2 &     014732.36+345355.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014749.6$-$232906  &     0.0574 (0.0124)  &    0.529 &     15.2 &   014750.23$-$232922.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014822.3$-$275828  &     2.2300 (0.1440)  &    0.729 &     15.8 &   014822.32$-$275825.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014841.0+330611  &     0.1327 (0.0233)  &    0.708 &     13.5 &     014839.57+330608.5 &            G 72$-$37 &                    * &          ? &   16.04 : 14.45 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     014839.57+330608.5 &            G 72$-$38 &                    * &        ./. &    13.8 : 12.51 &       \\ 
  1RXSJ014841.1$-$483057  &     0.1363 (0.0211)  &    0.786 &     13.3 &   014840.61$-$483050.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014850.5$-$624259  &     0.0647 (0.0153)  &    0.589 &     15.0 &   014850.74$-$624257.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ014852.7$-$205340  &     0.0730 (0.0148)  &    0.672 &      0.0 &   014853.55$-$205330.6 &  CCDM J01489$-$2054B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   014853.55$-$205330.6 &            V* TW Cet &    Ecl. Bin. (W UMa) &         G5 &     11.2 : 10.7 &       \\ 
  1RXSJ014936.5$-$135215  &     0.3344 (0.0287)  &    0.548 &     16.9 &   014936.26$-$135210.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ014942.9+001504  &     0.0751 (0.0150)  &    0.629 &     16.1 &     014942.51+001502.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015021.4+110736  &     0.0509 (0.0141)  &    0.807 &     13.8 &     015021.52+110747.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015025.6+091445  &     0.1210 (0.0189)  &    0.529 &     16.9 &     015025.35+091451.1 & [VV96] J011013.0+091657 &               Quasar &          ? &   17.38 : 17.40 &       \\ 
    1RXSJ015028.9+501210  &     0.0581 (0.0139)  &    0.591 &     12.4 &     015030.73+501227.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015109.6+673947  &     0.1353 (0.0185)  &    0.717 &     14.2 &     015109.18+673931.2 &               GD 421 &                   WD &     DAw... &   14.17 : 14.42 &       \\ 
  1RXSJ015152.0$-$325233  &     0.1587 (0.0204)  &    0.747 &     15.1 &   015152.21$-$325239.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015201.5+374804  &     0.0869 (0.0189)  &    0.844 &     12.6 &     015203.06+374809.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015211.3$-$210737  &     0.1327 (0.0180)  &    0.870 &     14.0 &   015211.39$-$210742.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015219.2$-$183239  &     0.2729 (0.0265)  &    0.546 &     16.8 &   015219.19$-$183232.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015227.1$-$231956  &     1.0520 (0.0918)  &    0.882 &     14.2 &   015227.09$-$231953.5 & 1RXS J015227.1$-$231956 &               Quasar &       S... &               : &     P \\ 
  1RXSJ015230.5$-$502827  &     0.0615 (0.0163)  &    0.525 &     16.3 &   015230.18$-$502818.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015240.2+014718  &     0.3005 (0.0304)  &    0.786 &     14.3 &     015239.61+014717.3 &        RGB J0152+017 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     015239.61+014717.3 & [BSF97] J015239.7+014718  & BL Lac $-$ type object &        ./. &               : &       \\ 
  1RXSJ015259.4$-$134504  &     0.1477 (0.0210)  &    0.510 &     12.4 &   015300.45$-$134417.8 &              NGC 720 &                 Gal. &       E... &           11. : &       \\ 
  1RXSJ015305.7$-$021525  &     0.0862 (0.0158)  &    0.574 &     15.9 &   015305.41$-$021516.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015311.5$-$072849  &     0.1385 (0.0280)  &    0.594 &     15.6 &   015311.12$-$072854.8 & [VV96] J015311.0$-$072857 &               Quasar &        ./. &               : &       \\ 
  1RXSJ015316.2$-$475830  &     0.1895 (0.0236)  &    0.639 &     15.9 &   015316.20$-$475823.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015325.0+711515  &     0.0559 (0.0096)  &    0.778 &     14.3 &     015325.95+711506.8 & [BSF97] J015325.82+711506.5 &                 Gal. &        ./. &               : &     P \\ 
    1RXSJ015349.5+015257  &     0.2537 (0.0271)  &    0.855 &     12.8 &     015349.91+015244.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015403.8$-$404037  &     0.0771 (0.0146)  &    0.866 &     12.9 &   015402.60$-$404044.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015426.6+574136  &     0.2356 (0.0209)  &    0.849 &     12.7 &     015428.13+574138.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015440.5$-$270659  &     0.0622 (0.0132)  &    0.577 &     15.0 &   015440.32$-$270701.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015503.5$-$050835  &     0.0593 (0.0146)  &    0.583 &     15.9 &   015502.99$-$050834.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015514.4$-$450605  &     0.0844 (0.0163)  &    0.618 &     15.1 &   015513.21$-$450611.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015524.9+022818  &     1.2650 (0.1040)  &    0.690 &     16.2 &     015524.96+022816.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015546.4+071902  &     0.0755 (0.0154)  &    0.512 &     16.8 &     015546.39+071904.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015549.8$-$053506  &     0.0707 (0.0155)  &    0.891 &     13.1 &   015550.41$-$053505.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015555.6+040620  &     0.0944 (0.0169)  &    0.531 &     17.0 &     015555.33+040620.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015615.2+000603  &     0.0824 (0.0170)  &    0.776 &     13.8 &     015614.56+000612.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015621.6+241838  &     0.0645 (0.0180)  &    0.569 &     16.5 &     015621.36+241837.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015622.0+444230  &     0.0771 (0.0181)  &    0.718 &     13.2 &     015621.92+444232.2 &  ZOAG 134.90$-$16.65 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ015622.6+053736  &     0.0822 (0.0167)  &    0.582 &     14.8 &     015624.11+053736.4 &              NGC 742 & Galaxy in Pair of Galaxies &          E &          14.8 : &       \\ 
  1RXSJ015634.6$-$421306  &     0.1024 (0.0189)  &    0.538 &     15.9 &   015633.52$-$421300.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015634.6$-$835836  &     0.1323 (0.0254)  &    0.568 &     16.5 &   015637.08$-$835833.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015647.6$-$002100  &     0.0595 (0.0149)  &    0.811 &     13.4 &   015646.92$-$002110.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015705.3+412029  &     0.2188 (0.0359)  &    0.664 &     15.1 &     015705.02+412030.6 &        BWE 0154+4106 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     015705.02+412030.6 &      [LO95] 0154+410 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     015705.02+412030.6 &     [OWG93] ACO 0276 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ015720.1+121453  &     0.1290 (0.0197)  &    0.659 &     15.3 &     015719.86+121502.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015722.5+321253  &     0.0790 (0.0197)  &    0.570 &     15.8 &     015721.69+321253.1 &       Slee ACO 278 7 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ015729.7$-$642304  &     0.0505 (0.0145)  &    0.599 &     14.0 &   015728.87$-$642310.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015752.3+331012  &     0.4731 (0.0401)  &    0.617 &      0.0 &     015752.53+331018.8 &            BD+32 354 &                HiPM* &         K0 &       9.8 : 8.6 &       \\ 
    1RXSJ015812.1+484406  &     0.0686 (0.0159)  &    0.724 &     14.1 &     015812.63+484421.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015912.4+033110  &     0.3237 (0.0308)  &    0.543 &      0.0 &     015912.23+033109.1 &            BD+02 305 &                    * &         M1 &     11.9 : 10.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     015912.23+033109.1 &             GJ 1041A &                    * &       M0.5 &         12.43 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     015912.23+033109.1 &             GJ 1041B &                    * &       M2.5 &               : &       \\ 
  1RXSJ015938.5$-$133205  &     0.2627 (0.0330)  &    0.696 &     15.7 &   015938.31$-$133208.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ015948.9$-$035206  &     0.1391 (0.0214)  &    0.551 &     16.5 &   015949.09$-$035159.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ015950.6+002337  &     0.2081 (0.0260)  &    0.732 &     15.3 &     015950.27+002341.3 & [VV96] J015950.2+002341 &               Quasar &        ./. &    16.0 : 15.69 &     P \\ 
    1RXSJ015957.7+624156  &     0.0729 (0.0118)  &    0.814 &     12.1 &     015958.12+624143.0 &    GSC 04036$-$00884 &                    * &        ./. &    11.7 : 10.87 &       \\ 
  1RXSJ020013.6$-$084106  &     0.1701 (0.0232)  &    0.556 &     13.6 &   020012.44$-$084049.1 &  BPS CS 22171$-$0011 &                    * &        ./. &               : &       \\ 
  1RXSJ020029.3$-$312741  &     0.0528 (0.0139)  &    0.711 &     14.7 &   020029.61$-$312729.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020029.8$-$024004  &     0.0895 (0.0173)  &    0.603 &     15.6 &   020029.98$-$023954.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020033.8$-$230013  &     0.0534 (0.0125)  &    0.895 &     13.8 &   020033.57$-$230013.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020034.3+275303  &     0.0608 (0.0177)  &    0.525 &      9.0 &     020033.76+275319.1 &           BD+27 318B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020033.76+275319.1 &             HD 12211 &    Ecl. Bin. (Algol) &        A7V &     9.30 : 9.00 &       \\ 
  1RXSJ020037.3$-$164904  &     0.2766 (0.0285)  &    0.773 &     15.2 &   020037.40$-$164906.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020046.3+595728  &     0.2534 (0.0217)  &    0.883 &     11.8 &     020048.06+595734.6 &             HD 12112 &                    * &       A3IV &   6.874 : 6.753 &       \\ 
  1RXSJ020121.7$-$225931  &     0.0667 (0.0140)  &    0.554 &     15.9 &   020121.83$-$225926.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020138.7$-$324554  &     0.1347 (0.0237)  &    0.565 &     15.3 &   020140.03$-$324548.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020157.1$-$113238  &     0.1764 (0.0254)  &    0.699 &     15.5 &   020157.19$-$113233.3 & [VV96] J020157.1$-$113234 &               Quasar &        ./. &         16.54 : &     P \\ 
  1RXSJ020215.2$-$444657  &     0.1775 (0.0159)  &    0.693 &     10.5 &   020214.92$-$444655.7 &        ESO 245$-$ 11 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ020215.7+364311  &     0.5700 (0.0829)  &    0.872 &      0.0 &     020212.76+364300.5 &           BD+36 391A &                   ** &        G9V &       9.1 : 8.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020212.76+364300.5 &           BD+36 391B &                   ** &        K0V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020212.76+364300.5 &             HD 12376 &               **mul. &         G5 &     8.97 : 8.18 &       \\ 
  1RXSJ020216.5$-$761959  &     0.1015 (0.0156)  &    0.515 &     16.4 &   020213.67$-$762003.1 & [VV96] J020213.1$-$762006 &               Quasar &        ./. &         16.83 : &     P \\ 
  1RXSJ020220.5$-$010609  &     0.0668 (0.0137)  &    0.814 &     12.5 &   020220.29$-$010639.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020221.0$-$010715  &     0.1432 (0.0227)  &    0.675 &     10.6 &   020223.92$-$010708.2 &          BD$-$01 277 &                    * &         K0 &     10.9 : 9.90 &       \\ 
    1RXSJ020222.9+190421  &     0.2240 (0.0464)  &    0.716 &     12.4 &     020218.91+190401.9 &             UGC 1518 &                 Gal. &         cG &          16.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020218.91+190401.9 &      [LO95] 0159+188 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020218.91+190401.9 &     [OWG93] ACO 0292 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ020227.1+024902  &     0.0763 (0.0174)  &    0.560 &      9.2 &     020226.65+024857.5 &             HD 12484 &                    * &         F8 &     8.80 : 8.20 &       \\ 
    1RXSJ020243.7+133438  &     0.1259 (0.0229)  &    0.555 &     15.7 &     020242.80+133438.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020253.5+044658  &     0.0749 (0.0161)  &    0.653 &     14.2 &     020252.32+044708.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020301.2$-$240213  &     0.2024 (0.0218)  &    0.618 &     16.3 &   020300.88$-$240212.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020309.9+483718  &     0.1372 (0.0282)  &    0.574 &      0.0 &     020309.51+483711.7 &           BD+47 552C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020309.51+483711.7 &             HD 12424 &               **mul. &         G0 &     8.32 : 7.72 &       \\ 
    1RXSJ020348.7+295921  &     0.5394 (0.0472)  &    0.774 &     15.1 &     020348.64+295926.8 & 1RXS J020348.7+295921 &                    X &         Am &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     020348.64+295926.8 &      RX J0203.8+2959 &  CV  (AM Her type)   &       M2.5 &               : &       \\ 
  1RXSJ020350.3$-$424332  &     0.2508 (0.0349)  &    0.635 &     16.2 &   020350.17$-$424329.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020355.4$-$452446  &     0.4305 (0.0325)  &    0.789 &      0.0 &   020355.25$-$452446.4 &             GJ 83.4B &                   ** &          ? &          11.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   020355.25$-$452446.4 &             GJ 9069A &                   V* &        G3V &          7.97 : &       \\ 
  1RXSJ020400.1$-$293251  &     0.0667 (0.0139)  &    0.673 &     15.2 &   020400.56$-$293242.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020408.4$-$485401  &     0.0569 (0.0145)  &    0.567 &     16.3 &   020408.00$-$485407.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020436.7$-$545320  &     0.1379 (0.0300)  &    0.878 &      0.0 &   020435.13$-$545254.1 &             HD 12894 &                    * &        F2V &   6.793 : 6.457 &       \\ 
  1RXSJ020436.8$-$115941  &     0.0737 (0.0165)  &    0.867 &     13.9 &   020436.73$-$115943.2 &   IRAS F02021$-$1213 &                 Gal. &         cG &          16.5 : &       \\ 
  1RXSJ020452.6$-$534612  &     0.1705 (0.0275)  &    0.566 &     16.0 &   020452.94$-$534615.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020515.9$-$450100  &     0.1496 (0.0203)  &    0.867 &     13.9 &   020516.49$-$450102.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020549.7$-$133818  &     0.1784 (0.0273)  &    0.714 &     14.7 &   020549.06$-$133826.3 &              GD 1104 &                   WD &        ./. &          15.7 : &       \\ 
  1RXSJ020549.7$-$420645  &     0.1288 (0.0162)  &    0.585 &     16.0 &   020550.46$-$420643.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020600.1+063210  &     0.0701 (0.0176)  &    0.858 &     12.4 &     020559.00+063210.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020619.7$-$422307  &     0.0547 (0.0112)  &    0.643 &     16.2 &   020619.85$-$422306.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020619.8$-$070229  &     0.0886 (0.0178)  &    0.742 &     13.6 &   020618.79$-$070220.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020648.8+673955  &     0.0749 (0.0124)  &    0.865 &      0.0 &     020652.83+673951.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020701.9$-$440645  &     0.0759 (0.0137)  &    0.873 &     13.7 &   020701.58$-$440638.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020729.1$-$594014  &     0.3663 (0.0580)  &    0.701 &     11.8 &   020732.01$-$594020.9 &          CD$-$60 416 &                   ** &          ? &    11.5 : 10.43 &       \\ 
    1RXSJ020811.9+150839  &     0.0992 (0.0209)  &    0.661 &     14.9 &     020811.39+150843.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ020852.1+492705  &     0.3426 (0.0570)  &    0.818 &     13.5 &     020852.50+492709.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020917.0$-$212259  &     0.3275 (0.0300)  &    0.637 &     16.2 &   020917.02$-$212254.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020922.2$-$522920  &     0.7669 (0.0532)  &    0.659 &     16.0 &   020921.61$-$522922.6 & 1RXS J020922.2$-$522920 &                    X &       B... &               : &     P \\ 
  1RXSJ020936.5$-$851811  &     0.2484 (0.0268)  &    0.856 &     13.8 &   020929.77$-$851812.9 &           CD$-$85 22 &                    * &         G0 &    10.48 : 9.88 &       \\ 
    1RXSJ020936.8+522645  &     0.7518 (0.0374)  &    0.530 &     15.4 &     020937.39+522639.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ020952.1$-$631838  &     0.3274 (0.0414)  &    0.740 &     14.8 &   020950.76$-$631840.1 &            V* WX Hyi &                   DN &          ? &         10.70 : &     P \\ 
  1RXSJ020953.8$-$135321  &     0.2783 (0.0292)  &    0.868 &     13.6 &   020953.75$-$135320.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021021.0$-$434255  &     0.0504 (0.0105)  &    0.572 &     11.7 &   021018.62$-$434305.5 &    GSC 07556$-$00282 &                    * &        ./. &     12.0 : 11.3 &       \\ 
  1RXSJ021022.8$-$035103  &     0.0507 (0.0135)  &    0.897 &     13.1 &   021022.27$-$035056.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021059.9$-$210258  &     0.0796 (0.0172)  &    0.572 &     16.2 &   021059.50$-$210301.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021121.1+193827  &     0.1363 (0.0278)  &    0.636 &     15.7 &     021120.78+193825.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021208.9+362550  &     0.0598 (0.0162)  &    0.507 &     15.9 &     021208.61+362534.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021217.8+373827  &     0.1073 (0.0210)  &    0.539 &     12.0 &     021218.46+373840.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021222.3+301810  &     1.0230 (0.1010)  &    0.535 &      0.0 &     021222.32+301811.6 &             HD 13480 &         V*  (RS CVn) &  G5III+... &          5.73 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     021222.32+301811.6 &           HD 13480 B &           Spec. Bin. &        F6V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     021222.32+301811.6 &      IRAS 02094+3004 &                   IR &        ./. &               : &       \\ 
    1RXSJ021244.5+580536  &     0.0824 (0.0125)  &    0.675 &     14.9 &     021244.84+580533.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021253.0+404006  &     0.1453 (0.0223)  &    0.601 &     12.8 &     021254.85+404010.6 &             HD 13507 &                    * &         G0 &   7.846 : 7.210 &       \\ 
    1RXSJ021254.6+000015  &     0.0847 (0.0190)  &    0.532 &     13.9 &     021252.90+000015.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021312.8+403030  &     0.1861 (0.0235)  &    0.531 &      8.3 &     021313.06+403031.8 &             HD 13531 &                    * &         G0 &     8.03 : 7.35 &       \\ 
  1RXSJ021329.9$-$465452  &     0.1059 (0.0171)  &    0.782 &     14.9 &   021330.08$-$465450.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021354.1$-$221923  &     0.1099 (0.0202)  &    0.543 &     16.9 &   021354.02$-$221928.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021355.3$-$055124  &     0.1329 (0.0222)  &    0.553 &     16.7 &   021355.14$-$055121.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021359.7+472831  &     0.1486 (0.0430)  &    0.838 &      0.0 &     021402.50+472903.8 &             HD 13594 &               **mul. &        F4V &     6.45 : 6.08 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     021402.50+472903.8 &      IRAS 02108+4715 &                   IR &        ./. &               : &       \\ 
  1RXSJ021411.4$-$473241  &     0.0618 (0.0137)  &    0.706 &     14.5 &   021411.89$-$473253.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021417.8+514457  &     0.3417 (0.0236)  &    0.862 &     14.2 &     021418.01+514452.3 &        BWE 0210+5131 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     021418.01+514452.3 &      RX J0214.2+5144 &                    X &        ./. &               : &     P \\ 
  1RXSJ021431.0$-$112119  &     0.0846 (0.0180)  &    0.543 &     16.9 &   021430.79$-$112118.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021438.0$-$643018  &     0.2921 (0.0340)  &    0.522 &     13.3 &   021436.52$-$643017.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021553.0$-$470950  &     0.1275 (0.0176)  &    0.609 &     15.4 &   021553.06$-$470957.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021559.9$-$092913  &     0.2907 (0.0330)  &    0.559 &     13.4 &   021558.62$-$092910.3 &  BPS CS 22175$-$0005 &                    * &        ./. &               : &       \\ 
  1RXSJ021655.0$-$232216  &     0.2785 (0.0330)  &    0.864 &     14.2 &   021654.76$-$232212.3 &  BPS CS 29510$-$0080 &                    * &        ./. &               : &       \\ 
  1RXSJ021656.2$-$434605  &     0.1173 (0.0153)  &    0.540 &     16.1 &   021656.69$-$434614.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021658.1$-$032458  &     0.1965 (0.0243)  &    0.567 &     16.7 &   021657.77$-$032459.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021707.8+110403  &     0.2516 (0.0331)  &    0.571 &     15.9 &     021707.67+110410.2 & [VV96] J021707.7+110409 &               Quasar &          E &               : &     P \\ 
    1RXSJ021724.8+284430  &     0.3639 (0.0736)  &    0.662 &      0.0 &     021724.68+284431.0 &           HD 14082 B &                   ** &        G2V &     8.33 : 7.74 &       \\ 
  1RXSJ021738.8$-$300455  &     0.2252 (0.0243)  &    0.652 &     15.0 &   021738.10$-$300447.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021754.1$-$195813  &     0.1442 (0.0237)  &    0.512 &     16.5 &   021753.58$-$195819.5 & 1RXS J021754.1$-$195813 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ021756.5+122532  &     0.1001 (0.0224)  &    0.657 &     14.9 &     021755.84+122528.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021802.3$-$712759  &     0.4713 (0.0556)  &    0.574 &      0.0 &   021800.79$-$712802.9 &             HD 14643 &         V*  (RS CVn) &     G1:IVp &     9.22 : 8.30 &       \\ 
  1RXSJ021814.5$-$642258  &     0.0576 (0.0107)  &    0.628 &     15.7 &   021813.65$-$642251.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ021828.6+410836  &     0.1067 (0.0221)  &    0.690 &     15.7 &     021828.30+410837.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021835.0$-$305009  &     0.2836 (0.0259)  &    0.742 &     15.2 &   021835.20$-$305015.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021853.8$-$285751  &     0.1100 (0.0177)  &    0.665 &     15.2 &   021853.11$-$285747.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ021944.9$-$102549  &     0.1567 (0.0262)  &    0.765 &     12.1 &   021947.35$-$102540.8 &    GSC 05282$-$02210 &                   TT &         K0 &               : &     P \\ 
  1RXSJ022019.2$-$314010  &     0.0780 (0.0144)  &    0.710 &     14.9 &   022018.97$-$314018.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022025.4$-$161348  &     0.1401 (0.0206)  &    0.637 &     15.7 &   022024.98$-$161342.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022029.2$-$270653  &     0.0768 (0.0168)  &    0.674 &     15.3 &   022029.76$-$270648.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022048.8$-$333319  &     0.2234 (0.0233)  &    0.717 &     15.3 &   022048.61$-$333326.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022050.7+332049  &     0.0672 (0.0166)  &    0.701 &     14.9 &     022050.33+332052.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022056.3$-$382850  &     0.1081 (0.0156)  &    0.552 &     16.0 &   022056.67$-$382848.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022206.0+522112  &     0.1164 (0.0161)  &    0.517 &     15.9 &     022206.31+522105.7 &      RX J0222.1+5221 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ022218.0$-$062513  &     0.1174 (0.0200)  &    0.536 &     17.2 &   022218.05$-$062511.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022225.1+472927  &     0.2211 (0.0222)  &    0.877 &     12.6 &     022225.98+472918.0 &      RX J0222.4+4729 &         V*  (BY Dra) &         M0 &   12.82 : 11.48 &     P \\ 
  1RXSJ022225.7$-$411553  &     0.1389 (0.0199)  &    0.891 &     13.9 &   022225.21$-$411552.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022226.0$-$085706  &     0.0772 (0.0175)  &    0.557 &     16.7 &   022226.17$-$085701.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022231.7+110603  &     0.0804 (0.0212)  &    0.524 &     13.5 &     022232.11+110611.6 &           BD+10 315B &                   ** &          ? &               : &       \\ 
    1RXSJ022234.1+503335  &     0.4602 (0.0292)  &    0.877 &     10.4 &     022233.79+503342.5 &            BD+49 646 &                    * &          ? &    10.47 : 9.64 &     P \\ 
  1RXSJ022302.4$-$250225  &     0.1227 (0.0259)  &    0.537 &     16.1 &   022302.37$-$250226.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022314.5$-$295155  &     0.0509 (0.0134)  &    0.587 &      0.0 &   022314.58$-$295208.9 &             HD 14882 &               **mul. &        G1V &     7.51 : 6.95 &       \\ 
  1RXSJ022441.4$-$190826  &     0.2327 (0.0266)  &    0.569 &      8.9 &   022440.48$-$190830.7 &        ESO 545$-$ 13 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ022502.9$-$231254  &     0.4454 (0.0361)  &    0.570 &     16.7 &   022502.81$-$231248.4 &       QSO 0222$-$234 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ022509.9$-$292815  &     0.2075 (0.0253)  &    0.748 &     11.4 &   022511.52$-$292840.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022511.9$-$102835  &     0.0506 (0.0142)  &    0.706 &      0.0 &   022511.61$-$102825.9 &             HD 15045 &               **mul. &         G0 &     9.73 : 9.09 &       \\ 
  1RXSJ022515.3$-$322536  &     0.0722 (0.0142)  &    0.512 &     16.6 &   022514.56$-$322535.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022538.3+373225  &     0.0500 (0.0154)  &    0.586 &     15.0 &     022537.29+373237.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022552.2$-$415446  &     0.1976 (0.0242)  &    0.509 &     16.1 &   022553.05$-$415452.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022559.0$-$152025  &     0.0917 (0.0198)  &    0.805 &      0.0 &   022559.59$-$152023.1 &          ADS 1849 AB &               **mul. &         Ap &     5.94 : 5.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   022559.59$-$152023.1 &         BD$-$15 426B &                   ** &          ? &     9.88 : 9.26 &       \\ 
  1RXSJ022624.6$-$213309  &     0.0608 (0.0152)  &    0.582 &     15.4 &   022623.61$-$213311.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022645.0$-$843223  &     0.0571 (0.0161)  &    0.720 &     12.9 &   022627.90$-$843219.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022709.2+342334  &     0.0954 (0.0183)  &    0.882 &     12.6 &     022708.29+342321.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022712.6$-$285118  &     0.0880 (0.0195)  &    0.520 &     15.5 &   022712.03$-$285134.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022716.1$-$292926  &     0.0562 (0.0149)  &    0.691 &     15.4 &   022716.01$-$292926.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022733.2+285834  &     0.0740 (0.0172)  &    0.876 &     11.8 &     022734.77+285832.0 &            BD+28 418 &                    * &         G0 &    10.39 : 9.79 &       \\ 
  1RXSJ022757.5$-$210900  &     0.1444 (0.0223)  &    0.596 &     15.9 &   022757.21$-$210908.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022801.1+504901  &     0.0599 (0.0129)  &    0.886 &     11.7 &     022801.27+504914.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022810.2$-$505639  &     0.0527 (0.0121)  &    0.510 &     17.1 &   022809.72$-$505643.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022815.6$-$405712  &     0.4374 (0.0546)  &    0.741 &     15.4 &   022815.23$-$405715.1 &    IRAS 02262$-$4110 &                   Sy &        ./. &               : &     P \\ 
  1RXSJ022825.2$-$103525  &     0.0796 (0.0170)  &    0.868 &     13.4 &   022824.61$-$103530.7 &  BPS CS 22175$-$0026 &                    * &         K5 &               : &       \\ 
    1RXSJ022830.6+313425  &     0.1399 (0.0228)  &    0.642 &     16.0 &     022830.53+313428.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022901.8$-$153856  &     0.0686 (0.0168)  &    0.737 &     15.2 &   022901.63$-$153852.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ022901.8$-$410813  &     0.0590 (0.0136)  &    0.820 &     12.0 &   022900.31$-$410733.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ022902.9+672407  &     0.2277 (0.0199)  &    0.688 &      0.0 &     022903.60+672406.9 &       2E 0224.8+6710 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     022903.60+672406.9 &             HD 15089 &      V* (alpha2 CVn) &     A5p... &          4.66 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     022903.60+672406.9 &           HD 15089 C &                   ** &          ? &     9.12 : 8.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     022903.60+672406.9 &            HIC 11569 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     022903.60+672406.9 &      IRAS 02249+6710 &                   IR &        ./. &               : &       \\ 
    1RXSJ022904.0+380548  &     0.1166 (0.0320)  &    0.525 &     13.2 &     022901.14+380553.2 &    MCG+06$-$06$-$043 &                 Gal. &        S0a &          15.5 : &       \\ 
  1RXSJ022922.5$-$333221  &     0.2641 (0.0232)  &    0.763 &     12.8 &   022921.39$-$333155.3 & APMBGC 355$-$035$-$073 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ022936.5+342334  &     0.1675 (0.0237)  &    0.863 &     13.1 &     022936.63+342347.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023032.5+251413  &     0.1419 (0.0277)  &    0.816 &      0.0 &     023032.31+251406.8 &             HD 15524 &                   ** &       F6IV &   6.268 : 5.898 &       \\ 
  1RXSJ023034.5$-$154327  &     0.0803 (0.0182)  &    0.545 &     14.5 &   023033.14$-$154320.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023045.4$-$450655  &     0.1228 (0.0186)  &    0.542 &     16.6 &   023045.32$-$450702.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023047.5+565618  &     0.0568 (0.0112)  &    0.889 &     11.5 &     023044.67+565614.1 &    GSC 03695$-$02260 &                    * &        ./. &   10.70 : 10.12 &       \\ 
  1RXSJ023118.5$-$361143  &     0.1704 (0.0205)  &    0.559 &     16.7 &   023118.27$-$361137.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023131.1$-$482659  &     0.0843 (0.0137)  &    0.544 &     16.9 &   023131.36$-$482657.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023145.3$-$333945  &     0.0572 (0.0134)  &    0.567 &     15.8 &   023144.46$-$333952.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023213.4+064948  &     0.0886 (0.0224)  &    0.693 &     15.1 &     023213.07+064951.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023216.9$-$121634  &     0.0724 (0.0187)  &    0.546 &     16.1 &   023217.40$-$121633.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023231.4+340435  &     0.1074 (0.0199)  &    0.546 &     15.0 &     023232.37+340422.9 &      IRAS 02295+3351 &                   IR &        ./. &               : &       \\ 
  1RXSJ023238.9$-$442149  &     0.1524 (0.0235)  &    0.762 &     11.9 &   023236.53$-$442148.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023245.8+063706  &     0.1435 (0.0294)  &    0.513 &     14.8 &     023246.26+063742.6 &       NPM1G +06.0105 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ023248.3+201722  &     0.4261 (0.0620)  &    0.512 &     17.1 &     023248.62+201717.8 &        BWE 0229+2004 & BL Lac $-$ type object &        ./. &          18.0 : &     P \\ 
    1RXSJ023336.5+245549  &     0.1452 (0.0275)  &    0.524 &     14.3 &     023336.99+245611.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023349.3+022933  &     0.1612 (0.0289)  &    0.545 &     16.6 &     023349.22+022925.3 & [VV96] J023349.2+022924 &               Quasar &        ./. &     17.2 : 17.4 &     P \\ 
  1RXSJ023428.6$-$470139  &     0.0587 (0.0112)  &    0.568 &     16.3 &   023428.84$-$470146.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023434.1$-$520359  &     0.0654 (0.0138)  &    0.735 &     14.6 &   023434.29$-$520355.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023447.6$-$222250  &     0.0758 (0.0167)  &    0.826 &     14.0 &   023447.69$-$222244.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023507.3$-$040214  &     0.1236 (0.0346)  &    0.536 &     16.3 &   023507.36$-$040205.1 & [VV96] J023507.2$-$040205 &               Quasar &        ./. &         16.61 : &     P \\ 
    1RXSJ023522.7+233442  &     0.0982 (0.0235)  &    0.667 &     15.2 &     023522.91+233434.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023541.9+633802  &     0.0509 (0.0106)  &    0.644 &      0.0 &     023542.84+633805.5 &             HD 15850 &                    * &         F5 &       8.1 : 7.7 &       \\ 
  1RXSJ023552.3$-$291242  &     0.1003 (0.0186)  &    0.555 &     16.3 &   023551.93$-$291242.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023601.9+082124  &     0.0922 (0.0230)  &    0.549 &     16.6 &     023601.39+082127.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023725.5$-$122129  &     0.1659 (0.0305)  &    0.741 &     14.5 &   023726.17$-$122134.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023733.9$-$360330  &     0.2216 (0.0226)  &    0.594 &     16.5 &   023734.03$-$360328.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023739.9+181945  &     0.0992 (0.0246)  &    0.585 &     15.9 &     023740.46+181942.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023809.6+051210  &     0.0768 (0.0222)  &    0.793 &     12.3 &     023807.92+051209.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ023827.5+015426  &     0.3163 (0.0411)  &    0.671 &     11.7 &     023827.47+015428.2 &             NGC 1019 &                  Sy1 &        SBb &          14.6 : &     P \\ 
  1RXSJ023832.6$-$311658  &     0.5733 (0.0432)  &    0.592 &     16.9 &   023832.50$-$311658.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023901.2$-$193714  &     0.0699 (0.0191)  &    0.692 &     13.2 &   023900.76$-$193704.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023920.8$-$371101  &     0.0649 (0.0135)  &    0.628 &     15.6 &   023920.19$-$371055.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ023923.5$-$000130  &     0.1435 (0.0310)  &    0.571 &     15.5 &   023922.88$-$000119.6 &     [R97] NGC 1068 9 &               Quasar &        ./. &               : &       \\ 
    1RXSJ023947.9+500349  &     0.1114 (0.0164)  &    0.780 &     14.6 &     023948.44+500347.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024012.4$-$092657  &     0.1559 (0.0298)  &    0.855 &      0.0 &   024012.42$-$092710.3 &              GJ 3175 &                    * &        F6V &   6.271 : 5.800 &       \\ 
    1RXSJ024029.7+200602  &     0.0605 (0.0162)  &    0.692 &     13.3 &     024028.45+200559.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024031.0$-$162258  &     0.1372 (0.0246)  &    0.676 &     15.7 &   024030.91$-$162254.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024033.3$-$420233  &     0.1176 (0.0197)  &    0.540 &     16.7 &   024032.60$-$420231.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024041.8$-$063913  &     0.0964 (0.0272)  &    0.543 &     14.5 &   024041.19$-$063932.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024115.0$-$621532  &     0.0722 (0.0193)  &    0.520 &     13.7 &   024114.29$-$621445.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024115.2$-$304139  &     0.0841 (0.0165)  &    0.532 &     17.1 &   024115.52$-$304140.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024115.7$-$480733  &     0.1188 (0.0164)  &    0.516 &     14.4 &   024117.45$-$480736.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024118.8$-$572522  &     0.0606 (0.0190)  &    0.746 &     15.1 &   024119.05$-$572519.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024207.6$-$452234  &     0.0861 (0.0143)  &    0.555 &     16.6 &   024207.15$-$452231.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024208.5$-$463121  &     0.1651 (0.0237)  &    0.862 &      0.0 &   024208.44$-$463128.0 &             HD 17006 &                    * &      K1III &   6.962 : 6.102 &       \\ 
  1RXSJ024213.8$-$545711  &     0.1964 (0.0252)  &    0.646 &     15.3 &   024213.86$-$545713.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ024214.5+074442  &     0.0984 (0.0284)  &    0.548 &     15.9 &     024214.20+074453.3 &         HS 0239+0732 &               Quasar &        ./. &               : &       \\ 
    1RXSJ024215.2+053037  &     0.4861 (0.0502)  &    0.815 &     14.1 &     024214.63+053036.1 &              RBS 345 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ024319.0+031408  &     0.3764 (0.0439)  &    0.694 &      0.0 &     024318.13+031410.2 &            GJ 106.1B &                HiPM* &         F3 &       7.4 : 6.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024318.13+031410.2 &             GJ 9098A &                HiPM* &        A3V &     3.56 : 3.47 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024318.13+031410.2 &      IRAS 02407+0301 &                   IR &        ./. &               : &       \\ 
    1RXSJ024320.7+192534  &     0.0810 (0.0186)  &    0.587 &      9.3 &     024319.52+192546.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ024333.1+170831  &     0.0630 (0.0171)  &    0.688 &      0.0 &     024334.09+170816.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ024436.8+211358  &     0.0509 (0.0139)  &    0.777 &     13.2 &     024436.80+211420.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024439.8$-$581953  &     0.6151 (0.0540)  &    0.559 &     17.1 &   024440.29$-$581954.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ024457.8+622810  &     0.4114 (0.0260)  &    0.501 &     17.3 &     024457.72+622806.5 & ICRF J024457.6+622806 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024457.72+622806.5 & [VV96] J024457.6+622806 &                  Sy1 &          ? &               : &     P \\ 
  1RXSJ024515.7$-$462754  &     0.1136 (0.0184)  &    0.691 &     11.5 &   024513.42$-$462719.8 &   APMBGC 247+044+084 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ024554.2$-$445942  &     0.1566 (0.0195)  &    0.615 &     15.7 &   024554.08$-$445939.7 & [VV96] J024554.0$-$445939 &               Quasar &        ./. &     18.0 : 17.6 &     P \\ 
  1RXSJ024556.7$-$272345  &     0.0831 (0.0173)  &    0.690 &     14.9 &   024557.54$-$272344.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024608.3$-$113243  &     0.1368 (0.0284)  &    0.577 &     16.2 &   024608.01$-$113236.5 &              PB 9203 &                    * &        ./. &           18. : &       \\ 
  1RXSJ024710.4$-$222924  &     0.2927 (0.0353)  &    0.578 &     11.3 &   024711.09$-$222906.7 &             HD 17438 &                    * &        F2V &   6.819 : 6.468 &       \\ 
    1RXSJ024727.2+192224  &     0.3449 (0.0342)  &    0.718 &      0.0 &     024727.15+192222.3 &    CCDM J02475+1923A &                   ** &        G0V &           7.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024727.15+192222.3 &             HD 17332 &                HiPM* &         G0 &     7.55 : 6.87 &       \\ 
    1RXSJ024740.7+194103  &     0.0967 (0.0186)  &    0.567 &     16.4 &     024740.86+194057.8 & [VV96] J024740.8+194058 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ024807.8+150010  &     0.0510 (0.0151)  &    0.744 &     14.2 &     024807.40+145957.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024807.9$-$365857  &     0.7519 (0.0507)  &    0.553 &      0.0 &   024807.92$-$365854.0 &             HD 17576 &               **mul. &        G0V &     8.44 : 7.92 &     P \\ 
    1RXSJ024817.2+132226  &     0.0869 (0.0207)  &    0.604 &     14.4 &     024816.05+132245.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024824.4$-$313341  &     0.0909 (0.0176)  &    0.547 &     16.6 &   024824.65$-$313348.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024853.5$-$340428  &     0.1350 (0.0221)  &    0.655 &     14.7 &   024852.47$-$340424.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024902.4$-$102912  &     0.1319 (0.0265)  &    0.892 &     13.3 &   024902.10$-$102920.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ024937.1$-$311114  &     0.3628 (0.0300)  &    0.583 &     12.2 &   024933.85$-$311121.9 &              IC 1860 &       Gal. in Clust. &          E &           11. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024933.85$-$311121.9 & MCL 67 024728.0$-$312348 &    Group of Galaxies &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   024933.85$-$311121.9 &   [S96b] ACO S301 14 &       Gal. in Clust. &          E &               : &       \\ 
  1RXSJ024939.9$-$542839  &     0.1408 (0.0195)  &    0.546 &     17.2 &   024940.07$-$542843.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ024952.1+085636  &     0.0959 (0.0278)  &    0.586 &      0.0 &     024952.35+085622.8 &           BD+08 433B &                   ** &         F8 &      10.2 : 9.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024952.35+085622.8 &             HD 17613 &    Ecl. Bin. (W UMa) &         F8 &      10.1 : 7.9 &       \\ 
    1RXSJ024955.0+334515  &     0.1814 (0.0197)  &    0.772 &     14.8 &     024955.43+334511.1 &      RX J0249.9+3345 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     024955.43+334511.1 &            [LH98] 12 &                   TT &        ./. &               : &     P \\ 
    1RXSJ025041.1+581131  &     0.0606 (0.0121)  &    0.868 &     13.3 &     025040.36+581122.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025055.4$-$361640  &     0.1391 (0.0214)  &    0.571 &     16.7 &   025055.33$-$361635.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025100.3$-$340914  &     0.0658 (0.0160)  &    0.528 &     15.9 &   025059.49$-$340904.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025107.2+602506  &     0.0827 (0.0134)  &    0.584 &      0.0 &     025107.98+602503.9 &             HD 17505 &                  *iC &        O6e &     7.49 : 7.10 &       \\ 
    1RXSJ025153.2+222735  &     0.9279 (0.0487)  &    0.786 &     14.6 &     025153.70+222735.7 &            [LH98] 15 &                   TT &         M: &               : &     P \\ 
  1RXSJ025202.0$-$113455  &     0.0877 (0.0233)  &    0.727 &     10.9 &   025204.22$-$113541.5 &          BD$-$12 537 &                    * &        ./. &    10.60 : 9.67 &       \\ 
  1RXSJ025210.4$-$393624  &     0.1160 (0.0203)  &    0.565 &     15.5 &   025210.33$-$393610.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025223.5+372914  &     0.0506 (0.0118)  &    0.834 &     11.5 &     025224.69+372852.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025223.7$-$434753  &     0.1600 (0.0236)  &    0.600 &     16.2 &   025223.11$-$434754.6 &               CTS 38 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ025228.9$-$592234  &     0.0827 (0.0219)  &    0.549 &     16.3 &   025228.38$-$592243.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025233.7+221924  &     0.0579 (0.0147)  &    0.773 &     13.7 &     025234.88+221923.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025245.2$-$265043  &     0.0798 (0.0177)  &    0.541 &     16.3 &   025245.64$-$265050.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025251.1+104030  &     0.0671 (0.0169)  &    0.643 &      9.6 &     025252.55+104009.6 &           HD 17906 A &                   ** &         G5 &      10.5 : 9.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     025252.55+104009.6 &           HD 17906 B &                   ** &         G5 &    10.34 : 9.65 &       \\ 
  1RXSJ025331.6$-$391251  &     0.1024 (0.0212)  &    0.511 &     16.5 &   025330.80$-$391253.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025335.1$-$382620  &     0.1391 (0.0247)  &    0.897 &      0.0 &   025334.35$-$382613.5 &             HD 18149 &                    * &       F6IV &   6.339 : 5.937 &       \\ 
    1RXSJ025357.3+460947  &     0.0748 (0.0135)  &    0.569 &     13.9 &     025357.74+460927.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025414.5+413530  &     2.6410 (0.0453)  &    0.571 &     15.1 &     025415.80+413534.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025416.6$-$261527  &     0.0638 (0.0161)  &    0.548 &     16.6 &   025416.35$-$261529.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025437.1+152558  &     0.0697 (0.0158)  &    0.540 &     15.4 &     025436.38+152544.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025443.8+472640  &     0.0983 (0.0143)  &    0.867 &     13.5 &     025444.39+472634.4 &  ZOAG 143.57$-$10.43 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ025448.0$-$402653  &     0.2173 (0.0266)  &    0.567 &     17.1 &   025447.95$-$402652.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025601.7$-$162919  &     0.0927 (0.0215)  &    0.773 &     13.5 &   025602.67$-$162915.4 &            PGC 11080 &                  Sy2 &        ./. &          16.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   025602.67$-$162915.4 &           [DML87] 64 &                   IR &        ./. &               : &       \\ 
  1RXSJ025613.6$-$801240  &     0.0791 (0.0195)  &    0.767 &     14.2 &   025611.64$-$801240.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025613.8$-$790808  &     0.0618 (0.0172)  &    0.721 &     14.8 &   025616.57$-$790815.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025620.0+614129  &     0.1077 (0.0156)  &    0.679 &     14.9 &     025620.52+614123.2 &    GSC 04048$-$00621 &                    * &       M2Ve &               : &     P \\ 
    1RXSJ025640.9+334222  &     0.0707 (0.0131)  &    0.851 &     13.2 &     025641.50+334215.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025652.0$-$243327  &     0.0646 (0.0176)  &    0.785 &     13.6 &   025651.60$-$243312.7 & EDSGC 025439.1$-$244515 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ025658.3+603355  &     0.0747 (0.0132)  &    0.729 &      0.0 &     025657.99+603352.5 &    GSC 04048$-$01944 &                    * &        ./. &    11.2 : 10.43 &       \\ 
    1RXSJ025659.9+101912  &     0.0717 (0.0181)  &    0.829 &     13.6 &     025700.18+101921.2 &            G 76$-$43 &                   TT &          ? &   13.94 : 12.61 &     P \\ 
  1RXSJ025713.4$-$295118  &     0.1251 (0.0200)  &    0.877 &      0.0 &   025712.90$-$295119.0 &             HD 18466 &                    * & A2.5V:+... &   6.734 : 6.293 &       \\ 
    1RXSJ025726.6+093020  &     0.1060 (0.0217)  &    0.714 &     13.9 &     025727.14+093024.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025740.5+235755  &     0.3962 (0.0598)  &    0.538 &      0.0 &     025742.78+235745.3 &            V* AP Ari &                   TT &         K0 &    10.64 : 9.88 &     P \\ 
  1RXSJ025740.7$-$163050  &     0.1475 (0.0275)  &    0.875 &     13.8 &   025740.95$-$163045.2 &            PGC 97508 &                  Sy1 &        ./. &          16.0 : &     P \\ 
  1RXSJ025753.2$-$281404  &     0.1606 (0.0239)  &    0.520 &     16.9 &   025752.67$-$281403.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ025755.5+415159  &     0.0809 (0.0147)  &    0.510 &     12.6 &     025752.74+415135.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ025848.7$-$544811  &     0.0708 (0.0123)  &    0.545 &      0.0 &   025849.01$-$544816.1 &          CD$-$55 624 &                    * &        K5V &    11.7 : 10.17 &       \\ 
    1RXSJ025858.2+133449  &     1.7480 (0.0554)  &    0.598 &     15.5 &     025857.83+133458.4 &             UGC 2450 &                 Gal. &        cGD &          16.5 : &       \\ 
    1RXSJ030004.3+074508  &     0.0578 (0.0168)  &    0.606 &     11.3 &     030001.77+074457.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030007.6+163023  &     0.3292 (0.0299)  &    0.639 &     15.0 &     030007.99+163014.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030010.1$-$494058  &     0.0523 (0.0117)  &    0.548 &     16.7 &   030010.57$-$494054.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030019.6+385508  &     0.1227 (0.0166)  &    0.569 &     16.1 &     030020.10+385500.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030121.9+441513  &     0.0523 (0.0123)  &    0.740 &     14.3 &     030122.80+441521.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030202.6$-$243048  &     0.0931 (0.0218)  &    0.637 &     15.6 &   030202.36$-$243051.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030303.9$-$783619  &     0.0619 (0.0182)  &    0.576 &     13.5 &   030256.84$-$783627.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030308.2+385843  &     0.0672 (0.0137)  &    0.718 &     12.2 &     030306.72+385902.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030313.9$-$474214  &     0.1959 (0.0228)  &    0.751 &     15.3 &   030314.29$-$474213.6 & 1RXS J030313.9$-$474214 & Active Galaxy Nucleus &        ./. &               : &     P \\ 
  1RXSJ030319.3$-$080458  &     0.1219 (0.0354)  &    0.714 &     13.4 &   030320.96$-$080513.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030326.3$-$240717  &     0.6453 (0.0514)  &    0.642 &     15.9 &   030326.51$-$240711.7 &       QSO 0301$-$243 & BL Lac $-$ type object &       B... &          16.5 : &     P \\ 
    1RXSJ030335.4+362635  &     0.0875 (0.0150)  &    0.581 &      0.0 &     030335.64+362631.2 &             HD 18900 &                   ** &         F8 &     8.26 : 7.68 &       \\ 
    1RXSJ030400.9+312333  &     0.0720 (0.0139)  &    0.567 &     14.6 &     030401.99+312322.0 &            PGC 11555 &                  Sy2 &        ./. &          16.5 : &       \\ 
  1RXSJ030405.3$-$365605  &     0.1212 (0.0212)  &    0.521 &     13.3 &   030405.68$-$365646.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030416.5+201111  &     0.0860 (0.0206)  &    0.623 &     15.5 &     030416.23+201115.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030421.4+211801  &     0.0887 (0.0182)  &    0.579 &     14.1 &     030421.73+211822.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030437.1+025706  &     0.0927 (0.0222)  &    0.789 &     14.2 &     030437.44+025704.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030443.2+143740  &     0.1941 (0.0308)  &    0.818 &     12.0 &     030444.46+143728.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ030510.1$-$372507  &     0.0502 (0.0148)  &    0.883 &     13.6 &   030509.68$-$372505.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030536.7+762257  &     0.1880 (0.0191)  &    0.601 &     16.8 &     030536.54+762255.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030640.2+000342  &     0.0742 (0.0202)  &    0.586 &     15.8 &     030639.56+000343.3 &              PB 7009 &                    * &        ./. &          16.5 : &       \\ 
  1RXSJ030757.2$-$224221  &     0.1135 (0.0274)  &    0.742 &     15.2 &   030757.15$-$224222.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030855.8+110320  &     0.0677 (0.0187)  &    0.656 &     14.8 &     030856.71+110315.8 &         HS 0306+1051 &               Quasar &        ./. &          15.2 : &       \\ 
    1RXSJ030908.9+415243  &     0.1977 (0.0219)  &    0.714 &     14.7 &     030908.41+415233.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ030910.2+032341  &     0.0560 (0.0133)  &    0.647 &     10.9 &     030909.85+032345.4 &    GSC 00058$-$00166 &                    * &        ./. &    11.10 : 10.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     030909.85+032345.4 & [MMS97] RX J0309.1+0324N &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     030909.85+032345.4 & [MMS97] RX J0309.1+0324S &                    * &        ./. &               : &       \\ 
    1RXSJ030926.6+673238  &     0.0849 (0.0135)  &    0.777 &     14.8 &     030927.00+673240.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031014.8+355056  &     0.0556 (0.0129)  &    0.721 &     12.9 &     031012.29+355039.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031027.8$-$004953  &     0.2327 (0.0310)  &    0.695 &     15.5 &   031027.85$-$004950.6 &     KUV 03079$-$0101 &                   UV &        ./. &          16.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   031027.85$-$004950.6 &     LBQS 0307$-$0101 & Active Galaxy Nucleus &        ./. &               : &       \\ 
    1RXSJ031044.0+323933  &     0.0847 (0.0149)  &    0.511 &     17.0 &     031044.39+323929.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031113.0+222518  &     0.1629 (0.0191)  &    0.829 &      9.0 &     031113.61+222502.9 &            BD+21 418 &                   ** &         G5 &     9.11 : 8.51 &     P \\ 
  1RXSJ031118.9$-$204621  &     0.9275 (0.0700)  &    0.882 &     14.3 &   031118.82$-$204618.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031129.5$-$444916  &     0.0592 (0.0164)  &    0.752 &     14.5 &   031128.97$-$444920.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031203.9$-$285924  &     2.7920 (0.1681)  &    0.545 &      0.0 &   031203.98$-$285918.7 &             HD 20010 &                HiPM* &       F8IV &     4.36 : 3.85 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   031203.98$-$285918.7 &    IRAS 03099$-$2910 &                   IR &        ./. &               : &       \\ 
  1RXSJ031225.6$-$442511  &     1.2510 (0.0911)  &    0.552 &      0.0 &   031225.59$-$442514.4 &        CD$-$44 1025C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   031225.59$-$442514.4 &             HD 20121 &               **mul. &  F7III+... &     6.37 : 5.93 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   031225.59$-$442514.4 &    IRAS 03106$-$4436 &                   IR &        ./. &               : &       \\ 
    1RXSJ031232.3+094426  &     0.0865 (0.0229)  &    0.591 &     12.0 &     031234.08+094501.1 &    GSC 00648$-$01252 &                    * &        ./. &     11.4 : 10.3 &       \\ 
  1RXSJ031250.4$-$041357  &     0.1004 (0.0234)  &    0.840 &      0.0 &   031250.23$-$041404.9 &    GSC 04711$-$00684 &                    * &        ./. &   10.82 : 10.20 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   031250.23$-$041404.9 &    RX J0312.8$-$0414 &                    * &         G0 &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   031250.23$-$041404.9 & [MMS97] RX J0312.8$-$0414NW &                    * &        ./. &               : &       \\ 
    1RXSJ031301.7+325406  &     0.1372 (0.0200)  &    0.865 &      9.3 &     031302.23+325350.3 &             HD 19902 &                HiPM* &         G5 &     8.87 : 8.16 &       \\ 
  1RXSJ031325.0$-$350636  &     0.5678 (0.0516)  &    0.741 &     14.7 &   031324.82$-$350626.6 &               CTS 76 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ031342.2$-$415934  &     0.0788 (0.0158)  &    0.707 &     15.6 &   031342.32$-$415936.5 &   [MPP88] 0311$-$421 & Emission$-$line galaxy &        ./. &     18.4 : 17.6 &       \\ 
    1RXSJ031347.9+290729  &     0.0636 (0.0140)  &    0.771 &     14.6 &     031348.40+290727.3 &            [LH98] 47 &                   TT &        K4V &               : &     P \\ 
    1RXSJ031355.9+670452  &     0.0622 (0.0110)  &    0.817 &     12.9 &     031355.74+670500.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031446.7+112738  &     0.0652 (0.0162)  &    0.745 &     14.6 &     031446.98+112729.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031519.3$-$214329  &     0.3842 (0.0531)  &    0.537 &     17.1 &   031519.20$-$214330.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031521.0$-$564246  &     0.2465 (0.0353)  &    0.841 &     14.3 &   031521.26$-$564250.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031523.7$-$282130  &     0.2318 (0.0397)  &    0.559 &     15.7 &   031523.35$-$282141.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031530.7+260451  &     0.0566 (0.0125)  &    0.726 &     13.9 &     031531.94+260451.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031537.5+372424  &     0.1321 (0.0180)  &    0.728 &     15.1 &     031537.08+372418.5 &            [LH98] 49 &                   TT &        K4V &               : &     P \\ 
  1RXSJ031546.3$-$542501  &     0.0825 (0.0142)  &    0.697 &     11.8 &   031548.92$-$542511.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031634.9+321115  &     0.5878 (0.0362)  &    0.779 &      0.0 &     031635.19+321102.5 &             HD 20277 & Semi$-$Reg. Pulsating * &       G8IV &   6.964 : 6.004 &     P \\ 
  1RXSJ031714.1$-$532855  &     0.1420 (0.0179)  &    0.591 &     15.6 &   031714.37$-$532855.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031723.1+261908  &     0.1396 (0.0197)  &    0.674 &      0.0 &     031722.67+261857.6 &            BD+25 522 &                  *iC &         M0 &   12.51 : 11.11 &       \\ 
    1RXSJ031732.3+074123  &     0.0981 (0.0214)  &    0.500 &      8.5 &     031732.37+074122.6 &             HD 20439 &                  *iC &         G0 &     8.37 : 7.76 &       \\ 
  1RXSJ031734.7$-$290344  &     0.1596 (0.0340)  &    0.558 &     16.6 &   031734.43$-$290338.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031828.4$-$212216  &     0.2661 (0.0504)  &    0.567 &     16.3 &   031828.16$-$212208.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ031918.1$-$434328  &     0.1091 (0.0174)  &    0.564 &     16.3 &   031917.52$-$434322.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031928.7+615618  &     0.1383 (0.0169)  &    0.567 &     15.8 &     031927.33+615613.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ031958.4+432801  &     0.1595 (0.0190)  &    0.724 &      0.0 &     031959.33+432808.1 &    GSC 02860$-$01368 &                    * &        ./. &    10.02 : 9.50 &       \\ 
    1RXSJ032143.0+084546  &     0.0584 (0.0127)  &    0.503 &      9.2 &     032143.94+084528.2 &             HD 20837 &               **mul. &         G0 &     9.29 : 8.68 &       \\ 
  1RXSJ032208.6$-$520536  &     0.1562 (0.0162)  &    0.567 &     16.8 &   032208.23$-$520535.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032213.5$-$531041  &     0.1655 (0.0178)  &    0.899 &     11.2 &   032212.35$-$531107.0 &              IC 1917 &                 Gal. &         S0 &               : &       \\ 
  1RXSJ032214.3$-$664714  &     0.0694 (0.0160)  &    0.581 &     13.7 &   032211.63$-$664728.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032215.5$-$534515  &     0.1559 (0.0252)  &    0.794 &     14.5 &   032214.80$-$534515.4 &  BPS CS 22968$-$0036 &                   WD &         DA &               : &       \\ 
  1RXSJ032259.7$-$484306  &     0.0575 (0.0143)  &    0.770 &     13.8 &   032258.39$-$484312.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032310.3$-$385752  &     0.1628 (0.0243)  &    0.546 &     16.6 &   032310.00$-$385758.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ032311.1+330455  &     0.0802 (0.0146)  &    0.833 &      8.4 &     032311.64+330446.1 &             HD 20891 &                   TT &         G0 &     8.51 : 7.96 &     P \\ 
  1RXSJ032320.6$-$481808  &     0.1580 (0.0229)  &    0.639 &     16.0 &   032320.13$-$481809.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ032322.4+114122  &     0.1026 (0.0161)  &    0.762 &     13.9 &     032323.27+114120.7 &              GJ 3221 &                HiPM* &       M2.5 &   13.76 : 12.20 &       \\ 
    1RXSJ032406.6+234714  &     0.5094 (0.0350)  &    0.601 &      0.0 &     032406.30+234709.4 &               GJ 140 &               **mul. &        M0V &     12.0 : 10.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     032406.30+234709.4 &              GJ 140A &                HiPM* &         M1 &   11.89 : 10.38 &       \\ 
  1RXSJ032439.7$-$390421  &     0.3953 (0.0392)  &    0.664 &     15.5 &   032440.42$-$390422.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ032441.3+341056  &     0.2324 (0.0233)  &    0.750 &     14.5 &     032441.13+341045.9 &           B2 0321+33 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ032502.4$-$415426  &     0.8179 (0.0798)  &    0.799 &     14.3 &   032502.23$-$415417.8 &  ESO$-$LV 301$-$0131 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ032547.5+365147  &     0.0676 (0.0131)  &    0.858 &     14.1 &     032547.97+365148.1 & 1RXS J032547.5+365147 &                   TT &       K0IV &               : &     P \\ 
  1RXSJ032553.5$-$422901  &     0.1297 (0.0194)  &    0.579 &     16.2 &   032553.59$-$422901.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032612.9$-$070507  &     0.0578 (0.0133)  &    0.730 &     14.5 &   032613.38$-$070515.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ032613.6+022523  &     0.9120 (0.0730)  &    0.511 &     16.3 &     032613.95+022514.8 &         QSO 0323+022 & BL Lac $-$ type object &        ./. &    16.5 : 16.80 &     P \\ 
  1RXSJ032704.9$-$375316  &     0.2431 (0.0383)  &    0.876 &      0.0 &   032705.16$-$375317.5 &        CD$-$38 1139B &                   ** &          ? &    10.23 : 9.74 &       \\ 
  1RXSJ032750.7$-$194823  &     0.2464 (0.0675)  &    0.747 &     10.0 &   032750.71$-$194830.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032822.1$-$043338  &     0.0696 (0.0181)  &    0.542 &      0.0 &   032821.95$-$043345.0 &         BD$-$05 668C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   032821.95$-$043345.0 &             HD 21529 &               **mul. &         A2 &     8.41 : 8.18 &       \\ 
    1RXSJ032859.3+443131  &     0.0780 (0.0139)  &    0.825 &     13.0 &     032858.93+443141.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ032905.2+603313  &     0.1250 (0.0174)  &    0.712 &      9.8 &     032906.31+603339.3 &             HD 21276 &                    * &         G5 &     9.98 : 9.48 &       \\ 
  1RXSJ032950.6$-$364604  &     0.1198 (0.0313)  &    0.717 &     14.7 &   032949.83$-$364609.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ032956.2$-$144248  &     0.0553 (0.0150)  &    0.635 &     14.1 &   032955.37$-$144314.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033125.1+045516  &     0.0990 (0.0176)  &    0.757 &     14.3 &     033125.59+045507.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033155.6$-$574137  &     0.1142 (0.0226)  &    0.560 &     16.0 &   033156.63$-$574135.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033200.3$-$715007  &     0.0571 (0.0163)  &    0.550 &     15.2 &   033201.87$-$714958.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033203.3$-$513946  &     0.0908 (0.0133)  &    0.599 &     14.4 &   033203.42$-$513955.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033214.0+491420  &     0.1100 (0.0164)  &    0.764 &     13.6 &     033213.23+491424.6 &            Koenig 48 &                HiPM* &        ./. &          12.1 : &       \\ 
    1RXSJ033236.2+284403  &     0.0712 (0.0150)  &    0.671 &     15.3 &     033235.59+284358.9 &      RX J0332.6+2843 &                    * &        ./. &               : &       \\ 
  1RXSJ033243.5$-$085531  &     0.0794 (0.0189)  &    0.772 &     13.5 &   033243.08$-$085534.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033252.2$-$845256  &     0.0506 (0.0124)  &    0.572 &     13.9 &   033223.48$-$845303.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033307.5$-$135419  &     0.2591 (0.0235)  &    0.544 &     15.3 &   033307.77$-$135433.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033310.7+103613  &     0.0516 (0.0136)  &    0.740 &     13.3 &     033311.54+103557.3 &    GSC 00653$-$00192 &                   TT &         K3 &               : &     P \\ 
    1RXSJ033313.4+461530  &     1.0430 (0.0488)  &    0.680 &      0.0 &     033313.49+461526.5 &           BD+45 784B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033313.49+461526.5 &             HD 21845 &                   V* &         K2 &     8.96 : 8.29 &       \\ 
  1RXSJ033339.6$-$370656  &     0.5909 (0.0626)  &    0.697 &     15.5 &   033340.16$-$370654.5 & 1RXS J033339.6$-$370656 &                    X &       S... &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   033340.16$-$370654.5 &            PGC 13176 &                  Sy2 &        ./. &          16.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   033340.16$-$370654.5 &   [MPP88] 0331$-$373 &                  Sy1 &        ./. &     16.4 : 16.1 &       \\ 
  1RXSJ033355.3$-$491553  &     0.0715 (0.0144)  &    0.515 &     16.9 &   033354.83$-$491557.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033401.5$-$613211  &     0.2534 (0.0281)  &    0.743 &     15.1 &   033401.92$-$613217.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033405.3$-$412032  &     0.1928 (0.0360)  &    0.548 &     11.6 &   033404.36$-$412019.2 &             HD 22323 &                    * &        F2V &     8.10 : 7.74 &       \\ 
  1RXSJ033415.2$-$372538  &     0.1004 (0.0272)  &    0.573 &     16.3 &   033415.41$-$372543.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033424.5$-$151325  &     0.2858 (0.0250)  &    0.763 &     13.5 &   033424.55$-$151340.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033458.2+174245  &     0.0723 (0.0151)  &    0.547 &      0.0 &     033458.51+174238.4 &         V* V1123 Tau & Ecl. Bin. (beta Lyr) &         G0 &    10.80 : 9.97 &       \\ 
    1RXSJ033502.5+600226  &     0.0614 (0.0119)  &    0.614 &      0.0 &     033501.02+600228.9 &             HD 21903 &               **mul. &        F3V &     6.85 : 6.46 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033501.02+600228.9 &      IRAS 03309+5952 &                   IR &        ./. &               : &       \\ 
  1RXSJ033550.1$-$471556  &     0.2448 (0.0241)  &    0.544 &     17.0 &   033549.83$-$471558.8 & 1RXS J033550.1$-$471556 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ033609.2+311853  &     0.0737 (0.0147)  &    0.570 &     15.5 &     033608.30+311845.5 &       [GBM90] Per 49 &                    * &        ./. &               : &       \\ 
  1RXSJ033624.5$-$605848  &     0.0673 (0.0145)  &    0.529 &     16.6 &   033623.64$-$605848.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033634.2$-$522118  &     0.2658 (0.0327)  &    0.571 &     16.3 &   033633.43$-$522122.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033639.8+032932  &     0.0507 (0.0152)  &    0.741 &     14.4 &     033640.48+032925.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033713.9+691050  &     0.0765 (0.0131)  &    0.683 &     14.7 &     033712.73+691055.4 &              GJ 3236 &                    * &       M3.5 &               : &       \\ 
  1RXSJ033717.6$-$083210  &     0.0734 (0.0179)  &    0.504 &     16.6 &   033717.74$-$083218.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033817.4+224350  &     0.0578 (0.0132)  &    0.542 &     13.9 &     033816.20+224337.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ033823.5$-$451057  &     0.1082 (0.0201)  &    0.634 &     15.5 &   033823.26$-$451049.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033841.1+095824  &     2.7800 (0.1274)  &    0.619 &     15.0 &     033840.54+095812.5 &          EQ 0335+096 &                   Sy &        ./. &          16.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033840.54+095812.5 & NAME CENTRAL D GALAXY &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033840.54+095812.5 &            [SBO95] b &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033840.54+095812.5 &            [SBO95] d &                 Rad. &        ./. &               : &       \\ 
    1RXSJ033844.6+013702  &     0.0606 (0.0152)  &    0.779 &     13.9 &     033844.55+013650.3 &        EF B0336+0130 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ033929.8+245802  &     0.0704 (0.0158)  &    0.741 &     14.3 &     033929.31+245753.1 & Cl* Melotte 22 HCG 19 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033929.31+245753.1 &              GJ 3241 &                HiPM* &         M3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033929.31+245753.1 &      RX J0339.4+2457 &                    * &        ./. &               : &       \\ 
    1RXSJ033933.3+182316  &     0.1351 (0.0214)  &    0.548 &      9.2 &     033932.95+182314.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033936.7+453126  &     0.0820 (0.0155)  &    0.663 &     15.4 &     033936.86+453119.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ033947.7+332833  &     0.1603 (0.0214)  &    0.769 &      0.0 &     033947.95+332830.2 &             GJ 9119B &                   ** &         M3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     033947.95+332830.2 &            [LH98] 78 &                   TT &        ./. &               : &     P \\ 
    1RXSJ034002.0+635210  &     0.3070 (0.0238)  &    0.861 &      0.0 &     033958.82+635213.5 &             HD 22399 &                HiPM* &         F5 &     7.26 : 6.80 &       \\ 
  1RXSJ034010.7$-$183448  &     0.0962 (0.0154)  &    0.891 &     12.4 &   034011.86$-$183448.4 &             NGC 1407 &                  GiG &       E... &     10.8 : 9.83 &     P \\ 
    1RXSJ034019.2+122029  &     0.0620 (0.0141)  &    0.840 &     13.8 &     034019.15+122020.3 &      RX J0340.3+1220 &                    * &         K5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034019.15+122020.3 &            [LH98] 79 &                   TT &        K0V &               : &     P \\ 
  1RXSJ034039.1$-$524301  &     0.0544 (0.0119)  &    0.853 &     14.0 &   034038.44$-$524259.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034042.5$-$024002  &     0.1700 (0.0233)  &    0.852 &     12.1 &   034044.22$-$024017.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034043.1$-$073116  &     0.0886 (0.0154)  &    0.565 &     16.1 &   034042.95$-$073125.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034044.4+513807  &     0.0554 (0.0118)  &    0.878 &     12.5 &     034046.41+513805.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034047.7$-$454101  &     0.2041 (0.0192)  &    0.629 &     13.5 &   034049.54$-$454039.1 & APMGS 033912.01$-$455014.9 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ034106.7+283644  &     0.0843 (0.0166)  &    0.553 &     16.2 &     034106.12+283638.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034114.3+045323  &     0.0696 (0.0151)  &    0.721 &     15.5 &     034114.33+045325.3 &         HS 0338+0443 &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034114.33+045325.3 &      RX J0341.2+0453 &                    * &         G9 &               : &       \\ 
    1RXSJ034116.2+455409  &     0.0930 (0.0168)  &    0.510 &      8.4 &     034116.14+455344.6 &             HD 22743 &               **mul. &         F8 &     8.56 : 7.94 &       \\ 
  1RXSJ034117.1$-$225228  &     0.2661 (0.0307)  &    0.673 &     13.6 &   034116.07$-$225243.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034119.0$-$352650  &     0.1316 (0.0364)  &    0.871 &     11.0 &   034119.90$-$352714.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034121.4$-$463059  &     0.1098 (0.0202)  &    0.500 &     15.8 &   034120.43$-$463101.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034203.8$-$211428  &     0.2580 (0.0259)  &    0.591 &      0.0 &   034201.96$-$211414.1 &             HD 23134 &                    * &       K0IV &     9.31 : 8.34 &       \\ 
    1RXSJ034221.6+291443  &     0.0854 (0.0168)  &    0.748 &     12.8 &     034220.83+291442.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034231.8+121622  &     0.0730 (0.0160)  &    0.593 &     15.8 &     034231.19+121622.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034255.4$-$533727  &     2.2570 (0.0579)  &    0.725 &     13.9 &   034255.48$-$533735.7 &          [LDM83] 126 &                 Gal. &          E &               : &       \\ 
    1RXSJ034308.0+185836  &     0.1826 (0.0224)  &    0.531 &     16.3 &     034308.29+185826.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034314.1+102941  &     0.2101 (0.0275)  &    0.673 &     16.0 &     034314.23+102939.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034327.2+293546  &     0.0664 (0.0151)  &    0.513 &      0.0 &     034327.47+293539.2 &            BD+29 599 &                   ** &        ./. &          10.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034327.47+293539.2 &    CCDM J03435+2936B &                   ** &        ./. &          10.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034327.47+293539.2 &            [LH98] 86 &                   TT &       G5IV &               : &     P \\ 
    1RXSJ034327.4+252330  &     0.0530 (0.0139)  &    0.896 &     12.5 &     034327.05+252317.5 & Cl* Melotte 22 PELS 56 &                  *iC &       G2IV &   12.24 : 11.43 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034327.05+252317.5 & Cl* Melotte 22 SRS 78175  &                  *iC &        ./. &   12.26 : 11.41 &       \\ 
    1RXSJ034346.6+572601  &     0.1424 (0.0157)  &    0.753 &     14.5 &     034347.47+572553.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034401.8+730115  &     0.0741 (0.0136)  &    0.747 &     13.4 &     034357.34+730124.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034402.1$-$183703  &     0.0640 (0.0147)  &    0.636 &     13.2 &   034402.95$-$183729.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034408.9$-$381702  &     0.1077 (0.0321)  &    0.515 &      0.0 &   034408.25$-$381704.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034420.7+244719  &     0.1273 (0.0207)  &    0.774 &     12.1 &     034420.02+244748.3 &              GJ 9124 &         V*  (BY Dra) &        G1V &     11.2 : 10.4 &       \\ 
    1RXSJ034424.5+343016  &     0.0697 (0.0144)  &    0.729 &     13.4 &     034423.18+343023.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034432.1+395937  &     0.0501 (0.0141)  &    0.672 &     14.1 &     034432.07+395937.2 &            [LH98] 94 &                   TT &        K4V &               : &     P \\ 
    1RXSJ034434.3+320851  &     0.1356 (0.0192)  &    0.805 &     11.8 &     034432.68+320839.8 &      Cl* IC 348 F 16 &                  *iC &   F8:Ve... &   15.06 : 13.54 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034432.68+320839.8 &     Cl* IC 348 H 143 &                  *iC &         M2 &   17.82 : 16.01 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034432.68+320839.8 &     Cl* IC 348 TJ 75 &                  *iC &        ./. &   14.92 : 13.46 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034432.68+320839.8 &  RX J034432.8+320836 &                    X &        ./. &               : &       \\ 
    1RXSJ034453.4+035946  &     0.0515 (0.0136)  &    0.819 &     13.3 &     034453.10+035931.4 &    GSC 00068$-$01471 &                    * &         K2 &               : &     P \\ 
    1RXSJ034458.8+634439  &     0.0795 (0.0138)  &    0.885 &     13.5 &     034458.92+634432.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034504.4$-$264824  &     0.2177 (0.0378)  &    0.510 &     15.5 &   034503.17$-$264820.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034512.7$-$455932  &     0.1164 (0.0230)  &    0.898 &     11.9 &   034514.25$-$455917.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034541.2$-$750907  &     0.0700 (0.0107)  &    0.629 &     15.8 &   034540.21$-$750912.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034557.4$-$241706  &     0.2516 (0.0256)  &    0.557 &     11.3 &   034559.23$-$241753.6 & [QR95] 034350.1$-$242710 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ034608.7$-$165838  &     0.0858 (0.0176)  &    0.788 &     12.5 &   034609.46$-$165847.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034629.2+242605  &     0.0504 (0.0138)  &    0.696 &     14.8 &     034628.36+242604.2 & Cl* Melotte 22 MSK 92 &                  *iC &         A2 &   11.85 : 11.10 &     P \\ 
  1RXSJ034639.4$-$543608  &     0.0591 (0.0107)  &    0.571 &     16.1 &   034640.30$-$543609.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034713.5+401121  &     0.1087 (0.0207)  &    0.897 &     12.0 &     034714.24+401107.6 &            HD 275793 &               **mul. &         F8 &   10.92 : 10.20 &       \\ 
  1RXSJ034716.3$-$044419  &     0.0549 (0.0142)  &    0.697 &     15.5 &   034716.36$-$044415.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ034725.6$-$021738  &     0.0784 (0.0165)  &    0.891 &      9.5 &   034727.07$-$021801.9 &             HD 23744 &                    * &         F5 &     9.44 : 8.99 &       \\ 
  1RXSJ034755.4$-$412517  &     0.4178 (0.0607)  &    0.838 &     14.0 &   034754.87$-$412512.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034805.7+421239  &     0.0647 (0.0155)  &    0.640 &     14.0 &     034807.49+421248.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ034850.1+235844  &     0.1261 (0.0212)  &    0.665 &     14.9 &     034849.26+235840.0 & Cl* Melotte 22 HAR 9b &                  *iC &      K2.5e &   13.61 : 12.65 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034849.26+235840.0 &          V* V545 Tau &                   V* &        ./. &               : &       \\ 
  1RXSJ034907.6$-$471107  &     0.6863 (0.0447)  &    0.587 &     16.7 &   034907.70$-$471104.3 & 1RXS J034907.6$-$471107 &               Quasar &       S... &               : &     P \\ 
    1RXSJ034942.5+241911  &     0.0725 (0.0158)  &    0.758 &     14.9 &     034942.74+241907.3 &      RX J0349.7+2419 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034942.74+241907.3 &            V* II Tau &              Flare * &        M4e &   15.75 : 14.16 &     P \\ 
    1RXSJ034958.2+235109  &     0.1120 (0.0191)  &    0.595 &      0.0 &     034957.85+235053.8 &             ADS 2795 &               **mul. &         B9 &           6.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034957.85+235053.8 &           BD+23 569C &                   ** &       G0Ve &     10.95 : 8.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     034957.85+235053.8 &             HD 23964 &           Spec. Bin. &     A0V... &     6.80 : 6.74 &       \\ 
  1RXSJ035015.5$-$013108  &     0.1193 (0.0197)  &    0.621 &      0.0 &   035015.81$-$013122.7 &         BD$-$01 544B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   035015.81$-$013122.7 &             HD 24098 &                   ** &         F2 &   6.879 : 6.498 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   035015.81$-$013122.7 &    IRAS 03477$-$0140 &                   IR &        ./. &               : &       \\ 
    1RXSJ035028.1+052827  &     0.0693 (0.0171)  &    0.640 &     15.0 &     035028.69+052832.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035102.8$-$502830  &     0.3023 (0.0300)  &    0.674 &     15.9 &   035102.25$-$502830.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035108.1$-$052627  &     0.0875 (0.0172)  &    0.572 &     15.8 &   035107.62$-$052636.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035115.4+784721  &     0.0539 (0.0124)  &    0.588 &     16.0 &     035112.61+784720.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035126.2$-$821254  &     0.3603 (0.0263)  &    0.746 &     12.6 &   035134.13$-$821311.2 &            ACO S 405 &               Clust. &        ./. &               : &       \\ 
    1RXSJ035126.3+152143  &     0.0590 (0.0144)  &    0.569 &     15.2 &     035126.89+152155.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035128.5$-$142903  &     0.1026 (0.0168)  &    0.689 &     15.7 &   035128.57$-$142908.2 & [VV96] J035128.6$-$142910 &               Quasar &        ./. &   16.55 : 16.22 &     P \\ 
  1RXSJ035150.3$-$454454  &     0.2005 (0.0354)  &    0.895 &     11.6 &   035150.09$-$454456.6 &             FRL 1117 &                  Sy1 &        ./. &               : &       \\ 
  1RXSJ035222.3$-$282610  &     0.0699 (0.0143)  &    0.697 &     13.5 &   035223.38$-$282619.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035230.7+491816  &     0.0572 (0.0118)  &    0.769 &     12.4 &     035231.40+491843.0 &    GSC 03334$-$00393 &                    * &        ./. &     11.9 : 11.1 &       \\ 
  1RXSJ035253.4$-$304328  &     0.0602 (0.0168)  &    0.673 &     14.4 &   035253.75$-$304331.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035307.5$-$014933  &     0.0604 (0.0155)  &    0.781 &      0.0 &   035308.45$-$015015.4 &             HD 24435 &                   ** &         F8 &     9.34 : 8.92 &       \\ 
    1RXSJ035308.3+825633  &     0.1138 (0.0158)  &    0.642 &     16.3 &     035308.55+825631.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035330.5+263152  &     0.0524 (0.0142)  &    0.887 &     12.7 &     035331.31+263143.4 & Cl* Melotte 22 AK 4287 &                  *iC &       G7IV &   12.81 : 11.90 &     P \\ 
  1RXSJ035342.7$-$304159  &     0.0502 (0.0145)  &    0.567 &     14.9 &   035344.18$-$304144.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035345.9+195825  &     0.1261 (0.0202)  &    0.871 &     13.0 &     035346.26+195826.1 &        RGB J0353+199 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ035347.8$-$631620  &     0.0506 (0.0132)  &    0.540 &     16.5 &   035347.26$-$631626.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035353.5$-$541416  &     0.1354 (0.0178)  &    0.579 &     16.6 &   035353.57$-$541413.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035410.4$-$165244  &     0.2323 (0.0237)  &    0.722 &     16.0 &   035410.34$-$165245.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035414.8$-$474902  &     0.0955 (0.0247)  &    0.745 &     12.6 &   035411.62$-$474919.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035417.2$-$025711  &     0.2072 (0.0254)  &    0.874 &      0.0 &   035417.39$-$025710.3 &  CCDM J03543$-$0257A &               **mul. &  G8III+... &     5.13 : 4.45 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   035417.39$-$025710.3 &             HD 24554 &                   ** &        A2V &     6.23 : 6.14 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   035417.39$-$025710.3 &             HD 24555 &                   ** &      G8III &     5.73 : 4.79 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   035417.39$-$025710.3 &    IRAS 03517$-$0306 &                   IR &        ./. &               : &       \\ 
    1RXSJ035423.8+242146  &     0.0517 (0.0132)  &    0.888 &      0.0 &     035425.24+242136.3 & Cl* Melotte 22 PELS 191 &                  *iC &        ./. & 11.654 : 10.940 &       \\ 
  1RXSJ035425.3$-$090915  &     0.0579 (0.0158)  &    0.857 &     12.3 &   035425.95$-$090936.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035432.5$-$134005  &     0.1920 (0.0253)  &    0.648 &     16.0 &   035432.85$-$134007.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035514.0$-$545159  &     0.2157 (0.0212)  &    0.690 &     15.6 &   035513.31$-$545157.5 & 1RXS J035514.0$-$545159 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ035520.2$-$014334  &     0.4171 (0.0369)  &    0.527 &      9.5 &   035520.22$-$014340.9 &             HD 24681 &                    * &         G5 &     9.77 : 9.02 &       \\ 
  1RXSJ035558.2$-$162437  &     0.0622 (0.0162)  &    0.519 &     16.4 &   035557.91$-$162445.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035559.9$-$610432  &     0.2744 (0.0398)  &    0.780 &     14.9 &   035559.63$-$610429.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035629.1$-$364134  &     0.6967 (0.1664)  &    0.804 &     12.8 &   035630.59$-$364119.6 &    GSC 07035$-$00491 &               **mul. &        ./. &               : &       \\ 
    1RXSJ035632.5+315746  &     0.0928 (0.0182)  &    0.562 &     14.7 &     035632.68+315727.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035657.3+425536  &     0.1048 (0.0158)  &    0.609 &     16.1 &     035657.04+425540.7 &      IRAS 03535+4247 &                   IR &        ./. &               : &       \\ 
  1RXSJ035706.6$-$125924  &     0.0523 (0.0155)  &    0.620 &     15.1 &   035706.71$-$125927.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ035716.9$-$271218  &     0.1635 (0.0244)  &    0.837 &     11.4 &   035716.37$-$271247.0 &           PPM 724370 &                    * &        ./. &           9.5 : &       \\ 
    1RXSJ035717.3+415245  &     0.0613 (0.0126)  &    0.649 &      0.0 &     035716.74+415243.0 &           BD+41 779B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     035716.74+415243.0 &             HD 24689 &                   ** &         A2 &   6.976 : 6.897 &       \\ 
  1RXSJ035733.8$-$783431  &     0.0579 (0.0148)  &    0.817 &     11.7 &   035733.83$-$783404.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035749.7+400033  &     0.0687 (0.0134)  &    0.647 &      0.0 &     035751.22+400037.0 &          ADS 2888 AB &               **mul. &    B0.5III &       2.7 : 2.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     035751.22+400037.0 &             HD 24760 &        V* (beta Cep) &  B0.5V+... &   2.733 : 2.901 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     035751.22+400037.0 &           HD 24760 B &                   ** &        A2V &     7.53 : 7.59 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     035751.22+400037.0 &      IRAS 03544+3952 &                   IR &        ./. &               : &       \\ 
    1RXSJ035811.3+093235  &     0.0743 (0.0162)  &    0.826 &     12.3 &     035812.65+093223.5 &    GSC 00659$-$00051 &                   TT &         K3 &               : &     P \\ 
    1RXSJ035845.9+162716  &     0.0571 (0.0138)  &    0.720 &     15.1 &     035845.71+162720.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ035909.1+752452  &     0.0729 (0.0140)  &    0.534 &     10.3 &     035907.06+752446.0 &             HD 24273 &                    * &         K0 &    10.26 : 9.19 &       \\ 
    1RXSJ035912.6+802017  &     0.0505 (0.0126)  &    0.741 &     14.5 &     035914.00+802006.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040001.9$-$290205  &     0.5214 (0.0556)  &    0.525 &      0.0 &   040003.78$-$290216.3 &             HD 25284 &                    * &         K0 &      11.4 : 9.6 &     P \\ 
    1RXSJ040010.0+081830  &     0.3628 (0.0346)  &    0.500 &     10.2 &     040009.43+081817.5 &            BD+07 582 &                   ** &         K0 &      10.9 : 9.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     040009.43+081817.5 &   CCDM J04002+0818BC &               **mul. &         K0 &      11.0 : 9.9 &       \\ 
    1RXSJ040011.1+105511  &     0.1149 (0.0204)  &    0.586 &     16.0 &     040011.66+105512.8 & [VV96] J040011.7+105511 &               Quasar &        ./. &    17.5 : 17.26 &     P \\ 
    1RXSJ040037.3+320256  &     0.0628 (0.0150)  &    0.761 &     13.8 &     040036.86+320240.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040239.4+425037  &     0.1359 (0.0174)  &    0.732 &     15.0 &     040238.97+425044.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040349.2+084624  &     0.0752 (0.0175)  &    0.891 &     13.7 &     040349.15+084620.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040354.6+190345  &     0.0695 (0.0186)  &    0.621 &     11.9 &     040353.43+190416.9 &    GSC 01258$-$01011 &                    * &        ./. &     11.5 : 10.8 &       \\ 
    1RXSJ040408.0+393023  &     0.3511 (0.0280)  &    0.611 &      0.0 &     040407.19+393035.5 &             HD 25444 &               **mul. &         G5 &     7.85 : 7.20 &     P \\ 
    1RXSJ040415.8+494359  &     0.0528 (0.0117)  &    0.882 &     12.4 &     040415.21+494359.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040421.6$-$651004  &     0.1262 (0.0220)  &    0.591 &     15.0 &   040422.56$-$651013.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040432.1+215658  &     0.0903 (0.0268)  &    0.536 &     15.2 &     040432.16+215635.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040443.5$-$295316  &     0.2054 (0.0233)  &    0.623 &     15.9 &   040443.25$-$295323.3 &   [WFQ98] C3223$-$ 1 & Active Galaxy Nucleus &        ./. &               : &       \\ 
  1RXSJ040447.1$-$034751  &     0.0726 (0.0173)  &    0.688 &     15.4 &   040447.32$-$034757.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040511.1+263258  &     0.1053 (0.0233)  &    0.780 &     12.2 &     040512.28+263244.9 &    GSC 01822$-$01383 &                   TT &         K2 &               : &     P \\ 
  1RXSJ040513.6$-$501204  &     0.1876 (0.0341)  &    0.518 &     16.6 &   040513.31$-$501212.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040530.0+032404  &     0.0694 (0.0166)  &    0.877 &     12.8 &     040530.21+032350.5 &    GSC 00076$-$00713 &                    * &         K4 &               : &       \\ 
    1RXSJ040537.2+014038  &     0.0514 (0.0146)  &    0.554 &     16.6 &     040537.14+014038.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040539.4+054456  &     0.1546 (0.0241)  &    0.680 &     14.4 &     040538.78+054442.5 &              GJ 3261 &                    * &       M3.5 &         12.89 : &       \\ 
  1RXSJ040542.3$-$113718  &     0.0669 (0.0167)  &    0.678 &     11.6 &   040543.05$-$113738.9 &             HD 25898 &                    * &         A5 &     9.42 : 9.10 &       \\ 
    1RXSJ040542.8+570733  &     0.2768 (0.0231)  &    0.532 &     10.3 &     040542.40+570735.7 &            HD 237215 & Semi$-$Reg. Pulsating * &         K0 &    10.11 : 9.09 &       \\ 
    1RXSJ040556.4+711639  &     0.0970 (0.0154)  &    0.556 &     14.2 &     040555.57+711657.5 &          LP 31$-$302 &                    * &        ./. &               : &       \\ 
  1RXSJ040605.5$-$191728  &     0.1279 (0.0205)  &    0.683 &     10.9 &   040605.21$-$191738.1 &          BD$-$19 817 &                    * &        ./. &   11.15 : 10.44 &       \\ 
    1RXSJ040619.1+110745  &     0.0758 (0.0189)  &    0.805 &     13.6 &     040619.13+110732.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040630.8$-$341521  &     0.0524 (0.0128)  &    0.671 &     13.6 &   040631.57$-$341540.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040633.7+562821  &     0.0573 (0.0125)  &    0.899 &     12.1 &     040634.87+562827.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040641.0$-$282134  &     0.0581 (0.0125)  &    0.622 &     14.0 &   040642.05$-$282145.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040649.9+005328  &     0.0522 (0.0158)  &    0.781 &     14.5 &     040650.05+005323.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040702.2$-$172801  &     0.0590 (0.0156)  &    0.509 &     14.3 &   040702.12$-$172822.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040710.6$-$291823  &     0.1368 (0.0185)  &    0.775 &     12.7 &   040711.43$-$291834.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040727.8$-$154647  &     0.3398 (0.0327)  &    0.571 &     16.6 &   040728.07$-$154648.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040734.6+380415  &     1.2410 (0.0542)  &    0.505 &      0.0 &     040734.37+380430.6 &             GJ 160.1 &         V*  (BY Dra) &         G5 &     7.99 : 7.08 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     040734.37+380430.6 &            GJ 160.1A &                HiPM* &         K2 &       8.2 : 7.3 &       \\ 
  1RXSJ040748.7$-$121133  &     0.4188 (0.0362)  &    0.812 &     14.6 &   040748.43$-$121136.5 &     PMN J0407$-$1211 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   040748.43$-$121136.5 & [VV96] J040748.5$-$121136 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ040805.1$-$273136  &     0.0617 (0.0135)  &    0.798 &     14.2 &   040805.45$-$273136.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040814.3+400723  &     0.0576 (0.0113)  &    0.660 &     15.0 &     040813.94+400735.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040830.3$-$784439  &     0.0931 (0.0170)  &    0.885 &     12.7 &   040826.50$-$784448.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ040840.9+033448  &     0.1016 (0.0204)  &    0.883 &     12.8 &     040840.79+033448.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040903.5$-$604800  &     0.0592 (0.0099)  &    0.515 &     16.9 &   040903.73$-$604803.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040913.8$-$112455  &     0.2986 (0.0311)  &    0.778 &     14.6 &   040913.54$-$112502.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040914.4$-$400802  &     0.0573 (0.0166)  &    0.594 &     15.9 &   040914.04$-$400802.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040933.2$-$372403  &     0.0695 (0.0135)  &    0.592 &     16.3 &   040933.35$-$372407.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ040938.6$-$264843  &     0.1141 (0.0175)  &    0.844 &     13.7 &   040939.24$-$264847.8 &  BPS CS 22177$-$0014 &                    * &        ./. &               : &       \\ 
  1RXSJ040940.8$-$075327  &     4.4090 (0.2860)  &    0.890 &     12.6 &   040940.75$-$075338.7 &              GJ 3264 &         V*  (RS CVn) &       G5IV &     7.69 : 7.06 &     P \\ 
  1RXSJ041047.5$-$563853  &     0.0876 (0.0143)  &    0.818 &     14.4 &   041047.94$-$563855.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041110.2$-$591113  &     0.0652 (0.0093)  &    0.549 &     16.2 &   041109.19$-$591116.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041122.0+232344  &     0.0695 (0.0160)  &    0.543 &     14.2 &     041121.00+232311.9 &      RX J0411.3+2323 &                    X &         M0 &               : &       \\ 
    1RXSJ041128.6+754422  &     0.0622 (0.0146)  &    0.816 &     13.5 &     041127.99+754424.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041132.8+023559  &     0.0825 (0.0185)  &    0.741 &     13.9 &     041131.68+023605.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041145.4+714555  &     0.0502 (0.0123)  &    0.698 &     13.2 &     041142.04+714600.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041158.4$-$643647  &     0.0628 (0.0174)  &    0.558 &     14.8 &   041159.42$-$643623.6 &       PKS 0411$-$647 &            Rad. Gal. &          E &               : &     P \\ 
    1RXSJ041217.0+093904  &     0.2540 (0.0343)  &    0.522 &      7.8 &     041216.53+093901.3 &             HD 26547 &               **mul. &         F0 &     7.91 : 7.57 &       \\ 
    1RXSJ041220.4+305256  &     0.1067 (0.0166)  &    0.509 &     17.0 &     041219.98+305300.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041226.5$-$043757  &     0.0588 (0.0158)  &    0.618 &     16.3 &   041226.70$-$043756.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041244.9+612123  &     0.2530 (0.0242)  &    0.714 &     15.4 &     041244.33+612117.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041255.6$-$141841  &     0.0738 (0.0178)  &    0.632 &     14.0 &   041255.57$-$141857.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041300.4$-$283211  &     0.1011 (0.0166)  &    0.555 &      0.0 &   041300.57$-$283225.7 & CCDM J04130$-$2832AB &               **mul. &         F8 &       8.3 : 8.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   041300.57$-$283225.7 &             HD 26770 &               **mul. &        G0V &     7.96 : 7.44 &       \\ 
  1RXSJ041312.4$-$404914  &     0.4796 (0.0552)  &    0.548 &     16.8 &   041312.51$-$404920.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041325.8$-$013919  &     0.0976 (0.0200)  &    0.743 &     15.0 &   041326.19$-$013920.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041327.3+281630  &     0.0591 (0.0125)  &    0.748 &     14.9 &     041327.20+281625.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041337.5+720649  &     0.1059 (0.0164)  &    0.584 &     16.3 &     041337.65+720652.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041337.9$-$215209  &     0.2538 (0.0286)  &    0.544 &     17.0 &   041338.08$-$215204.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041357.5$-$380543  &     0.5819 (0.0367)  &    0.636 &     13.7 &   041358.80$-$380551.0 &         ESO 303$-$ 5 &                 Gal. &         cG &          15.5 : &       \\ 
    1RXSJ041411.9+281230  &     0.1503 (0.0193)  &    0.743 &     12.0 &     041412.88+281213.3 &            HD 283447 &                Em. * &         K2 &     11.8 : 10.7 &       \\ 
  1RXSJ041417.0$-$090650  &     0.2009 (0.0271)  &    0.740 &     15.1 &   041416.99$-$090648.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041420.6$-$594134  &     0.1298 (0.0251)  &    0.646 &     14.8 &   041418.91$-$594132.1 &    EUVE J0414$-$59.6 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   041418.91$-$594132.1 &   IRAS F04134$-$5949 &                  Sy2 &        ./. &               : &       \\ 
  1RXSJ041426.4$-$622752  &     0.3781 (0.0631)  &    0.730 &      0.0 &   041425.49$-$622825.8 &             HD 27256 &                   ** & G8II$-$III &   4.237 : 3.343 &       \\ 
    1RXSJ041427.5+143653  &     0.0932 (0.0207)  &    0.736 &      9.4 &     041425.34+143731.8 &             HD 26756 &                  *iC &         G5 &     9.12 : 8.45 &       \\ 
    1RXSJ041430.3+285131  &     0.1494 (0.0186)  &    0.802 &     13.3 &     041430.32+285133.6 &           EM* LkCa 2 &                Em. * &        ./. &               : &       \\ 
    1RXSJ041448.0+275246  &     0.0571 (0.0128)  &    0.852 &     13.5 &     041447.95+275235.6 &           EM* LkCa 3 &                Em. * &        M1V &   13.61 : 12.10 &       \\ 
  1RXSJ041451.8$-$075521  &     0.0515 (0.0148)  &    0.584 &     14.6 &   041452.65$-$075539.4 &     Anon 0412$-$0803 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   041452.65$-$075539.4 &       QSO 0412$-$080 &                  Sy1 &        ./. &   15.66 : 14.84 &       \\ 
  1RXSJ041530.5$-$661937  &     0.1164 (0.0169)  &    0.613 &     14.3 &   041529.82$-$661944.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041539.8$-$402228  &     0.3642 (0.0484)  &    0.602 &     16.2 &   041539.74$-$402232.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041541.9+204928  &     0.0911 (0.0170)  &    0.769 &      8.3 &     041542.22+204915.2 &             HD 26874 &                  *iC &        G4V &     8.50 : 7.82 &       \\ 
  1RXSJ041547.5$-$191003  &     0.0528 (0.0132)  &    0.772 &     14.7 &   041547.41$-$190957.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041638.8+400236  &     0.0649 (0.0135)  &    0.522 &     15.8 &     041639.49+400233.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041649.7$-$254432  &     0.0862 (0.0161)  &    0.510 &     16.8 &   041649.65$-$254440.8 &            [BFE95] 3 &               Quasar &        ./. &          17.2 : &       \\ 
    1RXSJ041652.6+010532  &     1.6990 (0.1169)  &    0.544 &     16.5 &     041652.49+010524.2 &       2E 0414.2+0057 & BL Lac $-$ type object &        ./. &   16.78 : 16.38 &     P \\ 
    1RXSJ041701.7+331430  &     0.0584 (0.0113)  &    0.523 &      9.2 &     041700.99+331434.6 &             HD 26952 &                    * &         K0 &     9.37 : 8.45 &       \\ 
    1RXSJ041717.1+121354  &     0.1557 (0.0252)  &    0.734 &     14.6 &     041716.32+121356.0 &      EXO 0414.4+1206 &                    * &        ./. &               : &     P \\ 
  1RXSJ041717.6$-$055343  &     0.1112 (0.0215)  &    0.552 &     15.8 &   041716.79$-$055345.3 & [VV96] J041716.7$-$055345 &               Quasar &        ./. &         15.30 : &     P \\ 
    1RXSJ041717.9+084940  &     0.1206 (0.0234)  &    0.751 &     14.9 &     041718.12+084938.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041732.5$-$131017  &     0.0824 (0.0182)  &    0.570 &     15.5 &   041732.12$-$131028.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041737.6$-$241943  &     0.0713 (0.0151)  &    0.816 &     13.9 &   041736.96$-$241946.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041743.5$-$175409  &     0.0520 (0.0149)  &    0.731 &     11.7 &   041743.36$-$175422.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041744.1+410314  &     0.1008 (0.0172)  &    0.780 &     14.3 &     041744.02+410323.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041748.9+001154  &     0.0925 (0.0213)  &    0.867 &     13.2 &     041749.55+001146.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041756.9$-$382649  &     0.1632 (0.0186)  &    0.619 &     14.7 &   041757.29$-$382702.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ041757.9$-$801243  &     0.1412 (0.0202)  &    0.548 &     10.8 &   041758.69$-$801250.0 &             HD 28525 &                   V* & K2.5III+... &   6.499 : 5.694 &       \\ 
    1RXSJ041801.5+181543  &     0.1093 (0.0184)  &    0.871 &     12.6 &     041801.47+181526.8 &             HD 27149 &           Spec. Bin. &        G5V &     8.18 : 7.53 &       \\ 
    1RXSJ041823.9+731631  &     0.0599 (0.0135)  &    0.668 &     14.6 &     041822.12+731625.9 &    ZOAG 136.54+16.14 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ041833.6$-$073637  &     0.2292 (0.0297)  &    0.867 &     12.9 &   041833.84$-$073650.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041845.2+282002  &     0.0689 (0.0117)  &    0.584 &     14.4 &     041846.99+282008.9 &         V* V1023 Tau &                   TT &         K7 &   14.41 : 12.73 &       \\ 
    1RXSJ041851.4+172335  &     0.0689 (0.0149)  &    0.730 &     13.5 &     041851.69+172317.4 &         V* V1069 Tau &           V* (Orion) &         K7 &   13.41 : 12.28 &     P \\ 
  1RXSJ041920.5$-$313428  &     0.1207 (0.0178)  &    0.892 &     13.2 &   041920.06$-$313436.5 &             HD 27520 &               **mul. &     F3/F5V &     9.71 : 9.31 &       \\ 
  1RXSJ041933.0$-$170204  &     0.1290 (0.0224)  &    0.565 &     15.9 &   041933.19$-$170215.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041941.7+274953  &     0.0807 (0.0130)  &    0.871 &     13.5 &     041941.26+274949.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ041957.0+140213  &     0.0931 (0.0168)  &    0.833 &      0.0 &     041957.70+140206.7 &             HD 27397 &                   V* &       F0IV &   5.845 : 5.581 &       \\ 
  1RXSJ042003.1$-$502300  &     0.1236 (0.0296)  &    0.690 &     11.3 &   042002.96$-$502332.1 &         CD$-$50 1353 &                    * &        ./. &           9.9 : &       \\ 
  1RXSJ042048.9$-$342045  &     0.1236 (0.0171)  &    0.566 &     16.3 &   042048.86$-$342050.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042123.7$-$600032  &     0.0942 (0.0151)  &    0.527 &     16.2 &   042123.92$-$600027.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042139.2$-$723352  &     0.0780 (0.0121)  &    0.736 &     14.4 &   042138.83$-$723356.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042153.3+360746  &     0.1613 (0.0219)  &    0.527 &     15.2 &     042152.01+360737.1 &    MCG+06$-$10$-$006 &                 Gal. &        ./. &           17. : &       \\ 
  1RXSJ042156.8$-$181942  &     0.1305 (0.0217)  &    0.846 &     11.9 &   042157.68$-$181933.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042202.2$-$415324  &     0.1901 (0.0255)  &    0.770 &     13.2 &   042202.88$-$415332.6 &        AM 0420$-$420 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ042208.3+191510  &     0.1082 (0.0170)  &    0.798 &     13.6 &     042208.55+191523.5 &       1E 0419.2+1908 &              Flare * &    M4.5V:e &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042208.55+191523.5 &              GJ 3275 &                    * &         M3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042208.55+191523.5 &             [D98] 37 &                    X &      M4.5V &               : &       \\ 
  1RXSJ042219.7$-$284247  &     0.1311 (0.0186)  &    0.602 &     12.5 &   042218.37$-$284251.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042224.0+033710  &     0.2506 (0.0309)  &    0.709 &     15.0 &     042224.62+033708.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042244.6+150311  &     0.1971 (0.0222)  &    0.554 &      0.0 &     042244.10+150322.2 &             HD 27691 &           Spec. Bin. &         G0 &     7.62 : 7.12 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042244.10+150322.2 &           HD 27691 A &                   ** &       F8IV &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     042244.10+150322.2 &           HD 27691 B &                   ** &         G1 &               : &       \\ 
    1RXSJ042315.8+555652  &     0.1142 (0.0162)  &    0.814 &      0.0 &     042315.14+555652.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042323.2+805511  &     0.0991 (0.0158)  &    0.696 &     14.9 &     042327.61+805514.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042331.3+095444  &     0.0568 (0.0140)  &    0.797 &     12.9 &     042330.28+095430.1 &    GSC 00672$-$01156 &                    * &         K4 &               : &       \\ 
    1RXSJ042340.7+153740  &     0.1367 (0.0201)  &    0.840 &     12.3 &     042341.32+153755.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042350.4+091228  &     0.1344 (0.0203)  &    0.804 &     14.2 &     042350.39+091219.5 &           HG 7$-$192 &                  *iC &        ./. &   14.40 : 12.88 &       \\ 
    1RXSJ042350.4+145514  &     0.0792 (0.0152)  &    0.780 &     14.2 &     042349.99+145518.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042359.5$-$430818  &     0.1211 (0.0139)  &    0.731 &     12.6 &   042401.17$-$430804.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042401.1$-$551217  &     0.0531 (0.0145)  &    0.769 &     14.5 &   042400.86$-$551223.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042413.1+162217  &     0.0521 (0.0131)  &    0.800 &      8.9 &     042412.49+162244.4 &             HD 27835 &                  *iC &        G0V &     8.79 : 8.23 &     P \\ 
  1RXSJ042414.5$-$570413  &     0.0514 (0.0124)  &    0.651 &      0.0 &   042412.32$-$570416.2 & CCDM J04242$-$5704AB &               **mul. &         G5 &       7.1 : 7.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   042412.32$-$570416.2 &             GJ 9155A &                   ** &        G4V &     7.40 : 6.81 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   042412.32$-$570416.2 &             GJ 9155B &                   ** &        G6V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   042412.32$-$570416.2 &    IRAS 04232$-$5711 &                   IR &        ./. &               : &       \\ 
    1RXSJ042414.6+214412  &     0.1504 (0.0181)  &    0.876 &      8.1 &     042413.76+214418.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042440.9$-$200715  &     0.1100 (0.0196)  &    0.571 &     11.4 &   042441.04$-$200711.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042441.9$-$064725  &     0.1541 (0.0271)  &    0.779 &     14.6 &   042442.17$-$064731.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042455.4$-$774057  &     0.1743 (0.0221)  &    0.813 &      0.0 &   042455.64$-$774102.1 &        CPD$-$77 172B &                   ** &          ? &     8.65 : 8.20 &       \\ 
  1RXSJ042456.7$-$344516  &     0.0560 (0.0132)  &    0.701 &     10.9 &   042456.50$-$344525.1 &             HD 28143 &                   ** &      F2III &   6.968 : 6.558 &       \\ 
    1RXSJ042457.1+190228  &     0.0607 (0.0119)  &    0.545 &     11.9 &     042456.85+190232.0 &             HD 27901 &                  *iC &        F4V &   6.329 : 5.977 &       \\ 
  1RXSJ042516.2$-$440942  &     0.1229 (0.0144)  &    0.892 &      0.0 &   042519.12$-$440939.2 &             HD 28246 &                    * &        F6V &   6.788 : 6.387 &       \\ 
    1RXSJ042517.8+261805  &     0.0521 (0.0116)  &    0.609 &     15.1 &     042517.59+261751.0 &         [HJS91] 4872 & Pre$-$main sequence Star &         K7 &               : &       \\ 
    1RXSJ042523.0+632016  &     0.0682 (0.0138)  &    0.655 &     14.4 &     042525.12+632016.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042533.0+344715  &     0.1986 (0.0222)  &    0.585 &     16.6 &     042533.12+344719.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042536.7+155617  &     0.2148 (0.0220)  &    0.830 &      0.0 &     042537.32+155627.7 &             HD 27991 &                  *iC &        F7V &   6.906 : 6.452 &     P \\ 
  1RXSJ042542.8$-$021352  &     0.1539 (0.0269)  &    0.583 &      0.0 &   042541.93$-$021356.8 &             HD 28072 &               **mul. &         F8 &     7.87 : 7.32 &       \\ 
  1RXSJ042551.3$-$083329  &     0.9381 (0.0609)  &    0.841 &     12.1 &   042551.34$-$083338.1 &    EXO 0423.4$-$0840 & BL Lac $-$ type object &        ./. &          15.5 : &       \\ 
  1RXSJ042601.6$-$571202  &     4.5630 (0.2143)  &    0.844 &     14.1 &   042600.72$-$571202.0 & [VV98] J042600.8$-$571201 &               Quasar &        ./. &          14.1 : &       \\ 
    1RXSJ042608.9+354151  &     0.1106 (0.0177)  &    0.546 &     16.4 &     042609.25+354147.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042624.6+165039  &     0.0953 (0.0144)  &    0.541 &      9.0 &     042624.30+165112.9 &             HD 28068 &         V*  (BY Dra) &        G1V &     8.67 : 8.05 &       \\ 
  1RXSJ042700.9$-$204321  &     0.1062 (0.0223)  &    0.547 &     15.3 &   042659.94$-$204307.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042704.1+071631  &     0.1185 (0.0184)  &    0.592 &     16.5 &     042704.29+071631.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042706.2+181217  &     0.1606 (0.0182)  &    0.634 &      0.0 &     042705.98+181237.1 &           BD+17 724B &                   ** &         G5 &       9.7 : 8.8 &       \\ 
  1RXSJ042720.0$-$442019  &     0.0857 (0.0127)  &    0.788 &     11.7 &   042720.48$-$442039.3 &    GSC 07585$-$00787 &                    * &        ./. &     11.4 : 10.8 &       \\ 
    1RXSJ042734.0+740735  &     1.5200 (0.0594)  &    0.774 &     14.9 &     042733.64+740731.1 &         FBS 0421+740 &                    * &        ./. &               : &       \\ 
  1RXSJ042809.8$-$573744  &     0.0845 (0.0149)  &    0.544 &     16.7 &   042809.14$-$573739.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042829.4+174138  &     0.1829 (0.0198)  &    0.781 &     12.9 &     042828.46+174147.0 &         V* V1102 Tau &                   V* &         M1 &   13.67 : 12.20 &       \\ 
  1RXSJ042830.7$-$173426  &     0.4286 (0.0444)  &    0.633 &     15.8 &   042831.06$-$173432.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042916.4$-$265432  &     0.3881 (0.0378)  &    0.570 &     15.9 &   042916.97$-$265439.5 &       HE 0427$-$2701 &               Quasar &        ./. &          17.2 : &       \\ 
  1RXSJ042932.2$-$281638  &     0.0866 (0.0190)  &    0.680 &     15.5 &   042931.89$-$281642.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042944.4$-$273728  &     0.0633 (0.0175)  &    0.871 &     12.9 &   042945.38$-$273721.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ042947.7$-$305240  &     0.0952 (0.0211)  &    0.519 &     13.8 &   042943.70$-$305254.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ042956.3+165431  &     0.0524 (0.0121)  &    0.597 &     13.5 &     042955.41+165452.0 & Cl* Melotte 25 HAN 476 &                  *iC &          ? &   14.31 : 12.79 &       \\ 
    1RXSJ043009.7+153812  &     0.0562 (0.0120)  &    0.553 &      0.0 &     043008.63+153817.9 &             HD 28485 &                  *iC &        F0V &     5.90 : 5.58 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043008.63+153817.9 &           [AKS95] 45 &                    * &        ./. &   5.895 : 5.556 &       \\ 
    1RXSJ043024.6+395124  &     0.0867 (0.0153)  &    0.703 &     15.3 &     043024.20+395126.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043038.3+225421  &     0.0693 (0.0144)  &    0.747 &     14.4 &     043037.87+225431.2 &          EM* LkCa 12 &                Em. * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043037.87+225431.2 &      RX J0430.6+2254 &                    X &       M2.5 &               : &       \\ 
    1RXSJ043057.5+104454  &     0.0798 (0.0134)  &    0.755 &     12.7 &     043056.85+104506.8 &             HD 28608 &                  *iC &         F5 &   7.480 : 7.043 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043056.85+104506.8 &          LP 10$-$588 &                    * &        ./. &     7.53 : 7.14 &       \\ 
    1RXSJ043057.6+121811  &     0.0572 (0.0115)  &    0.688 &     15.2 &     043056.98+121814.3 & Cl* Melotte 25 HAN 499 &                  *iC &        ./. &   15.53 : 14.06 &       \\ 
  1RXSJ043103.5$-$452112  &     0.0686 (0.0115)  &    0.636 &      9.1 &   043104.70$-$452138.4 &             HD 28904 &                    * &        G3V &     8.87 : 8.29 &       \\ 
  1RXSJ043113.4$-$783746  &     0.2723 (0.0248)  &    0.753 &      0.0 &   043115.92$-$783754.9 &        CPD$-$78 145C &                   ** &          ? &     11.2 : 10.5 &       \\ 
    1RXSJ043114.5+271021  &     0.0855 (0.0148)  &    0.859 &     14.3 &     043114.41+271019.5 &                JH 56 & Pre$-$main sequence Star &        ./. &               : &       \\ 
  1RXSJ043115.5$-$551319  &     0.0713 (0.0187)  &    0.598 &     15.9 &   043115.66$-$551321.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043116.1+421714  &     0.2055 (0.0225)  &    0.739 &     13.8 &     043115.03+421716.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043119.5+375143  &     0.0565 (0.0123)  &    0.895 &     12.2 &     043118.79+375154.4 &            HD 279935 &                   TT &         G5 &     12.0 : 11.4 &     P \\ 
  1RXSJ043132.9$-$733758  &     0.0784 (0.0103)  &    0.507 &     17.2 &   043133.78$-$733802.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043136.9$-$024116  &     0.2566 (0.0280)  &    0.742 &     15.0 &   043137.08$-$024123.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043137.9$-$304237  &     0.0592 (0.0182)  &    0.582 &     15.2 &   043138.54$-$304251.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043213.9+181959  &     0.0670 (0.0147)  &    0.775 &     13.2 &     043214.55+182015.6 &          V* V827 Tau &                   TT &         K7 &   13.58 : 12.18 &       \\ 
    1RXSJ043217.0+180122  &     0.1090 (0.0170)  &    0.602 &     13.1 &     043215.81+180139.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043224.8+384804  &     0.1378 (0.0181)  &    0.547 &      0.0 &     043225.41+384835.9 &             HD 28619 &               **mul. &         F5 &     9.37 : 8.86 &       \\ 
  1RXSJ043225.3$-$390301  &     0.0667 (0.0151)  &    0.534 &     15.7 &   043225.48$-$390316.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043244.0+185505  &     0.1130 (0.0183)  &    0.854 &     11.4 &     043242.45+185510.8 &            AG+18 345 &                    * &         K2 &      10.9 : 9.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043242.45+185510.8 &    GSC 01274$-$01501 &                   TT &         K1 &     11.4 : 10.8 &       \\ 
  1RXSJ043304.7$-$464602  &     0.0837 (0.0117)  &    0.887 &     11.4 &   043306.22$-$464614.1 &    GSC 08076$-$00294 &                    * &        ./. &     11.3 : 10.8 &       \\ 
    1RXSJ043311.2+052112  &     1.7050 (0.1539)  &    0.793 &     14.3 &     043311.08+052116.0 &         QSO 0430+052 &                  Sy1 &          ? &         14.85 : &     P \\ 
    1RXSJ043323.7+235924  &     0.2301 (0.0244)  &    0.815 &     14.4 &     043323.42+235929.5 &          EM* LkCa 13 &                Em. * &         M3 &      14.3 : 13. &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043323.42+235929.5 &      RX J0433.3+2359 &                    X &       M3.5 &               : &       \\ 
  1RXSJ043332.5$-$783525  &     0.1821 (0.0209)  &    0.834 &     11.8 &   043331.94$-$783539.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043333.1+180049  &     0.2821 (0.0280)  &    0.675 &      0.0 &     043333.06+180100.2 &             HD 28867 &               **mul. &      B9IVn &     6.32 : 6.25 &       \\ 
  1RXSJ043337.7$-$131528  &     2.1180 (0.0970)  &    0.749 &     13.7 &   043337.85$-$131543.1 &  MCG$-$02$-$12$-$039 &       Gal. in Clust. &        cGD &           14. : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043337.85$-$131543.1 &            PGC 15524 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043337.85$-$131543.1 &       Slee ACO 496 4 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043337.85$-$131543.1 &     [L84] A496 $-$G1 &       Gal. in Clust. &        ./. &   15.34 : 14.22 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043337.85$-$131543.1 &    [LO95] 0431$-$133 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043337.85$-$131543.1 &    [WCB96] ACO 496 A &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043337.85$-$131543.1 &  [ZHG90] 0431$-$1322 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ043412.1+113353  &     0.0539 (0.0132)  &    0.739 &     12.9 &     043410.87+113329.0 &    Cl Melotte 25 362 &                  *iC &          ? &   13.17 : 11.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043410.87+113329.0 & Cl* Melotte 25 LEID 79 &                  *iC &        K4V &   13.12 : 11.73 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043410.87+113329.0 & Cl* Melotte 25 VR 79 &                  *iC &        ./. &               : &       \\ 
    1RXSJ043417.0+202955  &     0.0555 (0.0133)  &    0.701 &      0.0 &     043416.30+203017.5 &    CCDM J04343+2030B &                   ** &        ./. &          11.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043416.30+203017.5 &            HD 284560 &                   ** &         G0 &   10.93 : 10.20 &       \\ 
  1RXSJ043424.4$-$475755  &     0.0617 (0.0106)  &    0.833 &     11.6 &   043424.78$-$475824.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043429.0+712757  &     0.1679 (0.0205)  &    0.720 &     15.6 &     043429.18+712801.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043440.0+151225  &     0.1164 (0.0200)  &    0.863 &     13.1 &     043439.62+151233.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043442.1+401425  &     0.1615 (0.0189)  &    0.744 &     14.7 &     043441.54+401419.6 &      IRAS 04312+4008 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ043513.8$-$461524  &     0.2489 (0.0379)  &    0.607 &     15.2 &   043514.48$-$461533.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043520.2$-$145452  &     0.0801 (0.0198)  &    0.781 &     13.8 &   043520.76$-$145445.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043554.2$-$363635  &     0.4449 (0.0398)  &    0.760 &     14.8 &   043553.99$-$363641.8 &               CTS 46 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   043553.99$-$363641.8 &    RX J0435.9$-$3636 &                   Sy &        ./. &               : &     P \\ 
    1RXSJ043556.8+235210  &     0.2077 (0.0227)  &    0.743 &     12.8 &     043556.11+235207.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043559.6$-$384140  &     0.0616 (0.0165)  &    0.875 &     11.1 &   043558.68$-$384134.4 &    GSC 07579$-$00359 &                    * &        ./. &     11.6 : 10.9 &       \\ 
    1RXSJ043603.7+185306  &     0.0682 (0.0149)  &    0.756 &     14.0 &     043603.90+185320.4 & Cl* Melotte 25 PELS 86 &                HiPM* &        ./. &   15.07 : 13.56 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043603.90+185320.4 &      RX J0436.0+1853 &                    X &       M3.5 &               : &       \\ 
  1RXSJ043612.5$-$682236  &     0.0852 (0.0079)  &    0.645 &     14.0 &   043613.20$-$682224.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043618.5+254255  &     0.0543 (0.0123)  &    0.881 &     13.4 &     043619.08+254300.5 &          EM* LkCa 14 &                Em. * &       M0:V &               : &       \\ 
  1RXSJ043618.8$-$105113  &     0.1282 (0.0221)  &    0.585 &     15.7 &   043618.24$-$105117.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043622.3$-$102226  &     0.5790 (0.0424)  &    0.829 &      0.0 &   043622.21$-$102234.3 &       QSO 0434$-$104 &                  Sy1 &        SBa &          14.5 : &     P \\ 
    1RXSJ043623.7+635836  &     0.0527 (0.0123)  &    0.603 &     13.5 &     043622.84+635815.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043640.9+155156  &     0.1793 (0.0222)  &    0.861 &     12.4 &     043640.40+155210.4 &             HD 29225 &                  *iC &         F8 &   7.044 : 6.637 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043640.40+155210.4 &          LP 15$-$656 &                    * &        ./. &               : &       \\ 
  1RXSJ043657.1$-$161258  &     0.3852 (0.0387)  &    0.651 &     14.3 &   043657.15$-$161305.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043711.9$-$473142  &     0.0668 (0.0119)  &    0.637 &     15.9 &   043711.80$-$473147.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043726.6$-$471118  &     0.8475 (0.0902)  &    0.691 &     12.9 &   043728.16$-$471129.5 &      1ES 0435$-$47.2 &                   Sy &        ./. &               : &       \\ 
    1RXSJ043731.3+150827  &     0.1101 (0.0174)  &    0.579 &      0.0 &     043731.99+150847.2 &             HD 29310 &         V*  (BY Dra) &         G0 &     8.12 : 7.56 &       \\ 
  1RXSJ043742.2$-$052738  &     0.0510 (0.0127)  &    0.685 &     14.4 &   043741.76$-$052723.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043750.8+211151  &     0.0529 (0.0141)  &    0.637 &     12.9 &     043750.60+211110.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043751.3+012632  &     0.0931 (0.0142)  &    0.853 &     13.6 &     043751.28+012639.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043759.9$-$431540  &     0.0735 (0.0156)  &    0.792 &     14.1 &   043800.62$-$431546.2 &       1E 0436$-$43.3 & Emission$-$line galaxy &        ./. &               : &     P \\ 
  1RXSJ043802.9$-$055623  &     0.0662 (0.0141)  &    0.525 &     15.4 &   043802.73$-$055605.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043807.6+420701  &     0.1529 (0.0186)  &    0.692 &      0.0 &     043807.13+420702.9 &             HD 29235 &               **mul. &         K0 &     8.63 : 7.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043807.13+420702.9 &      IRAS 04346+4201 &                   IR &        ./. &               : &       \\ 
    1RXSJ043812.2+281305  &     0.3099 (0.0281)  &    0.763 &     14.0 &     043811.32+281304.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043825.9$-$024419  &     0.0845 (0.0157)  &    0.821 &     12.4 &   043827.05$-$024406.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043830.0$-$614758  &     0.3902 (0.0679)  &    0.592 &     16.2 &   043829.20$-$614759.1 &    RX J0438.5$-$6148 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ043830.2+265625  &     0.0545 (0.0130)  &    0.520 &      0.0 &     043829.49+265622.0 &       2E 0435.4+2650 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043829.49+265622.0 &             HD 29364 &                   V* &       F2V: &           7.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043829.49+265622.0 &           HD 29364 A &                   ** &         F0 &           6.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043829.49+265622.0 &           HD 29364 B &                   ** &         F0 &           6.8 : &       \\ 
  1RXSJ043834.7$-$561740  &     0.0741 (0.0164)  &    0.526 &     17.0 &   043834.32$-$561737.0 &     PMN J0438$-$5617 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ043854.3$-$482511  &     0.0718 (0.0119)  &    0.817 &     14.5 &   043854.51$-$482512.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043855.1+191100  &     0.0975 (0.0166)  &    0.772 &     14.4 &     043854.43+191057.5 & Cl* Melotte 25 REID 384 &                HiPM* &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     043854.43+191057.5 &          LP 15$-$292 &                    * &        ./. &               : &       \\ 
    1RXSJ043917.9+224802  &     0.0754 (0.0147)  &    0.881 &     13.2 &     043917.37+224754.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ043926.1+333218  &     0.1318 (0.0184)  &    0.512 &     12.6 &     043925.38+333246.9 &    GSC 02378$-$01232 &                   TT &         K5 &               : &       \\ 
  1RXSJ043929.5$-$043605  &     0.2122 (0.0219)  &    0.683 &     14.2 &   043929.86$-$043554.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ043944.2$-$090327  &     0.0542 (0.0135)  &    0.755 &     13.8 &   043944.04$-$090322.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044046.9+273948  &     0.1271 (0.0175)  &    0.513 &     16.1 &     044047.86+273948.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044105.2+245107  &     0.1125 (0.0170)  &    0.819 &     14.2 &     044104.68+245107.2 &            V* IW Tau &   V* with rapid variations &        K7V &   14.04 : 12.51 &       \\ 
  1RXSJ044116.8$-$431331  &     0.0845 (0.0193)  &    0.656 &     14.9 &   044117.30$-$431343.2 & [VV96] J044117.3$-$431343 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ044122.7$-$270811  &     0.7211 (0.0884)  &    0.716 &     14.4 &   044122.53$-$270819.7 &    RX J0441.3$-$2708 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044122.53$-$270819.7 & [VV96] J044122.6$-$270820 &               Quasar &       S... &    15.4 : 15.43 &     P \\ 
    1RXSJ044123.2+283718  &     0.0987 (0.0162)  &    0.634 &     15.3 &     044122.37+283719.7 &           HD 29646 B &                   ** &          ? &     11.4 : 10.6 &       \\ 
    1RXSJ044123.4+324226  &     0.0541 (0.0123)  &    0.731 &     14.6 &     044122.95+324229.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044127.8+140428  &     0.1517 (0.0212)  &    0.795 &     14.4 &     044127.54+140434.8 &      RX J0441.4+1404 &                    X &       M2.5 &               : &     P \\ 
    1RXSJ044142.0+082611  &     0.0515 (0.0133)  &    0.545 &     16.0 &     044142.68+082620.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044154.5$-$082639  &     0.1972 (0.0208)  &    0.763 &     14.8 &   044154.08$-$082634.2 &      1ES 0439$-$08.5 &                   Sy &        ./. &               : &     P \\ 
    1RXSJ044230.1+202707  &     0.0769 (0.0150)  &    0.885 &     13.7 &     044230.01+202713.0 &         LP 415$-$345 &                HiPM* &        ./. &         13.28 : &       \\ 
    1RXSJ044237.9+725838  &     0.0544 (0.0135)  &    0.625 &      9.2 &     044244.69+725842.4 &             HD 29213 &                    * &         F0 &     8.66 : 8.36 &       \\ 
    1RXSJ044239.3+614040  &     0.1471 (0.0192)  &    0.588 &     14.3 &     044237.23+614047.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044245.6+643728  &     0.0670 (0.0139)  &    0.627 &     14.4 &     044244.97+643746.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044249.9$-$145234  &     0.0645 (0.0147)  &    0.512 &     15.4 &   044249.19$-$145220.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044256.0$-$185611  &     0.3537 (0.0315)  &    0.652 &     15.9 &   044255.78$-$185616.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044307.1$-$034655  &     1.9770 (0.1812)  &    0.684 &     15.7 &   044307.14$-$034649.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044320.8$-$282039  &     0.1541 (0.0394)  &    0.619 &     15.2 &   044320.78$-$282052.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044328.4$-$415151  &     0.3429 (0.0345)  &    0.679 &     14.5 &   044328.85$-$415143.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044334.6$-$084744  &     0.2028 (0.0207)  &    0.783 &      0.0 &   044334.75$-$084739.5 & CCDM J04436$-$0848AB &               **mul. &         F4 &       6.8 : 6.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044334.75$-$084739.5 &             HD 30020 &                   V* & F4IIIsp... &     7.21 : 6.82 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044334.75$-$084739.5 &           HD 30020 J &               **mul. &          ? &     6.62 : 5.98 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044334.75$-$084739.5 &             HD 30021 &                   ** &      G8III &     7.62 : 6.70 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044334.75$-$084739.5 &    IRAS 04411$-$0853 &                   IR &        ./. &               : &       \\ 
  1RXSJ044356.8$-$392611  &     0.0976 (0.0223)  &    0.795 &     12.8 &   044355.13$-$392608.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044357.5+372303  &     0.0946 (0.0171)  &    0.752 &     14.7 &     044356.82+372306.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044404.7$-$222441  &     0.0792 (0.0170)  &    0.714 &     14.7 &   044403.92$-$222446.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044408.6+140129  &     0.0540 (0.0134)  &    0.713 &     15.6 &     044408.48+140128.7 &      RX J0444.1+1401 &                    X &         M4 &               : &     P \\ 
    1RXSJ044428.6+122113  &     0.1620 (0.0210)  &    0.720 &     15.6 &     044428.77+122111.6 & 1RXS J044428.6+122113 &                  Sy1 &        ./. &          16.2 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044428.77+122111.6 &      IRAS 04416+1215 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     044428.77+122111.6 &      RX J0444.4+1221 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ044520.0+133429  &     0.1457 (0.0202)  &    0.780 &     14.4 &     044519.44+133426.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044550.1$-$385537  &     0.2228 (0.0358)  &    0.518 &     16.7 &   044550.77$-$385538.3 & 1RXS J044550.1$-$385537 &                   WD &        ./. &               : &     P \\ 
  1RXSJ044552.2$-$224842  &     0.0551 (0.0136)  &    0.549 &     16.9 &   044552.18$-$224844.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044601.3$-$444015  &     0.0548 (0.0171)  &    0.539 &     11.7 &   044603.77$-$444045.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044652.0$-$111658  &     0.2493 (0.0261)  &    0.795 &     13.5 &   044652.21$-$111645.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044712.8+203809  &     0.0988 (0.0165)  &    0.618 &     15.1 &     044711.99+203815.1 &      RX J0447.2+2038 &                    X &         M3 &               : &     P \\ 
  1RXSJ044720.4$-$050813  &     0.1331 (0.0218)  &    0.872 &     14.0 &   044720.73$-$050813.9 &            PGC 16005 &                  Sy1 &        ./. &          18.0 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044720.73$-$050813.9 &          [DML87] 148 &                   IR &        ./. &               : &       \\ 
    1RXSJ044720.6+280903  &     0.0552 (0.0129)  &    0.680 &     15.0 &     044720.96+280855.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044727.7$-$330902  &     0.2225 (0.0508)  &    0.868 &     12.9 &   044727.59$-$330907.1 &               CTS 81 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044727.59$-$330907.1 &            [BFE95] 7 & Active Galaxy Nucleus &        ./. &          17.5 : &       \\ 
  1RXSJ044731.8$-$452424  &     0.0656 (0.0173)  &    0.513 &     17.1 &   044732.04$-$452424.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044738.5$-$040332  &     0.1938 (0.0264)  &    0.593 &     14.7 &   044738.97$-$040329.8 & 1RXP J044738.8$-$040329 &               Quasar &        ./. &               : &       \\ 
  1RXSJ044743.0$-$243457  &     0.0828 (0.0156)  &    0.643 &     12.2 &   044741.21$-$243513.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044754.8$-$032247  &     0.0919 (0.0175)  &    0.606 &     15.8 &   044754.76$-$032242.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044829.1$-$523727  &     0.0640 (0.0145)  &    0.514 &      0.0 &   044830.53$-$523744.0 &             HD 30879 &                HiPM* &        G2V &     9.61 : 9.02 &       \\ 
  1RXSJ044834.0$-$450017  &     0.1076 (0.0232)  &    0.521 &     16.4 &   044835.00$-$450016.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044837.7$-$163249  &     0.2512 (0.0225)  &    0.584 &     16.4 &   044837.64$-$163242.9 &     PMN J0448$-$1632 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ044847.6+100302  &     0.1197 (0.0193)  &    0.868 &     13.8 &     044847.62+100306.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044852.7+103028  &     0.0825 (0.0162)  &    0.741 &     14.4 &     044852.11+103037.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044912.1+710058  &     0.0695 (0.0147)  &    0.750 &     13.1 &     044910.28+710046.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044914.4$-$312524  &     0.0779 (0.0223)  &    0.712 &      0.0 &   044913.35$-$312535.8 &             HD 30774 &                    * &     G3/G5V &     8.54 : 7.90 &       \\ 
  1RXSJ044924.2$-$435002  &     0.9062 (0.0596)  &    0.630 &     15.6 &   044924.69$-$435008.9 & 1RXS J044924.2$-$435002 &                    X &       B... &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044924.69$-$435008.9 &    EUVE J0449$-$43.8 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044924.69$-$435008.9 &     PMN J0449$-$4350 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   044924.69$-$435008.9 &     PKS J0449$-$4350 &                  Sy1 &        ./. &               : &       \\ 
    1RXSJ044929.8+482849  &     0.1501 (0.0198)  &    0.520 &     14.9 &     044928.68+482854.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044938.0$-$025244  &     0.0543 (0.0138)  &    0.776 &     14.5 &   044938.25$-$025237.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ044955.7$-$444037  &     0.2910 (0.0377)  &    0.586 &     13.9 &   044956.53$-$444024.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ044956.2+234056  &     0.3978 (0.0319)  &    0.728 &     12.9 &     044956.27+234109.8 &          EM* LkCa 18 &                Em. * &       G1V: &               : &       \\ 
  1RXSJ045003.2$-$180119  &     0.0573 (0.0117)  &    0.526 &     16.8 &   045003.42$-$180117.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045013.5+040217  &     0.1120 (0.0194)  &    0.506 &     14.0 &     045012.13+040210.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045016.8+203735  &     0.0703 (0.0146)  &    0.685 &     15.6 &     045016.40+203734.7 &        EF B0447+2031 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045016.40+203734.7 &      RX J0450.2+2037 &                    X &       M4.5 &               : &       \\ 
    1RXSJ045024.1+171207  &     0.1133 (0.0173)  &    0.849 &     12.8 &     045023.64+171211.2 &             HD 30676 &                  *iC &         F8 &     7.63 : 7.11 &       \\ 
    1RXSJ045049.2+161228  &     0.0848 (0.0158)  &    0.858 &     12.5 &     045048.31+161238.4 &             HD 30738 &     Eclipsing binary &         F8 &     7.75 : 7.27 &       \\ 
  1RXSJ045054.7$-$532722  &     0.1070 (0.0185)  &    0.518 &      0.0 &   045055.39$-$532742.2 &  CCDM J04509$-$5328A &               **mul. &        F0V &     5.56 : 5.23 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   045055.39$-$532742.2 &             HD 31203 &                   ** &       F0IV &     5.94 : 5.61 &       \\ 
  1RXSJ045100.1$-$121415  &     0.0937 (0.0175)  &    0.751 &      0.0 &   045100.48$-$121421.7 &        BD$-$12 1007B &                   ** &          ? &   11.04 : 10.52 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   045100.48$-$121421.7 &             HD 30900 &                   ** &  G6/G8III: &    10.57 : 9.65 &       \\ 
    1RXSJ045101.0+312734  &     0.1743 (0.0216)  &    0.776 &     14.3 &     045100.65+312725.9 &      RX J0451.0+3127 &                    X &         M4 &               : &     P \\ 
    1RXSJ045102.1+145815  &     0.0527 (0.0129)  &    0.836 &     13.1 &     045102.16+145817.9 &      RX J0451.0+1458 &                    X &         M0 &               : &     P \\ 
    1RXSJ045125.0+152607  &     0.0564 (0.0135)  &    0.879 &      8.5 &     045123.03+152601.1 &             HD 30809 &                  *iC &         F8 &     8.41 : 7.90 &       \\ 
  1RXSJ045142.6$-$082439  &     0.0526 (0.0147)  &    0.790 &     11.0 &   045141.23$-$082453.7 &    GSC 05322$-$00772 &                    * &        ./. &     11.8 : 11.0 &       \\ 
  1RXSJ045145.2$-$581058  &     0.2060 (0.0283)  &    0.685 &     15.2 &   045144.05$-$581100.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045145.7$-$240012  &     0.0656 (0.0129)  &    0.631 &     15.8 &   045146.10$-$240007.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045149.2+011444  &     0.0633 (0.0154)  &    0.575 &      0.0 &     045149.37+011455.4 &             HD 30926 &               **mul. &         F8 &       8.6 : 8.2 &       \\ 
    1RXSJ045205.0+493248  &     0.5937 (0.0355)  &    0.637 &     16.4 &     045204.78+493244.7 &      RX J0452.0+4932 &                  Sy1 &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045204.78+493244.7 &    ZOAG 157.25+03.42 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ045222.6+400633  &     0.0620 (0.0133)  &    0.777 &     14.0 &     045221.96+400637.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045223.2+104313  &     0.0526 (0.0130)  &    0.824 &     14.1 &     045223.63+104310.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045223.8$-$164926  &     0.4311 (0.0345)  &    0.870 &     12.6 &   045224.03$-$164912.5 & 1RXS J045223.8$-$164926 &                    * &       MV:e &               : &     P \\ 
  1RXSJ045230.4$-$295329  &     0.2147 (0.0278)  &    0.762 &     14.8 &   045230.08$-$295335.4 & [VV96] J045230.1$-$295335 &               Quasar &        ./. &               : &       \\ 
  1RXSJ045233.6$-$481539  &     0.1398 (0.0237)  &    0.554 &     16.5 &   045233.07$-$481535.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045249.4$-$195506  &     0.2573 (0.0257)  &    0.684 &     11.3 &   045249.48$-$195501.5 &          BD$-$20 951 &                    * &        ./. &   10.99 : 10.12 &       \\ 
  1RXSJ045254.2$-$585351  &     0.1651 (0.0230)  &    0.592 &     16.2 &   045253.98$-$585348.4 &     PMN J0452$-$5853 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ045257.5+192001  &     0.0533 (0.0123)  &    0.871 &     13.2 &     045257.08+191950.8 &    GSC 01288$-$00790 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045257.08+191950.8 &      RX J0452.9+1920 &                   TT &         K5 &               : &       \\ 
  1RXSJ045329.3$-$410351  &     0.1744 (0.0370)  &    0.712 &     15.3 &   045328.82$-$410349.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045330.2$-$555128  &     1.0840 (0.1085)  &    0.795 &      0.0 &   045330.40$-$555132.3 &             GJ 2036A &                   ** &         M2 &   12.70 : 11.13 &       \\ 
  1RXSJ045401.4$-$270340  &     0.2452 (0.0231)  &    0.679 &     12.9 &   045401.28$-$270324.0 &             HD 31359 &                    * &        F5V &     9.03 : 8.61 &       \\ 
    1RXSJ045414.4+240001  &     0.0563 (0.0138)  &    0.540 &      8.1 &     045413.10+235957.8 &             HD 31137 &                    * &         F2 &     7.90 : 7.53 &       \\ 
    1RXSJ045416.1+072212  &     0.1283 (0.0198)  &    0.887 &      0.0 &     045416.27+072207.7 &           HD 31208 B &                HiPM* &         K0 &     9.27 : 8.38 &       \\ 
  1RXSJ045416.3$-$611626  &     0.0997 (0.0132)  &    0.530 &     16.2 &   045415.94$-$611626.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045428.7$-$044617  &     0.0591 (0.0157)  &    0.648 &     12.9 &   045429.32$-$044637.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045430.9+650451  &     0.1579 (0.0204)  &    0.598 &     15.5 &     045429.44+650445.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045456.0+083557  &     0.0633 (0.0136)  &    0.506 &      0.0 &     045456.34+083601.7 &             HD 31306 &               **mul. &         A0 &     7.09 : 6.94 &       \\ 
  1RXSJ045540.7$-$191758  &     0.0847 (0.0167)  &    0.539 &     13.8 &   045540.32$-$191754.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045543.2+020507  &     0.0711 (0.0151)  &    0.896 &     12.7 &     045543.47+020516.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045554.7+044023  &     0.1494 (0.0220)  &    0.866 &     13.4 &     045555.40+044021.6 &             GJ 9169B &                    * &       M1.5 &               : &       \\ 
  1RXSJ045557.7$-$145644  &     0.1821 (0.0244)  &    0.692 &     15.8 &   045557.52$-$145641.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045600.1+303400  &     0.1382 (0.0195)  &    0.785 &      0.0 &     045559.38+303401.5 &            HD 282624 &           V* (Orion) &  G2IIIevar &    10.22 : 9.42 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     045559.38+303401.5 &       SSV LDN 1517 2 &                   IR &        ./. &               : &       \\ 
  1RXSJ045602.3$-$753211  &     0.0608 (0.0122)  &    0.859 &     12.6 &   045558.86$-$753227.9 &          ESO 33$-$ 2 &                  Sy2 &        SB0 &          14.5 : &       \\ 
  1RXSJ045608.8$-$215906  &     0.1955 (0.0235)  &    0.674 &     16.1 &   045608.93$-$215909.4 & [VV96] J045608.9$-$215909 &               Quasar &        ./. &   16.16 : 16.10 &     P \\ 
  1RXSJ045637.2$-$533213  &     0.1007 (0.0137)  &    0.560 &     15.9 &   045638.53$-$533211.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045712.5$-$280754  &     0.0661 (0.0140)  &    0.839 &     13.6 &   045713.26$-$280753.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045717.3$-$062138  &     0.0654 (0.0162)  &    0.743 &     14.2 &   045717.23$-$062152.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045752.4$-$183015  &     0.0587 (0.0143)  &    0.783 &     10.5 &   045752.42$-$183021.2 &          BD$-$18 965 &                    * &        ./. &    10.28 : 9.70 &       \\ 
  1RXSJ045816.3$-$751608  &     0.6529 (0.0340)  &    0.511 &     17.2 &   045816.96$-$751611.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045817.1$-$141546  &     0.0754 (0.0156)  &    0.705 &     14.9 &   045817.82$-$141543.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045834.0$-$270314  &     0.0529 (0.0126)  &    0.586 &     10.2 &   045834.33$-$270353.6 &         CD$-$27 1987 &                    * &        K3V &    10.56 : 9.61 &       \\ 
  1RXSJ045844.9$-$685048  &     0.1240 (0.0107)  &    0.813 &     13.3 &   045843.57$-$685056.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ045859.6$-$002904  &     0.1204 (0.0198)  &    0.500 &     15.5 &   045859.90$-$002847.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045907.8+165148  &     0.0809 (0.0167)  &    0.701 &     15.0 &     045907.55+165156.3 &      RX J0459.1+1651 &                    X &         M4 &               : &     P \\ 
  1RXSJ045917.4$-$164021  &     0.0680 (0.0150)  &    0.832 &     12.0 &   045916.34$-$164034.8 &         BD$-$16 1014 &                    * &        ./. &               : &       \\ 
  1RXSJ045929.4$-$222953  &     0.1145 (0.0192)  &    0.567 &     16.1 &   045928.87$-$222954.3 & 1RXS J045929.4$-$222953 &                 Gal. &        ./. &               : &     P \\ 
  1RXSJ045930.9$-$204456  &     0.0706 (0.0155)  &    0.501 &     12.7 &   045930.07$-$204507.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045937.7+261505  &     0.0945 (0.0168)  &    0.604 &      0.0 &     045938.77+261459.4 &             HD 31781 &                    * &        F8V &     9.01 : 8.48 &       \\ 
  1RXSJ045940.2$-$002033  &     0.0508 (0.0136)  &    0.555 &     16.7 &   045939.98$-$002033.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ045954.3+101717  &     0.0520 (0.0129)  &    0.691 &     15.0 &     045954.96+101718.5 &      RX J0459.9+1017 &                    * &         F5 &               : &       \\ 
  1RXSJ045957.6$-$033302  &     0.0809 (0.0173)  &    0.560 &     15.3 &   045958.34$-$033314.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050020.8+523747  &     0.2794 (0.0282)  &    0.555 &     15.1 &     050022.50+523754.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050024.2$-$115338  &     0.1089 (0.0189)  &    0.529 &     15.8 &   050024.18$-$115348.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050027.7+133415  &     0.0775 (0.0153)  &    0.559 &     16.4 &     050027.21+133419.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050054.7$-$511547  &     0.1383 (0.0226)  &    0.533 &     11.5 &   050056.90$-$511630.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050102.9$-$415745  &     0.0676 (0.0201)  &    0.513 &     16.6 &   050102.22$-$415745.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050107.9+451631  &     0.0930 (0.0147)  &    0.526 &     15.7 &     050109.46+451629.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050140.8+304831  &     0.0727 (0.0141)  &    0.597 &     15.3 &     050139.77+304831.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050156.7+010845  &     0.2305 (0.0271)  &    0.869 &     14.3 &     050156.55+010847.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050204.9+541028  &     0.0684 (0.0142)  &    0.623 &     13.2 &     050206.18+541015.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050218.4$-$422134  &     0.3207 (0.0377)  &    0.671 &     16.1 &   050218.17$-$422137.0 &     PMN J0502$-$4221 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ050218.4$-$561939  &     0.1084 (0.0239)  &    0.507 &     15.6 &   050219.57$-$561946.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050250.8$-$622742  &     0.1981 (0.0288)  &    0.712 &     15.9 &   050250.68$-$622740.9 & [CF97b] EUVE J0502$-$62.4 2 &                    * &        G6V &               : &       \\ 
  1RXSJ050251.5$-$622744  &     0.2460 (0.0175)  &    0.637 &     15.9 &   050250.68$-$622740.9 & [CF97b] EUVE J0502$-$62.4 2 &                    * &        G6V &               : &       \\ 
    1RXSJ050258.5+225949  &     0.5034 (0.0343)  &    0.695 &     15.7 &     050258.24+225952.1 &           [BBM92] 63 &                   Sy &        ./. &               : &     P \\ 
  1RXSJ050304.8$-$663345  &     0.0847 (0.0105)  &    0.851 &     13.9 &   050303.91$-$663345.9 &                CAL F &                   Sy &        ./. &          16.0 : &     P \\ 
    1RXSJ050315.2+084101  &     0.0554 (0.0131)  &    0.663 &     12.0 &     050314.63+084043.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050321.6$-$500151  &     0.1107 (0.0236)  &    0.790 &     12.7 &   050323.30$-$500157.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050328.9+310955  &     0.0660 (0.0133)  &    0.766 &     13.5 &     050329.65+310942.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050417.8$-$294434  &     0.1034 (0.0171)  &    0.508 &     15.8 &   050419.03$-$294439.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050421.9$-$255420  &     0.0641 (0.0142)  &    0.782 &     14.5 &   050422.01$-$255415.9 &           [BFE95] 13 & Active Galaxy Nucleus &        ./. &          17.5 : &     P \\ 
  1RXSJ050434.2$-$734902  &     0.0638 (0.0123)  &    0.740 &     12.8 &   050434.30$-$734926.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050506.5+060758  &     0.0813 (0.0157)  &    0.842 &     13.7 &     050506.29+060749.0 &             HD 32662 &                    * &         G0 &     8.17 : 7.71 &       \\ 
  1RXSJ050507.9$-$322007  &     0.1231 (0.0183)  &    0.527 &     14.2 &   050509.37$-$321955.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050511.9$-$442249  &     0.0533 (0.0166)  &    0.512 &     16.4 &   050511.04$-$442254.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050533.4+004421  &     0.1106 (0.0181)  &    0.568 &     15.0 &     050533.27+004404.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050534.7+041600  &     0.2305 (0.0242)  &    0.608 &     16.1 &     050534.76+041554.4 &        RGB J0505+042 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     050534.76+041554.4 &      RX J0505.5+0416 &                    X &        ./. &               : &     P \\ 
  1RXSJ050538.7$-$791203  &     0.0885 (0.0126)  &    0.609 &     16.2 &   050539.93$-$791201.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050539.1+015825  &     0.0624 (0.0156)  &    0.735 &     14.6 &     050539.21+015830.7 & 1RXP J050539.1+015830 &                   WD &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     050539.21+015830.7 &         HS 0503+0154 & Object of unknown nature &        ./. &               : &       \\ 
    1RXSJ050543.8+023003  &     0.0516 (0.0140)  &    0.577 &     13.4 &     050542.85+022934.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050611.7$-$582819  &     0.0595 (0.0096)  &    0.761 &     13.9 &   050610.32$-$582829.5 &  BPS CS 31076$-$0115 &                    * &        ./. &               : &       \\ 
    1RXSJ050612.0+372132  &     0.0733 (0.0146)  &    0.846 &     11.6 &     050613.11+372125.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050613.3+043941  &     0.1444 (0.0208)  &    0.659 &     13.9 &     050612.80+043931.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050642.4+745604  &     0.0558 (0.0137)  &    0.830 &     11.3 &     050638.31+745601.3 &    GSC 04354$-$00433 &                    * &        ./. &   11.29 : 10.72 &       \\ 
  1RXSJ050648.5$-$193651  &     0.1004 (0.0171)  &    0.569 &     15.6 &   050647.93$-$193651.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050649.5$-$213505  &     1.1470 (0.0990)  &    0.659 &      0.0 &   050649.88$-$213509.0 &             GJ 3331A &                    * &        M2V &   11.81 : 10.29 &     P \\ 
  1RXSJ050652.5$-$722055  &     0.0590 (0.0104)  &    0.817 &     11.5 &   050650.55$-$722112.7 &    GSC 09169$-$00969 &                    * &        ./. &     11.6 : 10.7 &       \\ 
    1RXSJ050702.8+332444  &     0.0986 (0.0160)  &    0.845 &      0.0 &     050702.74+332447.0 &           BD+33 956B &                   ** &         A3 &     10.9 : 10.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     050702.74+332447.0 &             HD 32769 &                   ** &         A3 &       9.1 : 8.4 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     050702.74+332447.0 &           [LH98] 166 &                   TT &         B8 &               : &     P \\ 
  1RXSJ050727.6$-$334628  &     0.1666 (0.0201)  &    0.539 &     16.5 &   050727.80$-$334621.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050728.0$-$052403  &     0.0896 (0.0168)  &    0.807 &     11.7 &   050728.43$-$052424.2 &            V* EZ Eri &         V*  (RS CVn) &         G9 &     11.2 : 10.2 &     P \\ 
    1RXSJ050749.1+175904  &     0.0552 (0.0138)  &    0.851 &     13.6 &     050749.00+175911.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050750.5$-$050455  &     0.1763 (0.0236)  &    0.554 &      0.0 &   050751.03$-$050510.5 &              GJ 9175 &                   V* &      A3III &          2.92 : &     P \\ 
    1RXSJ050756.6+673721  &     0.9769 (0.0501)  &    0.545 &     17.3 &     050756.19+673724.2 &        1ES 0502+67.5 & BL Lac $-$ type object &        ./. &               : &       \\ 
    1RXSJ050808.7+242714  &     0.0696 (0.0141)  &    0.837 &     13.3 &     050808.28+242716.2 &           [LH98] 168 &                   TT &        K5V &               : &     P \\ 
  1RXSJ050814.7$-$444904  &     0.4214 (0.0442)  &    0.702 &      0.0 &   050815.43$-$444910.5 &            HD 273417 &                   ** &         G5 &   10.98 : 10.16 &       \\ 
    1RXSJ050820.9+172134  &     0.0602 (0.0128)  &    0.564 &     14.1 &     050819.77+172148.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050826.5+715626  &     0.0627 (0.0137)  &    0.684 &     15.7 &     050825.83+715623.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050827.3$-$210130  &     0.0518 (0.0130)  &    0.517 &     16.0 &   050827.25$-$210144.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050828.8+674348  &     0.0902 (0.0168)  &    0.701 &     15.0 &     050827.07+674348.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ050903.4$-$420926  &     0.0871 (0.0146)  &    0.808 &     14.6 &   050903.51$-$420921.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ050926.3+185405  &     0.0593 (0.0130)  &    0.872 &     13.2 &     050926.15+185401.2 &           [LH98] 172 &                   TT &       K0IV &               : &     P \\ 
    1RXSJ050932.0+384054  &     0.0884 (0.0149)  &    0.528 &      0.0 &     050936.44+384107.9 &             HD 33089 &                    * &         G5 &     7.91 : 6.92 &       \\ 
    1RXSJ050947.1+634957  &     0.0925 (0.0171)  &    0.521 &      9.1 &     050945.72+634957.8 &             HD 32745 &                    * &         G0 &     8.90 : 8.21 &       \\ 
  1RXSJ050957.9$-$641741  &     0.2190 (0.0105)  &    0.503 &     17.7 &   050957.25$-$641741.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051002.5+651437  &     0.0781 (0.0149)  &    0.505 &     16.6 &     051002.00+651445.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051004.7$-$234024  &     0.2131 (0.0248)  &    0.552 &     14.4 &   051004.84$-$234014.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051015.5$-$451926  &     0.2486 (0.0338)  &    0.513 &     15.3 &   051017.53$-$451918.8 &     1E 0508.8$-$4523 &               Clust. &        ./. &               : &       \\ 
  1RXSJ051024.1$-$771249  &     0.3763 (0.0240)  &    0.615 &     12.1 &   051026.86$-$771302.3 &             HD 34802 &         V*  (RS CVn) &     K1IIIp &     8.82 : 7.77 &       \\ 
    1RXSJ051042.9+465751  &     0.1178 (0.0171)  &    0.844 &      0.0 &     051042.92+465743.5 &             HD 33167 &                    * &        F5V &   6.079 : 5.683 &       \\ 
    1RXSJ051045.4+162953  &     0.6684 (0.0390)  &    0.744 &     15.4 &     051045.53+162958.1 &       2E 0507.8+1626 &                  Sy1 &        ./. &          15.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051045.53+162958.1 &      IRAS 05078+1626 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051045.53+162958.1 &        Z 0507.9+1625 &                 Gal. &          E &          15.7 : &       \\ 
  1RXSJ051110.8$-$490350  &     0.0843 (0.0179)  &    0.649 &     15.3 &   051110.91$-$490400.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051110.9+154857  &     0.0556 (0.0133)  &    0.772 &     13.4 &     051109.51+154858.9 &           [LH98] 174 &                   TT &       K4.5 &               : &     P \\ 
  1RXSJ051119.1$-$022914  &     0.1055 (0.0180)  &    0.889 &      0.0 &   051119.18$-$022926.8 &             HD 33608 &                    * &        F5V &   6.327 : 5.904 &       \\ 
    1RXSJ051133.9+064548  &     0.0760 (0.0163)  &    0.624 &     13.2 &     051132.20+064613.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051146.5$-$170529  &     0.0634 (0.0135)  &    0.542 &     14.6 &   051146.51$-$170541.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051153.0$-$524620  &     0.0631 (0.0185)  &    0.770 &     14.1 &   051152.83$-$524630.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051153.5+164432  &     0.2856 (0.0261)  &    0.743 &      9.4 &     051153.49+164434.3 &           BD+16 721B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051153.49+164434.3 &             HD 33572 &                   ** &         G5 &     9.10 : 8.65 &     P \\ 
    1RXSJ051153.6+370749  &     0.1431 (0.0196)  &    0.893 &     11.4 &     051151.62+370736.8 &            HD 280583 &                    * &         G0 &    10.30 : 9.52 &       \\ 
  1RXSJ051206.1$-$004149  &     0.6119 (0.0365)  &    0.568 &     13.4 &   051206.61$-$004208.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051223.5$-$414525  &     0.7109 (0.0634)  &    0.575 &     16.5 &   051223.02$-$414526.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051311.9$-$550737  &     0.0653 (0.0135)  &    0.879 &     13.1 &   051311.87$-$550749.0 &    RX J0513.2$-$5507 &                    X &     K5/M0V &   13.76 : 12.54 &       \\ 
    1RXSJ051336.1+772836  &     0.0713 (0.0136)  &    0.675 &     15.3 &     051336.60+772843.2 &       2E 0506.1+7725 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051336.60+772843.2 &   [DCM91] 0506+77 X3 &                    X &        ./. &               : &       \\ 
    1RXSJ051428.8+091754  &     0.0577 (0.0136)  &    0.541 &     15.5 &     051429.65+091805.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051432.5$-$114655  &     0.0584 (0.0147)  &    0.792 &     12.5 &   051433.72$-$114645.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051451.8$-$372639  &     0.0983 (0.0150)  &    0.777 &     14.9 &   051451.48$-$372637.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051500.2+505140  &     0.0525 (0.0124)  &    0.603 &     13.1 &     051502.13+505151.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051501.0$-$423227  &     0.2078 (0.0253)  &    0.752 &     14.8 &   051501.44$-$423222.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051510.8+082553  &     0.1084 (0.0172)  &    0.646 &      0.0 &     051510.55+082552.2 &           BD+08 900B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051510.55+082552.2 &             HD 34081 &                   ** &         F0 &       7.5 : 7.2 &       \\ 
  1RXSJ051516.7$-$615954  &     0.0821 (0.0140)  &    0.664 &     12.9 &   051511.38$-$615955.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051516.9$-$012346  &     0.0559 (0.0138)  &    0.570 &      0.0 &   051518.50$-$012432.3 &             HD 34180 &                    * &       F0IV &   6.518 : 6.157 &       \\ 
    1RXSJ051517.1+471022  &     0.1768 (0.0222)  &    0.893 &      8.3 &     051514.94+471020.3 &             HD 33798 &         V*  (BY Dra) &         G5 &     7.89 : 6.92 &       \\ 
    1RXSJ051521.6+122118  &     0.0582 (0.0134)  &    0.802 &     13.0 &     051520.48+122115.1 &    GSC 00707$-$01311 &                    * &         K0 &               : &       \\ 
  1RXSJ051532.3$-$293107  &     0.0820 (0.0154)  &    0.551 &      0.0 &   051531.80$-$293054.5 &             HD 34357 &               **mul. &       A2IV &       8.5 : 8.5 &       \\ 
  1RXSJ051544.7$-$455647  &     0.0958 (0.0169)  &    0.560 &     16.6 &   051545.23$-$455643.3 &       QSO 0514$-$459 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ051602.1+255728  &     0.0599 (0.0125)  &    0.618 &      0.0 &     051600.75+255725.6 &           BD+25 807B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051600.75+255725.6 &             HD 34096 &                   ** &         A0 &     8.25 : 8.15 &     P \\ 
  1RXSJ051621.5$-$103341  &     0.3072 (0.0285)  &    0.506 &     15.0 &   051621.23$-$103341.3 &  MCG$-$02$-$14$-$009 &                  Sy1 &        ./. &           15. : &     P \\ 
  1RXSJ051633.9$-$315412  &     0.0620 (0.0134)  &    0.511 &     16.1 &   051632.82$-$315413.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051644.2$-$541021  &     0.0537 (0.0147)  &    0.629 &     15.0 &   051645.79$-$541017.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051731.3+200754  &     0.0527 (0.0125)  &    0.508 &      0.0 &     051731.15+200754.6 &             HD 34335 &    Ecl. Bin. (Algol) &        F7V &     7.21 : 6.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     051731.15+200754.6 &           HD 34335 B &                   ** &       K2V: &    10.69 : 9.88 &       \\ 
  1RXSJ051757.1$-$583435  &     0.1947 (0.0135)  &    0.682 &     12.1 &   051753.62$-$583425.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051757.6$-$543351  &     0.0529 (0.0145)  &    0.809 &     14.2 &   051757.82$-$543351.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051811.6+091306  &     0.0649 (0.0139)  &    0.575 &     12.2 &     051811.12+091300.2 &             HD 34500 &                    * &         A2 &     7.60 : 7.42 &       \\ 
  1RXSJ051845.9$-$572043  &     0.0646 (0.0126)  &    0.658 &     12.5 &   051848.22$-$572106.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051847.5$-$212335  &     0.1339 (0.0203)  &    0.508 &      0.0 &   051847.62$-$212336.1 &              GJ 199A &                   ** &         K7 &    10.69 : 9.40 &       \\ 
    1RXSJ051908.2+340529  &     0.0814 (0.0152)  &    0.784 &     13.6 &     051908.40+340540.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051924.6$-$174447  &     0.2992 (0.0283)  &    0.614 &     10.0 &   051924.15$-$174452.7 &         BD$-$17 1085 &                    * &         K0 &    10.10 : 9.39 &       \\ 
    1RXSJ051929.3+645435  &     0.0829 (0.0169)  &    0.663 &     14.6 &     051931.13+645426.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051950.9+055211  &     0.0541 (0.0120)  &    0.567 &     14.9 &     051951.14+055230.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ051952.0$-$512347  &     0.1473 (0.0234)  &    0.753 &     14.3 &   051952.79$-$512338.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ051954.1+315944  &     0.0906 (0.0157)  &    0.782 &     13.8 &     051953.15+315937.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052026.9+525256  &     0.0741 (0.0157)  &    0.751 &     13.4 &     052024.34+525251.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052036.6+244731  &     0.0526 (0.0120)  &    0.887 &     12.2 &     052037.07+244714.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052038.2+714314  &     0.0522 (0.0134)  &    0.869 &     12.5 &     052038.60+714253.3 &             HD 34004 &                    * &         G5 &   7.482 : 6.574 &       \\ 
  1RXSJ052044.4$-$231324  &     0.0522 (0.0131)  &    0.743 &     14.0 &   052043.38$-$231323.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052050.3$-$545136  &     0.0540 (0.0132)  &    0.832 &     12.5 &   052047.52$-$545145.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052054.8+240206  &     0.0605 (0.0127)  &    0.681 &      0.0 &     052055.68+240207.5 &           BD+23 902B &                   ** &         F2 &     9.83 : 9.30 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     052055.68+240207.5 &             HD 34772 &                   ** &         F2 &     9.52 : 9.07 &       \\ 
  1RXSJ052058.3$-$213517  &     0.1388 (0.0205)  &    0.900 &     13.3 &   052058.15$-$213520.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052104.8+033301  &     0.0702 (0.0141)  &    0.769 &     13.6 &     052104.62+033305.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052119.2$-$102925  &     0.1515 (0.0205)  &    0.674 &     15.2 &   052118.94$-$102915.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052135.1+671808  &     0.1626 (0.0205)  &    0.654 &     14.2 &     052133.68+671810.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052148.3$-$330739  &     0.1687 (0.0214)  &    0.760 &     11.1 &   052147.14$-$330804.3 &    GSC 07051$-$00432 &                    * &        ./. &   11.05 : 10.29 &       \\ 
    1RXSJ052210.9+052343  &     0.3041 (0.0276)  &    0.722 &      0.0 &     052211.59+052350.8 &           BD+05 899B &                   ** &          ? &          10.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     052211.59+052350.8 &             HD 35066 &                   ** &         F5 &   7.440 : 7.004 &       \\ 
  1RXSJ052214.6$-$675555  &     0.1683 (0.0090)  &    0.684 &     14.7 &   052215.45$-$675554.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052224.4$-$072515  &     0.1576 (0.0218)  &    0.723 &     11.5 &   052222.76$-$072459.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052249.2+201617  &     0.0827 (0.0153)  &    0.684 &     13.7 &     052250.04+201635.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052250.8+191423  &     0.0620 (0.0135)  &    0.514 &     15.7 &     052250.08+191411.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052257.6$-$085015  &     0.0687 (0.0148)  &    0.746 &     14.6 &   052257.01$-$085011.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052311.9$-$132528  &     0.0600 (0.0131)  &    0.540 &     16.0 &   052312.48$-$132537.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052319.1$-$191814  &     0.0675 (0.0140)  &    0.893 &     11.6 &   052317.73$-$191809.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052322.9$-$140256  &     0.0798 (0.0150)  &    0.569 &     15.1 &   052321.83$-$140258.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052334.1+100444  &     0.0583 (0.0127)  &    0.881 &     12.9 &     052333.75+100431.0 &    GSC 00704$-$02521 &                    * &         K3 &               : &       \\ 
    1RXSJ052342.7+065156  &     0.0600 (0.0129)  &    0.848 &     14.0 &     052342.43+065200.0 &      RX J0523.7+0652 &                   TT &         K6 &   13.87 : 12.47 &     P \\ 
  1RXSJ052345.0$-$075343  &     0.1374 (0.0187)  &    0.852 &     13.3 &   052344.29$-$075336.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052352.8$-$005207  &     0.0584 (0.0142)  &    0.526 &      0.0 &   052351.40$-$005202.6 &  CCDM J05239$-$0052A &                   ** &        F7V &       6.6 : 6.1 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052351.40$-$005202.6 &  CCDM J05239$-$0052B &                   ** &        F8V &           8.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052351.40$-$005202.6 & CCDM J05239$-$0052BC &               **mul. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052351.40$-$005202.6 &  CCDM J05239$-$0052C &                   ** &        F8V &           8.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052351.40$-$005202.6 &             HD 35317 &               **mul. &        F7V &     6.62 : 6.11 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   052351.40$-$005202.6 &    IRAS 05213$-$0054 &                   IR &        ./. &               : &       \\ 
    1RXSJ052403.2+192241  &     0.1736 (0.0202)  &    0.554 &     15.2 &     052402.24+192244.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052404.5$-$341830  &     0.1391 (0.0189)  &    0.581 &     14.0 &   052402.95$-$341837.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052414.0$-$210452  &     0.0565 (0.0135)  &    0.549 &     15.6 &   052413.13$-$210443.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052419.1$-$160117  &     0.1374 (0.0200)  &    0.780 &     15.0 &   052419.09$-$160113.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052425.5+192204  &     0.0533 (0.0126)  &    0.553 &     16.0 &     052425.77+192208.6 &           [LH98] 190 &                   TT &        ./. &               : &     P \\ 
  1RXSJ052429.7$-$022403  &     0.0640 (0.0136)  &    0.517 &      0.0 &   052428.73$-$022349.3 &             HD 35411 & Ecl. Bin. (beta Lyr) &      B0.5V &     3.21 : 3.38 &       \\ 
  1RXSJ052440.0$-$305511  &     0.0558 (0.0141)  &    0.824 &     12.6 &   052438.57$-$305524.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052448.8+715452  &     0.0594 (0.0137)  &    0.811 &     14.5 &     052448.02+715451.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052513.2$-$020530  &     0.0858 (0.0166)  &    0.782 &     12.9 &   052511.81$-$020524.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052517.1$-$310024  &     0.0538 (0.0141)  &    0.535 &     15.6 &   052517.87$-$310035.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052519.4+651057  &     0.1080 (0.0185)  &    0.502 &      0.0 &     052520.47+651054.3 &          AC +65 1687 &                    * &         K8 &    11.6 : 10.37 &       \\ 
  1RXSJ052535.1$-$505445  &     0.0891 (0.0153)  &    0.545 &     17.1 &   052535.38$-$505445.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052540.6+425139  &     0.1990 (0.0242)  &    0.581 &     14.2 &     052540.45+425129.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052546.2$-$434907  &     0.0925 (0.0141)  &    0.868 &     14.1 &   052546.36$-$434907.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052559.2$-$660450  &     1.1750 (0.0219)  &    0.732 &     12.8 &   052600.75$-$660500.4 &      SNR 0525$-$66.1 &    SuperNova Remnant &        ./. &               : &       \\ 
  1RXSJ052623.1$-$432232  &     0.1397 (0.0163)  &    0.717 &      0.0 &   052622.95$-$432236.4 &            HD 274197 &                   ** &         G0 &      10.0 : 8.5 &       \\ 
  1RXSJ052630.4$-$302916  &     0.0934 (0.0169)  &    0.882 &     11.2 &   052630.17$-$302848.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052630.7$-$602227  &     0.0626 (0.0083)  &    0.623 &     15.5 &   052631.06$-$602237.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052639.9$-$101520  &     0.0760 (0.0147)  &    0.573 &     15.7 &   052639.92$-$101532.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052731.0+035020  &     0.0502 (0.0127)  &    0.772 &     14.1 &     052730.21+035022.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052737.7+395525  &     0.0601 (0.0127)  &    0.773 &     13.5 &     052737.93+395531.6 &           [LH98] 195 &                   TT &       K2IV &               : &     P \\ 
    1RXSJ052801.1+150400  &     0.0541 (0.0120)  &    0.610 &      9.2 &     052800.28+150408.2 &            HD 243928 &                    * &         G5 &     9.52 : 8.89 &       \\ 
  1RXSJ052802.4$-$414637  &     0.1314 (0.0159)  &    0.641 &     16.1 &   052802.25$-$414632.9 &           [BFE95] 25 &               Quasar &        ./. &          17.8 : &       \\ 
  1RXSJ052815.9$-$294305  &     0.2078 (0.0232)  &    0.743 &     14.3 &   052815.09$-$294303.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052825.5+033353  &     0.0756 (0.0150)  &    0.547 &     15.6 &     052824.94+033338.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052856.6+170307  &     0.0681 (0.0137)  &    0.776 &     14.2 &     052856.27+170314.8 &           [LH98] 196 &                   TT &        M0V &               : &     P \\ 
  1RXSJ052859.8$-$033400  &     0.0967 (0.0156)  &    0.861 &     13.7 &   052859.61$-$033352.2 &         V* V1159 Ori &                   DN &        ./. &          12.5 : &     P \\ 
    1RXSJ052901.8+105712  &     0.0895 (0.0152)  &    0.582 &     16.6 &     052901.66+105709.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052916.9+250853  &     0.1903 (0.0226)  &    0.523 &      0.0 &     052916.33+250856.9 &             HD 35943 &                   V* &      B8.5V &          5.42 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     052916.33+250856.9 &           HD 35943 B &                   ** &        A1V &       6.3 : 6.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     052916.33+250856.9 &      IRAS 05261+2506 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     052916.33+250856.9 &           [LH98] 198 &                   TT &         B8 &               : &     P \\ 
    1RXSJ052922.3+115212  &     0.0919 (0.0134)  &    0.584 &     13.6 &     052923.93+115157.7 &          V* V649 Ori &           V* (Orion) &      K3V:e &         12.80 : &       \\ 
    1RXSJ052922.5+004112  &     0.0519 (0.0127)  &    0.685 &     12.6 &     052920.62+004128.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052924.2+144836  &     0.0843 (0.0147)  &    0.727 &      9.2 &     052923.74+144822.6 &            HD 244162 &                   TT &         F8 &    10.07 : 9.62 &     P \\ 
    1RXSJ052929.6+031838  &     0.1475 (0.0194)  &    0.684 &     13.5 &     052929.48+031821.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ052943.1+233412  &     0.0646 (0.0138)  &    0.721 &     14.4 &     052942.47+233412.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ052945.2$-$323911  &     0.1003 (0.0163)  &    0.752 &     14.7 &   052944.67$-$323914.7 &  EXO 052753$-$3241.5 &                    X &     M4.5Ve &               : &       \\ 
    1RXSJ052955.3+443452  &     0.0617 (0.0138)  &    0.689 &     12.6 &     052955.61+443438.5 &      IRAS 05262+4432 &                 Gal. &        ./. &               : &     P \\ 
    1RXSJ053001.0+022205  &     0.0938 (0.0156)  &    0.617 &      9.0 &     053000.42+022214.4 &    GSC 00118$-$00424 &                    * &        ./. &     9.37 : 9.35 &       \\ 
    1RXSJ053055.8+101506  &     0.0704 (0.0137)  &    0.757 &     14.5 &     053056.22+101500.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053118.3$-$391647  &     0.3720 (0.0386)  &    0.701 &     15.5 &   053117.74$-$391645.5 &           [BFE95] 26 &               Quasar &        ./. &          17.1 : &       \\ 
    1RXSJ053124.6+214232  &     0.0820 (0.0168)  &    0.739 &     14.4 &     053125.52+214230.1 &           G 100$-$12 &                    * &        ./. &          14.8 : &       \\ 
    1RXSJ053134.2+242539  &     0.0829 (0.0149)  &    0.732 &     14.9 &     053134.50+242531.3 &    RE J053131+242348 &                    X &       MV:e &               : &       \\ 
  1RXSJ053136.3$-$462406  &     0.7261 (0.0941)  &    0.557 &     16.5 &   053135.53$-$462407.8 &            V* UW Pic &  CV (AM Her type)    &         CV &               : &     P \\ 
  1RXSJ053138.9$-$032659  &     0.0786 (0.0153)  &    0.817 &      0.0 &   053138.55$-$032707.2 &         BD$-$03 1125 &                   TT &         K0 &               : &     P \\ 
    1RXSJ053159.6+030846  &     0.1041 (0.0158)  &    0.549 &      9.3 &     053158.97+030839.1 &             HD 36472 &                    * &         A0 &     9.51 : 9.36 &       \\ 
    1RXSJ053207.7+060217  &     0.0509 (0.0115)  &    0.670 &      0.0 &     053207.40+060249.3 &             HD 36471 &                *Neb. &        B8V &     8.78 : 8.70 &       \\ 
  1RXSJ053230.6$-$375310  &     0.2061 (0.0296)  &    0.562 &     16.1 &   053230.74$-$375320.5 & [VV96] J053230.7$-$375321 &               Quasar &        ./. &               : &       \\ 
    1RXSJ053234.9+624755  &     0.2602 (0.0269)  &    0.557 &     16.3 &     053233.71+624751.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053236.6$-$052254  &     0.1219 (0.0175)  &    0.860 &     13.5 &   053236.11$-$052301.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053246.1$-$662203  &     2.3010 (0.0238)  &    0.526 &     13.8 &   053247.21$-$662152.4 &           RM 1$-$580 &                    * &        ./. &               : &       \\ 
  1RXSJ053256.0$-$370134  &     0.1547 (0.0188)  &    0.684 &     15.4 &   053256.13$-$370140.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053306.7+140011  &     0.0549 (0.0131)  &    0.507 &     15.0 &     053305.75+140038.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053310.8$-$291416  &     0.0594 (0.0127)  &    0.637 &     15.6 &   053311.27$-$291420.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053314.1$-$622211  &     0.0957 (0.0092)  &    0.848 &     13.9 &   053315.10$-$622213.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053315.2$-$303315  &     0.0557 (0.0140)  &    0.606 &     12.0 &   053318.57$-$303326.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053317.6$-$361931  &     0.1855 (0.0191)  &    0.704 &     12.4 &   053318.00$-$362005.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053318.7+444914  &     0.0860 (0.0162)  &    0.869 &     13.2 &     053318.91+444915.4 &              GJ 1081 &                HiPM* &       M3.5 &   13.79 : 12.19 &       \\ 
  1RXSJ053328.4$-$425713  &     0.2517 (0.0293)  &    0.893 &     13.3 &   053328.07$-$425721.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053353.0+704158  &     0.0841 (0.0155)  &    0.697 &     15.3 &     053353.83+704154.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053428.3+013718  &     0.0705 (0.0138)  &    0.705 &     13.7 &     053426.82+013730.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053431.8$-$601613  &     0.0935 (0.0117)  &    0.723 &     14.4 &   053430.96$-$601616.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053448.6$-$323953  &     0.0648 (0.0136)  &    0.687 &     14.2 &   053448.54$-$323936.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053450.5$-$104853  &     0.0720 (0.0138)  &    0.619 &     16.2 &   053450.76$-$104850.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053451.2$-$580150  &     0.2198 (0.0158)  &    0.672 &     14.9 &   053450.57$-$580140.7 &            V* TW Pic &     CV (DQ Her type) &        ./. &          14.1 : &     P \\ 
    1RXSJ053501.1+645046  &     0.1481 (0.0224)  &    0.892 &     13.4 &     053500.64+645040.6 &      EUVE J0535+64.8 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     053500.64+645040.6 &    GSC 04089$-$00790 &                    * &          K &               : &     P \\ 
    1RXSJ053508.6+095607  &     0.3622 (0.0287)  &    0.838 &      0.0 &     053508.51+095606.4 &             HD 36861 &                Em. * &      O8III &      3.48 : 3.3 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     053508.51+095606.4 &           HD 36861 J &               **mul. &       O... &     3.20 : 3.39 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     053508.51+095606.4 &             HD 36862 &                   ** &      B0.5V &     5.65 : 5.61 &       \\ 
  1RXSJ053509.9$-$390557  &     0.0675 (0.0124)  &    0.619 &     16.0 &   053510.21$-$390559.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053516.6$-$052320  &     2.3900 (0.1502)  &    0.821 &      0.0 &   053516.47$-$052322.9 &        * tet01 Ori G &                  YSO &        ./. &          11.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &        * tet01 Ori H &                  YSO &        ./. &          10.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &        ADS 4186 ABCD &               **mul. &          ? &     4.63 : 4.58 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 & CCDM J05353$-$0524KL &               **mul. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &               CTA 37 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &               GMR 20 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &                GMR 5 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &                GMR 8 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &             HD 37022 &                   V* &       O6pe &          5.15 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &             NSV 2296 &                   V* &         B8 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &              PSH 162 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &              PSH 164 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &              PSH 165 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &           SV* ZI 434 &                   V* &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &          [AD95] 3149 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &          [AD95] 3254 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &          [AD95] 3528 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 1 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &           [BSD98] 12 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &           [BSD98] 18 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 2 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 3 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 4 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 5 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 6 &                  YSO &        ./. &          11.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 7 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [BSD98] 9 &                  YSO &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &           [HHM94] 13 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &            [HHM94] 2 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &     [OW94] 160$-$323 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &     [OW94] 161$-$323 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &     [OW94] 162$-$319 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &     [OW94] 163$-$322 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &     [OW94] 163$-$325 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053516.47$-$052322.9 &     [OW94] 166$-$329 &                    * &        ./. &               : &       \\ 
  1RXSJ053520.5$-$004218  &     0.0503 (0.0128)  &    0.609 &     15.7 &   053520.16$-$004213.7 &          Haro 5$-$72 &                Em. * &        ./. &               : &       \\ 
  1RXSJ053526.3$-$055436  &     1.6200 (0.1280)  &    0.873 &      0.0 &   053525.98$-$055435.6 &        BD$-$06 1241B &                   ** &       B7IV &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053525.98$-$055435.6 &     GEN\# +2.19760721 &                    * &        ./. &     2.52 : 2.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053525.98$-$055435.6 &             HD 37043 &           Spec. Bin. &      O9III &     2.53 : 2.77 &       \\ 
  1RXSJ053527.5$-$432247  &     0.2078 (0.0261)  &    0.841 &     14.0 &   053526.78$-$432245.7 &              RBS 665 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ053532.6+401116  &     0.1642 (0.0213)  &    0.692 &     15.5 &     053532.13+401115.4 &      IRAS 05320+4009 &                   IR &        ./. &               : &       \\ 
  1RXSJ053555.0$-$653039  &     0.1218 (0.0072)  &    0.867 &     13.6 &   053554.65$-$653038.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053605.5$-$054142  &     0.0623 (0.0142)  &    0.704 &     13.4 &   053606.32$-$054156.4 &        Parenago 2328 &                *Neb. &        ./. &     12.8 : 11.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053606.32$-$054156.4 &           [AD95] 209 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053606.32$-$054156.4 &          [AD95] 2201 &                    * &        ./. &               : &       \\ 
    1RXSJ053609.5+822314  &     0.0949 (0.0151)  &    0.700 &     14.8 &     053607.23+822313.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053611.9$-$394550  &     0.0892 (0.0143)  &    0.665 &     11.8 &   053611.30$-$394508.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053615.5$-$063850  &     0.0662 (0.0141)  &    0.805 &     11.9 &   053613.85$-$063848.7 &         BD$-$06 1252 &                    * &       G2IV &   11.13 : 10.53 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053613.85$-$063848.7 &         V* V1241 Ori &              Flare * &        ./. &     15.2 : 13.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053613.85$-$063848.7 &           [VSS88] 21 &                    * &        ./. &               : &       \\ 
  1RXSJ053621.3$-$514401  &     0.1106 (0.0132)  &    0.787 &     14.5 &   053621.26$-$514408.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053636.6+213927  &     0.1472 (0.0232)  &    0.775 &     14.4 &     053636.34+213935.2 &           [LH98] 211 &                   TT &        K4V &               : &     P \\ 
  1RXSJ053656.3$-$475751  &     1.3170 (0.1772)  &    0.845 &      0.0 &   053656.85$-$475752.9 &             HD 37572 &                   ** &        K0V &     8.76 : 7.93 &       \\ 
  1RXSJ053713.4$-$424257  &     0.1323 (0.0155)  &    0.705 &      0.0 &   053713.24$-$424257.3 &             HD 37551 &                   V* & K1/K2V+... &       9.7 : 9.2 &       \\ 
  1RXSJ053718.6$-$444257  &     0.1314 (0.0150)  &    0.837 &     14.0 &   053718.67$-$444305.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053723.5$-$142531  &     0.0530 (0.0127)  &    0.723 &     12.5 &   053726.49$-$142512.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053724.2$-$650413  &     0.0651 (0.0067)  &    0.745 &     13.3 &   053721.80$-$650408.6 &    IRAS 05371$-$6505 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053721.80$-$650408.6 & [FHW95] LMC B0537$-$6506 &                   IR &        ./. &               : &       \\ 
  1RXSJ053736.1$-$081036  &     0.0551 (0.0126)  &    0.690 &     14.8 &   053735.60$-$081026.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053743.5$-$000643  &     0.0529 (0.0126)  &    0.684 &     12.7 &   053742.23$-$000648.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053744.6$-$570952  &     0.0800 (0.0109)  &    0.882 &     14.1 &   053744.77$-$570955.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053746.4+023112  &     0.2462 (0.0246)  &    0.684 &     12.3 &     053746.48+023128.8 &    RE J053753+023134 &                    X &       MV:e &               : &       \\ 
  1RXSJ053756.8$-$023857  &     0.0501 (0.0128)  &    0.692 &     12.9 &   053754.41$-$023929.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053828.2$-$014356  &     0.0513 (0.0123)  &    0.503 &     13.7 &   053826.70$-$014411.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053832.4$-$015351  &     0.0554 (0.0128)  &    0.835 &     12.9 &   053831.38$-$015403.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053842.2+322811  &     0.1556 (0.0198)  &    0.562 &      8.4 &     053841.46+322831.9 &             HD 37252 &                   ** &         G0 &     8.41 : 7.96 &       \\ 
  1RXSJ053850.2$-$440504  &     0.1776 (0.0167)  &    0.688 &     15.8 &   053850.38$-$440508.9 &      QSO 0537$-$4406 & BL Lac $-$ type object &        ./. &         15.96 : &     P \\ 
  1RXSJ053857.5$-$062449  &     0.0558 (0.0127)  &    0.874 &     11.9 &   053856.61$-$062439.2 &        Parenago 2752 &                *Neb. &         G5 &   11.55 : 10.88 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053856.61$-$062439.2 &    RX J0538.9$-$0624 &                   TT &         G9 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053856.61$-$062439.2 &          [VSS88] 156 &                    * &        ./. &               : &       \\ 
  1RXSJ053919.5$-$680619  &     0.0532 (0.0058)  &    0.621 &     14.0 &   053923.10$-$680613.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053923.6$-$193333  &     0.3012 (0.0263)  &    0.605 &     11.0 &   053923.17$-$193329.3 &         CPD$-$19 878 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   053923.17$-$193329.3 &    GSC 05925$-$01547 &                    * &        ./. &     11.5 : 10.7 &       \\ 
  1RXSJ053925.5$-$424515  &     0.1420 (0.0158)  &    0.828 &     14.0 &   053924.99$-$424521.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053926.8$-$185755  &     0.0533 (0.0123)  &    0.539 &     13.3 &   053926.24$-$185806.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053931.8+605343  &     0.1004 (0.0189)  &    0.658 &     13.9 &     053934.10+605321.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053932.5$-$155036  &     0.0522 (0.0117)  &    0.544 &     16.3 &   053932.01$-$155030.0 & [VV96] J053932.0$-$155029 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ053936.4$-$404706  &     0.1136 (0.0154)  &    0.633 &     16.1 &   053936.40$-$404708.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ053954.8$-$130805  &     0.0505 (0.0120)  &    0.695 &     15.2 &   053954.90$-$130759.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ053956.8+095638  &     0.2669 (0.0249)  &    0.726 &     11.1 &     053956.64+095634.4 &      RX J0539.9+0956 &                   TT &         K4 &               : &     P \\ 
  1RXSJ054011.0$-$432311  &     0.1211 (0.0152)  &    0.816 &     12.8 &   054010.57$-$432319.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054024.1$-$294257  &     0.2087 (0.0222)  &    0.654 &     15.9 &   054023.89$-$294302.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054053.0$-$614312  &     0.0977 (0.0110)  &    0.824 &     11.4 &   054050.79$-$614237.7 &      MOST 0540$-$617 &                 Gal. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054050.79$-$614237.7 &     PMN J0540$-$6142 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ054056.2$-$481019  &     0.0598 (0.0101)  &    0.864 &     11.9 &   054057.46$-$480947.1 &       MRC 0539$-$481 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ054139.7+394925  &     0.0559 (0.0138)  &    0.774 &     13.7 &     054138.95+394938.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054158.2$-$373835  &     0.0753 (0.0125)  &    0.586 &     16.3 &   054158.03$-$373837.1 & [VV96] J054158.1$-$373837 &               Quasar &        ./. &     17.1 : 17.1 &       \\ 
    1RXSJ054201.5+663510  &     0.0677 (0.0146)  &    0.722 &     14.2 &     054201.04+663523.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054223.7$-$275803  &     0.0873 (0.0147)  &    0.527 &     16.3 &   054223.86$-$275803.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054232.1+152459  &     0.1217 (0.0180)  &    0.869 &     14.0 &     054232.04+152504.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054249.9+605132  &     1.4990 (0.0662)  &    0.816 &     14.5 &     054249.05+605131.4 &            V* BY Cam &   CV (AM Her type) &        ./. &   16.60 : 16.61 &       \\ 
  1RXSJ054256.1$-$071844  &     0.0822 (0.0151)  &    0.697 &     15.3 &   054255.83$-$071837.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054327.1$-$302518  &     0.1155 (0.0169)  &    0.848 &     14.0 &   054326.73$-$302513.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054330.9$-$353609  &     0.1178 (0.0165)  &    0.683 &     15.6 &   054330.73$-$353615.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054334.5$-$682218  &     0.8994 (0.0194)  &    0.512 &     17.5 &   054334.14$-$682222.4 &     2E 0543.7$-$6822 &       X$-$ray Binary &         Ss &          16.7 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054334.14$-$682222.4 & EQ 054348.4$-$682334.1 &                  ./. &        ./. &               : &       \\ 
  1RXSJ054357.3$-$553206  &     0.6851 (0.0275)  &    0.668 &     16.4 &   054357.23$-$553207.4 &              RBS 679 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ054426.9$-$251018  &     0.2455 (0.0232)  &    0.539 &     16.5 &   054426.55$-$251025.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054434.2$-$200515  &     0.0820 (0.0148)  &    0.818 &     14.4 &   054433.74$-$200515.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054454.3+103513  &     0.0932 (0.0167)  &    0.800 &     12.7 &     054455.19+103514.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054508.2+234951  &     0.0513 (0.0127)  &    0.682 &     12.0 &     054506.69+235016.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054522.7$-$475617  &     0.1589 (0.0154)  &    0.563 &     14.7 &   054521.83$-$475622.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054531.7$-$255628  &     0.1706 (0.0133)  &    0.647 &      9.5 &   054529.58$-$255556.9 &         ESO 488$-$ 9 &       Gal. in Clust. &         S0 &           14. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054529.58$-$255556.9 & [GVD92] 054328.3$-$255703 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   054529.58$-$255556.9 & [QR95] 054328.0$-$255706 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ054536.6+552942  &     0.0659 (0.0154)  &    0.770 &     14.4 &     054537.64+552943.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054552.2+225248  &     0.2363 (0.0256)  &    0.867 &     13.7 &     054551.95+225247.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ054612.0+781512  &     0.0783 (0.0150)  &    0.514 &      9.1 &     054614.09+781516.5 &             HD 37006 &                    * &         G0 &     8.93 : 8.20 &       \\ 
    1RXSJ054631.6+304809  &     0.0723 (0.0141)  &    0.659 &     12.6 &     054632.02+304827.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054706.5$-$321047  &     0.0756 (0.0134)  &    0.764 &     14.8 &   054706.46$-$321041.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054717.5$-$285617  &     0.0966 (0.0154)  &    0.608 &     14.8 &   054717.85$-$285613.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054731.6$-$304148  &     0.2162 (0.0220)  &    0.776 &     15.1 &   054731.77$-$304146.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054738.6$-$472402  &     0.0754 (0.0108)  &    0.554 &     14.8 &   054736.02$-$472351.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054738.6$-$541838  &     0.1143 (0.0110)  &    0.675 &     14.7 &   054738.70$-$541847.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054747.2$-$195609  &     0.1677 (0.0205)  &    0.531 &     17.1 &   054746.89$-$195608.5 & 1RXS J054747.2$-$195609 & Active Galaxy Nucleus &        ./. &               : &     P \\ 
    1RXSJ054748.5+283512  &     0.1340 (0.0179)  &    0.698 &     15.9 &     054748.32+283511.6 &            V* FS Aur &                   DN &          ? &         14.40 : &       \\ 
  1RXSJ054906.7$-$273356  &     0.1377 (0.0195)  &    0.830 &      0.0 &   054906.57$-$273355.6 &         CD$-$27 2520 &                    * &        ./. &   11.01 : 10.27 &       \\ 
  1RXSJ054915.4$-$242550  &     0.2788 (0.0246)  &    0.757 &     14.6 &   054914.90$-$242551.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ054923.2$-$411800  &     0.0622 (0.0109)  &    0.543 &     16.3 &   054923.69$-$411800.4 & [VV96] J054923.7$-$411800 &               Quasar &        ./. &     17.5 : 17.5 &       \\ 
  1RXSJ054937.2$-$142902  &     0.0616 (0.0129)  &    0.516 &      0.0 &   054936.60$-$142903.0 &             HD 39070 &               **mul. &      G8III &     6.37 : 5.49 &       \\ 
  1RXSJ054942.9$-$115848  &     0.0678 (0.0137)  &    0.704 &     14.9 &   054942.76$-$115849.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055003.0$-$281314  &     0.1618 (0.0207)  &    0.603 &     15.0 &   055002.10$-$281312.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055009.0+051154  &     0.0707 (0.0138)  &    0.766 &     14.0 &     055008.55+051155.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055013.3+265738  &     0.1547 (0.0202)  &    0.685 &      9.2 &     055013.42+265747.4 &            HD 248087 &                   V* &         G0 &     9.22 : 8.70 &       \\ 
    1RXSJ055020.9+771730  &     0.0617 (0.0137)  &    0.818 &     14.2 &     055021.68+771736.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055033.0$-$250418  &     0.1167 (0.0172)  &    0.753 &     14.1 &   055032.67$-$250420.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055038.1+000553  &     0.6711 (0.0561)  &    0.685 &     14.6 &     055037.34+000555.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055040.7$-$321619  &     2.5330 (0.1793)  &    0.809 &     10.1 &   055040.65$-$321617.3 &       QSO 0548$-$322 & BL Lac $-$ type object &          ? &         16.07 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055040.65$-$321617.3 & [RLM94] 0548$-$322 1 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ055041.2+430443  &     0.1324 (0.0199)  &    0.862 &     13.3 &     055041.53+430453.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055046.6$-$175630  &     0.0604 (0.0132)  &    0.870 &     12.2 &   055045.86$-$175642.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055047.4$-$240853  &     0.2729 (0.0371)  &    0.563 &     16.1 &   055046.71$-$240850.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055100.3$-$221746  &     0.0645 (0.0127)  &    0.720 &     15.3 &   055100.10$-$221746.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055142.4$-$191302  &     0.0716 (0.0136)  &    0.820 &     13.9 &   055141.86$-$191306.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055209.9+613429  &     0.0559 (0.0143)  &    0.784 &     13.2 &     055207.87+613441.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055225.6+204158  &     0.0665 (0.0135)  &    0.792 &      8.7 &     055223.65+204152.8 &             HD 39285 &                    * &        B9V &     8.22 : 8.21 &       \\ 
    1RXSJ055228.1+155313  &     2.1430 (0.0708)  &    0.544 &     14.9 &     055227.36+155321.9 &                FS 12 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     055227.36+155321.9 &                GD 71 &                   WD &     DAw... &   12.81 : 13.06 &     P \\ 
    1RXSJ055229.5+592842  &     0.3943 (0.0358)  &    0.795 &     13.8 &     055228.21+592836.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055252.0$-$210315  &     0.3663 (0.0279)  &    0.799 &     12.5 &   055251.04$-$210304.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055252.2$-$331139  &     0.0907 (0.0146)  &    0.728 &     14.3 &   055251.94$-$331153.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055310.6$-$400924  &     0.0609 (0.0107)  &    0.721 &     15.0 &   055311.09$-$400931.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055401.7+605834  &     0.0573 (0.0142)  &    0.557 &     16.3 &     055401.21+605841.0 &      IRAS 05494+6058 &                 Gal. &        ./. &               : &     P \\ 
    1RXSJ055402.6+014024  &     0.2632 (0.0235)  &    0.532 &      8.0 &     055403.00+014025.9 &            HD 288313 &                Em. * &         K2 &    11.1 : 10.00 &       \\ 
  1RXSJ055403.4$-$165735  &     0.0575 (0.0129)  &    0.569 &     16.4 &   055403.11$-$165736.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055427.1$-$345339  &     0.2110 (0.0206)  &    0.618 &     15.8 &   055426.42$-$345340.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055448.8+662036  &     0.0523 (0.0136)  &    0.603 &     14.6 &     055447.27+662043.7 &      IRAS 05496+6620 &                   IR &        ./. &               : &       \\ 
    1RXSJ055516.5+125332  &     0.1719 (0.0208)  &    0.625 &      0.0 &     055515.81+125343.2 &             HD 39771 &                    * &         G0 &     8.96 : 8.60 &       \\ 
  1RXSJ055533.1$-$082915  &     0.0717 (0.0131)  &    0.568 &     15.7 &   055532.57$-$082925.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055534.8$-$204840  &     0.1353 (0.0179)  &    0.730 &     10.9 &   055535.28$-$204839.4 &        CPD$-$20 1039 &                    * &        ./. &    11.5 : 10.79 &       \\ 
  1RXSJ055540.4$-$220115  &     0.1166 (0.0160)  &    0.567 &     16.9 &   055540.34$-$220114.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055553.0+200418  &     0.0939 (0.0158)  &    0.763 &     14.1 &     055553.22+200429.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055556.5+402910  &     0.0688 (0.0146)  &    0.777 &     13.3 &     055557.63+402906.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055632.8+230554  &     0.1065 (0.0180)  &    0.848 &     12.7 &     055633.22+230547.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055637.9$-$484739  &     0.0574 (0.0094)  &    0.744 &     14.4 &   055637.02$-$484731.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055641.0$-$101837  &     0.0599 (0.0127)  &    0.745 &     14.4 &   055640.76$-$101843.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055701.2$-$163507  &     0.1424 (0.0189)  &    0.528 &     17.0 &   055701.34$-$163512.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055707.6$-$415954  &     0.0524 (0.0102)  &    0.646 &     13.4 &   055706.37$-$420005.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ055707.7+205837  &     0.0726 (0.0145)  &    0.501 &      8.2 &     055707.85+205839.2 &             HD 40019 &                    * &         A2 &     8.14 : 7.90 &       \\ 
  1RXSJ055711.1$-$372813  &     0.2081 (0.0196)  &    0.885 &      9.6 &   055712.49$-$372836.6 &            ACO S 555 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055712.49$-$372836.6 &        ESO 364$-$ 18 &                 Gal. &         S0 &           15. : &     P \\ 
    1RXSJ055713.9+544452  &     0.1454 (0.0220)  &    0.876 &      9.3 &     055714.62+544518.0 &             HD 39658 &                    * &         A0 &     8.89 : 8.77 &       \\ 
  1RXSJ055715.0$-$535719  &     0.1880 (0.0123)  &    0.815 &     13.1 &   055714.72$-$535714.1 &               CTS 83 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   055714.72$-$535714.1 &    IRAS 05562$-$5357 &                   IR &        ./. &               : &       \\ 
    1RXSJ055724.7+000142  &     0.0540 (0.0122)  &    0.519 &      0.0 &     055725.22+000140.4 &    CCDM J05574+0002B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     055725.22+000140.4 &    CCDM J05574+0002C &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     055725.22+000140.4 &             HD 40210 &                   ** &        A0V &     6.90 : 6.90 &       \\ 
  1RXSJ055733.3$-$514331  &     0.0694 (0.0096)  &    0.845 &     11.8 &   055734.16$-$514348.0 &    GSC 08100$-$00533 &                    * &        ./. &     11.8 : 11.0 &       \\ 
  1RXSJ055751.4$-$380409  &     0.3353 (0.0416)  &    0.850 &     13.7 &   055750.79$-$380403.4 &            V* TY Col &         V*  (RS CVn) & G4Vvar+... &    10.21 : 9.57 &     P \\ 
    1RXSJ055800.7+535358  &     1.6470 (0.0674)  &    0.523 &     13.3 &     055759.29+535345.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055806.6$-$383829  &     0.5929 (0.0639)  &    0.594 &     16.6 &   055806.41$-$383831.6 &    EXO 0556.4$-$3838 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ055814.3$-$192540  &     0.0752 (0.0131)  &    0.772 &     11.9 &   055814.58$-$192602.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055817.1$-$444404  &     0.0678 (0.0107)  &    0.815 &     11.3 &   055814.61$-$444349.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055841.6$-$031123  &     0.0656 (0.0136)  &    0.825 &     12.6 &   055841.66$-$031101.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ055946.5$-$502640  &     4.1980 (0.3019)  &    0.675 &     14.3 &   055947.38$-$502652.4 & [VV96] J055947.4$-$502651 &               Quasar &        ./. &   15.18 : 14.97 &     P \\ 
    1RXSJ055955.9+583413  &     0.1398 (0.0234)  &    0.637 &     14.9 &     055955.69+583426.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060003.4+024227  &     0.4040 (0.0447)  &    0.822 &     12.4 &     060002.55+024225.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060009.3$-$200819  &     0.0675 (0.0142)  &    0.518 &     16.1 &   060009.95$-$200809.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060023.4$-$440122  &     0.1096 (0.0127)  &    0.684 &     15.8 &   060023.00$-$440122.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060046.2+264210  &     0.1629 (0.0245)  &    0.588 &      9.2 &     060046.11+264213.0 &            HD 250174 &                    * &         A3 &     9.49 : 9.02 &       \\ 
    1RXSJ060054.6+380525  &     0.0512 (0.0131)  &    0.529 &      8.6 &     060054.41+380526.9 &             HD 40498 &                    * &         F5 &     8.84 : 8.46 &       \\ 
  1RXSJ060125.7$-$322510  &     0.2053 (0.0197)  &    0.845 &     13.8 &   060125.37$-$322517.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060131.0+132758  &     0.0787 (0.0148)  &    0.878 &     11.7 &     060131.34+132744.5 &    GSC 00729$-$01744 &                    * &        ./. &    11.2 : 10.28 &       \\ 
  1RXSJ060133.0$-$401643  &     0.0778 (0.0126)  &    0.556 &     15.8 &   060131.88$-$401646.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060200.7+531612  &     0.2201 (0.0267)  &    0.512 &     15.7 &     060200.44+531600.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060210.7+282821  &     0.8663 (0.0598)  &    0.796 &     14.6 &     060210.49+282819.3 &      IRAS 05589+2828 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     060210.49+282819.3 &      RX J0602.1+2828 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ060216.9$-$202558  &     0.0543 (0.0116)  &    0.811 &     14.2 &   060216.58$-$202554.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060236.1$-$595132  &     0.0553 (0.0058)  &    0.588 &     13.0 &   060238.54$-$595159.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060303.3+570121  &     0.0771 (0.0171)  &    0.527 &     12.4 &     060304.60+570110.8 &             HD 40568 &                    * &         G5 &   7.439 : 6.500 &       \\ 
  1RXSJ060336.9$-$263925  &     0.0839 (0.0151)  &    0.803 &      9.8 &   060339.16$-$263950.9 &        ESO 488$-$ 59 &                 Gal. &         S0 &               : &       \\ 
    1RXSJ060358.3+222813  &     0.0630 (0.0173)  &    0.820 &     12.7 &     060358.45+222832.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060415.2+124555  &     0.3881 (0.0315)  &    0.783 &      0.0 &     060414.99+124551.1 &            HD 251108 &                    * &         K2 &     11.3 : 9.97 &       \\ 
  1RXSJ060446.6$-$482728  &     1.9020 (0.2121)  &    0.672 &      0.0 &   060446.77$-$482729.7 &             HD 41824 &                   V* &        G6V &          7.29 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   060446.77$-$482729.7 &    IRAS 06034$-$4827 &                   IR &        ./. &               : &       \\ 
  1RXSJ060455.4$-$010753  &     0.0589 (0.0164)  &    0.705 &      8.5 &   060456.91$-$010800.2 &             HD 41420 &                   ** &         F5 &     8.58 : 8.14 &       \\ 
    1RXSJ060459.3+642753  &     0.0924 (0.0181)  &    0.568 &     14.8 &     060501.96+642749.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060502.5$-$481944  &     0.0695 (0.0154)  &    0.568 &     15.3 &   060502.70$-$481959.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060548.1$-$275439  &     0.3825 (0.0379)  &    0.609 &     15.2 &   060548.97$-$275440.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060552.7$-$351759  &     0.3981 (0.0367)  &    0.736 &     13.0 &   060554.07$-$351807.6 &       Cul 0604$-$352 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   060554.07$-$351807.6 &       MRC 0604$-$352 &                 Gal. &         S0 &               : &     P \\ 
  1RXSJ060607.9$-$624808  &     0.1480 (0.0078)  &    0.844 &     13.0 &   060608.56$-$624806.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060613.6$-$033701  &     0.0559 (0.0121)  &    0.616 &     14.8 &   060613.00$-$033712.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060635.4$-$472957  &     0.2129 (0.0155)  &    0.556 &      9.6 &   060635.79$-$472955.2 &        ESO 254$-$ 17 &                 Gal. &         Sa &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   060635.79$-$472955.2 &     PMN J0606$-$4729 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ060702.5+414553  &     0.0578 (0.0170)  &    0.507 &      9.2 &     060702.90+414543.7 &          BD+41 1354B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     060702.90+414543.7 &             HD 41414 &                   ** &         F8 &     9.31 : 8.70 &       \\ 
  1RXSJ060708.1$-$135958  &     0.0527 (0.0110)  &    0.845 &     11.8 &   060707.84$-$135953.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060712.1$-$221559  &     0.1002 (0.0157)  &    0.530 &      0.0 &   060713.03$-$221559.2 &             HD 41974 &                   ** &   G1V:+... &     9.88 : 9.31 &       \\ 
    1RXSJ060713.8+133640  &     0.0583 (0.0134)  &    0.887 &     12.1 &     060713.68+133657.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060738.1$-$111015  &     0.0721 (0.0130)  &    0.741 &     14.4 &   060738.13$-$111028.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060758.4+231316  &     0.0602 (0.0143)  &    0.845 &     12.6 &     060757.49+231259.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060828.4$-$462130  &     0.0552 (0.0087)  &    0.871 &     13.6 &   060828.37$-$462121.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060841.0$-$304138  &     0.0997 (0.0133)  &    0.618 &     16.0 &   060840.56$-$304133.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060857.9+634801  &     0.0620 (0.0152)  &    0.842 &     12.7 &     060859.85+634806.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ060918.2$-$090738  &     0.0924 (0.0146)  &    0.524 &      8.4 &   060918.58$-$090736.7 &             HD 42238 &                    * &         G5 &     8.55 : 7.99 &       \\ 
  1RXSJ060936.2$-$032343  &     0.1780 (0.0213)  &    0.576 &      0.0 &   060935.86$-$032346.4 &             HD 42258 &               **mul. &         G0 &     9.07 : 8.63 &       \\ 
    1RXSJ060945.9+833731  &     0.0514 (0.0115)  &    0.535 &     13.7 &     060951.33+833716.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ060951.5+323011  &     0.1180 (0.0193)  &    0.841 &      0.0 &     060951.09+322948.7 &    GSC 02424$-$00396 &                    * &        ./. &    11.0 : 10.06 &       \\ 
    1RXSJ060959.6+680059  &     0.1104 (0.0195)  &    0.673 &     10.6 &     060954.98+680129.8 &    GSC 04345$-$01373 &                    * &        ./. &    10.37 : 9.79 &       \\ 
  1RXSJ061006.6$-$624311  &     0.3559 (0.0123)  &    0.742 &     16.0 &   061006.67$-$624311.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061016.0+212006  &     0.1331 (0.0204)  &    0.558 &     12.0 &     061015.68+212004.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061046.2$-$265340  &     0.0960 (0.0130)  &    0.737 &     15.2 &   061045.84$-$265339.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061100.8$-$273524  &     0.1295 (0.0157)  &    0.763 &     14.3 &   061101.15$-$273533.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061117.7$-$192255  &     0.1343 (0.0161)  &    0.635 &     15.8 &   061117.35$-$192300.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061118.5+071118  &     0.0509 (0.0127)  &    0.675 &     14.0 &     061118.68+071108.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061132.6$-$721335  &     0.0654 (0.0084)  &    0.617 &     15.1 &   061129.91$-$721340.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061148.5$-$662430  &     0.1972 (0.0056)  &    0.640 &     16.5 &   061148.32$-$662434.0 & [FHW95] LMC B0611$-$6623 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ061157.1$-$444430  &     0.1138 (0.0126)  &    0.795 &     14.7 &   061156.76$-$444434.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061231.4$-$212831  &     0.0902 (0.0128)  &    0.566 &     16.8 &   061231.39$-$212831.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061233.5+483645  &     0.1203 (0.0224)  &    0.652 &     14.3 &     061234.96+483659.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061238.5$-$354316  &     0.0918 (0.0128)  &    0.823 &     13.1 &   061238.65$-$354307.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061242.0+585509  &     0.0568 (0.0139)  &    0.559 &     16.8 &     061241.75+585510.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061254.1+193153  &     0.0980 (0.0169)  &    0.849 &     12.0 &     061255.45+193151.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061254.6+524354  &     0.0523 (0.0140)  &    0.511 &      9.7 &     061255.07+524358.7 &             HD 42291 &                    * &         A2 &     9.64 : 9.36 &       \\ 
    1RXSJ061309.8+502644  &     0.0505 (0.0137)  &    0.683 &     14.3 &     061310.08+502628.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061347.5+084617  &     0.1039 (0.0177)  &    0.704 &      0.0 &     061348.16+084616.2 &    GSC 00730$-$01040 &                    * &        ./. &     12.0 : 11.0 &       \\ 
  1RXSJ061355.7$-$273318  &     0.0762 (0.0134)  &    0.861 &     13.2 &   061355.62$-$273320.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061454.9$-$603926  &     0.0500 (0.0068)  &    0.878 &     12.7 &   061454.67$-$603922.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061503.5+195246  &     0.0726 (0.0152)  &    0.638 &     15.0 &     061503.38+195242.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061509.9+252250  &     0.0530 (0.0137)  &    0.714 &     12.4 &     061509.35+252229.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061514.4$-$240548  &     0.0593 (0.0108)  &    0.742 &     14.1 &   061514.00$-$240535.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061521.4$-$782836  &     0.0842 (0.0119)  &    0.557 &     15.1 &   061518.20$-$782830.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061521.8+510922  &     0.1215 (0.0215)  &    0.643 &     13.1 &     061522.63+510906.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061530.2$-$843313  &     0.1322 (0.0253)  &    0.742 &     14.2 &   061539.85$-$843313.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061543.6+283502  &     0.0730 (0.0157)  &    0.543 &     16.7 &     061543.91+283509.1 &            V* KR Aur &     Nova$-$like Star &          ? &         11.30 : &       \\ 
  1RXSJ061544.4$-$653151  &     0.0927 (0.0052)  &    0.721 &     15.7 &   061543.66$-$653153.1 & 1RXS J061544.4$-$653151 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ061544.7$-$031430  &     0.0709 (0.0143)  &    0.865 &     11.4 &   061542.67$-$031458.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061545.3+475752  &     0.1389 (0.0227)  &    0.526 &     17.1 &     061544.91+475749.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061549.4$-$331116  &     0.0505 (0.0102)  &    0.729 &     13.4 &   061549.26$-$331056.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061606.7$-$515230  &     0.0658 (0.0100)  &    0.891 &     12.5 &   061606.17$-$515229.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061610.6$-$132046  &     0.0690 (0.0127)  &    0.565 &     16.5 &   061610.36$-$132040.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061643.2+152419  &     0.0514 (0.0129)  &    0.592 &     15.3 &     061643.24+152411.7 &            V* CZ Ori &                   DN &          ? &         11.80 : &       \\ 
  1RXSJ061747.8$-$520132  &     0.0807 (0.0105)  &    0.566 &     12.4 &   061750.64$-$520114.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061833.1$-$484445  &     0.0787 (0.0114)  &    0.892 &     10.5 &   061837.75$-$484429.4 &         CD$-$48 2248 &                    * &        ./. &   10.64 : 10.25 &       \\ 
  1RXSJ061850.1$-$233441  &     0.0595 (0.0120)  &    0.598 &     15.3 &   061850.89$-$233446.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061853.9+134643  &     0.1009 (0.0164)  &    0.501 &      8.4 &     061854.48+134640.5 &             HD 43820 &               **mul. &       A2Ib &     8.37 : 8.27 &       \\ 
  1RXSJ061907.3$-$082825  &     0.0793 (0.0138)  &    0.518 &     15.3 &   061906.92$-$082806.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ061908.2$-$032625  &     0.4896 (0.0464)  &    0.579 &      8.4 &   061908.10$-$032618.2 &             HD 43989 &                   V* &         G0 &     8.50 : 7.96 &       \\ 
    1RXSJ061909.0+083859  &     0.3430 (0.0277)  &    0.569 &     15.6 &     061909.03+083903.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ061957.8+282554  &     0.0705 (0.0160)  &    0.542 &      0.0 &     061958.75+282536.3 &   CCDM J06200+2826AB &               **mul. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     061958.75+282536.3 &   CCDM J06200+2826AC &               **mul. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     061958.75+282536.3 &             HD 43885 &               **mul. &         A3 &     7.59 : 7.39 &       \\ 
  1RXSJ062003.3$-$331349  &     0.0906 (0.0137)  &    0.570 &     12.4 &   062004.48$-$331334.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062011.4$-$090414  &     0.0669 (0.0129)  &    0.579 &     15.8 &   062011.70$-$090404.8 & [D98] RX J0620.2$-$0904 B &                Em. * &        ./. &               : &       \\ 
  1RXSJ062045.9$-$362003  &     0.0807 (0.0127)  &    0.724 &     13.2 &   062047.20$-$361948.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062052.2+132436  &     0.3523 (0.0307)  &    0.892 &     13.9 &     062052.24+132432.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062105.7+483855  &     0.0688 (0.0165)  &    0.590 &      0.0 &     062104.35+483906.9 &        TYC 3379 51 1 &                    * &        ./. &   10.94 : 10.11 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     062104.35+483906.9 &        TYC 3379 51 2 &                    * &        ./. &     11.4 : 10.7 &       \\ 
    1RXSJ062113.1+441430  &     0.2650 (0.0334)  &    0.594 &     13.8 &     062112.36+441442.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062157.9$-$343046  &     0.0554 (0.0106)  &    0.524 &      9.3 &   062157.27$-$343044.9 &             HD 44748 &                    * &        G6V &     9.77 : 9.15 &       \\ 
  1RXSJ062203.7$-$773057  &     0.0778 (0.0116)  &    0.891 &     14.0 &   062204.30$-$773101.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062219.8$-$645616  &     0.1245 (0.0074)  &    0.531 &      9.1 &   062221.57$-$645604.6 &             NGC 2235 &       Gal. in Clust. &        S0a &           11. : &       \\ 
  1RXSJ062241.3$-$273757  &     0.0927 (0.0142)  &    0.787 &     14.9 &   062241.32$-$273755.7 &              WT 1498 &                    * &        ./. &               : &       \\ 
  1RXSJ062307.7$-$643618  &     0.4174 (0.0128)  &    0.898 &     14.4 &   062307.68$-$643620.8 &     2E 0622.9$-$6434 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062307.68$-$643620.8 &   IRAS C06229$-$6434 &                  Sy1 &        ./. &               : &       \\ 
  1RXSJ062332.0$-$441310  &     0.0535 (0.0105)  &    0.527 &     16.6 &   062331.77$-$441302.5 & [VV96] J062331.8$-$441303 &               Quasar &        ./. &         17.15 : &     P \\ 
    1RXSJ062334.6+644542  &     0.2593 (0.0279)  &    0.559 &     16.6 &     062335.14+644536.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062337.8$-$750437  &     0.1445 (0.0159)  &    0.752 &     14.5 &   062340.15$-$750433.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062346.2+043544  &     0.0801 (0.0149)  &    0.667 &      0.0 &     062346.49+043545.1 &          ADS 5012 AB &               **mul. &         A5 &     4.51 : 4.30 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     062346.49+043545.1 &             HD 44770 &                   ** &        F5V &     6.99 : 6.60 &       \\ 
  1RXSJ062515.5$-$552101  &     0.0523 (0.0072)  &    0.678 &     13.6 &   062516.38$-$552104.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062518.2+733433  &     0.1804 (0.0209)  &    0.770 &     14.2 &     062516.25+733438.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062520.6+383842  &     0.0682 (0.0168)  &    0.552 &     11.5 &     062521.93+383804.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062535.9$-$481604  &     0.0544 (0.0116)  &    0.764 &     14.4 &   062536.21$-$481558.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062614.2+234942  &     0.0743 (0.0159)  &    0.590 &     13.1 &     062614.59+234945.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062618.5$-$542905  &     0.1605 (0.0130)  &    0.675 &     15.1 &   062618.94$-$542901.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062628.1$-$073953  &     0.0617 (0.0137)  &    0.568 &     14.2 &   062629.31$-$073953.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062642.7+230625  &     0.0612 (0.0144)  &    0.636 &     16.2 &     062642.75+230625.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062645.2$-$473925  &     0.1065 (0.0149)  &    0.874 &     12.7 &   062644.36$-$473934.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062651.3+630210  &     0.0662 (0.0157)  &    0.795 &     14.4 &     062652.02+630205.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062654.9+172702  &     0.0862 (0.0169)  &    0.529 &      8.6 &     062655.14+172707.2 &             HD 45210 &                    * &         G0 &     8.38 : 7.71 &       \\ 
    1RXSJ062717.3+501542  &     0.0524 (0.0159)  &    0.710 &     15.4 &     062717.01+501546.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062736.9$-$260103  &     0.2895 (0.0224)  &    0.706 &     16.1 &   062736.97$-$260102.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062746.3$-$542531  &     0.0980 (0.0101)  &    0.552 &     13.1 &   062748.21$-$542531.0 &      TCG ACO 3395 34 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ062818.5$-$011049  &     0.0661 (0.0139)  &    0.524 &     14.6 &   062818.58$-$011051.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062823.6+311548  &     0.0957 (0.0191)  &    0.645 &      0.0 &     062823.61+311551.2 &            HD 257514 &                   ** &         G5 &      10.8 : 9.9 &       \\ 
    1RXSJ062824.5+610435  &     0.0860 (0.0178)  &    0.887 &     13.3 &     062824.00+610438.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062834.1$-$130249  &     0.0943 (0.0140)  &    0.827 &      8.7 &   062835.03$-$130302.4 &             HD 45733 &                    * &         Fm &     7.84 : 7.56 &       \\ 
    1RXSJ062837.1+775734  &     0.0599 (0.0122)  &    0.622 &      9.1 &     062833.43+775735.2 &             HD 43748 &                    * & G5III$-$IV &     8.88 : 7.98 &       \\ 
    1RXSJ062845.9+563724  &     0.0685 (0.0170)  &    0.737 &     14.6 &     062844.57+563727.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062846.8$-$680757  &     0.0500 (0.0064)  &    0.856 &     11.5 &   062850.07$-$680749.6 &             HD 46605 &                    * &      F2III &     9.70 : 9.24 &       \\ 
  1RXSJ062849.7$-$414332  &     0.1983 (0.0195)  &    0.825 &     14.2 &   062849.80$-$414337.6 &       MRC 0627$-$416 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ062912.3$-$373925  &     0.0525 (0.0098)  &    0.593 &     16.2 &   062912.51$-$373922.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062925.1$-$054535  &     0.1330 (0.0178)  &    0.571 &     15.9 &   062924.78$-$054526.4 &    IRAS 06269$-$0543 &                 Gal. &        ./. &               : &     P \\ 
  1RXSJ062925.3$-$002850  &     0.0935 (0.0150)  &    0.709 &     13.3 &   062925.39$-$002907.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ062935.8+710452  &     0.0766 (0.0147)  &    0.742 &     13.4 &     062933.98+710437.7 &            V* BZ Cam &     Nova$-$like Star &        ./. &     14.1 : 12.5 &       \\ 
  1RXSJ062948.7$-$501412  &     0.0700 (0.0105)  &    0.589 &      0.0 &   062948.11$-$501412.7 &         CD$-$50 2240 &                   ** &          ? &       9.1 : 8.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   062948.11$-$501412.7 &    IRAS 06285$-$5012 &                   IR &        ./. &               : &       \\ 
  1RXSJ062950.3$-$024746  &     0.1049 (0.0154)  &    0.617 &     14.6 &   062949.82$-$024736.7 &     1E 0627.3$-$0245 &                    * &       MV:e &               : &       \\ 
  1RXSJ062954.6$-$033520  &     0.0687 (0.0131)  &    0.772 &     13.2 &   062953.95$-$033507.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062956.6$-$265848  &     0.0787 (0.0136)  &    0.655 &     11.5 &   062954.98$-$265851.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ062958.9$-$480358  &     0.1306 (0.0146)  &    0.821 &     13.8 &   062959.20$-$480408.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063001.7+690458  &     0.2789 (0.0301)  &    0.850 &     14.1 &     063002.48+690503.4 & [VV96] J063002.4+690504 &               Quasar &        ./. &               : &       \\ 
    1RXSJ063025.8+002009  &     0.0566 (0.0124)  &    0.809 &     12.6 &     063025.65+001944.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063032.3$-$673614  &     0.0710 (0.0062)  &    0.532 &      9.0 &   063033.34$-$673609.6 &             HD 46920 &                    * &        G3V &     9.55 : 9.00 &       \\ 
    1RXSJ063046.9+344154  &     0.0599 (0.0154)  &    0.639 &     13.4 &     063046.66+344136.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063054.1+055934  &     0.0571 (0.0131)  &    0.886 &      0.0 &     063053.19+055938.7 &       2E 0628.2+0601 &                    X &        ./. &               : &     P \\ 
  1RXSJ063059.7$-$240636  &     0.0844 (0.0139)  &    0.588 &     15.7 &   063059.51$-$240646.2 &     PMN J0630$-$2406 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ063100.8+500236  &     0.3601 (0.0375)  &    0.678 &     12.6 &     063101.71+500256.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063112.5+305614  &     0.1378 (0.0210)  &    0.770 &     12.4 &     063111.04+305615.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063130.1$-$324327  &     0.1364 (0.0170)  &    0.665 &     13.1 &   063128.45$-$324329.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063146.4$-$642612  &     0.1882 (0.0083)  &    0.765 &     15.6 &   063146.36$-$642615.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063150.6+412948  &     0.0849 (0.0186)  &    0.503 &     16.5 &     063150.76+412955.5 &              GJ 3396 &                    * &         M5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     063150.76+412955.5 &          LP 205$-$44 &                HiPM* &        ./. &               : &       \\ 
    1RXSJ063157.3+045609  &     0.1271 (0.0196)  &    0.666 &      0.0 &     063155.52+045634.3 &          BD+05 1283C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     063155.52+045634.3 &             HD 46150 &                Em. * &        O6e &     6.87 : 6.75 &       \\ 
  1RXSJ063157.9$-$083301  &     0.0618 (0.0126)  &    0.785 &     13.4 &   063157.56$-$083249.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063214.5$-$143308  &     0.0776 (0.0137)  &    0.774 &     14.4 &   063214.25$-$143301.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063220.9+154222  &     0.1112 (0.0183)  &    0.647 &      0.0 &     063220.70+154222.3 &             HD 46148 &               **mul. &         F5 &     7.85 : 7.24 &       \\ 
    1RXSJ063232.4+431541  &     0.1239 (0.0217)  &    0.555 &     16.9 &     063232.42+431540.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063258.1$-$050547  &     0.9080 (0.0436)  &    0.751 &     15.3 &   063257.76$-$050548.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063258.3+591522  &     0.0511 (0.0144)  &    0.723 &     13.9 &     063300.74+591516.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063326.8$-$103721  &     0.0792 (0.0141)  &    0.861 &     12.3 &   063325.99$-$103737.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063345.0$-$753739  &     0.0595 (0.0115)  &    0.601 &      0.0 &   063343.29$-$753747.9 &  CCDM J06337$-$7538A &                   ** &        ./. &               : &       \\ 
  1RXSJ063346.8$-$434207  &     0.0532 (0.0120)  &    0.635 &     11.6 &   063347.55$-$434139.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063401.1$-$744629  &     0.0990 (0.0138)  &    0.518 &     16.2 &   063403.52$-$744637.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063447.0+150443  &     0.0506 (0.0126)  &    0.636 &      9.1 &     063446.35+150440.6 &             HD 46572 &                    * &         G5 &     9.03 : 8.39 &       \\ 
    1RXSJ063502.8+223116  &     0.3280 (0.0307)  &    0.507 &     16.2 &     063503.41+223116.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063516.5+474537  &     0.0658 (0.0175)  &    0.669 &     14.1 &     063518.65+474539.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063517.1$-$191135  &     0.0513 (0.0116)  &    0.576 &     12.5 &   063516.86$-$191129.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063524.2$-$364635  &     0.0676 (0.0155)  &    0.512 &      0.0 &   063524.22$-$364647.7 &             HD 47144 &               **mul. &        A0V &     5.63 : 5.77 &       \\ 
  1RXSJ063547.2$-$751617  &     0.2152 (0.0281)  &    0.570 &     15.9 &   063546.50$-$751617.0 & [VV96] J063546.5$-$751617 &               Quasar &        ./. &   16.08 : 15.75 &     P \\ 
  1RXSJ063553.8$-$735951  &     0.0536 (0.0104)  &    0.785 &     14.3 &   063554.78$-$735949.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063631.9+353537  &     0.0501 (0.0136)  &    0.565 &     15.7 &     063632.55+353543.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063632.5$-$205103  &     0.1049 (0.0152)  &    0.628 &     15.2 &   063632.30$-$205101.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063652.4$-$081044  &     0.0617 (0.0124)  &    0.545 &     15.6 &   063652.43$-$081048.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063723.9+024508  &     0.0854 (0.0153)  &    0.713 &     14.7 &     063723.28+024507.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063726.1+334227  &     0.0791 (0.0174)  &    0.576 &     15.0 &     063725.58+334218.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063732.5$-$282306  &     0.0601 (0.0134)  &    0.858 &     13.7 &   063732.22$-$282312.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063800.5$-$405559  &     0.0594 (0.0111)  &    0.525 &     15.6 &   063800.31$-$405603.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ063800.7$-$613156  &     2.3250 (0.0496)  &    0.730 &     11.1 &   063800.53$-$613201.1 &             GJ 3401B &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   063800.53$-$613201.1 &           HD 48189 A &                   ** &        G0V &     6.96 : 6.34 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   063800.53$-$613201.1 &             GJ 3400A &               **mul. &      G1.5V &   6.747 : 6.182 &     P \\ 
  1RXSJ063811.9$-$005216  &     0.0788 (0.0161)  &    0.625 &     13.6 &   063813.15$-$005212.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ063957.4+200008  &     0.0507 (0.0121)  &    0.877 &     12.7 &     063957.08+200017.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064000.7$-$290025  &     0.0740 (0.0159)  &    0.874 &      9.6 &   063956.02$-$290036.2 &  MCG$-$05$-$16$-$012 &                 Gal. &        ./. &           16. : &       \\ 
  1RXSJ064006.3$-$303329  &     0.1456 (0.0225)  &    0.617 &      0.0 &   064005.74$-$303309.0 &        CD$-$30 3394B &                   ** &          ? &     11.3 : 10.6 &       \\ 
    1RXSJ064020.7+842038  &     0.0599 (0.0115)  &    0.547 &     11.2 &     064018.99+842034.7 &            BD+84 126 &                    * &         K5 &     11.9 : 10.4 &       \\ 
    1RXSJ064023.4+083601  &     0.0687 (0.0140)  &    0.859 &     13.9 &     064023.49+083604.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064039.3+224241  &     0.0609 (0.0135)  &    0.662 &     14.7 &     064039.37+224246.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064047.8$-$242305  &     0.8193 (0.0516)  &    0.502 &     16.3 &   064047.72$-$242314.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064059.3+095330  &     0.4394 (0.0334)  &    0.559 &      0.0 &     064058.54+095342.0 &          BD+10 1220B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     064058.54+095342.0 &             HD 47839 &               **mul. &       O7Ve &          4.41 : &       \\ 
    1RXSJ064109.3+044733  &     0.0756 (0.0178)  &    0.818 &     13.0 &     064109.26+044719.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064112.2+334453  &     0.0809 (0.0165)  &    0.538 &     15.8 &     064111.24+334500.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064117.0+464904  &     0.2356 (0.0285)  &    0.886 &     12.8 &     064116.84+464912.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064154.3$-$431827  &     0.0502 (0.0136)  &    0.759 &     11.0 &   064157.68$-$431742.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064227.6$-$423417  &     0.0794 (0.0132)  &    0.520 &      0.0 &   064227.10$-$423417.7 &             HD 48676 &               **mul. &        F7V &     8.55 : 8.04 &       \\ 
  1RXSJ064228.9$-$325432  &     0.0764 (0.0138)  &    0.650 &     11.4 &   064226.88$-$325440.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064259.4$-$330716  &     0.0535 (0.0114)  &    0.670 &     14.7 &   064300.10$-$330714.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064311.2+194340  &     0.0539 (0.0129)  &    0.778 &     12.6 &     064310.90+194327.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064422.9$-$662625  &     0.0547 (0.0070)  &    0.618 &     15.8 &   064421.87$-$662620.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064509.3$-$164241  &    12.7300 (0.2187)  &    0.877 &      0.0 &   064508.94$-$164257.7 &              GJ 244A &           Spec. Bin. &        A1V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   064508.94$-$164257.7 &              GJ 244B &                   WD &         DA &     8.41 : 8.44 &       \\ 
    1RXSJ064536.7+542028  &     0.1092 (0.0209)  &    0.566 &      8.6 &     064536.35+542031.6 &             HD 48251 &               **mul. &         F2 &       9.1 : 8.6 &       \\ 
  1RXSJ064643.6$-$770027  &     0.0511 (0.0120)  &    0.740 &     13.2 &   064642.40$-$770004.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064715.5+105501  &     0.0541 (0.0137)  &    0.552 &      8.9 &     064715.81+105506.1 &          BD+11 1303B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     064715.81+105506.1 &          BD+11 1303D &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     064715.81+105506.1 &             HD 49101 &                   ** &         G0 &     9.40 : 8.78 &       \\ 
  1RXSJ064731.6$-$511803  &     0.0850 (0.0131)  &    0.781 &      0.0 &   064732.24$-$511813.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064735.0+280629  &     0.1363 (0.0189)  &    0.521 &     13.4 &     064735.73+280620.5 &   [HH95] IR Gem$-$20 &                    * &        ./. & 13.888 : 13.759 &       \\ 
  1RXSJ064747.6$-$151658  &     0.1878 (0.0277)  &    0.883 &     12.4 &   064748.37$-$151656.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ064813.6+554216  &     0.1156 (0.0204)  &    0.670 &      0.0 &     064812.77+554217.1 &             HD 48766 &                   ** &       F5V: &     6.75 : 6.28 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     064812.77+554217.1 &           HD 48766 J &               **mul. &     F6+... &     5.98 : 5.52 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     064812.77+554217.1 &             HD 48767 &                   ** &       F6V: &      6.8 : 6.30 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     064812.77+554217.1 &      IRAS 06440+5545 &                   IR &        ./. &               : &       \\ 
    1RXSJ064850.2+180224  &     0.0743 (0.0155)  &    0.850 &     12.4 &     064850.36+180214.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ064855.3$-$252350  &     0.2390 (0.0248)  &    0.845 &     13.4 &   064856.10$-$252347.6 &        WD 0646$-$253 &                   WD &        DA: &               : &     P \\ 
  1RXSJ064931.2$-$453353  &     0.0805 (0.0159)  &    0.510 &      0.0 &   064931.58$-$453400.9 &             HD 50126 &               **mul. &        A0V &     7.08 : 7.11 &       \\ 
    1RXSJ065046.7+250257  &     0.9805 (0.0472)  &    0.652 &     16.3 &     065046.51+250259.7 &        1ES 0647+25.0 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ065114.4+075414  &     0.0759 (0.0168)  &    0.844 &     11.9 &     065114.49+075357.7 &            HD 265111 &                    * &         K0 &    10.72 : 9.62 &       \\ 
    1RXSJ065130.0+035810  &     0.1456 (0.0262)  &    0.585 &      9.6 &     065129.52+035819.5 &             HD 50022 &               **mul. &         G5 &     9.49 : 8.79 &       \\ 
    1RXSJ065148.2+271159  &     0.1127 (0.0178)  &    0.530 &     13.0 &     065148.35+271211.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065159.0+031254  &     0.1357 (0.0273)  &    0.723 &     14.6 &     065159.67+031257.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065200.2$-$193721  &     0.1208 (0.0180)  &    0.662 &     11.7 &   065200.58$-$193722.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065211.3+553436  &     0.1510 (0.0217)  &    0.616 &     16.3 &     065211.62+553433.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065214.0+193147  &     0.0799 (0.0153)  &    0.518 &     14.0 &     065213.13+193156.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065221.0$-$051851  &     0.0878 (0.0190)  &    0.736 &     12.4 &   065222.93$-$051858.8 &             HD 50282 &                    * &         K0 &   7.250 : 6.298 &     P \\ 
    1RXSJ065224.5+393022  &     0.1609 (0.0234)  &    0.638 &     16.2 &     065224.66+393026.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065253.8$-$052427  &     0.1449 (0.0215)  &    0.644 &     13.9 &   065253.88$-$052436.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065300.3+385134  &     0.0535 (0.0141)  &    0.691 &      0.0 &     065300.11+385152.9 &           HD 50018 B &                   ** &          ? &   10.94 : 10.24 &       \\ 
    1RXSJ065409.8+731111  &     0.0549 (0.0126)  &    0.582 &     16.3 &     065408.92+731115.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065414.2$-$020940  &     0.2441 (0.0665)  &    0.512 &     14.3 &   065413.59$-$020916.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065426.8+092536  &     0.0774 (0.0193)  &    0.851 &     14.1 &     065426.97+092540.6 &      RX J0654.3+0925 &                    X &        ./. &               : &     P \\ 
    1RXSJ065434.4+070325  &     0.1914 (0.0329)  &    0.632 &     13.4 &     065434.28+070320.0 &      IRAS 06518+0707 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     065434.28+070320.0 &      RX J0654.5+0703 &                    X &        ./. &               : &     P \\ 
    1RXSJ065438.4+131039  &     0.2634 (0.0307)  &    0.865 &      0.0 &     065438.59+131040.9 &              GJ 9220 &                   V* &       F0Vp &   4.982 : 4.706 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     065438.59+131040.9 &             GJ 9220A &                   ** & A8III$-$IVn &     5.04 : 4.74 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     065438.59+131040.9 &             GJ 9220B &                   ** &        G6V &     8.40 : 7.68 &       \\ 
  1RXSJ065444.4$-$371601  &     0.0639 (0.0149)  &    0.528 &     12.0 &   065446.39$-$371620.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065459.1$-$563914  &     0.0648 (0.0135)  &    0.788 &     13.9 &   065459.81$-$563910.7 &         CD$-$56 1687 &                    * &         G0 &     9.97 : 9.52 &       \\ 
    1RXSJ065508.4+842712  &     0.0875 (0.0133)  &    0.738 &     14.9 &     065504.86+842706.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065536.5+002623  &     0.0521 (0.0140)  &    0.771 &     13.4 &     065537.04+002637.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065537.9$-$092922  &     0.2504 (0.0244)  &    0.840 &      0.0 &   065537.69$-$092922.4 &             HD 51081 &                   ** &         G0 &     9.14 : 8.64 &       \\ 
    1RXSJ065547.0+011902  &     0.0608 (0.0157)  &    0.656 &     13.1 &     065547.83+011911.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065549.7+395957  &     0.1118 (0.0190)  &    0.537 &     11.3 &     065549.45+400001.4 &             UGC 3601 &                 Gal. &        ./. &          14.5 : &       \\ 
  1RXSJ065553.2$-$513354  &     0.0739 (0.0169)  &    0.615 &     14.4 &   065553.27$-$513346.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065558.4+290731  &     0.0778 (0.0147)  &    0.892 &     12.2 &     065557.96+290750.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065611.5+423702  &     0.1021 (0.0182)  &    0.696 &     15.0 &     065610.72+423702.8 &        JVAS 0652+426 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     065610.72+423702.8 &        RGB J0656+426 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     065610.72+423702.8 &      RX J0656.1+4236 &                    X &        ./. &               : &       \\ 
  1RXSJ065653.2$-$142455  &     0.6367 (0.0444)  &    0.882 &     11.3 &   065654.32$-$142458.9 &         BD$-$14 1654 &                    * &        ./. &               : &       \\ 
    1RXSJ065728.1+740529  &     0.1703 (0.0206)  &    0.711 &     14.3 &     065727.21+740527.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ065739.9+495157  &     0.1004 (0.0191)  &    0.847 &     13.8 &     065738.99+495156.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065746.0$-$665913  &     0.0821 (0.0183)  &    0.511 &      0.0 &   065746.98$-$665908.9 &             HD 52879 &                    * &       F5IV &     8.91 : 8.48 &       \\ 
    1RXSJ065756.6+621932  &     0.3315 (0.0333)  &    0.571 &     15.0 &     065755.05+621942.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065839.5$-$202150  &     0.0813 (0.0153)  &    0.781 &     14.4 &   065839.75$-$202153.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ065844.2$-$095145  &     0.0559 (0.0125)  &    0.747 &      0.0 &   065844.99$-$095148.8 &    GSC 05384$-$01088 &                    * &        ./. &    10.80 : 10.8 &       \\ 
    1RXSJ065940.5+054541  &     0.0651 (0.0148)  &    0.687 &     13.6 &     065941.65+054543.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070022.2$-$251224  &     0.0585 (0.0137)  &    0.631 &     12.1 &   070022.71$-$251206.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070037.1+482813  &     0.0514 (0.0144)  &    0.814 &     11.9 &     070039.91+482831.7 &             HD 51639 &                    * &         G0 &     9.15 : 8.67 &       \\ 
  1RXSJ070048.7$-$332803  &     0.0506 (0.0134)  &    0.755 &      0.0 &   070049.75$-$332755.9 &             HD 52703 &                    * & G8II$-$III &   7.445 : 6.406 &       \\ 
  1RXSJ070059.8$-$261330  &     0.0635 (0.0136)  &    0.705 &     15.2 &   070100.30$-$261334.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070110.4$-$323450  &     0.2093 (0.0238)  &    0.879 &     13.6 &   070110.24$-$323453.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070124.8+682750  &     0.0538 (0.0138)  &    0.505 &      9.1 &     070125.04+682755.4 &             HD 51069 &                    * &         F5 &     8.94 : 8.52 &       \\ 
  1RXSJ070140.3$-$623556  &     0.0583 (0.0061)  &    0.780 &     13.5 &   070138.83$-$623606.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070204.3$-$544331  &     0.0524 (0.0136)  &    0.519 &     13.9 &   070201.05$-$544328.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070204.5$-$864336  &     0.0682 (0.0161)  &    0.687 &     14.4 &   070207.55$-$864345.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070208.6$-$062604  &     0.1951 (0.0237)  &    0.615 &     14.7 &   070208.79$-$062617.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070235.5$-$224016  &     0.0638 (0.0138)  &    0.673 &     11.3 &   070235.47$-$224006.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070406.9+751337  &     0.0805 (0.0145)  &    0.614 &      0.0 &     070404.14+751341.4 &             HD 51067 &                HiPM* &         G0 &     7.68 : 7.12 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     070404.14+751341.4 &      IRAS 06574+7518 &                   IR &        ./. &               : &       \\ 
    1RXSJ070423.2+190001  &     0.0700 (0.0154)  &    0.758 &     13.5 &     070423.88+185945.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070431.1$-$061224  &     0.0721 (0.0145)  &    0.767 &     13.3 &   070431.47$-$061217.1 &    GSC 04826$-$03053 &                    * &      K:... &               : &     P \\ 
    1RXSJ070529.1+633323  &     0.0945 (0.0187)  &    0.767 &     14.4 &     070529.43+633333.0 & [VV96] J070529.4+633333 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ070534.9$-$485029  &     0.0768 (0.0195)  &    0.878 &      0.0 &   070535.17$-$485030.6 &        CD$-$48 2704B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   070535.17$-$485030.6 &             HD 54236 &                   ** &        F8V &     9.80 : 9.25 &       \\ 
    1RXSJ070546.2+224714  &     0.0598 (0.0146)  &    0.841 &     13.1 &     070546.70+224701.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070549.3$-$542544  &     0.0575 (0.0135)  &    0.510 &     13.6 &   070548.62$-$542527.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070609.7+024502  &     0.0590 (0.0129)  &    0.524 &     10.5 &     070610.07+024454.8 &            HD 289601 &                    * &         K0 &    10.82 : 9.80 &       \\ 
  1RXSJ070630.3$-$374730  &     0.0593 (0.0130)  &    0.673 &      0.0 &   070628.91$-$374726.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070658.3$-$622107  &     0.0738 (0.0070)  &    0.705 &     15.5 &   070658.87$-$622110.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070659.0$-$535347  &     0.1828 (0.0234)  &    0.859 &     11.8 &   070657.73$-$535347.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070700.6+575205  &     0.0800 (0.0171)  &    0.567 &     13.7 &     070701.96+575235.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070713.5+643558  &     0.8702 (0.0490)  &    0.875 &     14.4 &     070713.11+643558.9 & [VV96] J070713.2+643559 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ070739.9+050153  &     0.0838 (0.0156)  &    0.610 &     14.9 &     070739.60+050152.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070802.3+330840  &     0.1036 (0.0274)  &    0.615 &     13.2 &     070804.45+330855.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ070813.5+184642  &     0.1886 (0.0222)  &    0.843 &     14.5 &     070813.72+184640.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070825.9$-$574831  &     0.0912 (0.0135)  &    0.780 &     14.8 &   070825.87$-$574836.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070834.7$-$764210  &     0.0727 (0.0134)  &    0.569 &     14.4 &   070840.36$-$764225.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ070837.9$-$703017  &     0.0792 (0.0125)  &    0.691 &      0.0 &   070842.34$-$702950.4 &             HD 55864 &                   ** &        F2V &   6.046 : 5.623 &       \\ 
    1RXSJ070845.5+613529  &     0.0543 (0.0152)  &    0.558 &     15.8 &     070845.16+613519.7 &          [GBH97] S29 &                    * &          M &          16.5 : &       \\ 
  1RXSJ070854.3$-$505757  &     0.1661 (0.0337)  &    0.784 &     11.1 &   070854.24$-$505749.4 &         CD$-$50 2604 &                    * &          ? &    10.38 : 9.76 &       \\ 
    1RXSJ070908.7+062327  &     0.0846 (0.0155)  &    0.737 &      9.3 &     070908.75+062318.8 &             HD 54461 &                    * &         G0 &     9.78 : 9.24 &       \\ 
    1RXSJ071006.0+500243  &     0.1231 (0.0204)  &    0.567 &     16.2 &     071006.77+500246.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071029.8$-$390142  &     0.2218 (0.0237)  &    0.814 &     14.8 &   071029.65$-$390141.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071030.8$-$163727  &     0.0963 (0.0167)  &    0.696 &     14.4 &   071029.96$-$163735.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071033.3$-$535741  &     0.3152 (0.0311)  &    0.829 &     12.6 &   071032.86$-$535751.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071146.8+194958  &     0.0607 (0.0142)  &    0.781 &     12.6 &     071148.60+195015.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071200.2$-$351011  &     0.0770 (0.0168)  &    0.647 &     14.6 &   071159.21$-$351014.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071204.2$-$304845  &     0.0506 (0.0139)  &    0.702 &      0.0 &   071204.09$-$304916.9 &             HD 55568 &                  *iC &        A8V &   6.346 : 6.097 &       \\ 
    1RXSJ071215.9+153930  &     0.1707 (0.0301)  &    0.637 &     16.1 &     071215.61+153930.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071221.3+593154  &     0.0615 (0.0145)  &    0.543 &     14.2 &     071223.97+593146.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071302.5+032718  &     0.0517 (0.0124)  &    0.842 &      0.0 &     071301.96+032726.8 &    GSC 00167$-$03081 &                    * &        ./. &    10.23 : 9.77 &       \\ 
    1RXSJ071309.6+365558  &     0.0530 (0.0143)  &    0.558 &     15.8 &     071309.47+365606.8 &      RX J0713.1+3655 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     071309.47+365606.8 & [VV96] J071309.4+365607 &               Quasar &        ./. &               : &       \\ 
  1RXSJ071321.2$-$121024  &     0.1130 (0.0203)  &    0.735 &     13.8 &   071321.57$-$121023.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071339.7+382043  &     0.1204 (0.0210)  &    0.617 &     15.4 &     071340.32+382040.1 & 1RXS J071339.7+382043 &               Quasar &        ./. &          16.0 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     071340.32+382040.1 &         HS 0710+3825 &               Quasar &        ./. &          14.7 : &       \\ 
    1RXSJ071343.7+384643  &     0.0702 (0.0176)  &    0.730 &     13.9 &     071342.17+384649.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071401.3$-$194541  &     0.0747 (0.0159)  &    0.644 &     12.7 &   071402.95$-$194548.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071435.1$-$393738  &     0.0929 (0.0195)  &    0.633 &      0.0 &   071434.40$-$393740.3 &             HD 56261 &                    * &  G8/K0III: &   10.97 : 10.15 &       \\ 
    1RXSJ071435.7+740809  &     0.1248 (0.0185)  &    0.636 &     16.1 &     071436.17+740810.1 &        JVAS 0708+742 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     071436.17+740810.1 & [BSF97] J071436.19+740810.2 &               Quasar &        ./. &               : &       \\ 
    1RXSJ071444.3+334334  &     0.0915 (0.0158)  &    0.610 &     15.8 &     071444.15+334333.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071451.4+320352  &     0.0532 (0.0134)  &    0.568 &     15.2 &     071451.16+320409.2 &       KUV 07116+3209 &                    * &       sd:B &          17.0 : &       \\ 
  1RXSJ071457.8$-$720241  &     0.1093 (0.0199)  &    0.811 &     11.4 &   071501.99$-$720251.3 &          CD$-$71 392 &                    * &        ./. &   10.77 : 10.01 &       \\ 
  1RXSJ071514.9$-$452903  &     0.0870 (0.0227)  &    0.582 &     15.9 &   071514.24$-$452857.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071533.3$-$755204  &     0.1241 (0.0141)  &    0.873 &      0.0 &   071530.78$-$755154.1 &             ** I 312 &               **mul. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071530.78$-$755154.1 &             HD 58046 &               **mul. &        F8V &     7.99 : 7.52 &       \\ 
  1RXSJ071534.3$-$063850  &     0.0854 (0.0169)  &    0.716 &     13.6 &   071535.47$-$063851.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071616.7$-$414842  &     0.0585 (0.0178)  &    0.548 &     10.9 &   071617.00$-$414846.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071618.7+330918  &     0.0807 (0.0153)  &    0.543 &     15.9 &     071618.39+330930.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071652.4+192348  &     0.0714 (0.0143)  &    0.527 &     16.8 &     071652.76+192344.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071703.7$-$631109  &     0.0552 (0.0093)  &    0.795 &     14.4 &   071704.42$-$631113.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071709.4+222638  &     0.0614 (0.0136)  &    0.622 &     15.5 &     071708.90+222631.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071710.3$-$362216  &     0.2518 (0.0245)  &    0.661 &     13.7 &   071708.11$-$362158.9 &            PGC 20574 &                 Gal. &          E &          17.8 : &       \\ 
    1RXSJ071733.5+440003  &     0.0691 (0.0199)  &    0.528 &     12.6 &     071730.94+440027.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071800.7+440527  &     0.6447 (0.0493)  &    0.816 &     15.0 &     071800.62+440527.1 &        BWE 0714+4411 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     071800.62+440527.1 &      [HB91] 0714+441 &                  Sy1 &        ./. &          15.5 : &       \\ 
  1RXSJ071802.7$-$601836  &     0.1002 (0.0188)  &    0.609 &     15.0 &   071804.10$-$601829.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071823.3$-$573022  &     0.0649 (0.0107)  &    0.550 &     16.7 &   071823.46$-$573022.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ071841.7$-$245707  &     0.1523 (0.0233)  &    0.807 &      0.0 &   071842.49$-$245715.8 &         BD$-$24 5176 &                    * &         B0 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   071842.49$-$245715.8 &             HD 57061 &           Spec. Bin. &       O9Ib &          4.25 : &       \\ 
    1RXSJ071858.2+705920  &     0.0820 (0.0154)  &    0.568 &     16.6 &     071857.80+705921.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ071922.6+024428  &     0.0690 (0.0138)  &    0.533 &     12.2 &     071922.44+024427.5 &             HD 56989 &                    * &      G9III &   6.952 : 5.901 &       \\ 
    1RXSJ071923.7+570840  &     0.1839 (0.0243)  &    0.719 &     15.3 &     071924.30+570839.4 &         HS 0715+5714 &               Quasar &        ./. &          16.3 : &       \\ 
    1RXSJ071944.3+315341  &     0.0684 (0.0139)  &    0.565 &     15.8 &     071945.17+315346.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072007.6$-$084541  &     0.0572 (0.0147)  &    0.818 &     12.1 &   072008.54$-$084603.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072021.8$-$521832  &     0.3537 (0.0349)  &    0.835 &      0.0 &   072021.89$-$521834.5 &  CCDM J07204$-$5219A &               **mul. &         F2 &     6.01 : 5.52 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072021.89$-$521834.5 & CCDM J07204$-$5219AB &               **mul. &         F2 &       6.4 : 7.0 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072021.89$-$521834.5 &             HD 57852 &                   ** &   F1IV$-$V &     6.47 : 6.05 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072021.89$-$521834.5 &             HD 57853 &                   ** &      G0V:e &     7.19 : 6.63 &       \\ 
    1RXSJ072107.6+673944  &     0.0758 (0.0157)  &    0.635 &      0.0 &     072106.74+673942.6 &             HD 56168 &                    * &         K0 &     9.28 : 8.40 &       \\ 
  1RXSJ072114.5$-$022047  &     0.1239 (0.0237)  &    0.573 &     12.4 &   072114.49$-$022013.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072127.1+554628  &     0.2269 (0.0335)  &    0.877 &      0.0 &     072132.38+554621.4 &            HD 237606 &                    * &         K7 &    10.23 : 9.08 &       \\ 
    1RXSJ072141.1+493257  &     0.0769 (0.0216)  &    0.795 &     12.3 &     072137.98+493254.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072153.2+712031  &     0.1925 (0.0232)  &    0.870 &     14.1 &     072153.46+712036.2 &         QSO 0716+714 & BL Lac $-$ type object &        ./. &    15.5 : 14.17 &     P \\ 
  1RXSJ072215.6$-$355458  &     0.1700 (0.0227)  &    0.575 &      0.0 &   072216.40$-$355459.3 &             HD 58038 &                   ** &         F8 &     7.51 : 7.01 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072216.40$-$355459.3 &           HD 58038 B &                   ** &          ? &     8.66 : 8.09 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072216.40$-$355459.3 &    IRAS 07204$-$3549 &                   IR &        ./. &               : &       \\ 
    1RXSJ072217.4+303052  &     0.1412 (0.0195)  &    0.688 &     15.5 &     072217.55+303050.4 &         HS 0719+3036 &               Quasar &        ./. &          16.2 : &       \\ 
    1RXSJ072241.8+023434  &     0.0606 (0.0139)  &    0.504 &     14.5 &     072242.31+023430.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072320.0$-$274720  &     1.0060 (0.0514)  &    0.873 &     14.0 &   072319.91$-$274722.3 &        WD 0721$-$276 &                   WD &      DA... &               : &     P \\ 
  1RXSJ072347.6$-$580619  &     0.0609 (0.0120)  &    0.785 &     13.6 &   072346.92$-$580631.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072348.4$-$332901  &     0.2807 (0.0319)  &    0.584 &      0.0 &   072348.73$-$332905.3 &             HD 58326 &               **mul. &        G1V &     9.11 : 8.56 &       \\ 
    1RXSJ072408.4+355309  &     0.2603 (0.0265)  &    0.631 &     15.9 &     072408.82+355306.4 &         HS 0720+3558 &               Quasar &        ./. &          16.8 : &       \\ 
    1RXSJ072409.3+504417  &     0.0658 (0.0186)  &    0.656 &     13.9 &     072409.61+504358.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072436.5$-$712808  &     0.0534 (0.0111)  &    0.511 &     10.9 &   072436.97$-$712814.6 &             HD 59640 &                    * &        A3V &   6.598 : 6.482 &       \\ 
    1RXSJ072448.2+501354  &     0.0755 (0.0177)  &    0.813 &     13.8 &     072448.54+501405.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072456.8+305437  &     0.0724 (0.0146)  &    0.807 &     14.3 &     072457.20+305435.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072458.9+184146  &     0.0787 (0.0158)  &    0.640 &      0.0 &     072456.94+184138.9 &    GSC 01351$-$00460 &                    * &        ./. &    11.3 : 10.10 &       \\ 
  1RXSJ072513.2$-$002528  &     0.8054 (0.0549)  &    0.610 &      0.0 &   072513.89$-$002537.3 &         BD$-$00 1712 &                    * &         K5 &    10.34 : 9.34 &       \\ 
  1RXSJ072528.8$-$050329  &     0.1080 (0.0185)  &    0.780 &     12.7 &   072529.04$-$050312.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072531.8+705417  &     0.1343 (0.0186)  &    0.545 &     16.9 &     072532.73+705421.8 &       1E 0719.9+7100 & Active Galaxy Nucleus &        ./. &               : &     P \\ 
  1RXSJ072617.9$-$494104  &     0.0528 (0.0149)  &    0.507 &      0.0 &   072617.71$-$494050.6 &             HD 59169 &               **mul. &     G3IV/V &   10.60 : 10.06 &       \\ 
    1RXSJ072626.9+234117  &     0.0626 (0.0174)  &    0.686 &     14.6 &     072626.54+234118.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072630.9+685746  &     0.1701 (0.0214)  &    0.568 &     16.6 &     072630.84+685751.2 &         QSO 0721+690 &               Quasar &        ./. &          16.8 : &     P \\ 
    1RXSJ072635.3+370006  &     0.4716 (0.0340)  &    0.672 &     16.0 &     072635.36+370002.7 &       KUV 07232+3706 &               Quasar &        ./. &               : &       \\ 
    1RXSJ072744.4+212651  &     0.4851 (0.0353)  &    0.507 &      0.0 &     072744.67+212643.5 &             HD 58728 &           Spec. Bin. &    F5V+... &     5.62 : 5.24 &       \\ 
    1RXSJ072820.6+334521  &     0.1117 (0.0181)  &    0.528 &     14.1 &     072821.19+334517.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072826.6+303407  &     0.0688 (0.0141)  &    0.543 &     16.6 &     072826.68+303413.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072831.5+475519  &     0.0631 (0.0134)  &    0.837 &     14.2 &     072831.25+475514.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072839.4$-$262907  &     0.0689 (0.0209)  &    0.868 &      0.0 &   072836.53$-$262906.3 &             HD 59364 &                    * &        B5V &     8.95 : 9.06 &       \\ 
  1RXSJ072851.7$-$301459  &     1.6200 (0.1023)  &    0.899 &      0.0 &   072851.46$-$301447.4 &  CCDM J07289$-$3015B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072851.46$-$301447.4 &              GJ 2060 &                   V* &   M1V:e... &               : &       \\ 
    1RXSJ072852.7+481106  &     0.1103 (0.0185)  &    0.850 &      0.0 &     072851.59+481102.5 &             HD 58661 &               **mul. &   B9mnp... &   5.611 : 5.703 &       \\ 
  1RXSJ072852.8$-$260626  &     0.1123 (0.0250)  &    0.844 &     11.8 &   072853.61$-$260629.0 &         4U 0728$-$25 & High Mass X$-$ray Binary &      B0.5e &     11.9 : 11.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   072853.61$-$260629.0 &     CSI$-$26$-$07268 &                    * &      B+... &          12.1 : &       \\ 
  1RXSJ072858.8$-$503422  &     0.0704 (0.0138)  &    0.567 &     16.6 &   072858.49$-$503425.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ072906.9$-$432721  &     0.0838 (0.0226)  &    0.867 &     12.1 &   072906.75$-$432721.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072908.7+400840  &     0.0561 (0.0143)  &    0.569 &     16.7 &     072908.71+400836.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072912.9+410552  &     0.1124 (0.0194)  &    0.546 &     16.6 &     072912.27+410551.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ072957.8+382624  &     0.0727 (0.0145)  &    0.513 &      8.4 &     072957.81+382623.5 &             HD 59058 &                    * &        G5V &     8.44 : 7.73 &       \\ 
  1RXSJ073048.2$-$660212  &     0.1388 (0.0152)  &    0.573 &     15.6 &   073049.57$-$660219.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073101.9+460030  &     0.1433 (0.0211)  &    0.695 &     15.6 &     073101.37+460031.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073126.1+260542  &     0.0762 (0.0163)  &    0.897 &     12.6 &     073126.30+260536.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073138.4+455718  &     0.0703 (0.0149)  &    0.743 &     15.2 &     073138.54+455722.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073152.4+280423  &     0.2153 (0.0231)  &    0.580 &     16.3 &     073152.29+280421.6 &      RX J0731.8+2804 &                    X &        ./. &               : &     P \\ 
  1RXSJ073230.4$-$744555  &     0.0676 (0.0125)  &    0.794 &     13.9 &   073227.77$-$744551.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073239.5+463217  &     0.0867 (0.0158)  &    0.872 &     13.1 &     073240.12+463206.8 &             HD 59555 &                    * &         G5 &     8.25 : 7.64 &       \\ 
    1RXSJ073308.7+455511  &     0.2734 (0.0273)  &    0.641 &     15.7 &     073309.30+455506.2 & 1RXS J073308.7+455511 &               Quasar &        ./. &          16.2 : &     P \\ 
    1RXSJ073353.4+491737  &     0.0800 (0.0163)  &    0.895 &     12.9 &     073353.13+491731.0 &             UGC 3901 &                 Gal. &         SB &          15.3 : &       \\ 
  1RXSJ073410.5$-$031516  &     0.0962 (0.0236)  &    0.861 &     10.1 &   073412.99$-$031450.8 &         BD$-$02 2180 &                    * &         G5 &     9.90 : 8.90 &       \\ 
  1RXSJ073427.6$-$065355  &     0.0737 (0.0182)  &    0.521 &      9.3 &   073426.40$-$065346.5 &             HD 60491 &                    * &        K2V &     9.02 : 8.16 &       \\ 
  1RXSJ073431.7$-$001757  &     0.0676 (0.0145)  &    0.769 &     13.8 &   073431.46$-$001801.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073502.2+475010  &     0.0598 (0.0137)  &    0.547 &     16.9 &     073502.32+475008.4 & [VV96] J073502.2+475008 &               Quasar &        ./. &     18.0 : 18.0 &     P \\ 
    1RXSJ073601.1+031650  &     0.0895 (0.0172)  &    0.870 &     13.8 &     073600.71+031650.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073606.7$-$030639  &     0.1008 (0.0299)  &    0.714 &      0.0 &   073604.17$-$030640.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073626.9+254411  &     0.0661 (0.0145)  &    0.570 &     16.2 &     073627.30+254412.0 &      EUVE J0736+25.7 &                  Sy2 &        ./. &               : &       \\ 
  1RXSJ073636.5$-$231811  &     0.0665 (0.0174)  &    0.691 &      0.0 &   073635.73$-$231819.3 &             HD 61070 &                    * &     G3/G5V &     9.63 : 8.97 &       \\ 
    1RXSJ073659.3+171616  &     0.0887 (0.0204)  &    0.521 &     16.7 &     073659.10+171622.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073701.4$-$522146  &     0.0956 (0.0147)  &    0.870 &      0.0 &   073702.79$-$522157.0 &             HD 61518 &                    * &        F5V &     8.34 : 7.90 &       \\ 
    1RXSJ073727.1+594143  &     0.0616 (0.0176)  &    0.866 &     11.3 &     073730.11+594103.3 &             UGC 3927 &                 Gal. &         S0 &          15.5 : &       \\ 
    1RXSJ073735.8+430856  &     0.0558 (0.0128)  &    0.518 &     17.0 &     073735.59+430851.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073806.9+212726  &     0.0606 (0.0155)  &    0.562 &     16.5 &     073807.03+212729.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073807.0$-$750625  &     0.0647 (0.0115)  &    0.718 &     14.4 &   073806.53$-$750626.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073808.0+174224  &     0.0819 (0.0188)  &    0.555 &     14.9 &     073807.42+174219.2 &        QSO 0735+1749 & BL Lac $-$ type object &        ./. &         15.32 : &     P \\ 
    1RXSJ073829.3+240014  &     0.2928 (0.0300)  &    0.732 &     14.6 &     073830.08+240013.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ073829.9+334235  &     0.1078 (0.0173)  &    0.536 &      0.0 &     073830.25+334241.3 &             HD 60987 &                   V* &         F0 &       8.2 : 7.9 &       \\ 
    1RXSJ073833.8+040711  &     0.1883 (0.0240)  &    0.577 &     16.4 &     073834.11+040714.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073850.0$-$474137  &     0.0610 (0.0150)  &    0.568 &     14.2 &   073848.95$-$474127.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073906.4$-$220922  &     0.1700 (0.0250)  &    0.661 &     12.1 &   073906.33$-$220947.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073908.5$-$431120  &     0.1019 (0.0224)  &    0.656 &     14.4 &   073907.88$-$431127.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ073914.0$-$293215  &     0.1682 (0.0365)  &    0.761 &      0.0 &   073913.70$-$293140.1 &          V* V382 Pup &                   V* &         M0 &               : &       \\ 
  1RXSJ074025.8$-$714825  &     0.0942 (0.0144)  &    0.841 &     12.1 &   074029.82$-$714824.0 &    GSC 09188$-$01526 &                    * &        ./. &     11.7 : 11.1 &       \\ 
  1RXSJ074046.9$-$205735  &     0.0644 (0.0162)  &    0.573 &      8.5 &   074046.21$-$205719.4 &             HD 61940 &                    * &        A2V &     8.29 : 8.15 &       \\ 
  1RXSJ074116.0$-$043730  &     0.0524 (0.0155)  &    0.556 &     12.3 &   074117.27$-$043753.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074207.2$-$624343  &     0.0501 (0.0106)  &    0.505 &     15.0 &   074207.84$-$624357.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074240.3+354023  &     0.0528 (0.0130)  &    0.505 &     17.1 &     074240.06+354025.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074255.3$-$581337  &     0.0693 (0.0180)  &    0.715 &      0.0 &   074253.33$-$581348.2 &             HD 62897 &                    * &      K0III &   7.250 : 6.214 &       \\ 
    1RXSJ074311.3+742926  &     0.1387 (0.0208)  &    0.544 &     16.1 &     074312.64+742936.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074323.5$-$520946  &     0.2101 (0.0287)  &    0.865 &     11.4 &   074321.71$-$520953.9 &             HD 62848 &                    * &        G0V &   7.205 : 6.696 &       \\ 
    1RXSJ074405.6+743356  &     0.5331 (0.0362)  &    0.637 &     16.5 &     074405.37+743358.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074439.7+033245  &     1.4670 (0.0788)  &    0.544 &      0.0 &     074440.17+033308.9 &               GJ 285 &              Flare * &       M4.5 &         12.73 : &       \\ 
    1RXSJ074459.4+554348  &     0.0734 (0.0153)  &    0.761 &     12.2 &     074459.95+554349.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074516.3$-$075945  &     0.1544 (0.0351)  &    0.558 &     11.7 &   074517.89$-$075945.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074530.4+464358  &     0.0635 (0.0147)  &    0.697 &     12.5 &     074532.22+464418.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074537.7$-$794007  &     0.1586 (0.0224)  &    0.611 &      0.0 &   074535.61$-$794008.6 &        CPD$-$79 255B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   074535.61$-$794008.6 &             HD 64982 &                   ** &        F8V &     9.46 : 8.96 &       \\ 
  1RXSJ074601.7$-$245730  &     0.1097 (0.0225)  &    0.800 &      0.0 &   074601.29$-$245736.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074616.8$-$161127  &     0.2862 (0.0383)  &    0.870 &     13.4 &   074617.13$-$161127.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074623.5+454419  &     0.0685 (0.0149)  &    0.814 &     14.5 &     074623.04+454422.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074658.6+260142  &     0.0505 (0.0130)  &    0.538 &      0.0 &     074658.50+260129.1 &             HD 62857 &                    * &       G5IV &     9.15 : 8.51 &       \\ 
    1RXSJ074717.5+295757  &     0.0760 (0.0160)  &    0.568 &     14.4 &     074717.09+295736.5 &      RX J0747.2+2957 &                    * &        ./. &               : &       \\ 
  1RXSJ074727.0$-$490248  &     0.0911 (0.0153)  &    0.726 &     12.1 &   074726.01$-$490252.0 &    GSC 08142$-$01112 &                    * &        ./. &   11.22 : 10.64 &       \\ 
    1RXSJ074730.7+701228  &     0.0888 (0.0193)  &    0.511 &     12.4 &     074731.53+701230.2 &              GJ 9240 &                    * &         G0 &   7.749 : 7.082 &       \\ 
  1RXSJ074732.3$-$191747  &     0.9476 (0.0695)  &    0.568 &     15.0 &   074731.29$-$191740.1 &             F3R 6420 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   074731.29$-$191740.1 &            PGC 21813 &                 Gal. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   074731.29$-$191740.1 &     PMN J0747$-$1917 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ074753.5$-$083102  &     0.1103 (0.0274)  &    0.564 &     15.9 &   074753.63$-$083110.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074759.2+205229  &     0.1122 (0.0190)  &    0.779 &     13.0 &     074758.86+205234.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074804.6+181125  &     0.0914 (0.0172)  &    0.710 &     14.4 &     074804.99+181122.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074809.7$-$531010  &     0.0529 (0.0086)  &    0.895 &     13.5 &   074809.90$-$531004.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074849.9$-$432647  &     0.3096 (0.0323)  &    0.765 &     11.8 &   074849.89$-$432706.4 &    GSC 07657$-$01711 &                    * &        ./. &     11.9 : 11.0 &       \\ 
    1RXSJ074854.4+032349  &     0.0977 (0.0203)  &    0.711 &     12.2 &     074855.82+032408.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074906.2+451039  &     0.1089 (0.0181)  &    0.714 &     15.4 &     074906.56+451034.1 &          B3 0745+453 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ074912.3$-$431413  &     0.0916 (0.0194)  &    0.709 &     14.2 &   074912.54$-$431426.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ074948.5$-$031712  &     0.3014 (0.0512)  &    0.613 &     13.9 &   074949.29$-$031714.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ074948.7+345444  &     0.0958 (0.0167)  &    0.690 &     15.7 &     074948.30+345443.9 &           [BFE95] 32 & Active Galaxy Nucleus &        ./. &          17.4 : &     P \\ 
  1RXSJ075044.0$-$863217  &     0.1273 (0.0211)  &    0.575 &     16.4 &   075047.10$-$863212.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075053.1+442829  &     0.0508 (0.0125)  &    0.841 &     14.1 &     075053.38+442824.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075117.6+144434  &     2.9640 (0.2681)  &    0.818 &     13.7 &     075117.36+144423.6 &            V* PQ Gem & CV (DQ Her type) &         CV &               : &       \\ 
    1RXSJ075122.1+551156  &     0.1517 (0.0213)  &    0.586 &     16.2 &     075122.26+551157.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075128.1$-$432810  &     0.0579 (0.0160)  &    0.832 &     11.8 &   075128.47$-$432823.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075151.6+494854  &     0.0668 (0.0141)  &    0.692 &     12.1 &     075151.98+494851.0 &    MCG+08$-$15$-$009 &                 Gal. &        ./. &          15.1 : &       \\ 
  1RXSJ075215.6$-$344225  &     0.5888 (0.0632)  &    0.640 &      0.0 &   075215.52$-$344221.9 &              GJ 292A &                HiPM* &        F5V &     5.45 : 5.01 &       \\ 
  1RXSJ075223.4$-$572740  &     0.1096 (0.0169)  &    0.810 &     11.5 &   075226.91$-$572731.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075233.1$-$643632  &     0.0515 (0.0128)  &    0.897 &     13.3 &   075233.23$-$643631.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075243.6+455653  &     0.1852 (0.0216)  &    0.841 &     14.0 &     075244.26+455657.7 &         B3 0749+460A &                 Gal. &        ./. &         16.36 : &     P \\ 
    1RXSJ075245.9+261729  &     0.1582 (0.0208)  &    0.545 &     16.6 &     075245.60+261736.0 &           [BFE95] 33 & Active Galaxy Nucleus &        ./. &          17.0 : &     P \\ 
    1RXSJ075343.8+105105  &     0.0560 (0.0160)  &    0.786 &     13.4 &     075344.69+105108.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075408.2$-$632014  &     0.0746 (0.0142)  &    0.545 &     15.9 &   075407.18$-$632015.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075408.7+431611  &     0.1221 (0.0175)  &    0.544 &     16.7 &     075407.98+431610.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075427.0+780633  &     0.0551 (0.0128)  &    0.879 &     12.4 &     075430.70+780649.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075447.7$-$443458  &     0.0506 (0.0134)  &    0.541 &     14.5 &   075447.32$-$443502.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075500.0$-$041914  &     0.0721 (0.0155)  &    0.540 &     16.5 &   075459.49$-$041918.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075505.1+220008  &     0.4883 (0.0389)  &    0.891 &     14.2 &     075505.35+220007.0 &             HD 64511 &                   DN &  sd:Be+... &               : &       \\ 
    1RXSJ075509.4+055458  &     0.0749 (0.0225)  &    0.687 &      0.0 &     075509.94+055445.4 &    GSC 00193$-$00530 &                    * &        ./. &    10.11 : 9.52 &       \\ 
    1RXSJ075526.1+391111  &     0.4485 (0.0342)  &    0.843 &     12.0 &     075525.35+391110.1 &       KUV 07521+3919 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     075525.35+391110.1 &         QSO 0752+393 &                  Sy1 &        SBc &          15.5 : &       \\ 
  1RXSJ075532.5$-$543628  &     0.0652 (0.0147)  &    0.826 &     11.6 &   075531.66$-$543651.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075547.4$-$015742  &     0.5992 (0.0426)  &    0.711 &     14.3 &   075547.41$-$015740.8 &    RX J0755.7$-$0157 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ075700.5+630602  &     0.1518 (0.0199)  &    0.567 &     16.5 &     075701.35+630602.1 &      RX J0757.0+6306 & CV Star &        ./. &               : &     P \\ 
    1RXSJ075704.9+583245  &     0.1060 (0.0181)  &    0.544 &     14.5 &     075706.31+583259.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075705.5$-$211453  &     0.1206 (0.0287)  &    0.554 &     11.1 &   075704.97$-$211500.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ075706.7+095647  &     0.1130 (0.0218)  &    0.713 &     14.7 &     075706.64+095635.3 &         QSO 0754+101 & BL Lac $-$ type object &        ./. &          14.5 : &     P \\ 
    1RXSJ075726.4+120140  &     0.0902 (0.0214)  &    0.813 &     13.6 &     075727.16+120133.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075756.2$-$215740  &     0.1078 (0.0280)  &    0.644 &     11.5 &   075759.31$-$215717.7 &        CGMW 2$-$1722 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ075759.7+392036  &     0.0773 (0.0150)  &    0.722 &     14.9 &     075800.07+392029.3 & [VV96] J075800.1+392030 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ075819.5+421938  &     0.1497 (0.0203)  &    0.720 &     15.7 &     075819.63+421934.7 & [VV96] J075819.8+421935 &               Quasar &        ./. &               : &       \\ 
    1RXSJ075910.0+115152  &     0.1539 (0.0292)  &    0.621 &     15.8 &     075910.45+115156.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ075916.5$-$210029  &     0.1011 (0.0271)  &    0.576 &     12.4 &   075917.90$-$210041.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080018.5$-$610943  &     0.0774 (0.0155)  &    0.809 &     13.5 &   080017.68$-$610949.7 & Cl* NGC 2516 DAC 647 &                  *iC &        ./. &   14.31 : 13.06 &       \\ 
  1RXSJ080024.2$-$474601  &     0.6957 (0.0595)  &    0.849 &     14.4 &   080023.97$-$474558.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080026.2+101313  &     0.2191 (0.0457)  &    0.750 &     14.0 &     080026.90+101308.9 &      IRAS 07577+1021 &                   Sy &        ./. &               : &     P \\ 
    1RXSJ080114.9+511640  &     0.1620 (0.0223)  &    0.823 &      0.0 &     080114.67+511641.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080132.3+473618  &     0.3165 (0.0286)  &    0.772 &     15.1 &     080131.97+473616.1 & 1RXS J080132.3+473618 &                    X &        ./. &   16.10 : 15.73 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     080131.97+473616.1 & [BSF97] J080131.96+473616.1 &               Quasar &        ./. &               : &       \\ 
  1RXSJ080137.4$-$063604  &     0.1000 (0.0262)  &    0.587 &     15.4 &   080136.83$-$063609.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080142.7+495946  &     0.0701 (0.0145)  &    0.831 &     14.0 &     080143.52+495948.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080147.8+563316  &     0.0976 (0.0183)  &    0.774 &     13.7 &     080145.92+563312.4 &             NGC 2488 &                 Gal. &       E/S0 &          14.2 : &     P \\ 
  1RXSJ080149.7$-$552731  &     0.0535 (0.0129)  &    0.774 &     12.0 &   080152.57$-$552800.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080230.8+594401  &     0.0636 (0.0138)  &    0.559 &     14.8 &     080230.03+594404.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080241.8$-$791407  &     0.1230 (0.0172)  &    0.623 &     14.8 &   080242.38$-$791353.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080243.8+310413  &     0.0933 (0.0178)  &    0.743 &     14.5 &     080243.41+310403.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080311.1+202213  &     0.3275 (0.0492)  &    0.680 &     14.5 &     080310.54+202218.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080332.3$-$081033  &     0.0571 (0.0162)  &    0.722 &      0.0 &   080332.11$-$081024.3 &             HD 66488 &                   ** &         F8 &     7.90 : 7.43 &       \\ 
  1RXSJ080334.7$-$271655  &     0.0827 (0.0197)  &    0.832 &     12.0 &   080335.12$-$271657.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080405.8$-$631637  &     0.0788 (0.0156)  &    0.763 &     14.8 &   080405.36$-$631640.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080455.0$-$634621  &     0.0600 (0.0144)  &    0.783 &     14.3 &   080454.39$-$634619.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080534.6+543132  &     0.1628 (0.0225)  &    0.799 &     14.9 &     080534.83+543130.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080557.9$-$582932  &     0.0559 (0.0106)  &    0.796 &     12.8 &   080557.59$-$582947.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080625.5+593105  &     0.1898 (0.0229)  &    0.549 &     17.1 &     080625.93+593106.9 &      RX J0806.3+5931 &                    X &        ./. &               : &     P \\ 
  1RXSJ080721.0$-$110339  &     0.1005 (0.0239)  &    0.815 &     14.0 &   080720.61$-$110337.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080727.2+140534  &     0.1472 (0.0369)  &    0.637 &     15.7 &     080727.31+140537.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080728.8$-$763157  &     0.0744 (0.0128)  &    0.782 &     14.6 &   080728.22$-$763201.3 &             V* Z Cha &                   DN &          ? &         12.00 : &     P \\ 
  1RXSJ080800.6$-$383307  &     0.0786 (0.0156)  &    0.837 &     12.1 &   080758.87$-$383303.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080810.0$-$220756  &     0.3098 (0.0311)  &    0.542 &      0.0 &   080810.12$-$220755.5 &             HD 67652 &               **mul. &        G0V &       8.0 : 7.6 &       \\ 
  1RXSJ080921.4$-$391055  &     0.0609 (0.0130)  &    0.521 &     12.8 &   080923.61$-$391052.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080933.1$-$725909  &     0.0933 (0.0184)  &    0.751 &     14.3 &   080932.15$-$725917.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ080938.5+345544  &     0.3178 (0.0366)  &    0.638 &     15.5 &     080938.98+345537.1 &        BWE 0806+3504 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ080938.7$-$201344  &     0.0995 (0.0195)  &    0.501 &      8.4 &   080938.74$-$201350.5 &             HD 67945 &                    * &        F0V &     8.39 : 8.08 &       \\ 
    1RXSJ080938.9+754851  &     0.1683 (0.0234)  &    0.798 &     14.6 &     080939.87+754855.3 &       1E 0803.3+7557 & Active Galaxy Nucleus &        ./. &               : &     P \\ 
    1RXSJ080949.2+521855  &     0.6997 (0.0427)  &    0.817 &     14.9 &     080949.22+521858.3 &        1ES 0806+52.4 & BL Lac $-$ type object &        ./. &               : &       \\ 
  1RXSJ080955.9$-$025801  &     0.2057 (0.0305)  &    0.547 &     16.6 &   080955.40$-$025804.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ080957.8$-$461701  &     0.0521 (0.0127)  &    0.878 &     12.6 &   080957.96$-$461703.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081021.3+421657  &     0.1375 (0.0214)  &    0.536 &     14.0 &     081023.25+421626.1 &            PGC 22928 &                 Gal. &        ./. &          15.6 : &       \\ 
    1RXSJ081027.0+253040  &     0.1813 (0.0233)  &    0.859 &      0.0 &     081027.18+253026.4 &          BD+25 1865C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081027.18+253026.4 &             HD 67767 &                HiPM* &        G7V &     6.54 : 5.73 &       \\ 
  1RXSJ081045.8$-$364553  &     0.0533 (0.0134)  &    0.833 &     13.8 &   081046.25$-$364600.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081055.2$-$050522  &     0.1377 (0.0301)  &    0.529 &     16.5 &   081054.71$-$050528.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081059.0+760245  &     1.4090 (0.0606)  &    0.894 &     14.2 &     081058.68+760242.5 &         FBS 0804+762 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081058.68+760242.5 & [VV96] J081058.5+760243 &               Quasar &        ./. &    15.15 : 15.2 &       \\ 
    1RXSJ081100.8+571415  &     0.0662 (0.0146)  &    0.507 &     17.1 &     081100.65+571412.4 &        BWE 0806+5723 &               Quasar &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081100.65+571412.4 &        JVAS 0806+573 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081100.65+571412.4 &      RX J0810.9+5714 &                    X &        ./. &               : &       \\ 
    1RXSJ081105.6+164401  &     0.0821 (0.0199)  &    0.511 &     14.7 &     081105.21+164400.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081110.7+173945  &     0.1017 (0.0192)  &    0.616 &     16.1 &     081110.31+173943.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081116.3$-$125529  &     0.1963 (0.0260)  &    0.890 &      0.0 &   081116.31$-$125537.2 & CCDM J08112$-$1256AE &               **mul. &         K0 &       7.8 : 4.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   081116.31$-$125537.2 &             HD 68290 &               **mul. &      K0III &   5.659 : 4.726 &       \\ 
    1RXSJ081201.8+023735  &     0.7551 (0.0476)  &    0.546 &     17.2 &     081201.86+023733.4 &      RX J0811.9+0237 &                    X &        ./. &               : &       \\ 
    1RXSJ081213.5+173904  &     0.1294 (0.0201)  &    0.803 &      0.0 &     081213.13+173854.4 &  CCDM J08123+1738ABC &               **mul. &        G0V &     5.20 : 4.67 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081213.13+173854.4 &              GJ 9257 &               **mul. &        F8V &     5.59 : 5.05 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081213.13+173854.4 &             GJ 9257C &                   ** &        G5V &     6.80 : 6.20 &       \\ 
    1RXSJ081226.7+044004  &     0.0614 (0.0169)  &    0.520 &     13.9 &     081227.58+044016.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081232.3$-$571423  &     0.6977 (0.0283)  &    0.594 &     14.3 &   081232.33$-$571433.7 &            PGC 23009 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ081237.9+435636  &     0.0980 (0.0174)  &    0.544 &     16.7 &     081237.85+435635.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081302.6+261650  &     0.0702 (0.0184)  &    0.812 &     13.6 &     081303.02+261649.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081320.3+460852  &     0.1003 (0.0153)  &    0.640 &     15.3 &     081319.32+460849.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081323.7+542232  &     0.0513 (0.0137)  &    0.824 &     13.5 &     081324.02+542236.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081337.4+152718  &     0.2368 (0.0303)  &    0.894 &     13.2 &     081338.05+152715.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081353.2$-$160055  &     0.1150 (0.0209)  &    0.831 &     11.9 &   081353.48$-$160043.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081438.6$-$255947  &     0.0517 (0.0144)  &    0.841 &      0.0 &   081439.81$-$255958.6 &             HD 69139 &                    * &        A0V &   8.144 : 8.118 &       \\ 
    1RXSJ081441.9+212914  &     0.0844 (0.0193)  &    0.513 &     17.1 &     081441.93+212918.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081502.4+525304  &     0.1601 (0.0200)  &    0.570 &     15.9 &     081501.85+525255.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081517.9$-$625447  &     0.0953 (0.0176)  &    0.791 &      0.0 &   081516.50$-$625454.8 &        CPD$-$62 985B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   081516.50$-$625454.8 &             HD 69863 &                   ** &        A2V &     5.25 : 5.16 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   081516.50$-$625454.8 &    IRAS 08145$-$6245 &                   IR &        ./. &               : &       \\ 
    1RXSJ081521.0+273608  &     0.0792 (0.0220)  &    0.554 &     16.0 &     081520.66+273617.0 & [VV96] J081520.6+273618 &               Quasar &        ./. &     16.1 : 16.1 &       \\ 
    1RXSJ081523.2+015500  &     0.1602 (0.0265)  &    0.570 &     16.7 &     081522.95+015459.7 & [VV96] J081523.0+015458 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ081539.3+294641  &     0.0989 (0.0295)  &    0.870 &     11.8 &     081536.06+294640.4 &      EXO 0812.5+2955 &                    * &        ./. &               : &       \\ 
  1RXSJ081540.9$-$015419  &     0.1210 (0.0257)  &    0.706 &     11.8 &   081540.79$-$015503.1 &    GSC 04852$-$01887 &                    * &        ./. &     11.3 : 10.6 &       \\ 
    1RXSJ081546.8+460123  &     0.0501 (0.0134)  &    0.505 &     14.3 &     081549.51+460123.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081552.8$-$305526  &     0.2198 (0.0244)  &    0.594 &      0.0 &   081552.54$-$305531.3 &             HD 69445 &               **mul. &  G6III+... &     6.99 : 6.21 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   081552.54$-$305531.3 &    IRAS 08138$-$3046 &                   IR &        ./. &               : &       \\ 
  1RXSJ081619.1$-$255640  &     0.0636 (0.0149)  &    0.886 &     12.0 &   081618.53$-$255650.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081626.9$-$131149  &     0.6547 (0.0427)  &    0.571 &     16.7 &   081627.21$-$131152.2 &    RX J0816.4$-$1311 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ081648.8$-$090044  &     0.0768 (0.0182)  &    0.586 &      0.0 &   081647.85$-$090053.1 &             HD 69460 &               **mul. &         A0 &       7.0 : 7.0 &       \\ 
    1RXSJ081714.0+324152  &     0.0596 (0.0144)  &    0.876 &     13.6 &     081714.44+324147.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081724.3$-$451112  &     0.1287 (0.0187)  &    0.780 &      0.0 &   081722.45$-$451117.4 &             HD 69931 &                    * &        F6V &     9.18 : 8.74 &       \\ 
  1RXSJ081733.8$-$040211  &     0.1201 (0.0219)  &    0.735 &     11.4 &   081736.37$-$040141.8 &    GSC 04856$-$00217 &                    * &        ./. &     11.3 : 10.5 &       \\ 
    1RXSJ081738.0+242333  &     0.0740 (0.0190)  &    0.519 &     16.8 &     081738.32+242330.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081744.7$-$411041  &     0.1029 (0.0159)  &    0.630 &      0.0 &   081743.05$-$411040.7 &             HD 69950 &                    * &       G8IV &    10.39 : 9.72 &       \\ 
    1RXSJ081749.0+025104  &     0.1420 (0.0267)  &    0.635 &     11.9 &     081750.17+025057.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081802.0$-$161426  &     0.0600 (0.0163)  &    0.569 &     13.3 &   081800.63$-$161400.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081820.4$-$142555  &     0.1460 (0.0225)  &    0.507 &     17.5 &   081820.26$-$142552.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081843.6$-$104524  &     0.0537 (0.0139)  &    0.539 &     15.0 &   081843.56$-$104529.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081858.8$-$723957  &     0.0621 (0.0139)  &    0.884 &     13.5 &   081859.50$-$723957.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081909.4+761543  &     0.0995 (0.0207)  &    0.814 &     14.5 &     081910.59+761541.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081926.6+633741  &     0.1716 (0.0189)  &    0.568 &     15.3 &     081925.85+633726.6 &  KOS 081501.1+634647 &                 Gal. &          E &               : &       \\ 
  1RXSJ081928.3$-$712729  &     0.0652 (0.0143)  &    0.570 &     14.2 &   081929.02$-$712728.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ081928.4$-$182655  &     0.0677 (0.0185)  &    0.654 &     13.2 &   081929.19$-$182643.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081929.5+704221  &     0.2229 (0.0293)  &    0.882 &     12.6 &     081928.09+704220.5 &               HSK 69 & HII (ionized) region &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081928.09+704220.5 &     RX J081929+70423 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     081928.09+704220.5 &        [H69] Ho II 3 & HII (ionized) region &        ./. &               : &       \\ 
  1RXSJ081940.4$-$740125  &     0.0535 (0.0141)  &    0.564 &     15.6 &   081943.18$-$740124.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ081941.8+053026  &     0.0687 (0.0191)  &    0.730 &     13.9 &     081941.79+053014.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082009.6$-$564143  &     0.1498 (0.0164)  &    0.520 &      0.0 &   082010.26$-$564136.7 &             HD 70617 &                    * &         F8 &      10.0 : 9.0 &       \\ 
  1RXSJ082017.9$-$215832  &     0.1129 (0.0185)  &    0.881 &     11.4 &   082017.84$-$215844.5 &    GSC 06009$-$05605 &                    * &        ./. &     11.4 : 10.4 &       \\ 
  1RXSJ082025.4$-$125730  &     0.0577 (0.0149)  &    0.842 &     13.0 &   082026.22$-$125729.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082057.3$-$125858  &     0.0752 (0.0163)  &    0.542 &     16.7 &   082057.46$-$125859.0 &       QSO 0818$-$128 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ082120.5+341841  &     0.0853 (0.0182)  &    0.518 &      9.2 &     082121.09+341840.3 &             HD 70088 &                    * &         G5 &     9.18 : 8.48 &       \\ 
  1RXSJ082141.7$-$634045  &     0.0511 (0.0124)  &    0.790 &     12.3 &   082138.27$-$634049.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082142.0+010136  &     0.0657 (0.0177)  &    0.553 &     12.7 &     082143.03+010153.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082204.1+744012  &     0.0697 (0.0190)  &    0.603 &     14.8 &     082208.16+744021.3 &       1E 0816.2+7449 &                    * &        M2e &               : &     P \\ 
    1RXSJ082218.7+330527  &     0.1279 (0.0302)  &    0.514 &     15.6 &     082219.69+330536.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082221.3$-$111357  &     0.1083 (0.0197)  &    0.761 &     13.6 &   082221.39$-$111405.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082228.9$-$010614  &     0.0670 (0.0166)  &    0.529 &     10.0 &   082229.19$-$010602.5 &         BD$-$00 1975 &                    * &         K2 &    10.86 : 9.77 &       \\ 
  1RXSJ082245.8$-$575318  &     0.0727 (0.0139)  &    0.510 &      0.0 &   082245.99$-$575318.9 &       CPD$-$57 1496B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   082245.99$-$575318.9 &             HD 71146 &                   ** &        A3V &     8.07 : 7.91 &       \\ 
    1RXSJ082308.2+421536  &     0.0931 (0.0186)  &    0.505 &     15.7 &     082308.34+421521.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082321.4+042231  &     0.0948 (0.0230)  &    0.720 &     13.3 &     082321.68+042220.7 &               IC 505 &                 Gal. &          S &          14.8 : &       \\ 
    1RXSJ082345.2+361854  &     0.1420 (0.0223)  &    0.509 &      9.9 &     082345.89+361852.4 &             HD 70517 &       V* (irregular) &         K2 &     9.90 : 8.69 &       \\ 
  1RXSJ082437.5$-$294308  &     0.0543 (0.0157)  &    0.848 &     12.0 &   082436.34$-$294258.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082446.7+792135  &     0.0841 (0.0148)  &    0.510 &     17.1 &     082446.09+792136.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082508.2+422510  &     0.0526 (0.0126)  &    0.546 &     16.6 &     082508.24+422516.4 & [VV96] J082508.3+422515 &               Quasar &        ./. &               : &       \\ 
  1RXSJ082524.0$-$212435  &     0.1735 (0.0241)  &    0.599 &     11.1 &   082524.44$-$212436.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082535.4+005617  &     0.0621 (0.0170)  &    0.836 &      9.3 &     082534.08+005656.8 &           BD+01 2090 &                    * &         F8 &     9.37 : 8.93 &       \\ 
    1RXSJ082550.2+030930  &     0.1329 (0.0234)  &    0.641 &     15.7 &     082550.49+030923.9 &       2E 0823.2+0319 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     082550.49+030923.9 &         QSO 0823+033 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ082601.9$-$223016  &     0.1002 (0.0186)  &    0.526 &     15.8 &   082601.55$-$223027.4 &       QSO 0823$-$223 & BL Lac $-$ type object &        ./. &          17.5 : &     P \\ 
  1RXSJ082623.5$-$703142  &     0.3715 (0.0305)  &    0.881 &     14.3 &   082623.53$-$703143.5 &      1ES 0826$-$70.3 &                    X &        ./. &               : &     P \\ 
  1RXSJ082635.4$-$610331  &     0.2131 (0.0263)  &    0.815 &     14.0 &   082634.94$-$610340.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082639.2+243226  &     0.2458 (0.0387)  &    0.848 &      0.0 &     082640.14+243207.4 &             HD 71152 &                   ** &      F0III &     7.18 : 6.91 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     082640.14+243207.4 &             HD 71153 &               **mul. &        F7V &     8.33 : 7.81 &       \\ 
    1RXSJ082658.4+190929  &     0.0916 (0.0176)  &    0.566 &     16.4 &     082658.58+190921.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082704.9+284411  &     0.4617 (0.0371)  &    0.826 &     14.0 &     082705.16+284403.1 &          WD 0824+289 &                   WD &         DA &         14.73 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     082705.16+284403.1 &     [TI98] 0824+2853 &          Carbon Star &        ./. &               : &       \\ 
    1RXSJ082741.2+003216  &     0.0563 (0.0162)  &    0.632 &     15.0 &     082741.62+003229.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082750.2$-$142717  &     0.1404 (0.0242)  &    0.682 &     14.4 &   082750.14$-$142714.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ082806.1$-$304035  &     0.0866 (0.0182)  &    0.731 &     12.7 &   082806.52$-$304032.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082904.5+175415  &     0.1331 (0.0225)  &    0.675 &     15.8 &     082904.85+175416.1 &      RX J0829.0+1755 &                    X &        ./. &               : &     P \\ 
  1RXSJ082929.0$-$610635  &     0.0597 (0.0148)  &    0.804 &      9.4 &   082929.53$-$610636.5 &             HD 72425 &                   ** &        F5V &    10.04 : 9.53 &       \\ 
    1RXSJ082929.7+081240  &     0.0794 (0.0193)  &    0.585 &     15.4 &     082930.58+081238.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ082955.0+000110  &     0.1119 (0.0220)  &    0.669 &     10.2 &     082955.26+000050.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083045.0+340527  &     0.1412 (0.0235)  &    0.673 &     15.6 &     083045.37+340532.0 &           [BFE95] 38 & Active Galaxy Nucleus &        ./. &          17.2 : &     P \\ 
    1RXSJ083101.3+401217  &     0.1155 (0.0259)  &    0.572 &     15.7 &     083102.11+401217.3 &      EUVE J0831+40.2 &                    * &      M5V:e &               : &       \\ 
  1RXSJ083123.8$-$302134  &     0.0723 (0.0172)  &    0.744 &     12.2 &   083124.72$-$302147.2 &    GSC 07135$-$01255 &                    * &        ./. &   11.19 : 10.61 &       \\ 
  1RXSJ083143.4$-$713947  &     0.0555 (0.0121)  &    0.670 &     11.9 &   083139.30$-$713939.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083147.3+054504  &     0.2019 (0.0310)  &    0.543 &     13.3 &     083148.07+054523.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083151.0$-$534029  &     0.0930 (0.0135)  &    0.510 &     14.5 &   083151.82$-$534030.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083201.1+461438  &     0.1399 (0.0196)  &    0.508 &     15.2 &     083202.15+461425.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083225.1+370737  &     0.3968 (0.0430)  &    0.618 &     16.3 &     083225.36+370736.3 &               CBS 74 &                   Sy &        ./. &           17. : &       \\ 
  1RXSJ083243.8$-$372802  &     0.0671 (0.0139)  &    0.582 &      8.9 &   083243.32$-$372812.0 &             HD 72645 &                   ** &     F8IV/V &     8.87 : 8.33 &       \\ 
    1RXSJ083320.9+763801  &     0.1552 (0.0257)  &    0.818 &     11.6 &     083322.68+763726.8 &    GSC 04540$-$02828 &                    * &        ./. &    10.88 : 9.93 &       \\ 
  1RXSJ083336.4$-$510541  &     0.0540 (0.0089)  &    0.877 &     14.0 &   083336.34$-$510545.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083359.2$-$562211  &     0.0568 (0.0121)  &    0.771 &     13.7 &   083358.82$-$562202.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083416.3$-$570050  &     0.0631 (0.0123)  &    0.881 &     12.9 &   083417.10$-$570058.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083514.6$-$585134  &     0.0630 (0.0138)  &    0.882 &     12.2 &   083513.35$-$585138.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083531.6$-$090409  &     0.0557 (0.0157)  &    0.837 &     13.4 &   083531.34$-$090417.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083539.1$-$040508  &     0.1930 (0.0313)  &    0.649 &      8.7 &   083538.84$-$040518.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083545.4$-$801605  &     0.1146 (0.0176)  &    0.513 &     16.3 &   083543.65$-$801557.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083550.9+063712  &     0.1184 (0.0215)  &    0.686 &      0.0 &     083551.05+063713.9 &            GJ 310.1A &           Spec. Bin. &        F8V &     6.51 : 6.00 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     083551.05+063713.9 &             GJ 9271B &                HiPM* &        G5V &     7.96 : 7.25 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     083551.05+063713.9 &      IRAS 08331+0647 &                   IR &        ./. &               : &       \\ 
    1RXSJ083551.7+295725  &     0.0632 (0.0161)  &    0.697 &     14.7 &     083552.35+295716.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083551.7$-$505808  &     0.0933 (0.0166)  &    0.863 &      0.0 &   083552.03$-$505810.7 &             HD 73340 &                   V* &     B8p... &   5.660 : 5.782 &       \\ 
  1RXSJ083556.9$-$884748  &     0.0855 (0.0183)  &    0.714 &     14.6 &   083534.91$-$884758.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083623.1$-$742107  &     0.1322 (0.0219)  &    0.702 &     12.6 &   083627.64$-$742116.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083641.7+532844  &     0.2544 (0.0332)  &    0.554 &     15.8 &     083642.90+532837.6 &        SBSS 0833+536 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     083642.90+532837.6 &            V* SW UMa &                   DN &      ?p... &         10.80 : &       \\ 
    1RXSJ083649.8+744324  &     0.0530 (0.0126)  &    0.540 &      0.0 &     083648.78+744325.4 &             HD 71973 &           Spec. Bin. &        A2m &   6.590 : 6.310 &       \\ 
    1RXSJ083658.3+442612  &     0.4414 (0.0441)  &    0.567 &     15.5 &     083658.93+442602.3 & [VV96] J083658.9+442602 &               Quasar &        ./. &               : &       \\ 
  1RXSJ083712.1$-$551739  &     0.0507 (0.0106)  &    0.672 &     11.8 &   083711.01$-$551810.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083728.3+233402  &     0.1073 (0.0293)  &    0.891 &     11.5 &     083730.17+233341.8 &            V* RU Cnc &         V*  (RS CVn) &   F9V:+... &   10.76 : 10.20 &       \\ 
    1RXSJ083737.3+254746  &     0.0653 (0.0155)  &    0.508 &     17.2 &     083737.05+254750.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083802.8$-$073556  &     0.0503 (0.0147)  &    0.561 &     15.8 &   083802.64$-$073608.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ083820.6+241025  &     0.1610 (0.0295)  &    0.552 &     13.7 &     083821.23+241037.0 & 1RXP J083821.2+241037 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ083821.6+483800  &     0.5646 (0.0420)  &    0.699 &     15.4 &     083822.02+483802.3 &            V* EI UMa &                   DN &         CV &          14.9 : &       \\ 
  1RXSJ083831.4$-$355925  &     0.0924 (0.0162)  &    0.857 &     12.7 &   083830.74$-$355933.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ083843.1$-$074110  &     0.0612 (0.0155)  &    0.841 &     12.0 &   083842.89$-$074133.1 &    GSC 05429$-$00033 &                    * &        ./. &    11.4 : 10.69 &       \\ 
  1RXSJ083950.7$-$121424  &     0.3706 (0.0377)  &    0.561 &     16.0 &   083950.59$-$121434.2 & [VV96] J083950.6$-$121434 &               Quasar &        ./. &         15.78 : &     P \\ 
  1RXSJ084007.4$-$533744  &     0.0646 (0.0123)  &    0.584 &     11.5 &   084006.30$-$533807.4 &    GSC 08569$-$02827 &                  *iC &         G0 &     11.0 : 10.3 &       \\ 
    1RXSJ084026.2+033316  &     0.2091 (0.0274)  &    0.552 &     15.3 &     084025.49+033302.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084106.8$-$621600  &     0.0767 (0.0175)  &    0.839 &     13.6 &   084106.10$-$621606.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084124.0$-$532247  &     0.0712 (0.0129)  &    0.596 &     13.5 &   084125.93$-$532241.9 &   Cl* IC 2391 SHJM 3 &                  *iC &        K3e &   13.63 : 12.63 &       \\ 
    1RXSJ084125.1+705342  &     0.5308 (0.0387)  &    0.623 &     16.5 &     084124.37+705342.2 & [VV96] J084124.4+705342 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ084125.5$-$573552  &     0.1438 (0.0198)  &    0.672 &     14.2 &   084125.27$-$573603.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084129.4+642456  &     0.0771 (0.0161)  &    0.752 &     14.0 &     084130.48+642509.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084136.1$-$361701  &     0.0814 (0.0205)  &    0.696 &     13.4 &   084137.23$-$361716.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084203.4+401830  &     0.2172 (0.0239)  &    0.585 &     16.6 &     084203.76+401831.7 &       KUV 08388+4029 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     084203.76+401831.7 &      RX J0842.0+4018 &                    X &        ./. &               : &       \\ 
  1RXSJ084219.0$-$034927  &     0.2814 (0.0338)  &    0.612 &     16.4 &   084219.11$-$034931.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084220.8$-$391913  &     0.0575 (0.0129)  &    0.751 &     12.2 &   084218.61$-$391927.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084228.0$-$834516  &     0.1244 (0.0231)  &    0.896 &     12.9 &   084223.33$-$834526.7 &    RX J0842.4$-$8345 &                   TT &         K4 &               : &     P \\ 
  1RXSJ084235.7$-$704249  &     0.0594 (0.0146)  &    0.721 &     14.5 &   084235.01$-$704248.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084302.0+030226  &     0.1026 (0.0238)  &    0.543 &     15.5 &     084302.99+030218.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084308.3$-$790439  &     0.3142 (0.0334)  &    0.504 &      0.0 &   084312.21$-$790412.3 &             HD 75747 &    Ecl. Bin. (Algol) &        A7V &     6.28 : 6.07 &       \\ 
  1RXSJ084411.9$-$330355  &     0.1201 (0.0225)  &    0.780 &     14.4 &   084412.48$-$330356.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084429.2+201228  &     0.1017 (0.0285)  &    0.654 &      0.0 &     084427.95+201207.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084433.5$-$375738  &     0.8012 (0.0750)  &    0.795 &     13.0 &   084434.02$-$375752.0 &        CD$-$37 5063B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   084434.02$-$375752.0 &             HD 74771 &                   ** & G8IV/VCN... &     9.12 : 8.13 &       \\ 
    1RXSJ084445.2+765313  &     0.2748 (0.0307)  &    0.817 &     14.7 &     084445.36+765309.2 & [VV96] J084445.3+765310 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ084456.2+425826  &     0.0637 (0.0134)  &    0.828 &     13.4 &     084456.65+425835.8 &    MCG+07$-$18$-$043 &                 Gal. &        ./. &          15.4 : &       \\ 
    1RXSJ084456.9+060416  &     0.0513 (0.0159)  &    0.629 &     12.8 &     084454.90+060355.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084507.4$-$555816  &     0.0920 (0.0156)  &    0.877 &     11.8 &   084508.31$-$555804.8 &    GSC 08573$-$01902 &                    * &        ./. &     11.6 : 10.5 &       \\ 
  1RXSJ084510.3$-$073158  &     0.0732 (0.0167)  &    0.587 &     15.9 &   084510.23$-$073205.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084539.5$-$113516  &     0.0582 (0.0149)  &    0.514 &     15.5 &   084539.87$-$113504.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084548.1+292101  &     0.0617 (0.0186)  &    0.569 &     16.1 &     084548.21+292055.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084548.9+485241  &     0.7169 (0.0614)  &    0.774 &     12.5 &     084546.90+485243.0 &             HD 74389 &                    * &         A0 &     7.54 : 7.47 &       \\ 
  1RXSJ084553.0$-$024101  &     0.1696 (0.0238)  &    0.640 &     15.8 &   084553.46$-$024059.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084553.1$-$532707  &     0.1533 (0.0162)  &    0.775 &     11.8 &   084552.72$-$532728.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084610.6$-$420234  &     0.0701 (0.0152)  &    0.555 &      0.0 &   084615.18$-$420206.6 & Cl* Trumpler 10 STOCK 231 &                  *iC &        ./. &       8.0 : 8.4 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   084615.18$-$420206.6 &             HD 75082 &                    * &   B8/B9III &     8.40 : 8.41 &       \\ 
    1RXSJ084622.3+031318  &     0.1840 (0.0319)  &    0.598 &     16.2 &     084622.52+031322.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084628.5$-$121405  &     0.4206 (0.0401)  &    0.642 &     15.5 &   084628.54$-$121410.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ084646.9+062518  &     1.4760 (0.1114)  &    0.725 &      0.0 &     084646.64+062508.1 &          * eps Hya C &           Spec. Bin. &         F5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     084646.64+062508.1 &          BD+06 2036B &                   ** &       A8IV &       5.3 : 4.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     084646.64+062508.1 &             HD 74874 &         V*  (BY Dra) &      G5III &          4.06 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     084646.64+062508.1 &      IRAS 08441+0636 &                   IR &        ./. &               : &       \\ 
    1RXSJ084653.8+252213  &     0.3522 (0.0378)  &    0.806 &     14.8 &     084654.09+252212.5 &           [BFE95] 40 &               Quasar &        ./. &          16.8 : &       \\ 
    1RXSJ084713.3+113349  &     0.9327 (0.0822)  &    0.504 &     17.3 &     084712.93+113350.1 &        RGB J0847+115 &                 Gal. &        ./. &               : &     P \\ 
  1RXSJ084719.5$-$571757  &     0.1637 (0.0202)  &    0.710 &     15.2 &   084719.34$-$571755.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ084721.1$-$170255  &     0.0788 (0.0224)  &    0.899 &     12.1 &   084721.56$-$170310.5 &             HD 75098 &               **mul. &      K0III &       7.2 : 6.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   084721.56$-$170310.5 &             HD 75099 &                    * &        A2V &               : &       \\ 
    1RXSJ084742.5+344506  &     0.5680 (0.0399)  &    0.887 &     14.0 &     084742.46+344504.7 &         FBS 0844+349 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     084742.46+344504.7 & [VV96] J084742.5+344505 &               Quasar &        ./. &               : &       \\ 
    1RXSJ084747.2+774146  &     0.0980 (0.0209)  &    0.685 &     12.7 &     084802.30+774121.8 &             HD 73796 &                    * &         F0 &       8.0 : 7.7 &       \\ 
    1RXSJ084749.1+661238  &     0.0513 (0.0136)  &    0.875 &     13.0 &     084751.17+661242.6 &             HD 74425 &                    * &         F8 &   8.250 : 7.825 &       \\ 
  1RXSJ084755.8$-$785452  &     0.1191 (0.0135)  &    0.893 &     13.9 &   084756.91$-$785453.9 &    GSC 09403$-$00389 &                   TT &         M1 &               : &     P \\ 
  1RXSJ084855.7$-$284805  &     0.0500 (0.0139)  &    0.696 &      0.0 &   084855.74$-$284800.5 &         CD$-$28 6572 &                   ** &         G0 &       9.2 : 9.3 &       \\ 
  1RXSJ084915.5$-$153354  &     0.1192 (0.0244)  &    0.503 &      7.8 &   084915.25$-$153351.9 &             HD 75393 &                    * &        F7V &     7.77 : 7.29 &       \\ 
  1RXSJ085028.1$-$031816  &     0.1653 (0.0261)  &    0.622 &     16.1 &   085027.96$-$031816.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085043.1+075205  &     0.0973 (0.0239)  &    0.801 &      0.0 &     085042.33+075152.3 &   CCDM J08507+0752AB &               **mul. &          ? &    10.43 : 9.06 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     085042.33+075152.3 &              GJ 323A &                   ** &         K5 &      11.1 : 9.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     085042.33+075152.3 &              GJ 323B &                   ** &          ? &               : &       \\ 
  1RXSJ085111.9$-$073901  &     0.0988 (0.0190)  &    0.535 &     14.4 &   085110.97$-$073845.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085127.5+413510  &     0.1465 (0.0252)  &    0.531 &     16.2 &     085127.70+413458.4 &       KUV 08482+4146 &               Quasar &        ./. &          17.0 : &       \\ 
    1RXSJ085129.2+394856  &     0.0716 (0.0154)  &    0.730 &     14.9 &     085129.73+394848.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085152.5+522828  &     0.1270 (0.0240)  &    0.707 &     13.7 &     085152.68+522833.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085231.1+390718  &     0.0861 (0.0156)  &    0.841 &     12.3 &     085232.16+390734.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085232.8$-$062254  &     0.0594 (0.0161)  &    0.877 &     12.0 &   085233.78$-$062241.2 &    GSC 04877$-$00588 &                    * &        ./. &   11.15 : 10.48 &       \\ 
  1RXSJ085304.5$-$591840  &     0.0743 (0.0162)  &    0.678 &      0.0 &   085302.64$-$591848.1 &    GSC 08581$-$01172 &                    * &        ./. &     11.5 : 10.7 &       \\ 
    1RXSJ085343.5+574846  &     0.4139 (0.0352)  &    0.707 &     15.5 &     085344.03+574841.2 &            V* BZ UMa &                   DN &         CV &          15.3 : &       \\ 
    1RXSJ085358.8+770054  &     0.1923 (0.0224)  &    0.628 &     16.2 &     085359.51+770054.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085402.2$-$305139  &     0.2660 (0.0276)  &    0.771 &     14.4 &   085402.77$-$305136.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085439.9+174111  &     0.1942 (0.0431)  &    0.717 &     14.3 &     085439.26+174122.6 &             Mrk 1220 &                  Sy1 &        ./. &          16.5 : &     P \\ 
  1RXSJ085442.3$-$195814  &     0.0560 (0.0146)  &    0.614 &     11.6 &   085442.05$-$195847.1 &    GSC 06021$-$01580 &                    * &        ./. &     11.8 : 11.2 &       \\ 
    1RXSJ085443.8+401912  &     0.0940 (0.0166)  &    0.584 &     16.6 &     085443.65+401908.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085506.5$-$030333  &     0.2051 (0.0267)  &    0.572 &     16.4 &   085506.86$-$030336.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085544.3+465740  &     0.0573 (0.0156)  &    0.598 &     15.6 &     085543.58+465735.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085554.9+181122  &     0.1704 (0.0343)  &    0.824 &     12.7 &     085553.28+181128.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085613.9$-$064843  &     0.0648 (0.0169)  &    0.536 &     14.7 &   085612.98$-$064850.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085617.7$-$013809  &     0.1277 (0.0219)  &    0.844 &     14.4 &   085617.85$-$013807.6 &            PGC 25107 &                 Gal. &        ./. &          15.5 : &       \\ 
  1RXSJ085642.6$-$150917  &     0.0827 (0.0179)  &    0.727 &     14.9 &   085642.92$-$150910.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085652.5+490430  &     0.0609 (0.0132)  &    0.514 &     14.2 &     085653.14+490434.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085738.0+052820  &     0.0898 (0.0179)  &    0.781 &     14.9 &     085737.80+052821.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ085746.0$-$540819  &     0.0549 (0.0128)  &    0.792 &     12.6 &   085745.64$-$540837.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085823.0+520533  &     0.0666 (0.0155)  &    0.561 &     15.7 &     085824.25+520540.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ085855.4+082825  &     1.5260 (0.1190)  &    0.521 &     13.0 &     085855.11+082841.5 &              GJ 3522 &                HiPM* &       M3.5 &   12.57 : 10.89 &     P \\ 
    1RXSJ085902.0+484611  &     0.6451 (0.0446)  &    0.752 &     14.5 &     085902.91+484609.3 & 1RXS J085902.0+484611 &                    X &       S... &               : &     P \\ 
  1RXSJ085939.4$-$191218  &     0.0796 (0.0176)  &    0.661 &     11.2 &   085939.88$-$191228.2 &             HD 77084 &                    * &     F5IV/V &   6.609 : 6.193 &       \\ 
  1RXSJ085954.0$-$205437  &     0.0642 (0.0172)  &    0.621 &     11.7 &   085953.21$-$205427.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090001.0$-$065903  &     0.1016 (0.0212)  &    0.769 &     12.8 &   085958.97$-$065849.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090005.0$-$553822  &     0.0653 (0.0142)  &    0.863 &     11.8 &   090003.47$-$553824.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090012.8+423235  &     0.0542 (0.0136)  &    0.638 &     10.0 &     090015.96+423146.0 &             HD 76855 &                    * &        G0V &     9.76 : 9.24 &       \\ 
    1RXSJ090020.1+503143  &     0.4275 (0.0328)  &    0.616 &     15.4 &     090019.17+503140.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090053.5+692520  &     0.0610 (0.0151)  &    0.582 &     16.0 &     090055.10+692519.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090135.7+494419  &     0.0763 (0.0177)  &    0.558 &      0.0 &     090137.04+494412.6 &             HD 77006 &                    * &         G5 &     8.53 : 7.93 &       \\ 
    1RXSJ090151.9+103020  &     0.1303 (0.0225)  &    0.548 &     16.2 &     090151.15+103020.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090201.0$-$053723  &     0.0999 (0.0191)  &    0.648 &     12.5 &   090200.67$-$053700.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090201.1$-$653442  &     0.0961 (0.0186)  &    0.722 &     12.4 &   090201.10$-$653504.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090205.4$-$580825  &     0.0772 (0.0184)  &    0.705 &      0.0 &   090203.94$-$580850.0 &    GSC 08594$-$00058 &                    * &        ./. &     11.7 : 11.0 &       \\ 
  1RXSJ090215.9$-$141526  &     0.0506 (0.0136)  &    0.508 &     16.0 &   090216.83$-$141530.8 & [VV96] J090216.7$-$141530 &               Quasar &        ./. &   16.79 : 16.59 &     P \\ 
  1RXSJ090217.1$-$040649  &     0.0566 (0.0155)  &    0.669 &     13.0 &   090217.32$-$040655.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090233.6$-$065957  &     0.6009 (0.0466)  &    0.529 &     16.1 &   090233.56$-$070004.2 & 1RXS J090233.6$-$065957 &                    X &       S... &               : &     P \\ 
    1RXSJ090315.3+420722  &     0.0747 (0.0172)  &    0.873 &     13.8 &     090315.19+420724.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090333.7$-$203554  &     0.5496 (0.0407)  &    0.745 &     10.9 &   090333.75$-$203559.5 &         BD$-$20 2773 &                    * &        ./. &    11.5 : 10.53 &       \\ 
    1RXSJ090347.3+121837  &     0.0548 (0.0146)  &    0.882 &     13.1 &     090347.69+121827.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090404.3$-$143032  &     0.0760 (0.0163)  &    0.897 &     12.5 &   090404.19$-$143028.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090406.8$-$155512  &     0.1203 (0.0206)  &    0.649 &     13.6 &   090405.91$-$155517.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090435.1+303800  &     0.0794 (0.0160)  &    0.701 &     13.9 &     090434.87+303736.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090439.2$-$410344  &     0.0777 (0.0137)  &    0.692 &      0.0 &   090438.42$-$410352.6 &  CCDM J09046$-$4104B &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   090438.42$-$410352.6 &             HD 78020 &                   ** &        G3V &     9.49 : 8.91 &       \\ 
  1RXSJ090443.2$-$551248  &     0.0500 (0.0120)  &    0.535 &      0.0 &   090444.39$-$551221.0 &        CPD$-$54 2006 &                    * &        ./. &   10.62 : 10.16 &       \\ 
    1RXSJ090451.4+230219  &     0.0524 (0.0142)  &    0.569 &     13.9 &     090452.95+230158.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090522.2$-$150302  &     0.0705 (0.0169)  &    0.894 &     11.0 &   090522.52$-$150344.5 &    GSC 06027$-$00808 &                    * &        ./. &    11.3 : 10.68 &       \\ 
  1RXSJ090529.9$-$491832  &     0.0867 (0.0149)  &    0.529 &     11.7 &   090529.97$-$491854.7 &    GSC 08173$-$00024 &                    * &        ./. &     11.3 : 10.7 &       \\ 
  1RXSJ090553.8$-$042608  &     0.0833 (0.0204)  &    0.568 &     15.9 &   090553.61$-$042611.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090621.3+165929  &     0.0516 (0.0150)  &    0.774 &     14.1 &     090621.43+165925.6 &       1E 0903.5+1711 &                    * &       M2Ve &               : &     P \\ 
    1RXSJ090654.8+453223  &     0.0963 (0.0187)  &    0.563 &     15.1 &     090655.39+453234.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090706.2$-$271707  &     0.0616 (0.0149)  &    0.704 &     11.9 &   090705.23$-$271709.1 &    GSC 06594$-$02415 &                    * &        ./. &    11.6 : 10.61 &       \\ 
    1RXSJ090722.4+163910  &     0.1339 (0.0214)  &    0.502 &     14.6 &     090720.55+163906.8 &      [P78] ACO 744 A &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ090723.0+171613  &     0.1098 (0.0194)  &    0.619 &     15.4 &     090723.55+171616.4 &      [HB91] 0904+174 &                  Sy1 &          ? &         16.62 : &       \\ 
    1RXSJ090801.5+293902  &     0.2373 (0.0266)  &    0.785 &     11.5 &     090800.09+293914.3 &             HD 78235 &                    * &      G8III &   6.309 : 5.427 &       \\ 
  1RXSJ090802.1$-$095928  &     0.1125 (0.0190)  &    0.717 &     15.0 &   090802.24$-$095937.3 &            PGC 25672 &       Gal. in Clust. &          E &           15. : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   090802.24$-$095937.3 & [ZHG90] 0905$-$0947A &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ090805.5$-$082933  &     0.0850 (0.0171)  &    0.599 &     15.2 &   090805.48$-$082945.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090825.8$-$723132  &     0.0750 (0.0150)  &    0.709 &     14.6 &   090825.63$-$723125.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090848.9+263822  &     0.0899 (0.0183)  &    0.820 &      0.0 &     090847.33+263744.8 &              GJ 9286 &           Spec. Bin. &   G5IV$-$V &     6.64 : 5.98 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     090847.33+263744.8 &      IRAS 09058+2650 &                   IR &        ./. &               : &       \\ 
  1RXSJ090916.0$-$123603  &     0.0932 (0.0192)  &    0.728 &     13.9 &   090915.88$-$123619.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ090929.2$-$553825  &     0.0902 (0.0176)  &    0.858 &     12.2 &   090929.33$-$553827.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090939.0+064214  &     0.1274 (0.0203)  &    0.740 &     14.0 &     090939.42+064208.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090950.6+184956  &     0.0847 (0.0177)  &    0.598 &     15.8 &     090950.57+184948.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ090956.8+542907  &     0.3527 (0.0296)  &    0.871 &     11.6 &     090956.16+542926.0 &            HD 237786 &         V*  (RS CVn) &         G5 &         10.20 : &     P \\ 
  1RXSJ091006.7$-$483739  &     0.0665 (0.0132)  &    0.842 &     13.3 &   091007.94$-$483743.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091025.7+670748  &     0.0586 (0.0142)  &    0.569 &      0.0 &     091023.52+670803.3 &              GJ 335A &                   ** &   F6IV$-$V &       5.3 : 4.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091023.52+670803.3 &              GJ 335B &                   V* &        K2V &       8.2 : 8.4 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091023.52+670803.3 &             HD 78154 &               **mul. &       F6IV &     5.29 : 4.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091023.52+670803.3 &      IRAS 09060+6720 &                   IR &        ./. &               : &       \\ 
    1RXSJ091037.2+332920  &     0.1432 (0.0219)  &    0.569 &     16.5 &     091037.03+332924.8 &        BWE 0907+3341 &                   UV &        ./. &           16. : &       \\ 
    1RXSJ091118.1+624638  &     0.0633 (0.0145)  &    0.688 &     13.2 &     091116.75+624627.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091147.5$-$115134  &     0.2115 (0.0295)  &    0.645 &     15.9 &   091147.72$-$115139.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091149.2$-$442604  &     0.0850 (0.0148)  &    0.747 &      0.0 &   091148.71$-$442559.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091154.9$-$381414  &     0.0846 (0.0146)  &    0.706 &      0.0 &   091154.65$-$381426.9 &      TYC 7678 2580 1 &                    * &        ./. &    10.51 : 9.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   091154.65$-$381426.9 &      TYC 7678 2580 2 &                    * &        ./. &   11.08 : 10.43 &       \\ 
  1RXSJ091212.9$-$255457  &     0.1228 (0.0189)  &    0.858 &     11.9 &   091213.71$-$255502.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091217.7$-$021730  &     0.0955 (0.0182)  &    0.531 &     15.0 &   091219.13$-$021713.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091219.0+245033  &     0.0507 (0.0160)  &    0.535 &     15.6 &     091217.76+245037.9 &           [BFE95] 48 & Active Galaxy Nucleus &        ./. &          16.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091217.76+245037.9 & [VV96] J091217.8+245038 &               Quasar &        ./. &     15.1 : 16.1 &       \\ 
    1RXSJ091230.8+155531  &     0.3017 (0.0310)  &    0.808 &     13.4 &     091231.04+155524.6 &      [LO95] 0909+161 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ091234.9$-$151659  &     0.1404 (0.0216)  &    0.726 &     13.4 &   091235.80$-$151701.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091300.4$-$210315  &     0.9330 (0.0677)  &    0.676 &     15.5 &   091300.22$-$210321.2 &    RX J0913.0$-$2103 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ091302.0+525942  &     0.0952 (0.0221)  &    0.568 &     15.3 &     091301.03+525928.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091308.7+474222  &     0.0868 (0.0196)  &    0.741 &     14.1 &     091307.76+474230.2 &      [LO95] 0909+479 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091307.76+474230.2 &     [OLK95] 0909+479 &            Rad. Gal. &        ./. &               : &       \\ 
    1RXSJ091313.3+365815  &     0.1102 (0.0178)  &    0.621 &     16.0 &     091313.72+365817.3 & 1RXS J091313.3+365815 &                  Sy1 &        ./. &          16.6 : &     P \\ 
    1RXSJ091318.3+552533  &     0.0515 (0.0133)  &    0.586 &     13.8 &     091315.80+552538.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091338.2+465921  &     0.2619 (0.0309)  &    0.609 &      0.0 &     091338.58+465923.6 &             HD 79107 &               **mul. &         F8 &       8.0 : 7.5 &       \\ 
    1RXSJ091345.4+474208  &     0.1481 (0.0211)  &    0.587 &     13.7 &     091346.11+474200.4 &    MCG+08$-$17$-$060 &                 Gal. &        ./. &          15.7 : &       \\ 
    1RXSJ091358.6+791114  &     0.1713 (0.0216)  &    0.567 &     16.4 &     091355.91+791116.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091413.9+772842  &     0.0629 (0.0138)  &    0.781 &     12.7 &     091413.32+772823.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091421.5+013756  &     0.0517 (0.0160)  &    0.712 &     11.9 &     091419.49+013805.6 &    GSC 00227$-$01139 &                    * &        ./. &    11.1 : 10.10 &       \\ 
  1RXSJ091431.6$-$635500  &     0.0796 (0.0189)  &    0.861 &     11.6 &   091431.31$-$635511.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091435.6+063259  &     0.0654 (0.0155)  &    0.833 &     12.2 &     091436.47+063247.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091456.7$-$080058  &     0.1489 (0.0220)  &    0.751 &     14.0 &   091457.17$-$080108.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091503.1+081254  &     0.0662 (0.0159)  &    0.501 &     14.5 &     091503.44+081219.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091516.0$-$551137  &     0.0551 (0.0148)  &    0.608 &     12.1 &   091514.92$-$551151.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091520.4+411922  &     0.1111 (0.0215)  &    0.627 &     15.6 &     091520.50+411918.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091527.7$-$584729  &     0.0647 (0.0172)  &    0.611 &     11.5 &   091526.49$-$584726.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091528.1+784146  &     0.1134 (0.0173)  &    0.523 &     16.4 &     091526.35+784146.4 & 1RXS J091528.1+784146 &                  Sy1 &        ./. &          17.2 : &     P \\ 
    1RXSJ091552.3+090056  &     0.1807 (0.0245)  &    0.746 &     14.7 &     091551.78+090050.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091557.1$-$591110  &     0.0877 (0.0217)  &    0.778 &     14.6 &   091557.64$-$591107.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091609.6+015320  &     0.0907 (0.0228)  &    0.752 &     14.4 &     091610.02+015313.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091632.4+370620  &     0.0567 (0.0139)  &    0.559 &     15.4 &     091632.43+370637.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091651.8+523829  &     0.4278 (0.0337)  &    0.569 &     17.1 &     091651.97+523828.0 & RGB J0916+526        & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ091657.6$-$194613  &     0.9598 (0.0710)  &    0.564 &     15.5 &   091657.56$-$194617.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091701.0$-$093710  &     0.1467 (0.0230)  &    0.515 &      9.0 &   091659.89$-$093716.9 &             HD 79993 &                   V* &         K0 &     8.51 : 7.55 &       \\ 
    1RXSJ091701.6+190819  &     0.1019 (0.0187)  &    0.704 &     14.1 &     091702.27+190817.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091707.4+210058  &     0.0520 (0.0139)  &    0.566 &     15.9 &     091706.89+210050.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091719.2+233910  &     0.0841 (0.0174)  &    0.595 &      0.0 &     091719.24+233910.5 &          BD+24 2068B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091719.24+233910.5 &             HD 79872 &                   ** &         F5 &       7.7 : 7.2 &       \\ 
  1RXSJ091729.5$-$020442  &     0.0582 (0.0147)  &    0.689 &     14.1 &   091728.92$-$020452.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091744.5+461229  &     0.6899 (0.0489)  &    0.871 &     13.4 &     091745.30+461225.5 &  BPS BS 16926$-$0068 &                    * &        ./. &               : &       \\ 
  1RXSJ091755.4$-$032311  &     0.0572 (0.0146)  &    0.591 &      8.3 &   091755.30$-$032311.8 &             HD 80133 &                    * &         K0 &     8.63 : 7.77 &       \\ 
  1RXSJ091828.6$-$315233  &     0.0663 (0.0129)  &    0.807 &     12.5 &   091826.84$-$315239.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ091850.2+364814  &     0.2099 (0.0238)  &    0.503 &      0.0 &     091850.67+364810.4 &          BD+37 1965B &                   ** &        A4V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091850.67+364810.4 &             HD 80081 &                   ** &        A3V &     3.88 : 3.82 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     091850.67+364810.4 &      IRAS 09157+3700 &                   IR &        ./. &               : &       \\ 
    1RXSJ091901.0+461059  &     0.0813 (0.0188)  &    0.814 &     13.9 &     091901.54+461056.7 &  BPS BS 16926$-$0069 &                    * &        ./. &               : &       \\ 
  1RXSJ091907.0$-$353822  &     0.2558 (0.0232)  &    0.727 &     15.3 &   091906.89$-$353827.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091921.9$-$773847  &     0.4784 (0.0483)  &    0.626 &      0.0 &   091924.28$-$773845.7 &          ** HJ 4214B &                   TT &         G5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   091924.28$-$773845.7 &             HD 81485 &                   ** &        G3V &     8.99 : 8.33 &       \\ 
    1RXSJ091935.3+753948  &     0.1422 (0.0191)  &    0.629 &     16.1 &     091936.06+753944.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ091944.9$-$063223  &     0.0605 (0.0171)  &    0.542 &     16.7 &   091945.31$-$063225.4 &     PMN J0919$-$0632 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ091954.9+552120  &     0.2144 (0.0291)  &    0.549 &     14.9 &     091955.38+552136.6 &         QSO 0916+556 &                  Sy1 &        ./. &          16.0 : &       \\ 
    1RXSJ092001.3+664707  &     0.0713 (0.0159)  &    0.564 &      8.5 &     092001.46+664705.7 &             HD 79871 &                    * &         G0 &       9.0 : 8.5 &       \\ 
  1RXSJ092007.4$-$062022  &     0.0903 (0.0225)  &    0.847 &     13.0 &   092007.13$-$062024.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092015.3+860254  &     0.1283 (0.0135)  &    0.691 &     15.6 &     092016.99+860300.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092021.4$-$093621  &     0.0650 (0.0164)  &    0.759 &      0.0 &   092020.82$-$093645.2 &        BD$-$09 2801C &                   ** &        K2V &   12.40 : 11.25 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   092020.82$-$093645.2 &             HD 80550 &                   ** &        F4V &     7.34 : 6.95 &       \\ 
    1RXSJ092023.1+021351  &     0.0508 (0.0150)  &    0.768 &     14.2 &     092023.49+021341.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092030.8+013544  &     0.0862 (0.0175)  &    0.616 &     15.5 &     092031.14+013537.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092234.8$-$631740  &     1.0600 (0.0843)  &    0.764 &     15.0 &   092234.87$-$631743.1 &        1H 0920$-$629 &       X$-$ray Binary &          ? &      16. : 15.3 &       \\ 
  1RXSJ092241.4$-$221909  &     0.0643 (0.0138)  &    0.509 &     13.0 &   092239.74$-$221906.6 &               CTS 86 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ092316.7$-$022228  &     0.1249 (0.0212)  &    0.513 &     16.1 &   092317.33$-$022237.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092331.5$-$330716  &     0.0554 (0.0129)  &    0.851 &     13.6 &   092331.84$-$330718.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092344.1$-$230858  &     0.0606 (0.0130)  &    0.721 &     12.8 &   092341.29$-$230901.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092344.5+715537  &     0.0529 (0.0135)  &    0.542 &     16.6 &     092344.27+715536.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092455.2+513444  &     0.0721 (0.0170)  &    0.555 &      0.0 &     092455.61+513427.3 &             HD 81025 &               **mul. &      G2III &   7.142 : 6.368 &       \\ 
    1RXSJ092554.3+400414  &     0.1788 (0.0225)  &    0.569 &     16.8 &     092554.72+400414.3 & FIRST J092554.7+400414 &               Quasar &        ./. &               : &       \\ 
    1RXSJ092555.0+195408  &     0.1005 (0.0211)  &    0.772 &     14.6 &     092554.68+195404.7 & [VV96] J092554.7+195404 &               Quasar &        ./. &   16.04 : 15.83 &     P \\ 
    1RXSJ092630.4+782603  &     0.0671 (0.0143)  &    0.650 &      0.0 &     092628.75+782616.1 &             HD 80388 &                   ** &        G1V &     8.84 : 8.29 &       \\ 
  1RXSJ092647.3$-$645603  &     0.0522 (0.0144)  &    0.835 &      0.0 &   092644.09$-$645546.9 &             HD 82068 &                    * &       A3Vn &   6.195 : 6.055 &       \\ 
  1RXSJ092658.3$-$163000  &     0.1887 (0.0231)  &    0.550 &      8.7 &   092658.34$-$163001.6 &             HD 81710 &                    * &        F5V &       9.1 : 8.6 &       \\ 
    1RXSJ092703.4+522323  &     0.1114 (0.0195)  &    0.569 &     16.3 &     092703.21+522316.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092718.3+230121  &     0.2286 (0.0252)  &    0.560 &     10.7 &     092718.49+230112.6 &             NGC 2885 &                 Gal. &         S0 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     092718.49+230112.6 &           [BFE95] 54 & Active Galaxy Nucleus &        ./. &          16.0 : &       \\ 
    1RXSJ092748.9+403838  &     0.1899 (0.0237)  &    0.619 &     16.0 &     092749.10+403831.9 & 1RXS J092748.9+403838 &               Quasar &        ./. &          16.7 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     092749.10+403831.9 &       KUV 09247+4052 &               Quasar &        ./. &               : &       \\ 
  1RXSJ092824.5$-$641503  &     0.0786 (0.0190)  &    0.571 &     14.4 &   092823.60$-$641453.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ092829.9$-$092259  &     0.0624 (0.0153)  &    0.789 &     14.0 &   092829.52$-$092258.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ092844.6+222401  &     0.0751 (0.0159)  &    0.510 &     16.4 &     092843.99+222402.8 &           [BFE95] 56 & Active Galaxy Nucleus &        ./. &          18.5 : &     P \\ 
    1RXSJ092900.3+191718  &     0.0540 (0.0156)  &    0.513 &      8.8 &     092900.58+191717.3 &             HD 81899 &                   ** &         F5 &     8.64 : 8.20 &       \\ 
    1RXSJ093014.2+263032  &     0.0859 (0.0164)  &    0.779 &     14.1 &     093015.00+263032.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093017.7+470725  &     0.4560 (0.0336)  &    0.559 &     17.1 &     093017.70+470721.3 &          SA 29$-$656 &                    * &        ./. &          17.8 : &       \\ 
    1RXSJ093023.0+194059  &     0.1451 (0.0229)  &    0.833 &     12.8 &     093023.56+194046.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093023.2+125632  &     0.0873 (0.0177)  &    0.722 &      0.0 &     093023.73+125622.3 &             HD 82128 &                    * &         G0 &     8.72 : 8.14 &       \\ 
    1RXSJ093034.7+464433  &     0.0528 (0.0128)  &    0.636 &     14.2 &     093033.91+464416.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093036.5+103603  &     0.8558 (0.0818)  &    0.552 &      8.6 &     093035.98+103603.0 &             HD 82159 &                   V* &         G5 &     9.69 : 8.81 &     P \\ 
  1RXSJ093059.7$-$281423  &     0.1658 (0.0204)  &    0.549 &     15.5 &   093100.46$-$281431.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093107.0+030447  &     0.1472 (0.0229)  &    0.840 &      0.0 &     093106.19+030447.3 &             HD 82267 &                    * &         F8 &     7.73 : 7.28 &       \\ 
  1RXSJ093120.5$-$740831  &     0.1356 (0.0335)  &    0.695 &      0.0 &   093123.80$-$740919.5 &             HD 83097 &                    * &        F5V &     9.00 : 8.60 &       \\ 
    1RXSJ093121.9+751840  &     0.0537 (0.0131)  &    0.639 &     14.1 &     093125.85+751855.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093125.5$-$734450  &     0.5387 (0.0532)  &    0.526 &      0.0 &   093124.96$-$734449.6 &             HD 83096 &               **mul. &     F0/F2V &       7.7 : 7.3 &       \\ 
  1RXSJ093147.6$-$651455  &     0.1024 (0.0219)  &    0.631 &      0.0 &   093144.74$-$651452.6 &            HD 309751 &                    * &         G0 &   10.72 : 10.04 &       \\ 
    1RXSJ093243.9+265924  &     0.7314 (0.0433)  &    0.718 &      8.1 &     093244.09+265927.2 &            GJ 354.1A &                HiPM* &        K0V &     7.78 : 7.01 &     P \\ 
  1RXSJ093300.9$-$421108  &     0.0892 (0.0158)  &    0.568 &     14.7 &   093301.95$-$421048.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093303.0+385227  &     0.1598 (0.0233)  &    0.585 &     16.4 &     093302.69+385228.0 &       KUV 09299+3906 &               Quasar &        ./. &               : &       \\ 
    1RXSJ093308.2+534754  &     0.0673 (0.0180)  &    0.605 &     15.3 &     093308.87+534748.8 &         KUG 0929+540 &                 Gal. &        ./. &           17. : &       \\ 
    1RXSJ093310.2+000316  &     0.0554 (0.0141)  &    0.580 &     15.8 &     093310.77+000320.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093318.2$-$171440  &     0.2010 (0.0219)  &    0.579 &     16.7 &   093318.15$-$171440.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093321.1$-$701218  &     0.0858 (0.0153)  &    0.858 &     13.7 &   093319.40$-$701220.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093345.7$-$271351  &     0.0777 (0.0147)  &    0.520 &     13.9 &   093347.67$-$271358.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093348.3+211440  &     0.0529 (0.0136)  &    0.636 &     15.2 &     093347.71+211436.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093355.6+141932  &     0.0598 (0.0138)  &    0.511 &     16.3 &     093355.88+141920.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093404.9+195623  &     0.1545 (0.0215)  &    0.559 &     16.8 &     093404.74+195617.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093427.2+745123  &     0.1720 (0.0229)  &    0.742 &     15.1 &     093428.51+745120.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093436.1$-$002906  &     0.1402 (0.0196)  &    0.895 &      0.0 &   093436.47$-$002913.9 &             HD 82841 &                   V* &         K2 &     9.53 : 8.45 &       \\ 
    1RXSJ093450.8+310827  &     0.0682 (0.0185)  &    0.629 &     15.1 &     093450.82+310823.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093455.3$-$780414  &     0.1116 (0.0167)  &    0.798 &     14.4 &   093456.23$-$780419.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093502.0+433108  &     0.1230 (0.0180)  &    0.696 &     15.5 &     093502.54+433110.6 & [VV96] J093502.6+433111 &               Quasar &        ./. &    16.2 : 16.44 &       \\ 
    1RXSJ093504.8+105211  &     0.0752 (0.0153)  &    0.802 &     12.4 &     093503.65+105219.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093508.8+481910  &     0.0611 (0.0136)  &    0.509 &     16.8 &     093509.47+481910.1 & [VV96] J093509.4+481910 &               Quasar &        ./. &   17.33 : 17.17 &       \\ 
    1RXSJ093527.4+261714  &     0.1704 (0.0233)  &    0.635 &     16.0 &     093527.09+261709.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093544.5+320157  &     0.0754 (0.0153)  &    0.584 &     15.9 &     093545.06+320159.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093618.0$-$092049  &     0.0748 (0.0142)  &    0.772 &     13.4 &   093619.03$-$092057.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093626.3$-$182106  &     0.0563 (0.0121)  &    0.638 &     11.5 &   093625.66$-$182105.5 &    GSC 06047$-$01227 &                    * &        ./. &    11.6 : 10.55 &       \\ 
    1RXSJ093631.9+282027  &     0.2706 (0.0262)  &    0.647 &      0.0 &     093631.37+282023.3 &             HD 83037 &                   ** &          G &     9.86 : 9.28 &       \\ 
    1RXSJ093641.0+101413  &     0.0888 (0.0161)  &    0.543 &     15.6 &     093641.05+101415.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093642.6+505249  &     0.0544 (0.0132)  &    0.887 &     13.1 &     093643.15+505249.9 &            PGC 27350 &                 Gal. &        ./. &          15.5 : &       \\ 
  1RXSJ093657.1$-$261004  &     0.0874 (0.0164)  &    0.753 &     14.3 &   093657.79$-$261010.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093657.6+120556  &     0.0919 (0.0163)  &    0.544 &     16.5 &     093658.02+120601.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093703.2+424835  &     0.0898 (0.0169)  &    0.545 &     16.6 &     093702.67+424829.9 &          SA 29$-$770 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     093702.67+424829.9 &               US 770 &          Blue object &        ./. &          17.5 : &       \\ 
    1RXSJ093728.4+324556  &     0.0849 (0.0159)  &    0.556 &     16.5 &     093728.57+324548.4 &         HS 0934+3259 &               Quasar &        ./. &          16.9 : &       \\ 
    1RXSJ093732.7+543717  &     0.0647 (0.0161)  &    0.526 &     16.3 &     093732.83+543707.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093757.1+730449  &     0.0621 (0.0134)  &    0.517 &      0.0 &     093757.20+730446.7 &             HD 82685 &               **mul. &    F2V+... &      7.5 : 6.42 &       \\ 
    1RXSJ093800.6+081640  &     0.0977 (0.0248)  &    0.526 &     16.1 &     093801.38+081635.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093804.7$-$202000  &     0.0543 (0.0125)  &    0.616 &     15.3 &   093804.67$-$201947.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ093834.7+421457  &     0.0636 (0.0148)  &    0.544 &     17.0 &     093834.59+421456.6 &          SA 29$-$792 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     093834.59+421456.6 & [VV96] J093834.5+421457 &               Quasar &        ./. &     17.3 : 17.4 &       \\ 
  1RXSJ093846.6$-$215540  &     0.1009 (0.0155)  &    0.525 &     16.5 &   093846.19$-$215548.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093857.8$-$490347  &     0.0828 (0.0152)  &    0.564 &     11.6 &   093858.19$-$490340.6 &             HD 83719 &                    * &        A0V &     7.70 : 7.64 &       \\ 
    1RXSJ093900.4+253008  &     0.0615 (0.0138)  &    0.750 &     14.6 &     093900.42+253015.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ093908.8$-$251543  &     0.1314 (0.0194)  &    0.642 &     15.4 &   093908.78$-$251549.7 &               CTS 87 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ093947.8+752420  &     0.0696 (0.0150)  &    0.567 &     16.5 &     093947.37+752413.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094017.8$-$252754  &     0.0504 (0.0125)  &    0.636 &     15.5 &   094018.02$-$252751.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094021.7+502116  &     0.0851 (0.0154)  &    0.583 &     15.3 &     094022.73+502106.6 &          WD 0937+505 &                   WD &         DA &         16.06 : &     P \\ 
    1RXSJ094033.5+462313  &     0.1059 (0.0172)  &    0.521 &     17.1 &     094033.75+462315.1 &          SA 29$-$822 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     094033.75+462315.1 &           [BFE95] 58 & Active Galaxy Nucleus &        ./. &          17.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     094033.75+462315.1 & [VV96] J094033.7+462315 &               Quasar &        ./. &     17.7 : 17.7 &       \\ 
    1RXSJ094052.5+275924  &     0.1599 (0.0217)  &    0.720 &     13.7 &     094052.52+275919.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094108.5$-$613815  &     0.1600 (0.0283)  &    0.889 &      0.0 &   094108.46$-$613819.2 &            HD 304734 &                    * &         K0 &     11.3 : 10.5 &       \\ 
  1RXSJ094110.7$-$122658  &     0.1719 (0.0238)  &    0.691 &     15.4 &   094110.77$-$122701.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094124.5$-$332351  &     0.0735 (0.0138)  &    0.510 &     11.4 &   094124.93$-$332348.5 &             HD 84042 &                    * &     A0/A1V &   6.927 : 6.903 &       \\ 
    1RXSJ094135.5+275655  &     0.0545 (0.0139)  &    0.823 &     11.6 &     094136.32+275721.5 &             HD 83807 &                    * &        F8V &     9.00 : 8.46 &       \\ 
    1RXSJ094209.5+334638  &     0.1325 (0.0193)  &    0.716 &     15.6 &     094209.16+334635.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094239.3$-$622857  &     0.0833 (0.0197)  &    0.508 &     11.8 &   094235.82$-$622837.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094240.3$-$555001  &     0.0836 (0.0199)  &    0.500 &      0.0 &   094240.48$-$554953.8 &  CCDM J09427$-$5550A &                   ** &       G4:V &       7.7 : 7.3 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   094240.48$-$554953.8 &       CPD$-$55 2452B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   094240.48$-$554953.8 &             HD 84330 &               **mul. &   G4:V+... &       7.7 : 7.3 &       \\ 
    1RXSJ094334.3+533441  &     0.0536 (0.0124)  &    0.512 &     17.1 &     094334.22+533440.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094343.1+345452  &     0.0577 (0.0139)  &    0.738 &     13.0 &     094342.08+345434.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094344.9+555724  &     0.4598 (0.0403)  &    0.552 &      8.5 &     094345.30+555710.3 &          BD+56 1400B &                   ** &          ? &   14.05 : 12.35 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     094345.30+555710.3 &             HD 83950 &    Ecl. Bin. (W UMa) &  F8V:p+... &     8.54 : 7.96 &       \\ 
    1RXSJ094428.0+360841  &     0.1979 (0.0241)  &    0.569 &     16.8 &     094427.99+360837.2 & [VV96] J094427.8+360837 &               Quasar &        ./. &       17. : 17. &       \\ 
  1RXSJ094458.6$-$134707  &     0.1365 (0.0239)  &    0.643 &     14.1 &   094457.23$-$134711.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094541.1+033252  &     0.1335 (0.0249)  &    0.784 &      9.0 &     094543.40+033242.5 &             HD 84486 &                    * &         F8 &     8.81 : 8.32 &       \\ 
    1RXSJ094553.9+423854  &     0.1106 (0.0182)  &    0.721 &     14.2 &     094554.39+423839.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094604.8+395028  &     0.1237 (0.0182)  &    0.781 &     12.9 &     094605.49+395016.0 &             HD 84388 &                    * &         F2 &       7.7 : 7.1 &       \\ 
    1RXSJ094617.2+025505  &     0.0639 (0.0157)  &    0.545 &     16.5 &     094616.91+025459.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094621.0+483818  &     0.0652 (0.0149)  &    0.716 &     14.7 &     094619.86+483822.5 &      RX J0946.3+4838 &                    X &        ./. &         14.84 : &       \\ 
  1RXSJ094622.1$-$271623  &     0.0675 (0.0125)  &    0.582 &     11.3 &   094621.64$-$271633.0 &             HD 84709 &                    * &        F3V &   7.383 : 7.018 &       \\ 
  1RXSJ094644.6$-$624246  &     0.0653 (0.0183)  &    0.769 &      0.0 &   094642.45$-$624234.1 &             HD 85026 &                    * &       A3IV &       8.0 : 7.7 &       \\ 
    1RXSJ094653.0+132000  &     0.2727 (0.0303)  &    0.722 &     15.1 &     094652.59+131954.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094709.2$-$254056  &     0.1100 (0.0157)  &    0.545 &     17.0 &   094709.51$-$254100.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094720.2+542812  &     0.0695 (0.0170)  &    0.806 &     12.8 &     094721.81+542825.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094726.2+211931  &     0.2023 (0.0239)  &    0.594 &     16.5 &     094726.13+211929.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094733.2+100522  &     0.2752 (0.0369)  &    0.709 &     14.6 &     094733.22+100508.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ094838.6+403054  &     0.2910 (0.0270)  &    0.857 &     13.5 &     094838.43+403043.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094843.3$-$262457  &     0.0809 (0.0134)  &    0.873 &      0.0 &   094842.83$-$262451.3 &             HD 85043 &               **mul. &     F3/F5V &   7.036 : 6.653 &       \\ 
  1RXSJ094843.5$-$445407  &     0.1059 (0.0173)  &    0.538 &      0.0 &   094843.22$-$445407.9 &             HD 85151 &               **mul. &     F8/G0V &      10.0 : 9.3 &       \\ 
    1RXSJ094847.5+645353  &     0.0558 (0.0130)  &    0.576 &     12.2 &     094846.80+645337.4 &             HD 84558 &                    * &         F5 &   7.508 : 7.121 &       \\ 
    1RXSJ094852.9+285346  &     0.1559 (0.0216)  &    0.809 &     14.2 &     094852.58+285338.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094918.8$-$552247  &     0.0567 (0.0161)  &    0.661 &     13.6 &   094919.75$-$552241.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094920.0$-$223045  &     0.0712 (0.0135)  &    0.719 &     14.3 &   094920.16$-$223055.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ094933.0$-$490432  &     0.1047 (0.0208)  &    0.891 &     10.7 &   094934.51$-$490445.7 &         CD$-$48 5033 &                    * &          ? &   11.01 : 10.37 &       \\ 
    1RXSJ094952.8+390214  &     0.1080 (0.0174)  &    0.636 &     15.4 &     094952.90+390204.1 & [VV96] J094953.0+390204 &               Quasar &        ./. &          17.1 : &       \\ 
  1RXSJ095007.8$-$055203  &     0.1136 (0.0199)  &    0.561 &     16.6 &   095008.08$-$055208.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095013.6$-$104255  &     0.0527 (0.0127)  &    0.809 &     12.3 &   095015.21$-$104249.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095017.9+791400  &     0.0697 (0.0145)  &    0.572 &     16.3 &     095017.09+791405.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095031.5+432910  &     0.0549 (0.0130)  &    0.569 &     16.8 &     095031.60+432908.1 &         SA 29$-$1022 &                    * &        ./. &          17.1 : &       \\ 
    1RXSJ095048.4+392652  &     0.3651 (0.0312)  &    0.728 &     15.8 &     095048.36+392650.6 & [VV96] J095048.4+392651 &               Quasar &        ./. &               : &       \\ 
  1RXSJ095048.5$-$090657  &     0.0847 (0.0158)  &    0.842 &     14.3 &   095048.60$-$090659.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095101.1$-$245421  &     0.0727 (0.0148)  &    0.832 &     12.3 &   095101.89$-$245403.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095104.2+192531  &     0.0672 (0.0149)  &    0.534 &     16.5 &     095103.56+192532.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095118.1$-$461133  &     0.0606 (0.0157)  &    0.799 &      0.0 &   095119.72$-$461138.0 &             HD 85563 &                    * &      K2III &   6.799 : 5.625 &       \\ 
    1RXSJ095123.4+220723  &     0.1453 (0.0240)  &    0.724 &     14.5 &     095122.67+220717.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095141.9$-$491551  &     0.0554 (0.0147)  &    0.898 &     12.6 &   095140.62$-$491559.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095154.9$-$064916  &     0.2633 (0.0274)  &    0.854 &     14.2 &   095155.07$-$064921.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095219.4+322832  &     0.1423 (0.0216)  &    0.773 &     14.2 &     095220.12+322826.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095240.0$-$172913  &     0.0576 (0.0168)  &    0.637 &     11.5 &   095238.91$-$172900.4 &    GSC 06049$-$01388 &                    * &        ./. &     11.5 : 10.7 &       \\ 
    1RXSJ095302.5+380148  &     0.1408 (0.0199)  &    0.571 &     16.8 &     095302.64+380145.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095314.2+475520  &     0.0879 (0.0170)  &    0.642 &     15.3 &     095314.88+475527.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095314.2$-$155849  &     0.0949 (0.0171)  &    0.738 &     13.1 &   095314.45$-$155840.9 &  MCG$-$03$-$25$-$027 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ095331.5+253939  &     0.1022 (0.0176)  &    0.622 &     14.9 &     095331.34+253943.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095340.4+014154  &     0.1133 (0.0184)  &    0.549 &     15.4 &     095341.36+014202.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095429.7$-$160644  &     0.0741 (0.0154)  &    0.631 &     15.1 &   095429.63$-$160651.4 &           [BFE95] 63 &               Quasar &      An... &          16.4 : &       \\ 
  1RXSJ095433.6$-$125711  &     0.0962 (0.0160)  &    0.879 &     12.1 &   095434.48$-$125654.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095442.8+082343  &     0.0653 (0.0161)  &    0.744 &      0.0 &     095442.93+082328.7 &           BD+09 2260 &                   ** &         F8 &   10.82 : 10.09 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     095442.93+082328.7 &          BD+09 2260B &                   ** &          ? &               : &       \\ 
  1RXSJ095458.3$-$444846  &     0.0585 (0.0132)  &    0.662 &     10.9 &   095459.47$-$444857.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095513.8$-$212301  &     0.1267 (0.0173)  &    0.858 &     14.4 &   095513.59$-$212302.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095514.8$-$620316  &     0.1234 (0.0283)  &    0.579 &     12.4 &   095515.11$-$620334.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095539.4+453218  &     0.1338 (0.0176)  &    0.568 &     16.5 &     095539.83+453217.1 & [VV96] J095539.8+453217 &               Quasar &        ./. &     16.6 : 16.7 &       \\ 
    1RXSJ095543.2+352206  &     0.1046 (0.0189)  &    0.759 &     14.2 &     095543.73+352155.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095559.6$-$672136  &     0.0729 (0.0179)  &    0.835 &     11.4 &   095558.47$-$672122.7 &          CD$-$66 801 &                    * &        ./. &    10.53 : 9.85 &       \\ 
    1RXSJ095624.4+564811  &     0.0720 (0.0151)  &    0.574 &     16.1 &     095623.68+564806.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095624.5+064803  &     0.0804 (0.0155)  &    0.557 &     16.2 &     095623.83+064801.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095645.0$-$435634  &     0.0675 (0.0159)  &    0.872 &     11.5 &   095646.66$-$435623.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095652.4+411524  &     0.9488 (0.0549)  &    0.802 &     15.1 &     095652.40+411522.3 & [VV96] J095652.3+411521 &               Quasar &       S... &   15.05 : 15.32 &     P \\ 
    1RXSJ095703.2+563138  &     0.0632 (0.0136)  &    0.512 &     17.0 &     095702.81+563135.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095708.1+243319  &     0.1442 (0.0212)  &    0.616 &     15.2 &     095707.16+243316.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095717.9$-$755432  &     0.1017 (0.0190)  &    0.553 &     15.4 &   095720.70$-$755426.2 &    RX J0957.4$-$7554 &                    X &        ./. &               : &       \\ 
  1RXSJ095737.7$-$123003  &     0.0524 (0.0129)  &    0.789 &     13.8 &   095737.60$-$122951.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095742.7+201014  &     0.0689 (0.0192)  &    0.511 &      8.2 &     095743.02+201018.3 &             HD 86261 &                    * &         F8 &     8.50 : 8.02 &       \\ 
    1RXSJ095752.3+852935  &     0.5437 (0.0291)  &    0.732 &     15.1 &     095755.62+852942.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095758.2+285345  &     0.1601 (0.0221)  &    0.543 &     17.1 &     095758.29+285347.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095758.2+302706  &     0.0816 (0.0179)  &    0.511 &     15.1 &     095759.20+302708.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095803.1$-$322409  &     0.0579 (0.0149)  &    0.608 &     12.6 &   095804.07$-$322316.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095827.3+085051  &     0.1050 (0.0174)  &    0.661 &     10.3 &     095827.27+085044.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ095916.0$-$073515  &     0.0756 (0.0157)  &    0.593 &     12.8 &   095914.94$-$073522.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095919.3+435033  &     0.2164 (0.0237)  &    0.720 &     15.6 &     095919.25+435035.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095932.6+504459  &     0.1040 (0.0183)  &    0.511 &     16.1 &     095931.69+504449.1 &        SBSG 0956+510 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ095936.6$-$260422  &     0.1316 (0.0199)  &    0.711 &     14.6 &   095937.30$-$260426.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ095948.0+112926  &     0.1586 (0.0238)  &    0.609 &     14.6 &     095946.87+112919.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100014.9$-$193756  &     0.0895 (0.0166)  &    0.844 &      8.5 &   100014.19$-$193810.2 &             NGC 3091 &                 Gal. &          E &         12.50 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   100014.19$-$193810.2 &   dCAZ94 HCG 42$-$01 &                  GiG &        ./. &         12.62 : &       \\ 
    1RXSJ100021.9+042001  &     0.0508 (0.0137)  &    0.580 &     15.4 &     100022.23+042014.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100033.7+104726  &     0.1204 (0.0195)  &    0.564 &     17.0 &     100033.84+104723.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100102.9+594426  &     0.0510 (0.0129)  &    0.556 &     16.0 &     100102.55+594414.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100104.1$-$791314  &     0.0681 (0.0113)  &    0.745 &     14.0 &   100108.89$-$791308.2 &    RX J1001.1$-$7913 &                    * &         K8 &               : &     P \\ 
    1RXSJ100137.3+353422  &     0.1667 (0.0227)  &    0.501 &     17.5 &     100137.01+353423.2 &       KUV 09587+3549 &               Quasar &        ./. &          17.3 : &       \\ 
  1RXSJ100200.3$-$080939  &     0.2299 (0.0253)  &    0.877 &     11.9 &   100200.01$-$080943.1 &    [HB91] 0959$-$079 &                  Sy1 &        ./. &         14.64 : &     P \\ 
    1RXSJ100200.7+665131  &     0.1011 (0.0168)  &    0.882 &     14.1 &     100200.61+665131.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100202.3$-$302106  &     0.2402 (0.0262)  &    0.738 &     14.1 &   100202.92$-$302116.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100227.0$-$710444  &     0.0577 (0.0126)  &    0.680 &     14.9 &   100227.68$-$710445.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100231.6$-$281433  &     0.0655 (0.0154)  &    0.636 &     15.4 &   100231.07$-$281427.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100232.7$-$620336  &     0.1414 (0.0318)  &    0.593 &     11.3 &   100231.40$-$620329.9 &    GSC 08947$-$00153 &                    * &        ./. &     11.5 : 10.6 &       \\ 
  1RXSJ100255.5$-$002441  &     0.1475 (0.0197)  &    0.510 &     16.5 &   100255.10$-$002449.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100307.4$-$851636  &     0.0685 (0.0170)  &    0.552 &     12.7 &   100255.41$-$851624.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100321.9+020330  &     0.1470 (0.0204)  &    0.683 &      0.0 &     100321.67+020327.3 &          BD+02 2282B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     100321.67+020327.3 &             HD 87179 &                   ** &         F8 &     9.47 : 8.95 &       \\ 
  1RXSJ100355.7$-$705406  &     0.0658 (0.0129)  &    0.807 &     12.9 &   100356.10$-$705353.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100402.4+285540  &     0.3928 (0.0325)  &    0.772 &     15.0 &     100402.61+285535.3 & [VV96] J100402.6+285536 &               Quasar &          ? &    16.17 : 15.7 &       \\ 
    1RXSJ100421.0+502318  &     0.6885 (0.0430)  &    0.763 &     13.2 &     100422.14+502322.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100438.6+151059  &     0.0991 (0.0185)  &    0.592 &     16.3 &     100438.83+151056.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100505.4+562426  &     0.1704 (0.0200)  &    0.544 &     16.8 &     100506.12+562429.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100508.4+341424  &     0.1240 (0.0201)  &    0.531 &     16.8 &     100507.95+341424.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100515.1$-$774900  &     0.0515 (0.0123)  &    0.563 &     14.4 &   100520.20$-$774842.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100525.7$-$713724  &     0.0508 (0.0129)  &    0.756 &     14.8 &   100525.58$-$713729.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100532.6$-$241708  &     0.0602 (0.0142)  &    0.757 &     14.6 &   100532.74$-$241716.8 &                CTS 8 &                  Sy1 &        ./. &          17.5 : &       \\ 
    1RXSJ100542.2+433244  &     0.6636 (0.0387)  &    0.705 &     15.8 &     100541.87+433240.6 &         FBS 1002+437 &               Quasar &        ./. &               : &       \\ 
  1RXSJ100610.7$-$394056  &     0.3076 (0.0276)  &    0.895 &     12.7 &   100610.73$-$394101.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100646.8$-$491035  &     0.0572 (0.0150)  &    0.874 &     13.2 &   100647.92$-$491038.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100655.6+320057  &     0.0883 (0.0177)  &    0.530 &     15.1 &     100655.73+320122.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100656.4$-$451609  &     0.0615 (0.0139)  &    0.881 &     13.1 &   100656.80$-$451602.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100659.0$-$635212  &     0.0963 (0.0231)  &    0.758 &     11.9 &   100655.76$-$635209.2 &    GSC 08951$-$00289 &                    * &        ./. &     12.0 : 11.0 &       \\ 
    1RXSJ100659.7+673249  &     0.1737 (0.0214)  &    0.721 &     15.2 &     100700.79+673247.8 &            V* CH UMa &                   DN &         CV &         15.97 : &       \\ 
    1RXSJ100721.0+730603  &     0.0621 (0.0145)  &    0.582 &     16.0 &     100721.53+730610.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100724.1$-$462138  &     0.1487 (0.0228)  &    0.864 &     12.0 &   100725.24$-$462149.2 &    GSC 08182$-$01315 &                    * &        ./. &     11.8 : 10.8 &       \\ 
    1RXSJ100738.6+062128  &     0.3479 (0.0300)  &    0.777 &      0.0 &     100738.58+062125.0 &   CCDM J10076+0621AB &               **mul. &         G5 &       9.5 : 8.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     100738.58+062125.0 &    GSC 00250$-$00774 &                    * &        ./. &    10.45 : 9.87 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     100738.58+062125.0 &    GSC 00250$-$01420 &                    * &        ./. &   10.73 : 10.03 &       \\ 
  1RXSJ100750.6$-$090437  &     0.1029 (0.0195)  &    0.687 &     13.6 &   100750.44$-$090444.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100802.7$-$145904  &     0.2878 (0.0264)  &    0.817 &     14.7 &   100802.89$-$145906.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100816.5$-$031526  &     0.1539 (0.0208)  &    0.824 &     14.4 &   100816.65$-$031530.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ100846.9$-$654844  &     0.2653 (0.0360)  &    0.546 &      0.0 &   100842.75$-$654855.5 &             HD 88323 &                   ** &      K0III &   6.215 : 5.261 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   100842.75$-$654855.5 &    IRAS 10073$-$6534 &                   IR &        ./. &               : &       \\ 
  1RXSJ100848.8$-$095442  &     0.2109 (0.0253)  &    0.868 &     13.4 &   100848.64$-$095451.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100908.5+733238  &     0.1470 (0.0221)  &    0.572 &     16.2 &     100910.20+733234.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100916.2+353626  &     0.0528 (0.0137)  &    0.898 &     12.7 &     100917.25+353618.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100947.3+523442  &     0.0701 (0.0152)  &    0.502 &     16.0 &     100948.47+523451.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100955.3+694127  &     0.0514 (0.0157)  &    0.541 &     15.0 &     100958.34+694123.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ100958.0+470945  &     0.0739 (0.0137)  &    0.545 &     16.3 &     100958.84+470944.0 &               53P 44 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ101015.9$-$311909  &     0.7689 (0.0491)  &    0.804 &     15.0 &   101016.02$-$311908.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101027.9+413242  &     0.2544 (0.0251)  &    0.721 &     15.6 &     101027.55+413239.1 & [VV96] J101027.5+413238 &               Quasar &        ./. &     16.5 : 16.5 &     P \\ 
    1RXSJ101031.1+255959  &     0.0540 (0.0159)  &    0.531 &     16.1 &     101030.53+255949.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101137.6$-$071704  &     0.0869 (0.0183)  &    0.570 &     15.8 &   101138.31$-$071708.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101202.4+301309  &     0.0712 (0.0153)  &    0.610 &     15.1 &     101202.59+301303.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101217.2$-$034442  &     0.0649 (0.0148)  &    0.536 &     10.7 &   101218.12$-$034434.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101221.5$-$012816  &     0.0856 (0.0169)  &    0.780 &     14.4 &   101222.05$-$012815.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101238.4+101722  &     0.0946 (0.0173)  &    0.774 &     15.0 &     101238.54+101719.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101244.4+422959  &     0.6639 (0.0385)  &    0.512 &     17.7 &     101244.31+422957.3 &      RX J1012.6+4229 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     101244.31+422957.3 & [CWH99] J101244.2+422958 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ101303.2+355131  &     1.3780 (0.0573)  &    0.774 &     14.7 &     101303.19+355123.8 &       KUV 10101+3606 &                   UV &        ./. &          15.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     101303.19+355123.8 & [VV96] J101303.1+355122 &               Quasar &       S... &     16.0 : 15.4 &     P \\ 
  1RXSJ101322.5$-$330139  &     0.0803 (0.0210)  &    0.898 &      0.0 &   101324.73$-$330154.2 &             GJ 385.1 &                HiPM* &        G1V &     6.97 : 6.35 &       \\ 
  1RXSJ101324.9$-$654340  &     0.0712 (0.0210)  &    0.765 &     12.2 &   101321.42$-$654356.0 &               WT 250 &                    * &        ./. &          11.5 : &       \\ 
    1RXSJ101325.5+221232  &     0.1243 (0.0187)  &    0.567 &     17.0 &     101325.44+221229.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101326.2+061202  &     0.0617 (0.0153)  &    0.567 &     13.0 &     101324.37+061145.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101402.5+461954  &     0.1495 (0.0192)  &    0.560 &     16.6 &     101401.86+461953.7 & [VV96] J101401.8+461953 &               Quasar &        ./. &    17.7 : 17.71 &     P \\ 
  1RXSJ101409.8$-$763628  &     0.0774 (0.0174)  &    0.720 &     15.2 &   101408.31$-$763633.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101415.7+091844  &     0.0735 (0.0154)  &    0.513 &     16.6 &     101415.15+091839.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101425.6$-$813853  &     0.1047 (0.0183)  &    0.745 &     13.5 &   101420.76$-$813842.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101432.0+060649  &     0.2169 (0.0237)  &    0.804 &     14.3 &     101432.41+060644.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101437.5+440643  &     0.1296 (0.0191)  &    0.563 &     16.5 &     101437.44+440639.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101455.6+003349  &     0.0836 (0.0180)  &    0.567 &     15.4 &     101454.95+003337.5 & [VV96] J101454.9+003337 &               Quasar &        ./. &    16.00 : 16.0 &       \\ 
    1RXSJ101458.4+313933  &     0.1994 (0.0247)  &    0.572 &     16.7 &     101458.11+313931.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101502.3$-$165219  &     0.0681 (0.0144)  &    0.526 &     16.0 &   101503.19$-$165214.0 & [VV96] J101503.2$-$165215 &               Quasar &      An... &     17.3 : 17.3 &       \\ 
    1RXSJ101504.3+492604  &     1.9420 (0.0685)  &    0.731 &     15.7 &     101504.14+492600.7 &              51P 104 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     101504.14+492600.7 &         GB2 1011+496 &                 Rad. &        ./. &         16.56 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     101504.14+492600.7 &        JVAS 1011+496 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     101504.14+492600.7 &         QSO 1011+496 & BL Lac $-$ type object &       B... &   16.56 : 16.15 &     P \\ 
    1RXSJ101534.8+090448  &     1.1450 (0.0979)  &    0.567 &     16.6 &     101534.78+090442.3 &      RX J1015.5+0904 & CV Star &         Am &               : &     P \\ 
    1RXSJ101543.4+712703  &     0.0705 (0.0163)  &    0.508 &     15.9 &     101546.70+712704.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101558.9$-$274827  &     0.1196 (0.0210)  &    0.524 &     16.9 &   101559.24$-$274829.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101627.8$-$005127  &     0.0681 (0.0150)  &    0.695 &     14.5 &   101627.29$-$005139.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101629.0$-$315030  &     0.0883 (0.0179)  &    0.543 &     16.7 &   101629.19$-$315023.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101645.9+421024  &     0.4355 (0.0320)  &    0.743 &     14.8 &     101645.10+421025.6 & 1RXP J101645.0+421026 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ101651.9+393539  &     0.1258 (0.0208)  &    0.781 &     14.1 &     101651.47+393529.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101716.7+051145  &     0.1012 (0.0172)  &    0.556 &     15.9 &     101716.80+051149.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ101726.0$-$535427  &     0.1877 (0.0246)  &    0.601 &     15.1 &   101727.23$-$535425.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ101731.5+470225  &     0.1095 (0.0174)  &    0.508 &     17.0 &     101730.98+470225.0 & [VV96] J101730.9+470225 &               Quasar &        ./. &               : &       \\ 
    1RXSJ101737.6+065820  &     0.0862 (0.0163)  &    0.899 &     13.2 &     101737.92+065815.7 &              Mrk 720 &                  Sy1 &        ./. &          15.0 : &       \\ 
  1RXSJ101835.1$-$354541  &     0.0844 (0.0193)  &    0.897 &      0.0 &   101834.94$-$354555.2 &             HD 89441 &                    * &        G2V &     8.23 : 7.63 &       \\ 
  1RXSJ101907.1$-$053703  &     0.1319 (0.0200)  &    0.568 &     16.1 &   101907.32$-$053712.8 &            PGC 82701 &       Gal. in Clust. &       SBab &           15. : &       \\ 
  1RXSJ101908.1$-$644053  &     0.0675 (0.0183)  &    0.542 &      0.0 &   101905.12$-$644034.6 &             HD 89715 &               **mul. &        A1V &     5.72 : 5.67 &       \\ 
  1RXSJ101933.4$-$050610  &     0.1359 (0.0197)  &    0.871 &      0.0 &   101932.34$-$050622.1 &             HD 89490 &                    * &         K0 &   7.251 : 6.372 &       \\ 
    1RXSJ102006.2+244234  &     0.0913 (0.0165)  &    0.548 &     16.1 &     102006.01+244224.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102027.1+530439  &     0.1189 (0.0170)  &    0.605 &     16.0 &     102026.68+530433.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102028.9+655559  &     0.1253 (0.0172)  &    0.525 &     16.9 &     102029.86+655557.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102032.6$-$022828  &     0.0682 (0.0166)  &    0.808 &     14.1 &   102032.13$-$022822.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102109.3+654520  &     0.0629 (0.0124)  &    0.868 &     13.4 &     102109.24+654509.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102141.4+235546  &     0.2453 (0.0193)  &    0.659 &     13.3 &     102141.26+235523.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102147.9+605446  &     0.3478 (0.0259)  &    0.500 &      8.8 &     102147.96+605446.4 &             HD 89546 &                   V* &         K0 &   8.406 : 7.411 &       \\ 
  1RXSJ102204.4$-$323324  &     0.4435 (0.0478)  &    0.510 &     10.5 &   102204.65$-$323326.9 &         CD$-$31 8201 &                    * &         K0 &   11.09 : 10.11 &       \\ 
  1RXSJ102219.2$-$103302  &     0.0680 (0.0161)  &    0.875 &      0.0 &   102217.99$-$103215.5 &         BD$-$09 3055 &                    * &        ./. &               : &       \\ 
  1RXSJ102225.1$-$142859  &     0.0911 (0.0171)  &    0.685 &     15.7 &   102224.85$-$142857.3 &           [BFE95] 73 & Active Galaxy Nucleus &        ./. &          17.1 : &       \\ 
  1RXSJ102231.6$-$395011  &     0.0601 (0.0156)  &    0.872 &     13.1 &   102230.53$-$395014.7 &             HD 90018 &                    * &     K2IIIp &     9.92 : 8.70 &       \\ 
  1RXSJ102232.2$-$103740  &     0.2253 (0.0258)  &    0.630 &     15.4 &   102232.82$-$103744.2 &     PMN J1022$-$1037 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   102232.82$-$103744.2 & [VV96] J102232.7$-$103745 &               Quasar &      An... &   16.25 : 16.11 &     P \\ 
  1RXSJ102253.9$-$414640  &     0.0541 (0.0154)  &    0.772 &     12.9 &   102256.01$-$414640.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102331.5+195143  &     0.0985 (0.0197)  &    0.894 &     12.4 &     102330.60+195158.2 &             NGC 3227 &                  Sy1 &         Sb &         13.52 : &     P \\ 
    1RXSJ102332.4+245820  &     0.0510 (0.0138)  &    0.557 &     15.7 &     102332.96+245832.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102334.6+443346  &     0.0928 (0.0172)  &    0.653 &     15.7 &     102335.01+443341.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102338.5+523356  &     0.0673 (0.0131)  &    0.542 &     15.9 &     102339.66+523349.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102340.6+300109  &     0.0713 (0.0154)  &    0.690 &     15.2 &     102340.29+300109.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102350.7$-$271522  &     0.3325 (0.0305)  &    0.501 &     16.6 &   102350.22$-$271524.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102403.1+062954  &     0.1190 (0.0197)  &    0.772 &     13.8 &     102402.59+062943.6 &     RX J102402+06297 &                    X &        ./. &               : &       \\ 
    1RXSJ102407.0+273130  &     0.1302 (0.0198)  &    0.721 &     15.1 &     102406.68+273123.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102414.7+390236  &     0.0763 (0.0192)  &    0.746 &     14.2 &     102413.83+390227.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102424.9+445746  &     0.0599 (0.0137)  &    0.528 &     12.8 &     102422.29+445743.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102444.5$-$302102  &     0.2008 (0.0278)  &    0.624 &     16.0 &   102444.23$-$302100.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102445.5+062455  &     0.0516 (0.0140)  &    0.808 &     14.0 &     102445.11+062448.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102521.4$-$424156  &     0.1048 (0.0190)  &    0.882 &     13.8 &   102520.97$-$424154.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102526.4$-$491843  &     0.1497 (0.0270)  &    0.810 &     13.9 &   102526.02$-$491840.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102531.2+514039  &     1.7470 (0.0591)  &    0.810 &     14.9 &     102531.29+514034.7 &              Mrk 142 &                  Sy1 &       S... &     16.5 : 15.2 &     P \\ 
  1RXSJ102603.1$-$410550  &     0.0960 (0.0193)  &    0.834 &     13.6 &   102602.16$-$410553.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102604.2+080211  &     0.0679 (0.0160)  &    0.523 &      9.4 &     102604.03+080209.8 &             HD 90373 &               **mul. &         G0 &     9.25 : 8.69 &       \\ 
    1RXSJ102653.0+550913  &     0.3726 (0.0279)  &    0.623 &     16.3 &     102652.98+550909.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102658.5$-$174905  &     0.1622 (0.0224)  &    0.529 &     16.6 &   102658.56$-$174858.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102700.7+390809  &     0.1498 (0.0216)  &    0.554 &     16.3 &     102700.02+390804.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102707.2+060901  &     0.2999 (0.0311)  &    0.579 &     12.6 &     102708.92+060908.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102711.2+322342  &     0.0564 (0.0152)  &    0.684 &     14.4 &     102712.19+322329.6 &      EUVE J1027+32.2 &                    * &        G5V &               : &       \\ 
  1RXSJ102730.1$-$035102  &     0.0746 (0.0162)  &    0.597 &     14.9 &   102729.94$-$035059.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102737.0$-$202709  &     0.0923 (0.0183)  &    0.817 &     10.3 &   102737.39$-$202710.2 &         BD$-$19 3018 &                    * &         K0 &    10.63 : 9.90 &       \\ 
  1RXSJ102818.7$-$523350  &     0.1084 (0.0219)  &    0.573 &      0.0 &   102818.62$-$523342.5 &             HD 90885 &                   ** &   K2/K3III &           8.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   102818.62$-$523342.5 &           HD 90885 B &                   ** &         G5 &           8.5 : &       \\ 
    1RXSJ102824.4+400846  &     0.0667 (0.0153)  &    0.618 &     15.9 &     102824.35+400846.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102829.7+070457  &     0.0524 (0.0138)  &    0.721 &     15.1 &     102829.88+070501.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102836.6+630255  &     0.3612 (0.0254)  &    0.637 &     15.8 &     102837.18+630248.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ102838.7$-$012742  &     0.0624 (0.0146)  &    0.884 &     12.7 &   102838.75$-$012744.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ102847.3+391805  &     0.1005 (0.0185)  &    0.509 &     16.9 &     102847.03+391800.2 & 1RXP J102847.1+391801 &               Quasar &        ./. &               : &       \\ 
    1RXSJ102915.4+572402  &     0.2551 (0.0242)  &    0.543 &     15.9 &     102914.79+572353.3 &         KUG 1025+576 &                 Gal. &         cG &     17. : 17.35 &       \\ 
    1RXSJ102945.3+450717  &     0.0914 (0.0179)  &    0.609 &     15.3 &     102945.69+450704.9 &          WD 1026+453 &                   WD &         DA &         16.09 : &     P \\ 
    1RXSJ102946.7+401914  &     0.1471 (0.0205)  &    0.717 &     15.7 &     102946.84+401913.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103006.2$-$423332  &     0.0637 (0.0145)  &    0.666 &     13.3 &   103007.63$-$423344.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103024.5+551630  &     0.2046 (0.0208)  &    0.544 &     16.3 &     103024.97+551622.5 &      RX J1030.3+5516 &                    X &        ./. &               : &     P \\ 
    1RXSJ103046.3+575744  &     0.0703 (0.0151)  &    0.798 &     12.7 &     103045.57+575725.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103058.8+310305  &     0.4487 (0.0326)  &    0.557 &     15.9 &     103059.10+310256.0 &      [LO95] 1028+313 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103059.10+310256.0 &     [OLK95] 1028+313 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103059.10+310256.0 &     [OWG93] ACO 1030 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103059.10+310256.0 & [VV96] J103059.1+310256 &               Quasar &        ./. &         17.07 : &       \\ 
    1RXSJ103118.6+505341  &     4.4640 (0.0924)  &    0.652 &     16.2 &     103118.52+505335.9 &        1ES 1028+51.1 & BL Lac $-$ type object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103118.52+505335.9 &      EUVE J1031+50.8 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103118.52+505335.9 &        RGB J1031+508 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ103120.9+744201  &     0.0902 (0.0189)  &    0.728 &     14.9 &     103122.67+744156.9 &        BWE 1027+7457 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103122.67+744156.9 &        JVAS 1027+749 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ103123.9+453124  &     0.0598 (0.0153)  &    0.796 &     10.5 &     103126.60+453200.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103134.2+284711  &     0.4146 (0.0321)  &    0.538 &     16.1 &     103134.31+284701.4 &         QSO 1028+290 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ103214.3+401607  &     0.1342 (0.0197)  &    0.798 &     13.9 &     103214.00+401616.5 &   [MPC97] ACO 1035 1 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103214.00+401616.5 & [SBM98] ACO 1035 J103213.97+401616.8 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ103236.2$-$281331  &     0.1602 (0.0241)  &    0.665 &     15.5 &   103236.07$-$281326.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103244.5+391331  &     0.1977 (0.0263)  &    0.569 &     16.2 &     103244.22+391322.7 & 1RXS J103244.5+391331 &                  Sy1 &        ./. &          16.6 : &     P \\ 
  1RXSJ103244.5$-$444106  &     0.2005 (0.0282)  &    0.864 &     11.8 &   103244.10$-$444057.0 &            HD 296790 &                    * &         G5 &    10.49 : 9.67 &       \\ 
  1RXSJ103256.6$-$270727  &     0.1862 (0.0260)  &    0.884 &     13.7 &   103257.03$-$270730.7 &               CTS 93 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ103313.5+340924  &     0.0701 (0.0158)  &    0.731 &     13.7 &     103314.52+340919.1 &         L 1545 $-$67 &                    * &        ./. &               : &       \\ 
  1RXSJ103341.9$-$641319  &     0.0672 (0.0177)  &    0.615 &     12.3 &   103341.87$-$641345.5 &    GSC 08964$-$00073 &                    * &        ./. &   12.67 : 11.75 &       \\ 
  1RXSJ103356.7$-$211108  &     0.1012 (0.0209)  &    0.635 &     16.1 &   103356.81$-$211106.3 &               CTS 94 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ103422.3+605316  &     0.1054 (0.0156)  &    0.507 &     17.1 &     103421.72+605318.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103451.2$-$410330  &     0.0566 (0.0136)  &    0.528 &     16.7 &   103451.12$-$410323.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103543.6$-$135653  &     0.0991 (0.0210)  &    0.608 &      8.0 &   103543.73$-$135722.3 &             HD 91789 &                    * &        F7V &     7.89 : 7.45 &       \\ 
    1RXSJ103546.1+021559  &     0.0656 (0.0155)  &    0.572 &     15.1 &     103547.18+021559.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103557.2$-$103213  &     0.0818 (0.0167)  &    0.773 &     12.5 &   103555.70$-$103203.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103557.3+285336  &     0.0523 (0.0136)  &    0.774 &     14.3 &     103557.64+285335.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103605.9$-$115458  &     0.0798 (0.0163)  &    0.548 &     15.7 &   103605.53$-$115513.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103614.6$-$030600  &     0.1018 (0.0182)  &    0.581 &     16.0 &   103614.79$-$030605.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103624.9+460838  &     0.1697 (0.0235)  &    0.806 &     14.3 &     103625.28+460834.7 &               GD 123 &                   WD &         DA &   13.70 : 13.15 &     P \\ 
    1RXSJ103645.2+152138  &     0.2337 (0.0358)  &    0.739 &     14.6 &     103644.50+152141.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103706.9$-$501331  &     0.0813 (0.0204)  &    0.572 &     14.7 &   103706.28$-$501313.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103707.2$-$112634  &     0.1005 (0.0176)  &    0.744 &     13.0 &   103705.83$-$112633.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103715.7$-$293359  &     0.0699 (0.0172)  &    0.593 &     16.2 &   103716.06$-$293402.7 & [VV96] J103716.2$-$293403 &               Quasar &        ./. &       18. : 18. &     P \\ 
  1RXSJ103733.8$-$564757  &     0.0865 (0.0225)  &    0.894 &     11.7 &   103735.33$-$564755.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ103743.2$-$054848  &     0.0629 (0.0160)  &    0.657 &     15.0 &   103743.87$-$054855.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103744.9+571159  &     0.2398 (0.0227)  &    0.555 &     16.8 &     103744.30+571155.8 & 1RXP J103744.2+571157 & BL Lac $-$ type object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     103744.30+571155.8 &     BWE 1034+5727 & BL Lac $-$ type object &        ./. &               : &       \\ 
    1RXSJ103820.8+141605  &     0.5043 (0.0552)  &    0.508 &      9.6 &     103820.77+141604.5 &             HD 92109 &    Ecl. Bin. (Algol) &        G0V &     9.60 : 8.98 &       \\ 
    1RXSJ103829.7+483149  &     0.0683 (0.0137)  &    0.740 &     14.7 &     103830.70+483148.9 &              GJ 3613 &                    * &         M3 &               : &       \\ 
    1RXSJ103858.6+401107  &     0.0779 (0.0182)  &    0.623 &     15.5 &     103858.44+401058.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ103922.2+484806  &     0.1830 (0.0207)  &    0.872 &      9.7 &     103923.96+484819.0 &             HD 92167 &                    * &         G0 &     9.72 : 9.20 &       \\ 
  1RXSJ103927.5$-$753802  &     0.2716 (0.0367)  &    0.545 &      0.0 &   103931.72$-$753756.5 &             HD 92727 &                   ** &    F7/F8V: &           9.9 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   103931.72$-$753756.5 &           HD 92727 B &                   ** &         K0 &           9.9 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   103931.72$-$753756.5 & [CAA97] RX J1039.5$-$7538N &                    * &         G3 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   103931.72$-$753756.5 & [CAA97] RX J1039.5$-$7538S &                    * &         G1 &               : &       \\ 
  1RXSJ103944.0$-$375503  &     0.4318 (0.0429)  &    0.503 &      0.0 &   103944.28$-$375513.4 &            HIC 52190 &                    * &        ./. &               : &       \\ 
    1RXSJ104010.2+560345  &     0.0556 (0.0126)  &    0.708 &     13.6 &     104011.35+560401.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104025.6+582750  &     0.1434 (0.0250)  &    0.759 &     12.4 &     104026.44+582734.8 &    GSC 03829$-$00985 &                    * &        ./. &   11.54 : 10.61 &       \\ 
    1RXSJ104043.6+330057  &     0.2486 (0.0261)  &    0.740 &     15.4 &     104043.98+330059.6 &           [BFE95] 77 & Active Galaxy Nucleus &        ./. &          16.5 : &     P \\ 
    1RXSJ104043.7+395706  &     0.5641 (0.0404)  &    0.560 &     15.1 &     104044.52+395711.1 &            PGC 93944 &                 Gal. &        ./. &         16.00 : &       \\ 
    1RXSJ104052.8+212102  &     0.1489 (0.0219)  &    0.548 &     17.0 &     104053.02+212058.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104111.5+282812  &     0.2214 (0.0260)  &    0.559 &     16.2 &     104111.97+282805.2 & 1RXS J104111.5+282812 &               Quasar &        ./. &          16.8 : &     P \\ 
  1RXSJ104115.4$-$210124  &     0.2412 (0.0287)  &    0.741 &     10.1 &   104115.15$-$210123.9 &        ESO 568$-$ 21 &                 Gal. &         Sb &               : &       \\ 
    1RXSJ104120.3+314034  &     0.1065 (0.0179)  &    0.751 &     15.1 &     104120.49+314039.2 &              CASG 64 &                 Gal. &        ./. &           16. : &       \\ 
    1RXSJ104147.5+523330  &     0.0770 (0.0145)  &    0.544 &     16.6 &     104146.79+523328.3 &        JVAS 1038+528 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     104146.79+523328.3 &        RORF 1038+52B &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     104146.79+523328.3 &           S4 1038+52 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     104146.79+523328.3 & [VV96] J104146.7+523328 &               Quasar &        ./. &               : &       \\ 
  1RXSJ104153.0$-$861633  &     0.0854 (0.0204)  &    0.526 &     15.7 &   104158.23$-$861639.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104253.2+041446  &     0.0531 (0.0149)  &    0.542 &     16.1 &     104252.96+041441.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104311.5+490227  &     0.9300 (0.0435)  &    0.667 &     15.4 &     104311.45+490223.3 &        SBSS 1040+493 &                    * &        ./. &               : &       \\ 
  1RXSJ104318.7$-$055350  &     0.0894 (0.0185)  &    0.568 &     16.6 &   104318.96$-$055352.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104333.4+010109  &     0.0702 (0.0183)  &    0.779 &     14.4 &     104332.90+010108.8 &               GNB 69 &                 Gal. &      SB... &   16.76 : 16.12 &       \\ 
    1RXSJ104346.6+223006  &     0.1301 (0.0207)  &    0.530 &     15.6 &     104347.05+222957.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104421.7$-$442740  &     0.0709 (0.0195)  &    0.683 &     14.9 &   104421.67$-$442730.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104423.4+805435  &     0.0708 (0.0124)  &    0.505 &     17.2 &     104423.03+805439.3 &         CJ1 1039+811 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     104423.03+805439.3 & [VV96] J104423.1+805439 &               Quasar &        ./. &               : &       \\ 
  1RXSJ104427.2$-$433248  &     0.1456 (0.0233)  &    0.648 &     14.7 &   104427.44$-$433248.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104427.6+271813  &     0.2158 (0.0256)  &    0.752 &     14.9 &     104427.76+271806.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104446.6+574449  &     0.1573 (0.0247)  &    0.733 &     14.1 &     104446.37+574433.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104502.2$-$650221  &     0.0799 (0.0189)  &    0.826 &     11.8 &   104459.69$-$650219.6 &     2E 1043.2$-$6446 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   104459.69$-$650219.6 &            HD 307979 &                  *iC &         G0 &     11.7 : 10.8 &       \\ 
  1RXSJ104540.8$-$203644  &     0.0813 (0.0174)  &    0.507 &     11.1 &   104541.16$-$203635.7 &         BD$-$19 3095 &                    * &        ./. &   10.89 : 10.22 &       \\ 
    1RXSJ104541.2+520242  &     0.2225 (0.0229)  &    0.552 &     16.4 &     104541.77+520235.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104610.6+401820  &     0.0665 (0.0149)  &    0.744 &     14.8 &     104610.06+401815.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104612.9$-$511819  &     0.0735 (0.0188)  &    0.796 &     11.9 &   104609.71$-$511814.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104616.3+202134  &     0.2585 (0.0320)  &    0.639 &     15.6 &     104615.97+202128.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104645.7$-$492518  &     2.3400 (0.1420)  &    0.630 &      0.0 &   104646.12$-$492512.5 &             HD 93497 &               **mul. &  G5III+... &   3.635 : 2.721 &       \\ 
  1RXSJ104656.2$-$154920  &     0.0601 (0.0142)  &    0.760 &     13.6 &   104657.45$-$154916.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104728.2$-$372159  &     0.0550 (0.0164)  &    0.871 &     12.8 &   104728.96$-$372209.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104755.8$-$153116  &     0.0740 (0.0160)  &    0.787 &     14.4 &   104755.99$-$153114.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ104926.1+245134  &     0.3333 (0.0313)  &    0.533 &     15.6 &     104925.42+245123.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ104949.5$-$644613  &     0.0673 (0.0171)  &    0.744 &     12.6 &   104948.48$-$644628.7 &    RX J1049.8$-$6446 &                    X &        ./. &               : &     P \\ 
  1RXSJ104958.7$-$695133  &     0.1143 (0.0197)  &    0.596 &     10.2 &   104956.58$-$695122.4 &    GSC 09216$-$00524 &                    * &        ./. &   10.80 : 10.18 &       \\ 
    1RXSJ105006.9+113231  &     0.1508 (0.0296)  &    0.616 &     15.1 &     105007.74+113228.2 &        [FS90] Leo 45 &                  GiG &        ./. &          16.0 : &       \\ 
    1RXSJ105016.5+374135  &     0.1519 (0.0229)  &    0.526 &     16.7 &     105017.18+374135.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105037.1+801204  &     0.1847 (0.0199)  &    0.619 &     14.6 &     105035.65+801150.7 &         HS 1046+8027 &               Quasar &        ./. &          15.4 : &       \\ 
  1RXSJ105047.2$-$885952  &     0.1038 (0.0221)  &    0.713 &     14.6 &   105013.59$-$885954.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105053.9+344342  &     0.0762 (0.0176)  &    0.542 &     16.4 &     105053.79+344338.8 & [VV96] J105053.7+344338 &               Quasar &        ./. &     16.6 : 16.6 &     P \\ 
    1RXSJ105057.1+593223  &     0.1976 (0.0203)  &    0.851 &     13.8 &     105057.26+593214.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105104.3+625204  &     0.0935 (0.0145)  &    0.571 &     16.5 &     105104.53+625159.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105121.3+360728  &     0.1269 (0.0219)  &    0.762 &     15.1 &     105121.33+360728.1 &              GJ 3629 &                    * &         M3 &               : &       \\ 
    1RXSJ105124.8+382053  &     0.0879 (0.0166)  &    0.582 &     16.1 &     105124.51+382047.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105127.0+183954  &     0.0645 (0.0176)  &    0.509 &     16.6 &     105126.37+183952.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105127.6+484156  &     0.0700 (0.0132)  &    0.781 &     14.0 &     105127.54+484144.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105138.5+310355  &     0.0511 (0.0139)  &    0.716 &     15.3 &     105138.94+310357.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105143.8+335936  &     0.2161 (0.0263)  &    0.582 &     15.8 &     105143.85+335926.9 &         FBS 1048+348 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     105143.85+335926.9 & [VV96] J105143.8+335926 &               Quasar &        ./. &               : &       \\ 
    1RXSJ105151.0+213739  &     0.3561 (0.0372)  &    0.618 &     14.9 &     105151.03+213726.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105152.7$-$005108  &     0.0805 (0.0158)  &    0.529 &     14.6 &   105151.46$-$005117.5 & [VV96] J105151.5$-$005117 &               Quasar &        ./. &   15.95 : 16.04 &       \\ 
    1RXSJ105203.6+003242  &     0.1865 (0.0237)  &    0.618 &     14.4 &     105204.48+003238.6 &              GJ 3630 &                HiPM* &         M4 &    15.4 : 13.85 &       \\ 
    1RXSJ105204.9+211205  &     0.0923 (0.0209)  &    0.519 &     16.6 &     105204.86+211202.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105223.2$-$584106  &     0.1858 (0.0329)  &    0.624 &     15.0 &   105223.75$-$584115.3 &     2E 1050.3$-$5825 &                    X &        ./. &               : &     P \\ 
    1RXSJ105232.8+612523  &     0.3245 (0.0254)  &    0.650 &     16.4 &     105232.80+612520.7 & [VV96] J105232.7+612521 &               Quasar &        ./. &         16.58 : &       \\ 
    1RXSJ105237.9+240659  &     0.1210 (0.0264)  &    0.858 &     12.3 &     105236.44+240707.8 &    GSC 01977$-$02425 &                    * &        ./. &     11.6 : 11.2 &       \\ 
  1RXSJ105251.7$-$272709  &     0.1343 (0.0215)  &    0.512 &     15.6 &   105251.02$-$272717.0 & [VV96] J105251.2$-$272716 &               Quasar &      An... &     15.8 : 15.8 &       \\ 
  1RXSJ105304.9$-$203739  &     0.1445 (0.0236)  &    0.893 &     11.4 &   105304.75$-$203736.7 &              GJ 9336 &                HiPM* &     G3/G5V &     7.72 : 7.08 &       \\ 
    1RXSJ105305.8+381333  &     0.1115 (0.0185)  &    0.890 &      0.0 &     105305.04+381334.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105307.8$-$031424  &     0.0540 (0.0154)  &    0.562 &     16.6 &   105307.80$-$031429.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105319.3+220615  &     0.0524 (0.0161)  &    0.812 &     13.6 &     105319.92+220621.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105329.1$-$200804  &     0.0704 (0.0176)  &    0.574 &     10.8 &   105329.03$-$200810.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105340.7+525310  &     0.1535 (0.0186)  &    0.563 &     16.2 &     105341.18+525302.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105344.2+492956  &     0.1061 (0.0167)  &    0.508 &     16.9 &     105344.14+492956.1 &              5C 2.16 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ105349.1+165042  &     0.2509 (0.0321)  &    0.677 &     12.8 &     105350.29+165101.5 &            PGC 32713 &                 Gal. &        ./. &         15.12 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     105350.29+165101.5 &   [MPC97] ACO 1126 3 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     105350.29+165101.5 & [QR95] 105110.4+170702 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ105355.0+661209  &     0.1787 (0.0189)  &    0.599 &     15.9 &     105355.73+661202.1 & 1RXS J105355.0+661209 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ105421.2$-$092154  &     0.2173 (0.0287)  &    0.854 &     14.1 &   105420.84$-$092156.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105431.0+694933  &     0.1017 (0.0162)  &    0.514 &     16.1 &     105430.48+694921.1 &      EXO 1051.0+7005 &                 Gal. &        ./. &               : &     P \\ 
    1RXSJ105438.4+852143  &     0.1103 (0.0139)  &    0.690 &      8.2 &     105442.50+852144.3 &             HD 93212 &                    * &         G0 &     8.53 : 8.03 &       \\ 
    1RXSJ105444.4+483145  &     0.4544 (0.0316)  &    0.684 &     15.7 &     105444.69+483139.1 & [VV96] J105444.6+483139 &               Quasar &        ./. &     15.7 : 15.7 &     P \\ 
    1RXSJ105450.1+234530  &     0.1272 (0.0297)  &    0.657 &      0.0 &     105449.74+234520.5 &             HD 94498 &               **mul. &         A5 &     9.19 : 8.91 &       \\ 
    1RXSJ105452.4+120446  &     0.0948 (0.0208)  &    0.719 &     14.8 &     105453.01+120440.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105506.2+055942  &     0.1406 (0.0220)  &    0.732 &     14.9 &     105505.58+055941.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105604.3$-$265309  &     0.0550 (0.0151)  &    0.864 &     10.9 &   105602.48$-$265248.1 &    RX J1056.1$-$2653 &                    X &        G5V &   11.15 : 10.49 &       \\ 
    1RXSJ105624.6+601556  &     0.1802 (0.0189)  &    0.572 &     17.0 &     105624.82+601557.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105632.3$-$343404  &     0.0596 (0.0151)  &    0.890 &     12.3 &   105631.18$-$343351.5 &             HD 94853 &    Ecl. Bin. (Algol) &        G1V &     9.01 : 8.43 &       \\ 
    1RXSJ105632.6+153512  &     0.0634 (0.0169)  &    0.880 &     13.2 &     105632.72+153501.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105646.7$-$231723  &     0.0501 (0.0145)  &    0.515 &     13.6 &   105648.34$-$231729.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105656.9+494111  &     0.0956 (0.0157)  &    0.502 &     17.0 &     105657.11+494117.7 &            V* CY UMa &                   DN &          ? &     17.0 : 11.9 &     P \\ 
    1RXSJ105704.6+580445  &     0.1959 (0.0258)  &    0.570 &     15.8 &     105705.43+580436.7 &     CGPG 1054.0+5821 &     Pair of Galaxies &        ./. &          17.6 : &       \\ 
    1RXSJ105710.9+054458  &     0.0933 (0.0167)  &    0.752 &     14.4 &     105711.55+054456.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105727.1$-$403945  &     0.1756 (0.0251)  &    0.511 &     16.6 &   105727.87$-$403940.6 &     PMN J1057$-$4039 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ105747.5+324707  &     0.1656 (0.0241)  &    0.593 &     16.5 &     105747.70+324706.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ105750.7$-$275354  &     0.1475 (0.0228)  &    0.671 &     14.2 &   105750.76$-$275411.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105755.9+191527  &     0.1076 (0.0226)  &    0.505 &     14.6 &     105755.73+191524.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105801.2+202937  &     0.1636 (0.0290)  &    0.775 &     12.8 &     105801.25+202914.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105807.0+505653  &     0.0653 (0.0140)  &    0.651 &     15.3 &     105807.63+505701.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105818.3+195149  &     0.1351 (0.0261)  &    0.525 &     16.9 &     105817.89+195151.4 & [VV96] J105818.0+195151 &               Quasar &        ./. &         17.51 : &     P \\ 
    1RXSJ105830.1+601602  &     0.3889 (0.0271)  &    0.680 &     16.1 &     105830.13+601600.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105837.5+562816  &     0.4591 (0.0295)  &    0.815 &     14.7 &     105837.74+562811.5 &          EQ 1055+567 &                  ./. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     105837.74+562811.5 &        JVAS 1055+567 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     105837.74+562811.5 &        RGB J1058+564 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     105837.74+562811.5 &      RX J1058.5+5628 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     105837.74+562811.5 &  [NBK96] J10586+5628 & BL Lac $-$ type object &        ./. &               : &       \\ 
    1RXSJ105916.6+512452  &     4.1800 (0.0917)  &    0.545 &     16.1 &     105916.40+512443.5 &        SBSS 1056+517 &                    * &        ./. &               : &       \\ 
    1RXSJ105933.7+231548  &     0.4717 (0.0489)  &    0.877 &     12.5 &     105933.01+231548.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ105940.2+114210  &     0.0629 (0.0180)  &    0.855 &     12.1 &     105941.81+114219.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110009.4+154701  &     0.0545 (0.0161)  &    0.528 &     12.3 &     110012.33+154637.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ110018.4$-$073853  &     0.0558 (0.0135)  &    0.789 &     14.5 &   110018.35$-$073855.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110036.4+713758  &     0.4729 (0.0480)  &    0.780 &     14.2 &     110034.68+713803.9 &          WD 1057+719 &                   WD &         DA &         14.95 : &       \\ 
    1RXSJ110046.1+052307  &     0.0647 (0.0158)  &    0.682 &     15.6 &     110046.33+052304.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110101.4+110246  &     0.1996 (0.0276)  &    0.861 &     13.9 &     110101.79+110249.0 &              Mrk 728 &                  Sy2 &        S0a &          16.0 : &       \\ 
    1RXSJ110132.2+625459  &     0.2276 (0.0213)  &    0.830 &      0.0 &     110132.65+625451.0 &            BD+63 933 &                    * &         K0 &   10.94 : 10.00 &       \\ 
    1RXSJ110142.0+722559  &     0.0510 (0.0145)  &    0.744 &     12.8 &     110137.53+722529.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110211.4+095345  &     0.0618 (0.0153)  &    0.520 &      0.0 &     110210.89+095342.9 &            V* AM Leo &    Ecl. Bin. (W UMa) &       F8Vn &     9.82 : 9.31 &       \\ 
    1RXSJ110243.3+554507  &     0.0665 (0.0126)  &    0.551 &     14.8 &     110243.20+554446.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110310.2+363911  &     0.1083 (0.0201)  &    0.758 &     14.8 &     110310.71+363907.4 &              GJ 3639 &                    * &       M3.5 &               : &       \\ 
    1RXSJ110312.1+414200  &     0.1166 (0.0215)  &    0.637 &     11.7 &     110311.01+414219.2 &    MCG+07$-$23$-$015 &                 Gal. &        ./. &          15.1 : &       \\ 
    1RXSJ110321.2+133759  &     0.2201 (0.0298)  &    0.767 &     14.2 &     110321.85+133753.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110327.8+641742  &     0.0634 (0.0123)  &    0.511 &     16.8 &     110328.89+641745.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ110331.5$-$325115  &     0.1560 (0.0240)  &    0.571 &     16.9 &   110331.55$-$325116.8 & [VV96] J110331.6$-$325118 &               Quasar &      An... &         16.29 : &     P \\ 
  1RXSJ110333.3$-$083505  &     0.0699 (0.0157)  &    0.721 &     14.1 &   110332.24$-$083455.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ110337.7$-$232931  &     1.6360 (0.1203)  &    0.709 &     16.1 &   110337.61$-$232931.4 &         1A 1059$-$22 & BL Lac $-$ type object &          ? &               : &       \\ 
  1RXSJ110352.0$-$074145  &     0.0519 (0.0133)  &    0.772 &      8.5 &   110349.99$-$074114.8 &             HD 95900 &                    * &         K0 &     8.33 : 7.40 &       \\ 
    1RXSJ110412.4+765859  &     0.3703 (0.0320)  &    0.714 &     15.6 &     110414.00+765858.0 &          S5 1100+772 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     110414.00+765858.0 & [VV96] J110413.8+765858 &               Quasar &        ./. &         15.70 : &       \\ 
  1RXSJ110416.7$-$101615  &     0.1108 (0.0201)  &    0.586 &     16.0 &   110416.71$-$101607.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110425.6+450319  &     1.7710 (0.0688)  &    0.636 &     16.3 &     110425.84+450315.6 &            V* AN UMa &  CV (AM Her type) &         CV &         15.50 : &     P \\ 
    1RXSJ110427.1+381231  &    26.5700 (0.2847)  &    0.887 &     13.4 &     110427.59+381233.2 &         CJ1 1101+384 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     110427.59+381233.2 &         QSO 1101+384 & BL Lac $-$ type object &          ? &         14.01 : &     P \\ 
  1RXSJ110441.4$-$041315  &     0.8560 (0.0917)  &    0.624 &      0.0 &   110441.47$-$041315.9 &          ADS 8048 BC &               **mul. &        M3V &   11.63 : 10.25 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110441.47$-$041315.9 &  CCDM J11047$-$0413A &               **mul. &         G5 &           7.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110441.47$-$041315.9 &    EUVE J1104$-$04.2 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   110441.47$-$041315.9 &             HD 96064 &                HiPM* &         G5 &     8.41 : 7.64 &     P \\ 
    1RXSJ110455.7+433421  &     0.0881 (0.0183)  &    0.568 &     14.7 &     110456.00+433403.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110503.4+074535  &     0.1313 (0.0207)  &    0.518 &     17.0 &     110503.59+074530.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110534.5+433120  &     0.1848 (0.0268)  &    0.619 &      0.0 &     110532.12+433128.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110537.4+585128  &     0.1761 (0.0190)  &    0.619 &     15.9 &     110537.56+585120.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ110631.8$-$005245  &     0.0763 (0.0156)  &    0.571 &     15.1 &   110631.77$-$005252.3 & [VV96] J110631.8$-$005253 &               Quasar &        ./. &   16.39 : 16.46 &       \\ 
    1RXSJ110649.9+101740  &     0.0566 (0.0140)  &    0.569 &     16.7 &     110649.81+101738.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110715.1+162810  &     0.3488 (0.0375)  &    0.581 &     16.1 &     110715.05+162802.2 & [VV96] J110715.1+162803 &               Quasar &          E &         15.91 : &     P \\ 
  1RXSJ110745.4$-$551959  &     0.0870 (0.0239)  &    0.812 &     11.6 &   110744.12$-$552023.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110748.8+710538  &     0.1188 (0.0169)  &    0.578 &     16.0 &     110747.87+710532.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110804.1+052216  &     0.0509 (0.0125)  &    0.772 &     14.8 &     110804.20+052214.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110842.1+595010  &     0.1598 (0.0193)  &    0.556 &     17.0 &     110841.61+595007.9 & 1RXS J110842.1+595010 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ110908.2$-$772927  &     0.0688 (0.0135)  &    0.552 &     14.0 &   110912.16$-$772912.6 &     Ass Cha T 2$-$39 &                   TT &          ? &          12.6 : &     P \\ 
    1RXSJ110912.4+230151  &     0.0780 (0.0220)  &    0.692 &     15.2 &     110911.98+230149.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ110915.1$-$735304  &     0.0911 (0.0243)  &    0.511 &     15.5 &   110916.27$-$735246.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110930.4+830542  &     0.3898 (0.0296)  &    0.781 &      0.0 &     110928.52+830545.7 &            BD+83 319 &                   ** &         K2 &      11.2 : 9.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     110928.52+830545.7 &    CCDM J11095+8306B &                   ** &          ? &          11.7 : &       \\ 
  1RXSJ110941.7$-$033915  &     0.1604 (0.0243)  &    0.539 &     13.1 &   110941.50$-$033927.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ110943.6+214519  &     0.1599 (0.0286)  &    0.684 &     13.7 &     110944.41+214532.3 &             NGC 3551 &       Gal. in Clust. &         E: &          14.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     110944.41+214532.3 &             NGC 3555 &                 Gal. &        ./. &         13.60 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     110944.41+214532.3 & [BBN91] 110705+220147 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ111003.3+155453  &     0.0700 (0.0189)  &    0.893 &     12.9 &     111004.03+155446.5 &             HD 96975 &                    * &        F2V &     7.85 : 7.49 &       \\ 
    1RXSJ111011.4+011333  &     0.1961 (0.0231)  &    0.616 &     15.4 &     111012.08+011327.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111027.1$-$090206  &     0.0892 (0.0180)  &    0.652 &      0.0 &   111027.98$-$090139.6 &             HD 97089 &                    * &         F8 &     8.45 : 7.97 &       \\ 
  1RXSJ111028.1$-$040010  &     0.0834 (0.0203)  &    0.776 &     12.7 &   111027.58$-$035938.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111028.9$-$373204  &     0.2778 (0.0315)  &    0.812 &     13.0 &   111028.04$-$373152.2 &    GSC 07726$-$00011 &                Em. * &         M3 &   13.58 : 12.06 &     P \\ 
    1RXSJ111039.6+284316  &     0.1545 (0.0310)  &    0.668 &     12.6 &     111037.49+284357.8 &            PGC 33924 &                 Gal. &         S0 &          15.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111037.49+284357.8 &           [BVC99] 51 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ111046.7+295432  &     0.0593 (0.0171)  &    0.518 &     16.7 &     111046.48+295425.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111137.2+405031  &     0.3049 (0.0297)  &    0.634 &     13.3 &     111139.80+405024.5 &             4C 41.23 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111139.80+405024.5 &    MCG+07$-$23$-$030 &                 Gal. &        ./. &           17. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111139.80+405024.5 &      [LO95] 1108+411 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111139.80+405024.5 &     [OLK95] 1108+411 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111139.80+405024.5 & [OWG93] ACO 1190$-$A &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111139.80+405024.5 & [SBM98] ACO 1190 J111139.80+405023.2 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ111138.8$-$761954  &     0.1255 (0.0229)  &    0.610 &     12.9 &   111146.45$-$762009.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111151.8+333213  &     0.3659 (0.0397)  &    0.780 &     14.1 &     111152.41+333205.8 &            V* CW UMa &                   V* &       M3.5 &               : &       \\ 
    1RXSJ111225.8+395045  &     0.1192 (0.0227)  &    0.848 &     13.4 &     111225.58+395057.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111233.7$-$763705  &     0.0806 (0.0177)  &    0.858 &     11.2 &   111225.83$-$763704.5 &     Ass Cha T 2$-$51 &                   TT &         K0 &          11.2 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   111225.83$-$763704.5 &        HJM E 1$-$ 9b &                   IR &        ./. &               : &       \\ 
    1RXSJ111238.8+240909  &     0.6086 (0.0538)  &    0.727 &     14.9 &     111239.10+240901.1 &          WD 1109+244 &                   WD &         DA &          15.1 : &     P \\ 
    1RXSJ111239.5+454143  &     0.2486 (0.0280)  &    0.662 &     16.2 &     111239.66+454141.7 &           [BFE95] 93 & Active Galaxy Nucleus &        ./. &          17.8 : &     P \\ 
  1RXSJ111240.6$-$772221  &     0.0565 (0.0128)  &    0.815 &     10.2 &   111242.66$-$772228.1 &            BRAN 341E & Nebula of unknown nature &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   111242.66$-$772228.1 &              CHXR 56 &                    X &        ./. &               : &       \\ 
    1RXSJ111300.1+102518  &     0.0720 (0.0153)  &    0.644 &     15.4 &     111300.18+102512.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111325.1$-$452344  &     0.1205 (0.0227)  &    0.648 &     14.2 &   111326.30$-$452342.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111341.4$-$644855  &     0.0687 (0.0146)  &    0.615 &     13.6 &   111342.28$-$644913.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111413.2$-$381126  &     0.2090 (0.0258)  &    0.574 &     14.5 &   111413.01$-$381116.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111428.2+413328  &     0.1049 (0.0191)  &    0.831 &     14.5 &     111428.45+413327.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111457.5+511740  &     0.0631 (0.0157)  &    0.571 &     16.3 &     111458.12+511738.5 & [VV98] J111458.3+511740 &               Quasar &        ./. &          16.5 : &       \\ 
    1RXSJ111510.4+732820  &     0.1171 (0.0180)  &    0.677 &      0.0 &     111511.91+732830.7 &              GJ 420A &                HiPM* &         K5 &     8.66 : 7.63 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111511.91+732830.7 &              GJ 420B &                HiPM* &       M0.5 &               : &       \\ 
    1RXSJ111524.4+663158  &     0.1262 (0.0157)  &    0.665 &     15.8 &     111523.97+663202.0 &         FBS 1112+668 &                    * &        ./. &               : &       \\ 
  1RXSJ111556.4$-$083307  &     0.0528 (0.0143)  &    0.800 &     12.2 &   111558.21$-$083305.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111623.1+540014  &     0.0534 (0.0139)  &    0.519 &     14.9 &     111620.84+540004.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ111705.3$-$182510  &     0.1574 (0.0249)  &    0.678 &     15.9 &   111704.99$-$182512.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111706.3+201410  &     4.3380 (0.1167)  &    0.559 &     17.1 &     111706.29+201407.4 &      RX J1117.0+2014 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     111706.29+201407.4 &      RX J1117.1+2014 &                    X &        ./. &               : &       \\ 
    1RXSJ111709.7+585929  &     0.0533 (0.0122)  &    0.582 &     15.9 &     111709.77+585920.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111710.2+652211  &     0.5456 (0.0317)  &    0.663 &     16.2 &     111710.07+652206.9 & 1RXS J111710.2+652211 &               Quasar &       S... &     16.8 : 16.4 &     P \\ 
    1RXSJ111754.9+263413  &     0.0675 (0.0185)  &    0.543 &     16.4 &     111754.32+263416.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111803.6+450657  &     0.2772 (0.0279)  &    0.817 &     13.8 &     111803.27+450647.2 &           [BFE95] 96 & Active Galaxy Nucleus &        ./. &          16.5 : &     P \\ 
  1RXSJ111809.4$-$175155  &     0.1000 (0.0203)  &    0.518 &     15.5 &   111810.70$-$175159.5 & [VV96] J111810.9$-$175200 &               Quasar &        ./. &               : &       \\ 
    1RXSJ111819.9+134739  &     0.1086 (0.0212)  &    0.761 &     14.4 &     111820.02+134741.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111830.0+402557  &     0.5038 (0.0431)  &    0.788 &     14.8 &     111830.39+402554.7 & [VV96] J111830.4+402555 &               Quasar &       S... &   16.02 : 16.02 &     P \\ 
  1RXSJ111905.0$-$001238  &     0.0998 (0.0173)  &    0.680 &     15.4 &   111904.89$-$001245.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111908.1+211915  &     1.0250 (0.0605)  &    0.779 &     14.4 &     111908.68+211918.1 & [VV96] J111908.8+211918 &               Quasar &          ? &   14.91 : 14.80 &     P \\ 
  1RXSJ111914.6$-$194933  &     0.0555 (0.0154)  &    0.682 &      9.7 &   111914.73$-$194946.2 &             HD 98412 & Ecl. Bin. (beta Lyr) &         F8 &          9.29 : &       \\ 
    1RXSJ111915.0+482403  &     0.1227 (0.0203)  &    0.556 &     16.6 &     111915.11+482357.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ111915.9+475111  &     0.0686 (0.0158)  &    0.529 &     15.3 &     111915.93+475055.0 &           [BFE95] 97 & Active Galaxy Nucleus &        ./. &          17.5 : &     P \\ 
  1RXSJ111923.0$-$500638  &     0.2069 (0.0383)  &    0.542 &     15.1 &   111923.36$-$500637.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112000.1+392809  &     0.2220 (0.0306)  &    0.722 &     15.4 &     112000.62+392806.8 &            CASG 1410 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ112011.6+095105  &     0.1167 (0.0191)  &    0.786 &     14.3 &     112011.62+095101.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112046.2$-$141635  &     0.0668 (0.0170)  &    0.874 &     12.6 &   112047.28$-$141640.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112126.6$-$202705  &     0.9136 (0.0571)  &    0.591 &      0.0 &   112126.45$-$202708.3 &              GJ 425A &         V*  (BY Dra) &     K4/K5V &     9.97 : 8.61 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   112126.45$-$202708.3 &              GJ 425B &                HiPM* &         M1 &               : &     P \\ 
  1RXSJ112145.5$-$495332  &     0.1155 (0.0328)  &    0.881 &      0.0 &   112144.50$-$495407.8 &             HD 98803 &                    * &  G6III/IVp &     9.67 : 8.77 &       \\ 
    1RXSJ112147.3+114420  &     0.4176 (0.0323)  &    0.891 &     14.3 &     112147.14+114419.0 &         QSO 1119+120 &                  Sy1 &        S0a &     15.0 : 14.4 &     P \\ 
    1RXSJ112150.8+405147  &     0.1472 (0.0249)  &    0.825 &     13.9 &     112151.24+405147.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112215.9+671325  &     0.0710 (0.0139)  &    0.752 &     14.6 &     112215.38+671318.8 &     CGPG 1119.2+6730 &                 Gal. &        ./. &          17.3 : &       \\ 
    1RXSJ112216.1+391251  &     0.1821 (0.0295)  &    0.869 &     10.9 &     112216.44+391228.1 &           BD+39 2437 &                    * &         K5 &    10.81 : 9.74 &       \\ 
  1RXSJ112256.2$-$254538  &     0.0578 (0.0158)  &    0.782 &     12.0 &   112256.11$-$254554.6 &    RX J1122.9$-$2545 &                    X &     K4/K5V &     11.7 : 11.0 &       \\ 
  1RXSJ112321.1$-$184646  &     0.1672 (0.0268)  &    0.866 &     10.7 &   112322.83$-$184646.4 &      EC 11208$-$1830 & Object of unknown nature &         F1 &               : &       \\ 
  1RXSJ112321.8$-$035620  &     0.0764 (0.0159)  &    0.524 &     16.8 &   112322.28$-$035618.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112335.3$-$760242  &     0.1258 (0.0221)  &    0.640 &     15.0 &   112338.05$-$760232.9 &    RX J1123.6$-$7602 &                    X &        ./. &               : &     P \\ 
    1RXSJ112355.7+103158  &     0.1850 (0.0236)  &    0.564 &      0.0 &     112355.37+103146.9 &             GJ 9359A &                    * &       F2IV &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112355.37+103146.9 &             GJ 9359B &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112355.37+103146.9 &             HD 99028 &           Spec. Bin. &       F4IV &          4.35 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112355.37+103146.9 &      IRAS 11213+1048 &                   IR &        ./. &               : &       \\ 
    1RXSJ112402.8+042826  &     0.0798 (0.0155)  &    0.507 &     16.7 &     112403.40+042829.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112407.9+061256  &     0.4186 (0.0326)  &    0.756 &     12.8 &     112408.71+061253.9 &            PGC 35013 &                 Gal. &        ./. &          15.1 : &       \\ 
    1RXSJ112417.9+602029  &     0.1759 (0.0192)  &    0.525 &     17.4 &     112417.82+602026.7 &        SBSG 1121+606 &                 Gal. &        ./. &           18. : &       \\ 
  1RXSJ112421.0$-$581033  &     0.0663 (0.0194)  &    0.843 &      0.0 &   112425.34$-$581052.0 &             HD 99219 &                    * &        A1V &       7.5 : 7.5 &       \\ 
    1RXSJ112439.5+420151  &     0.0884 (0.0189)  &    0.674 &     15.5 &     112439.18+420145.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112440.4$-$613904  &     0.0758 (0.0220)  &    0.563 &      0.0 &   112439.48$-$613854.5 &             HD 99279 &                HiPM* &     K5/M0V &     8.48 : 7.22 &       \\ 
  1RXSJ112511.7$-$002437  &     0.0960 (0.0184)  &    0.618 &     15.3 &   112512.47$-$002437.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112523.7$-$045602  &     0.0799 (0.0165)  &    0.843 &     13.7 &   112524.22$-$045607.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112536.7+542243  &     0.1013 (0.0200)  &    0.727 &     14.2 &     112536.14+542257.5 &     EXSS 1122.7+5439 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112536.14+542257.5 &         QSO 1122+546 &                  Sy1 &          S &          16.0 : &       \\ 
    1RXSJ112540.3+423449  &     0.0722 (0.0182)  &    0.812 &     13.1 &     112541.70+423451.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112548.4$-$441033  &     0.2422 (0.0457)  &    0.592 &     15.6 &   112547.63$-$441026.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112551.6$-$074219  &     0.2108 (0.0268)  &    0.559 &     16.8 &   112551.97$-$074221.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112558.3$-$352451  &     0.0518 (0.0163)  &    0.818 &     10.9 &   112601.60$-$352500.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112619.1+183925  &     0.3441 (0.0326)  &    0.892 &     13.6 &     112619.18+183918.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112623.5$-$684040  &    25.3900 (0.8152)  &    0.637 &     15.5 &   112624.71$-$684035.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112716.6+190914  &     0.1074 (0.0178)  &    0.761 &     14.6 &     112716.29+190920.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112728.9+634318  &     0.1133 (0.0170)  &    0.515 &     17.2 &     112728.81+634319.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112736.7+244926  &     0.0532 (0.0139)  &    0.619 &     15.7 &     112736.89+244923.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112755.0$-$662558  &     0.1475 (0.0213)  &    0.829 &     12.1 &   112755.45$-$662604.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112818.2$-$131924  &     0.2065 (0.0279)  &    0.690 &     15.5 &   112818.58$-$131928.5 & [VV96] J112818.5$-$131929 &               Quasar &        ./. &               : &       \\ 
    1RXSJ112831.5+583343  &     0.1095 (0.0166)  &    0.647 &     12.3 &     112831.74+583344.8 &             APG 299C &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112831.74+583344.8 &               DA 302 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112831.74+583344.8 &        SBSG 1125+588 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112831.74+583344.8 &            SN 1992BU &                   SN &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112831.74+583344.8 &            [GSW83] B &     Part of a Galaxy &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112831.74+583344.8 &  [GSW83] C$-$Complex &     Part of a Galaxy &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112831.74+583344.8 &            [GSW83] e &     Part of a Galaxy &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112831.74+583344.8 & [ZGW98] J112830.7+583350 &                    X &        ./. &               : &       \\ 
    1RXSJ112850.7+231036  &     0.0887 (0.0161)  &    0.568 &     16.6 &     112851.06+231037.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112903.7+392020  &     0.0544 (0.0168)  &    0.899 &      0.0 &     112904.13+392018.4 &          BD+40 2433B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     112904.13+392018.4 &             HD 99787 &                   ** &        A2V &   5.373 : 5.354 &       \\ 
  1RXSJ112913.4$-$172114  &     0.0978 (0.0189)  &    0.569 &      7.8 &   112914.04$-$172116.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112942.3+512055  &     0.2260 (0.0253)  &    0.536 &     17.0 &     112941.95+512050.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112946.2$-$531344  &     0.2779 (0.0396)  &    0.634 &     13.6 &   112944.03$-$531400.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112951.4$-$214608  &     0.0665 (0.0171)  &    0.502 &     14.0 &   112951.79$-$214612.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ112955.1$-$655542  &     0.0610 (0.0137)  &    0.790 &     14.4 &   112955.77$-$655543.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ112956.5+461535  &     0.0804 (0.0170)  &    0.755 &     13.5 &     112957.58+461528.7 &             HD 99900 &                    * &       A7IV &     8.86 : 8.57 &       \\ 
  1RXSJ113005.7$-$421421  &     0.2400 (0.0383)  &    0.520 &     15.1 &   113007.03$-$421441.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ113007.5$-$144939  &     0.1181 (0.0213)  &    0.508 &     16.1 &   113007.05$-$144927.0 & [VV96] J113007.0$-$144927 &               Quasar &          E &   17.17 : 16.90 &     P \\ 
  1RXSJ113019.4$-$595912  &     0.2234 (0.0317)  &    0.660 &     15.2 &   113018.94$-$595909.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113030.1+493520  &     0.0522 (0.0152)  &    0.558 &     14.7 &     113029.14+493458.1 &             Mrk 1447 &                   Sy &        ./. &          16.0 : &       \\ 
    1RXSJ113043.1+104336  &     0.0634 (0.0152)  &    0.571 &     16.4 &     113043.12+104329.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113105.2+685156  &     1.5790 (0.0467)  &    0.881 &     14.4 &     113104.77+685153.1 &      EUVE J1131+68.8 &                   Sy &       S... &         15.27 : &     P \\ 
    1RXSJ113105.4+302737  &     0.1902 (0.0272)  &    0.568 &     15.5 &     113104.37+302742.1 &             CASG 111 &                 Gal. &        ./. &           17. : &       \\ 
    1RXSJ113108.9+311409  &     0.5607 (0.0461)  &    0.650 &     15.5 &     113109.50+311405.7 & [VV96] J113109.4+311407 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ113109.0+263212  &     0.1400 (0.0215)  &    0.660 &     15.8 &     113109.25+263207.9 & [VV96] J113109.0+263209 &               Quasar &        ./. &     17.0 : 17.0 &     P \\ 
    1RXSJ113121.8+432242  &     0.0539 (0.0147)  &    0.598 &     15.5 &     113122.58+432234.5 & 1RXP J113122.4+432238 &                   V* &        ./. &               : &       \\ 
    1RXSJ113124.6+134445  &     0.0544 (0.0136)  &    0.817 &     14.0 &     113124.69+134445.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113125.6+343212  &     0.1005 (0.0204)  &    0.513 &     17.0 &     113126.01+343208.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113129.2+124344  &     0.0582 (0.0137)  &    0.751 &     14.5 &     113129.82+124348.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113209.6+161317  &     0.1701 (0.0282)  &    0.568 &     16.5 &     113209.99+161314.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113247.0+062626  &     0.1105 (0.0180)  &    0.569 &     16.6 &     113246.66+062624.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113249.6+101743  &     0.1530 (0.0205)  &    0.804 &     14.1 &     113249.29+101747.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113259.4+102345  &     0.0727 (0.0153)  &    0.517 &     16.9 &     113259.54+102342.1 & [VV96] J113259.5+102343 &               Quasar &        ./. &         17.60 : &       \\ 
  1RXSJ113301.6$-$153153  &     0.1100 (0.0212)  &    0.645 &     14.4 &   113300.29$-$153151.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113326.2+032659  &     0.1937 (0.0242)  &    0.547 &     17.1 &     113326.33+032654.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ113406.3$-$780029  &     0.0635 (0.0115)  &    0.707 &     14.2 &   113409.61$-$780034.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113417.7+205422  &     0.0530 (0.0139)  &    0.597 &     16.1 &     113417.58+205424.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ113526.8$-$284040  &     0.0897 (0.0168)  &    0.794 &     14.3 &   113526.23$-$284038.2 &               CTS 12 &                  Sy1 &        ./. &           16. : &       \\ 
  1RXSJ113532.4$-$132830  &     0.1189 (0.0252)  &    0.543 &     16.7 &   113532.05$-$132830.4 &          [BFE95] 104 & Active Galaxy Nucleus &        ./. &          18.2 : &     P \\ 
    1RXSJ113615.5+103444  &     0.0853 (0.0175)  &    0.549 &     15.8 &     113615.14+103431.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113630.9+673708  &     1.9060 (0.0557)  &    0.571 &     16.7 &     113630.11+673704.5 &        BWE 1133+6753 & BL Lac $-$ type object &        ./. &          17.3 : &     P \\ 
  1RXSJ113634.9$-$222928  &     0.2125 (0.0325)  &    0.842 &     13.7 &   113635.36$-$222935.5 &               CTS 57 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ113635.9+063109  &     0.0896 (0.0160)  &    0.546 &     17.0 &     113635.96+063113.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ113718.8$-$755346  &     0.0705 (0.0175)  &    0.839 &      0.0 &   113715.62$-$755347.6 &            HD 101132 &                    * &      F1III &   5.964 : 5.654 &     P \\ 
  1RXSJ113736.2$-$532158  &     0.1838 (0.0288)  &    0.608 &      0.0 &   113736.28$-$532210.2 &            HD 101082 &               **mul. &        G0V &     9.37 : 8.82 &       \\ 
    1RXSJ113737.4+103931  &     0.1131 (0.0196)  &    0.592 &     15.8 &     113738.04+103930.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ113749.9$-$654556  &     0.2722 (0.0295)  &    0.892 &     11.9 &   113751.05$-$654602.0 &    GSC 08984$-$03062 &                    * &        ./. &    10.75 : 9.91 &       \\ 
    1RXSJ113826.5+395147  &     0.0937 (0.0241)  &    0.633 &     14.2 &     113826.10+395123.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113826.8+032210  &     0.6586 (0.0605)  &    0.814 &     14.7 &     113827.13+032210.4 &             V* T Leo &                   DN &      ?p... &         10.00 : &       \\ 
    1RXSJ113849.7+574245  &     0.5787 (0.0432)  &    0.751 &     15.5 &     113849.58+574243.9 &         QSO 1136+579 &               Quasar &       S... &          16.5 : &     P \\ 
  1RXSJ113949.2$-$234008  &     0.0636 (0.0175)  &    0.545 &     14.9 &   113949.87$-$234016.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ113954.1$-$632907  &     0.0632 (0.0173)  &    0.622 &      0.0 &   113949.67$-$632904.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ113957.9+654753  &     0.3062 (0.0314)  &    0.671 &     15.7 &     113957.02+654749.5 & [VV96] J113957.0+654751 &               Quasar &        ./. &   16.50 : 16.32 &       \\ 
    1RXSJ114003.3+411508  &     0.0649 (0.0193)  &    0.735 &     14.9 &     114003.41+411503.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114014.0+244150  &     0.0654 (0.0136)  &    0.523 &      9.2 &     114013.92+244148.6 &             NGC 3798 &                 Gal. &        SB0 &          13.9 : &     P \\ 
  1RXSJ114014.8$-$832117  &     0.1142 (0.0240)  &    0.895 &     12.3 &   114017.00$-$832101.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114023.5+152814  &     0.4321 (0.0353)  &    0.510 &     17.5 &     114023.48+152809.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114032.5$-$200036  &     0.0673 (0.0168)  &    0.546 &     17.1 &   114032.33$-$200039.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114047.7+073106  &     0.0522 (0.0129)  &    0.522 &     16.6 &     114047.59+073058.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114106.1+024110  &     0.1201 (0.0191)  &    0.582 &     16.0 &     114105.70+024117.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114142.4$-$023248  &     0.1454 (0.0251)  &    0.692 &     15.7 &   114142.25$-$023252.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114202.6$-$170054  &     0.0783 (0.0191)  &    0.892 &     13.2 &   114202.87$-$170101.2 &            HD 101694 &                    * &        F5V &     8.05 : 7.62 &       \\ 
    1RXSJ114232.3+250337  &     0.1450 (0.0205)  &    0.578 &     16.3 &     114231.79+250338.3 & 1RXS J114232.3+250337 &                  Sy1 &        ./. &          17.0 : &     P \\ 
  1RXSJ114247.8$-$354832  &     0.0979 (0.0223)  &    0.755 &     11.5 &   114248.16$-$354857.1 &            HD 101799 &           Spec. Bin. &       F8V: &     9.86 : 9.33 &       \\ 
  1RXSJ114250.6$-$214646  &     0.1328 (0.0239)  &    0.521 &     16.6 &   114251.16$-$214642.2 & [VV96] J114251.1$-$214642 &               Quasar &      An... &     16.9 : 16.9 &       \\ 
    1RXSJ114257.6+774743  &     0.1489 (0.0263)  &    0.718 &     15.8 &     114257.65+774740.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114305.9+184348  &     0.1209 (0.0196)  &    0.542 &     16.6 &     114306.05+184343.5 &      RX J1143.0+1843 &                    X &        ./. &               : &     P \\ 
    1RXSJ114317.1+112306  &     0.0718 (0.0158)  &    0.893 &     12.9 &     114317.73+112315.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114338.6+714125  &     0.5873 (0.0289)  &    0.587 &     16.6 &     114338.39+714120.0 &            V* DO Dra &     CV (DQ Her type) &         CV &         12.90 : &       \\ 
    1RXSJ114343.1+674505  &     0.0827 (0.0129)  &    0.568 &     15.9 &     114343.06+674455.4 & [VV96] J114343.2+674456 &               Quasar &        ./. &     16.5 : 16.5 &     P \\ 
  1RXSJ114354.4$-$361524  &     0.0808 (0.0202)  &    0.646 &     15.4 &   114353.84$-$361518.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114429.9+365314  &     1.3680 (0.0740)  &    0.880 &     13.7 &     114429.86+365308.8 &             CASG 855 &                 Gal. &       S... &          16.5 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     114429.86+365308.8 &       KUV 11419+3710 &                   UV &        ./. &               : &       \\ 
    1RXSJ114431.9+230705  &     0.0550 (0.0134)  &    0.752 &     14.1 &     114432.11+230653.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114434.7+070520  &     0.1305 (0.0205)  &    0.633 &     16.2 &     114434.73+070516.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114443.3+393637  &     0.0910 (0.0189)  &    0.707 &     14.7 &     114443.19+393638.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114450.3$-$223759  &     0.1009 (0.0198)  &    0.544 &     16.8 &   114450.32$-$223752.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114459.7$-$160325  &     0.0671 (0.0169)  &    0.815 &     13.6 &   114500.42$-$160333.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114509.2+381326  &     0.1607 (0.0255)  &    0.544 &     16.5 &     114509.87+381329.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114521.1$-$042613  &     0.1220 (0.0286)  &    0.641 &     15.3 &   114521.14$-$042604.5 &            V* TW Vir &                   DN &         M2 &         11.80 : &     P \\ 
  1RXSJ114550.3$-$552041  &     0.4562 (0.0431)  &    0.866 &     11.9 &   114551.97$-$552045.8 &         CD$-$54 4320 &                    * &        ./. &               : &       \\ 
  1RXSJ114604.3$-$081550  &     0.0803 (0.0182)  &    0.856 &     13.4 &   114603.87$-$081554.6 &               IC 734 &                 Gal. &        ./. &           16. : &       \\ 
    1RXSJ114606.1+035959  &     0.1086 (0.0184)  &    0.571 &     16.6 &     114606.20+035955.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114608.2+400156  &     0.1526 (0.0245)  &    0.790 &     13.6 &     114607.64+400152.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114634.6+001238  &     0.0912 (0.0197)  &    0.734 &     14.6 &     114635.27+001234.0 &          WD 1144+004 &                   WD &      DO... &               : &       \\ 
    1RXSJ114652.8+060921  &     0.0649 (0.0146)  &    0.639 &     14.4 &     114652.88+060859.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114706.4+700210  &     0.0937 (0.0126)  &    0.673 &     14.6 &     114708.47+700201.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114724.3$-$495250  &     0.5350 (0.0739)  &    0.589 &     13.1 &   114724.67$-$495303.7 &            HD 102458 &                    * &    G3/G5Vp &     9.69 : 9.10 &       \\ 
    1RXSJ114727.1+494302  &     0.4138 (0.0402)  &    0.549 &     16.8 &     114726.71+494257.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114738.0+050119  &     0.3921 (0.0330)  &    0.748 &     14.0 &     114737.46+050109.5 &    RE J114735+050109 &                    * &       MV:e &          12.1 : &     P \\ 
    1RXSJ114741.4+001524  &     0.1138 (0.0198)  &    0.786 &     14.7 &     114741.75+001524.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114755.3+090235  &     0.2931 (0.0286)  &    0.615 &     16.0 &     114755.08+090228.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114758.4+271507  &     0.1676 (0.0301)  &    0.637 &     15.6 &     114758.58+271459.3 &              US 2964 &          Blue object &        ./. &          16.4 : &       \\ 
    1RXSJ114804.5+183042  &     0.0700 (0.0165)  &    0.762 &     13.6 &     114803.12+183043.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114818.9+315414  &     0.0733 (0.0147)  &    0.570 &     16.6 &     114818.88+315410.1 & [VV96] J114818.8+315411 &               Quasar &        ./. &     17.4 : 17.4 &     P \\ 
    1RXSJ114824.5+350435  &     0.0743 (0.0178)  &    0.869 &     12.9 &     114823.91+350421.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114835.5+074133  &     0.0850 (0.0169)  &    0.568 &     15.0 &     114835.02+074148.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114836.6+051612  &     0.1955 (0.0238)  &    0.583 &     16.6 &     114836.39+051608.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114856.3$-$040408  &     0.1110 (0.0215)  &    0.711 &     15.4 &   114855.89$-$040409.3 & [VV96] J114855.9$-$040410 &               Quasar &        ./. &   16.96 : 16.90 &     P \\ 
  1RXSJ114913.8$-$014454  &     0.1092 (0.0191)  &    0.513 &     16.6 &   114913.93$-$014453.9 & [VV96] J114913.9$-$014455 &               Quasar &        ./. &               : &       \\ 
  1RXSJ114918.8$-$041649  &     0.3222 (0.0340)  &    0.787 &     15.0 &   114918.67$-$041651.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ114927.3$-$785059  &     0.1006 (0.0139)  &    0.727 &     13.5 &   114932.14$-$785100.8 &    GSC 09419$-$01065 & Possible Planetary Nebula &        ./. &               : &       \\ 
  1RXSJ114931.0$-$161136  &     0.0724 (0.0171)  &    0.573 &     16.5 &   114930.83$-$161134.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114948.0+544819  &     0.0500 (0.0131)  &    0.716 &     12.7 &     114950.63+544818.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ114954.6+044807  &     0.0767 (0.0160)  &    0.512 &     16.8 &     114954.99+044813.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115009.9+345631  &     0.0942 (0.0182)  &    0.548 &     17.0 &     115009.53+345630.9 & [VV96] J115009.5+345631 &               Quasar &        ./. &       16. : 16. &       \\ 
  1RXSJ115025.3$-$770448  &     0.0817 (0.0126)  &    0.862 &     12.5 &   115028.53$-$770438.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115026.2+263044  &     0.0979 (0.0173)  &    0.582 &     16.3 &     115026.00+263038.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115035.2+415446  &     0.2372 (0.0342)  &    0.547 &     16.7 &     115034.76+415440.1 &             CSO 1232 &          Blue object &        ./. &               : &       \\ 
    1RXSJ115044.2+341107  &     0.0547 (0.0130)  &    0.705 &     14.7 &     115043.85+341117.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115044.2$-$002349  &     0.0527 (0.0135)  &    0.543 &     16.6 &   115043.86$-$002354.4 & [VV96] J115043.8$-$002355 &               Quasar &          E &         17.77 : &       \\ 
    1RXSJ115057.2+253149  &     0.1741 (0.0221)  &    0.759 &     15.0 &     115057.14+253149.2 &          [BFE95] 111 & Active Galaxy Nucleus &        ./. &          17.0 : &     P \\ 
  1RXSJ115108.3$-$131058  &     0.0686 (0.0179)  &    0.564 &     15.8 &   115108.75$-$131050.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115108.8$-$075527  &     0.0835 (0.0177)  &    0.543 &     16.8 &   115108.79$-$075530.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115120.0+543742  &     0.0681 (0.0162)  &    0.673 &     15.1 &     115120.46+543732.9 & [VV96] J115120.5+543733 &               Quasar &        ./. &   16.02 : 15.82 &       \\ 
  1RXSJ115135.7$-$161921  &     0.2456 (0.0316)  &    0.517 &     15.5 &   115136.72$-$161936.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115137.3+561341  &     0.1428 (0.0199)  &    0.530 &     16.2 &     115138.13+561331.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115156.7+073127  &     0.2138 (0.0258)  &    0.835 &     14.0 &     115157.21+073130.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115205.2$-$033008  &     0.1445 (0.0237)  &    0.571 &     15.7 &   115205.87$-$033015.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115227.1+320957  &     0.2139 (0.0244)  &    0.569 &     16.6 &     115227.49+320959.6 &      RX J1152.3+3209 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     115227.49+320959.6 &              US 3095 &          Blue object &        ./. &          18.8 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     115227.49+320959.6 & [VV96] J115227.5+320959 &               Quasar &        ./. &     18.1 : 18.1 &       \\ 
  1RXSJ115238.2$-$051229  &     0.1083 (0.0189)  &    0.565 &     10.6 &   115238.16$-$051225.7 &  MCG$-$01$-$30$-$041 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ115258.0+355449  &     0.0508 (0.0149)  &    0.642 &     15.3 &     115257.56+355444.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115324.4+493108  &     0.3699 (0.0311)  &    0.670 &     16.4 &     115324.49+493108.9 &              21P 164 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     115324.49+493108.9 &         GB2 1150+497 &                 Rad. &        ./. &         17.40 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     115324.49+493108.9 &        JVAS 1150+498 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     115324.49+493108.9 & [VV96] J115324.5+493109 &               Quasar &        ./. &               : &       \\ 
    1RXSJ115339.3+725156  &     0.0957 (0.0140)  &    0.510 &     16.7 &     115338.32+725153.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115404.3+144727  &     0.0507 (0.0145)  &    0.513 &     16.8 &     115404.46+144719.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115406.7$-$295849  &     0.1137 (0.0267)  &    0.538 &      0.0 &   115405.33$-$295857.1 &            HD 103381 &                    * &        G6V &     9.16 : 8.46 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   115405.33$-$295857.1 &       Ruiz 440$-$196 &                    * &        ./. &               : &       \\ 
  1RXSJ115437.0$-$414502  &     0.1364 (0.0316)  &    0.512 &     16.4 &   115437.65$-$414510.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115457.0+613703  &     0.0898 (0.0168)  &    0.548 &     16.2 &     115456.40+613653.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115500.7$-$560546  &     0.2342 (0.0317)  &    0.518 &      0.0 &   115501.17$-$560547.4 &            HD 103493 &                HiPM* &     G3IV/V &     7.33 : 6.69 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   115501.17$-$560547.4 &    IRAS 11524$-$5549 &                   IR &        ./. &               : &       \\ 
    1RXSJ115501.8+782848  &     0.1726 (0.0250)  &    0.568 &     16.9 &     115501.43+782849.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115522.3+131051  &     0.0695 (0.0205)  &    0.590 &     15.1 &     115522.43+131105.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115527.6$-$564149  &     0.8602 (0.0578)  &    0.802 &     13.9 &   115526.98$-$564153.3 &    RX J1155.4$-$5641 &                    * &        ./. &         13.60 : &     P \\ 
  1RXSJ115554.5$-$525332  &     0.0664 (0.0197)  &    0.520 &     11.9 &   115557.77$-$525401.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115606.7+051414  &     0.0653 (0.0155)  &    0.618 &     15.5 &     115607.25+051412.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ115619.7$-$001214  &     0.0531 (0.0148)  &    0.608 &     15.2 &   115620.04$-$001219.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115717.9+621400  &     0.1205 (0.0170)  &    0.526 &      0.0 &     115717.74+621351.6 &            HD 103794 &                    * &         F5 &     8.73 : 8.27 &       \\ 
  1RXSJ115721.0$-$193835  &     0.0755 (0.0147)  &    0.740 &      0.0 &   115721.43$-$193844.8 &            HD 103835 &                   ** &        G5V &   10.93 : 10.28 &       \\ 
    1RXSJ115746.9+412642  &     0.1667 (0.0272)  &    0.542 &     16.3 &     115746.12+412637.7 &            CASG 1485 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ115800.5+140222  &     0.7581 (0.0550)  &    0.689 &      9.2 &     115801.12+140215.0 &            HD 103914 &                   V* &         G5 &     8.94 : 8.45 &     P \\ 
  1RXSJ115816.6$-$055611  &     0.1246 (0.0201)  &    0.544 &     16.1 &   115817.26$-$055616.5 & LCRS B115543.6$-$053934 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ115822.6$-$002006  &     0.1437 (0.0229)  &    0.806 &     13.7 &   115823.32$-$002011.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115832.6+005153  &     0.0685 (0.0166)  &    0.703 &     10.7 &     115833.91+005219.8 &            HD 104002 &                    * &         K2 &    10.67 : 9.58 &       \\ 
  1RXSJ115835.2$-$774932  &     0.1332 (0.0151)  &    0.677 &     11.0 &   115835.54$-$774931.3 &            HD 104036 &                    * &        A7V &   6.931 : 6.739 &       \\ 
    1RXSJ115841.8+625418  &     0.0639 (0.0134)  &    0.510 &     15.9 &     115839.96+625427.8 & [VV96] J115839.9+625427 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ115920.5$-$544015  &     0.0941 (0.0192)  &    0.664 &     13.1 &   115922.17$-$544026.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ115931.4+291446  &     0.0942 (0.0157)  &    0.568 &     16.6 &     115931.83+291444.0 & [VV96] J115931.9+291445 &               Quasar &        ./. &               : &       \\ 
  1RXSJ115943.4$-$301150  &     0.3055 (0.0369)  &    0.631 &     16.4 &   115943.35$-$301152.3 & [VV96] J115943.5$-$301152 &               Quasar &      An... &               : &       \\ 
  1RXSJ115948.2$-$613618  &     0.1382 (0.0223)  &    0.612 &     13.3 &   115949.95$-$613624.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120010.1+793210  &     0.0888 (0.0151)  &    0.799 &     14.1 &     120011.76+793218.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120032.5$-$493023  &     0.0725 (0.0200)  &    0.599 &     15.2 &   120031.49$-$493019.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120036.8$-$633703  &     0.0997 (0.0193)  &    0.887 &     12.4 &   120037.08$-$633708.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120056.2+261517  &     0.1338 (0.0203)  &    0.525 &     16.6 &     120056.67+261511.9 & [VV96] J120056.7+261513 &               Quasar &        ./. &     18.1 : 18.1 &     P \\ 
  1RXSJ120100.8$-$462329  &     0.1608 (0.0288)  &    0.515 &     14.5 &   120058.08$-$462314.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120129.5+011129  &     0.0618 (0.0150)  &    0.545 &     15.2 &     120130.48+011139.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120145.7$-$034532  &     0.0902 (0.0203)  &    0.741 &     14.5 &   120146.01$-$034540.3 &     2E 1159.2$-$0328 & Var. WD (ZZ Cet type) &         DO &   14.87 : 14.87 &     P \\ 
  1RXSJ120200.8$-$785305  &     0.0990 (0.0143)  &    0.871 &     13.2 &   120203.96$-$785301.2 &    RX J1202.1$-$7853 &                   TT &         K7 &               : &     P \\ 
    1RXSJ120206.1+244302  &     0.0636 (0.0140)  &    0.609 &     14.5 &     120207.29+244259.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120216.8+722202  &     0.0798 (0.0111)  &    0.864 &      0.0 &     120217.62+722152.6 &           BD+73 543B &                   ** &          ? &    11.00 : 9.89 &       \\ 
  1RXSJ120216.9$-$342515  &     0.1956 (0.0383)  &    0.777 &     14.6 &   120216.98$-$342515.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120219.1+283507  &     0.0891 (0.0167)  &    0.651 &     14.0 &     120220.75+283515.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120234.1$-$052801  &     0.2803 (0.0302)  &    0.625 &     16.3 &   120234.23$-$052802.3 & [VV96] J120234.2$-$052802 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ120240.6+263143  &     0.1137 (0.0185)  &    0.544 &     16.9 &     120240.67+263138.4 &      RX J1202.6+2631 &                    X &        ./. &               : &     P \\ 
  1RXSJ120259.6$-$025337  &     0.0723 (0.0172)  &    0.876 &     11.7 &   120258.01$-$025330.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120303.6+603121  &     0.0839 (0.0178)  &    0.637 &     14.7 &     120303.52+603119.1 &        JVAS 1200+608 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     120303.52+603119.1 &      RX J1203.0+6031 &                    X &        ./. &               : &       \\ 
  1RXSJ120325.1$-$280023  &     0.1105 (0.0215)  &    0.621 &     14.0 &   120324.35$-$280021.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120333.4+022939  &     0.4160 (0.0348)  &    0.521 &     15.0 &     120332.94+022934.7 &      [HB91] 1200+027 &                  Sy1 &        ./. &           16. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     120332.94+022934.7 &        [HDL96] 41 25 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ120343.3+283602  &     0.2528 (0.0254)  &    0.527 &     17.2 &     120343.20+283557.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120347.5+520748  &     0.3615 (0.0330)  &    0.673 &     16.3 &     120347.71+520749.7 & 1RXS J120347.5+520748 &               Quasar &        ./. &          16.9 : &     P \\ 
    1RXSJ120410.1+202057  &     0.0511 (0.0130)  &    0.840 &     13.2 &     120409.45+202052.1 &             NGC 4066 &                 Gal. &          E &          14.4 : &       \\ 
    1RXSJ120423.7+433059  &     0.0912 (0.0202)  &    0.653 &     16.0 &     120424.04+433057.1 & 1RXS J120423.7+433059 &               Quasar &        ./. &          16.5 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     120424.04+433057.1 &          WD 1201+437 &                   WD &      DC... &   16.65 : 16.50 &       \\ 
    1RXSJ120425.7+015354  &     0.9208 (0.0432)  &    0.692 &     13.7 &     120427.00+015346.0 &       2E 1201.8+0210 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     120427.00+015346.0 &             NGC 4073 &                 Gal. &          E &    13.8 : 13.21 &       \\ 
    1RXSJ120431.7+662003  &     0.1088 (0.0156)  &    0.773 &     13.2 &     120434.23+662009.6 &            HD 104860 &                    * &         F8 &     8.47 : 7.93 &       \\ 
  1RXSJ120433.7$-$773138  &     0.0829 (0.0120)  &    0.741 &     14.8 &   120436.40$-$773134.9 &    RX J1204.6$-$7731 &                   TT &         M3 &               : &     P \\ 
    1RXSJ120441.9+275417  &     0.5724 (0.0369)  &    0.701 &     15.6 &     120442.12+275411.8 & [VV96] J120442.1+275412 &               Quasar &         ?+ &         15.70 : &     P \\ 
  1RXSJ120448.2$-$640942  &     0.3466 (0.0418)  &    0.697 &      0.0 &   120448.87$-$640955.4 &            HD 104919 &                    * &     G1/G2V &    10.10 : 9.42 &       \\ 
    1RXSJ120511.7+392043  &     0.4533 (0.0341)  &    0.571 &     15.2 &     120510.39+392048.0 &      RX J1205.2+3920 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     120510.39+392048.0 & [CEF95] 120237.6+393730 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ120512.3+562347  &     0.1416 (0.0218)  &    0.648 &     11.0 &     120512.58+562336.3 &    GSC 03836$-$00510 &                    * &        ./. &   11.30 : 10.61 &       \\ 
  1RXSJ120513.5$-$533127  &     0.0623 (0.0164)  &    0.861 &     12.6 &   120512.71$-$533122.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120547.8+584828  &     0.0906 (0.0178)  &    0.538 &     16.0 &     120548.98+584830.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120613.9$-$570215  &     0.1437 (0.0252)  &    0.837 &     12.6 &   120613.56$-$570217.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120622.6$-$131453  &     0.1302 (0.0213)  &    0.807 &     14.0 &   120621.91$-$131453.1 &              StM 164 &                    * &       M5.5 &          13.5 : &       \\ 
  1RXSJ120630.2$-$074334  &     0.0677 (0.0189)  &    0.669 &     14.1 &   120629.25$-$074346.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120637.0+281043  &     0.1159 (0.0186)  &    0.849 &     10.3 &     120638.89+281026.5 &  NAME NGC 4104 GROUP &    Group of Galaxies &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     120638.89+281026.5 &    [L84] MKW 4s$-$G1 &       Gal. in Clust. &        ./. &   14.62 : 13.58 &       \\ 
    1RXSJ120655.0+501744  &     0.0736 (0.0159)  &    0.691 &     14.7 &     120655.60+501737.3 &    MCG+08$-$22$-$071 &                 Gal. &        ./. &           17. : &       \\ 
    1RXSJ120656.2+700754  &     0.4356 (0.0258)  &    0.808 &     12.9 &     120653.97+700747.7 & 1RXS J120656.2+700754 &                    * &       MV:e &               : &     P \\ 
    1RXSJ120719.4+241204  &     0.1962 (0.0234)  &    0.874 &     12.9 &     120719.82+241155.7 &              Mrk 648 &                 Gal. &          ? &          16.0 : &       \\ 
  1RXSJ120722.4$-$533838  &     0.0628 (0.0160)  &    0.820 &     11.9 &   120724.05$-$533816.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120802.9+653237  &     0.0812 (0.0147)  &    0.568 &     16.9 &     120802.74+653238.3 & [VV96] J120802.9+653236 &               Quasar &        ./. &     17.2 : 17.2 &     P \\ 
    1RXSJ120803.6+311055  &     0.0682 (0.0141)  &    0.839 &     12.7 &     120802.36+311105.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120814.3+641050  &     0.0732 (0.0141)  &    0.544 &     17.1 &     120814.36+641047.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120829.9+132752  &     0.1324 (0.0199)  &    0.760 &     14.0 &     120829.81+132806.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120900.4$-$512050  &     0.0863 (0.0195)  &    0.811 &     11.9 &   120902.33$-$512040.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120941.5+091757  &     0.0953 (0.0252)  &    0.893 &     10.9 &     120942.12+091728.0 &            HD 105637 &                    * &         G5 &    11.0 : 10.27 &       \\ 
  1RXSJ120941.5$-$585440  &     0.2333 (0.0285)  &    0.552 &     11.2 &   120941.49$-$585444.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ120943.7$-$734435  &     0.0782 (0.0193)  &    0.878 &     12.6 &   120942.85$-$734441.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ120954.9+062806  &     0.1545 (0.0221)  &    0.742 &     14.7 &     120954.62+062813.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121004.7$-$463637  &     0.0713 (0.0177)  &    0.585 &     10.3 &   121004.09$-$463627.9 &    IRAS 12074$-$4619 &                   IR &        ./. &               : &       \\ 
  1RXSJ121008.4$-$491102  &     0.1033 (0.0259)  &    0.865 &     12.5 &   121006.61$-$491050.9 &            HD 105690 &                    * &        G5V &     8.84 : 8.16 &       \\ 
  1RXSJ121010.3$-$485538  &     0.1242 (0.0259)  &    0.571 &     12.2 &   121010.74$-$485547.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121022.6$-$075622  &     0.0738 (0.0182)  &    0.602 &     15.4 &   121023.24$-$075614.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121038.9+315704  &     0.1050 (0.0263)  &    0.530 &     15.7 &     121037.56+315706.2 & [VV96] J121037.7+315707 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ121045.6+272546  &     0.0842 (0.0154)  &    0.515 &     16.5 &     121045.64+272536.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121102.2$-$540541  &     0.1074 (0.0190)  &    0.827 &     13.5 &   121102.13$-$540548.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121102.9$-$452535  &     0.0663 (0.0174)  &    0.597 &      0.0 &   121102.97$-$452525.2 &            HD 105852 &               **mul. &      K0III &     7.69 : 6.61 &       \\ 
    1RXSJ121104.0+700536  &     0.2847 (0.0211)  &    0.871 &     14.3 &     121104.01+700531.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121126.1$-$441702  &     0.0663 (0.0177)  &    0.664 &      0.0 &   121128.61$-$441658.3 &            HD 105919 &                    * &        F5V &   7.002 : 6.594 &       \\ 
    1RXSJ121151.1+395733  &     0.1147 (0.0188)  &    0.784 &     13.1 &     121152.51+395731.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121157.1+055800  &     0.2330 (0.0264)  &    0.774 &     14.9 &     121157.49+055801.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121205.5+223207  &     0.0753 (0.0155)  &    0.870 &     12.8 &     121206.47+223157.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121206.3$-$655456  &     0.0867 (0.0250)  &    0.895 &     11.6 &   121208.12$-$655454.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121211.5+484859  &     0.0717 (0.0183)  &    0.560 &     14.4 &     121210.47+484916.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121241.7$-$063318  &     0.0601 (0.0162)  &    0.510 &     16.3 &   121241.46$-$063309.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121249.5$-$491044  &     0.0588 (0.0167)  &    0.791 &     14.1 &   121250.05$-$491037.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121408.0$-$234516  &     0.1324 (0.0257)  &    0.704 &     15.0 &   121408.62$-$234518.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121413.1$-$732138  &     0.0788 (0.0200)  &    0.643 &     13.6 &   121417.53$-$732133.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121417.5+003730  &     0.0983 (0.0203)  &    0.525 &     16.5 &     121418.14+003731.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121420.7+114912  &     0.2182 (0.0270)  &    0.812 &      0.0 &     121421.00+114912.0 &            HD 106400 &    Ecl. Bin. (W UMa) &    K0V+... &    10.03 : 9.33 &     P \\ 
  1RXSJ121454.5$-$553406  &     0.0860 (0.0201)  &    0.638 &     12.1 &   121457.38$-$553429.9 &    GSC 08637$-$02519 &                    * &        ./. &     11.7 : 11.2 &       \\ 
    1RXSJ121500.4+050051  &     0.2414 (0.0264)  &    0.583 &     16.5 &     121500.76+050051.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121510.9+073205  &     0.3650 (0.0319)  &    0.582 &     17.0 &     121510.97+073204.7 &      RX J1215.1+0732 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     121510.97+073204.7 &         [A97b] 2$-$1 & BL Lac $-$ type object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     121510.97+073204.7 &     [R97] NGC 4235 1 &                    X &        ./. &               : &       \\ 
    1RXSJ121515.3+874154  &     0.1247 (0.0127)  &    0.637 &     11.3 &     121523.44+874157.9 &            HD 107192 &                    * &        F2V &   6.572 : 6.275 &       \\ 
  1RXSJ121518.6$-$632517  &     0.3854 (0.0630)  &    0.640 &      0.0 &   121518.56$-$632530.3 &            HD 106506 &                    * &    F8/G0V: &     9.02 : 8.46 &       \\ 
  1RXSJ121527.9$-$394843  &     0.3753 (0.0656)  &    0.561 &     12.1 &   121530.84$-$394842.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121529.1$-$623209  &     0.0648 (0.0185)  &    0.720 &      0.0 &   121528.27$-$623220.6 &            HD 106538 &               **mul. &     F8/G0V &       9.3 : 8.7 &       \\ 
    1RXSJ121539.5+523910  &     0.2734 (0.0299)  &    0.891 &     13.8 &     121538.87+523908.8 &     p. StKM 2$-$ 809 &                    * &        ./. &               : &       \\ 
  1RXSJ121546.9$-$862503  &     0.1245 (0.0277)  &    0.802 &     11.7 &   121553.44$-$862528.8 &    GSC 09516$-$01122 &                    * &        ./. &     11.5 : 10.7 &       \\ 
    1RXSJ121549.3+544227  &     0.0902 (0.0186)  &    0.529 &     16.3 &     121549.43+544224.1 & [VV96] J121549.4+544225 &               Quasar &        ./. &     16.5 : 16.5 &       \\ 
    1RXSJ121606.4+092915  &     0.1134 (0.0196)  &    0.691 &     15.2 &     121606.19+092910.1 &      RX J1216.0+0929 &                    X &        ./. &               : &     P \\ 
    1RXSJ121616.0+505346  &     0.0918 (0.0199)  &    0.693 &     14.9 &     121615.41+505336.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121627.9$-$500829  &     0.3620 (0.0338)  &    0.886 &      9.7 &   121627.98$-$500835.9 &            HD 106725 &               **mul. &        G3V &     9.99 : 9.35 &       \\ 
  1RXSJ121628.8$-$070911  &     0.2243 (0.0283)  &    0.769 &     15.2 &   121628.66$-$070912.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121629.2+084258  &     0.0655 (0.0149)  &    0.518 &     16.3 &     121629.92+084253.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121645.2$-$775339  &     0.0563 (0.0104)  &    0.710 &     15.0 &   121646.06$-$775333.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121658.8+310905  &     0.0506 (0.0136)  &    0.599 &     14.5 &     121658.86+310925.3 &              GJ 3719 &                    * &       M3.5 &               : &       \\ 
    1RXSJ121715.7+080947  &     0.2483 (0.0266)  &    0.567 &     16.4 &     121716.10+080942.3 & [VV96] J121716.1+080941 &               Quasar &        ./. &               : &       \\ 
  1RXSJ121727.2$-$803511  &     0.0527 (0.0142)  &    0.866 &     13.1 &   121726.78$-$803506.8 &            HD 106772 &                    * &   G2III/IV &     9.39 : 8.54 &       \\ 
  1RXSJ121741.9$-$501418  &     0.0663 (0.0175)  &    0.706 &     13.1 &   121741.02$-$501357.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121752.1+300705  &     2.7790 (0.0846)  &    0.871 &     14.4 &     121752.07+300700.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121754.7+583936  &     0.2134 (0.0246)  &    0.864 &     14.1 &     121754.99+583935.6 &              Mrk 202 &                 Gal. &         cG &          15.6 : &       \\ 
  1RXSJ121755.5$-$515625  &     0.0516 (0.0131)  &    0.742 &     14.0 &   121754.00$-$515628.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121814.7$-$205028  &     0.1222 (0.0228)  &    0.866 &      0.0 &   121813.67$-$205025.4 &            HD 106991 &                    * &     G1/G2V &     7.91 : 7.33 &       \\ 
    1RXSJ121822.4+385051  &     0.1323 (0.0204)  &    0.551 &     16.4 &     121822.72+385043.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121827.0+294853  &     4.7100 (0.1132)  &    0.541 &     10.2 &     121826.54+294848.1 &             NGC 4253 &                  Sy1 &       S... &          13.7 : &     P \\ 
  1RXSJ121854.9$-$615834  &     0.0678 (0.0179)  &    0.651 &     15.1 &   121854.59$-$615834.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121856.2+015938  &     0.0746 (0.0199)  &    0.722 &     12.3 &     121858.02+015951.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121902.7$-$630910  &     0.3228 (0.0705)  &    0.857 &      0.0 &   121907.16$-$630953.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121905.3+210633  &     0.1185 (0.0185)  &    0.799 &     14.7 &     121905.28+210632.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ121924.1+054935  &     0.0864 (0.0167)  &    0.540 &     12.3 &     121923.24+054930.1 &             NGC 4261 &                 Gal. &       E... &          10.4 : &       \\ 
  1RXSJ121935.2$-$135740  &     0.1660 (0.0447)  &    0.532 &     15.2 &   121935.02$-$135715.1 &               CTS 97 &               Quasar &      An... &          16.3 : &       \\ 
  1RXSJ121943.0$-$740400  &     0.0664 (0.0151)  &    0.858 &     13.6 &   121943.91$-$740357.0 &    RX J1219.7$-$7403 &                   TT &         K8 &               : &     P \\ 
    1RXSJ121958.0+194154  &     0.0951 (0.0176)  &    0.531 &     17.1 &     121958.15+194154.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ121958.6$-$185356  &     0.1327 (0.0240)  &    0.734 &     11.3 &   121958.58$-$185359.5 &         BD$-$18 3370 &                    * &        ./. &     12.0 : 11.2 &       \\ 
  1RXSJ122000.0$-$501823  &     0.0534 (0.0141)  &    0.634 &     13.4 &   121959.42$-$501840.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122011.9+020342  &     0.3108 (0.0365)  &    0.751 &     15.5 &     122011.86+020342.3 &       PMN J1220+0203 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     122011.86+020342.3 & [VV96] J122011.9+020342 &               Quasar &        ./. &         16.55 : &     P \\ 
    1RXSJ122027.0+122656  &     0.0893 (0.0206)  &    0.892 &     12.5 &     122028.03+122705.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122032.2$-$650405  &     0.1430 (0.0309)  &    0.703 &     14.2 &   122031.38$-$650400.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122034.9+421919  &     0.0835 (0.0165)  &    0.718 &     14.0 &     122036.19+421919.2 &  BPS BS 16920$-$0044 &                    * &        ./. &               : &       \\ 
  1RXSJ122050.8$-$645724  &     0.0941 (0.0265)  &    0.657 &      0.0 &   122049.14$-$645737.4 &            HD 107357 &                    * &      G5III &     8.95 : 7.99 &       \\ 
    1RXSJ122057.8+813558  &     0.0612 (0.0115)  &    0.848 &     14.2 &     122058.09+813601.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122107.9$-$711642  &     0.1368 (0.0275)  &    0.840 &     12.4 &   122105.17$-$711649.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122118.8+063547  &     0.0518 (0.0133)  &    0.891 &     13.2 &     122118.13+063549.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122121.7+301041  &     1.5630 (0.0769)  &    0.733 &     15.5 &     122121.93+301037.2 &         QSO 1218+304 & BL Lac $-$ type object &          ? &   17.15 : 16.50 &     P \\ 
    1RXSJ122131.1+281402  &     0.1451 (0.0203)  &    0.765 &     14.4 &     122131.70+281358.4 &         QSO 1219+285 & BL Lac $-$ type object &          ? &         17.11 : &     P \\ 
    1RXSJ122144.4+751848  &     0.8642 (0.0452)  &    0.569 &     15.9 &     122144.13+751838.7 &        QSO 1219+7535 &                  Sy1 &        ./. &               : &       \\ 
    1RXSJ122147.1+015637  &     0.0843 (0.0194)  &    0.835 &     14.1 &     122146.66+015635.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122201.1$-$573750  &     0.1164 (0.0217)  &    0.530 &     13.8 &   122201.55$-$573756.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122212.3+213747  &     0.1098 (0.0174)  &    0.541 &     16.7 &     122212.47+213739.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122224.1$-$713655  &     0.0689 (0.0195)  &    0.705 &     14.7 &   122222.48$-$713704.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122257.4$-$581123  &     0.0927 (0.0191)  &    0.660 &     13.8 &   122257.51$-$581136.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122313.3+540906  &     0.1976 (0.0244)  &    0.697 &     16.0 &     122313.23+540906.7 &      RX J1223.1+5409 &                    X &        ./. &               : &       \\ 
  1RXSJ122315.0$-$554023  &     0.1239 (0.0220)  &    0.697 &     15.1 &   122314.41$-$554015.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122339.0$-$460618  &     0.1041 (0.0208)  &    0.769 &     14.7 &   122339.02$-$460620.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122349.4+072652  &     0.0876 (0.0177)  &    0.628 &     15.7 &     122349.65+072658.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122352.7$-$281205  &     0.3964 (0.0486)  &    0.510 &     15.6 &   122351.53$-$281203.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122421.0$-$544343  &     0.1934 (0.0280)  &    0.638 &      0.0 &   122420.64$-$544353.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122424.2+243618  &     0.1738 (0.0213)  &    0.542 &     16.9 &     122424.19+243623.5 &          QSO 1221+24 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ122452.5$-$520014  &     0.0572 (0.0151)  &    0.533 &     11.9 &   122454.95$-$520015.6 &            HD 108016 &                    * &     F6/F7V &    10.31 : 9.82 &       \\ 
  1RXSJ122456.5$-$485431  &     0.0870 (0.0173)  &    0.892 &     12.5 &   122456.52$-$485427.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122512.5+321354  &     0.1793 (0.0201)  &    0.744 &     14.6 &     122513.09+321401.4 &      RX J1225.1+3213 &                    X &        ./. &               : &     P \\ 
    1RXSJ122523.1+042128  &     0.2098 (0.0271)  &    0.674 &     15.2 &     122522.87+042118.9 &            PGC 40503 &                 Gal. &        ./. &         16.93 : &       \\ 
  1RXSJ122527.1$-$041857  &     0.4706 (0.0475)  &    0.520 &     15.2 &   122527.19$-$041857.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122532.4$-$722809  &     0.1522 (0.0284)  &    0.751 &     13.2 &   122533.85$-$722748.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122539.9+245833  &     0.1448 (0.0205)  &    0.553 &     16.6 &     122539.53+245835.9 & [VV96] J122539.5+245836 &               Quasar &          ? &               : &     P \\ 
  1RXSJ122540.1$-$001646  &     0.0983 (0.0241)  &    0.815 &     13.4 &   122540.81$-$001657.1 &            HD 108189 &                    * &         G5 &     8.50 : 7.74 &       \\ 
    1RXSJ122542.3+205503  &     0.3285 (0.0288)  &    0.618 &     16.1 &     122541.95+205503.6 &      RX J1225.7+2055 &               Quasar &        ./. &          16.5 : &     P \\ 
    1RXSJ122600.6+333129  &     0.0536 (0.0128)  &    0.525 &     10.3 &     122557.75+333140.4 &             NGC 4401 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ122608.4$-$042856  &     0.0964 (0.0168)  &    0.843 &     13.0 &   122608.28$-$042851.2 &            HD 108240 &                   V* &         F5 &     8.09 : 7.68 &       \\ 
    1RXSJ122623.7+372657  &     0.1401 (0.0195)  &    0.609 &     16.0 &     122623.32+372702.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122623.9+324431  &     0.3691 (0.0308)  &    0.570 &     16.8 &     122624.22+324429.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122634.8$-$630554  &     2.4680 (0.1574)  &    0.831 &      0.0 &   122635.94$-$630556.6 &            HD 108248 &           Spec. Bin. &     B0.5IV &      1.32 : 1.4 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   122635.94$-$630556.6 &          HD 108248 J &               **mul. &         B1 &     0.56 : 0.81 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   122635.94$-$630556.6 &            HD 108249 &                   ** &        B1V &      2.3 : 2.09 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   122635.94$-$630556.6 &    IRAS 12237$-$6249 &                   IR &        ./. &               : &       \\ 
    1RXSJ122643.6+581342  &     0.0650 (0.0135)  &    0.546 &     16.8 &     122643.28+581337.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122745.1+084147  &     0.3326 (0.0313)  &    0.691 &     15.8 &     122744.84+084150.4 &       2E 1225.2+0858 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ122758.8$-$485343  &     0.3393 (0.0317)  &    0.544 &     17.3 &   122758.77$-$485342.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122804.2+444736  &     0.1300 (0.0216)  &    0.700 &      0.0 &     122804.44+444739.4 &            HD 108574 &                   ** &         F5 &     7.92 : 7.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     122804.44+444739.4 &            HD 108575 &                   ** &          K &     8.60 : 7.97 &       \\ 
  1RXSJ122810.3$-$552306  &     0.0540 (0.0169)  &    0.527 &     14.7 &   122809.06$-$552253.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122812.5+254944  &     0.0602 (0.0148)  &    0.518 &     16.4 &     122812.77+254935.0 &      RX J1228.2+2549 &                    X &        ./. &               : &     P \\ 
  1RXSJ122815.7$-$413924  &     0.0752 (0.0175)  &    0.614 &      0.0 &   122814.85$-$413933.0 &            HD 108526 &                    * &        F7V &     9.61 : 9.03 &       \\ 
  1RXSJ122829.5$-$273342  &     0.1074 (0.0273)  &    0.804 &     13.9 &   122829.54$-$273353.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ122835.4$-$494822  &     0.0556 (0.0153)  &    0.687 &     13.3 &   122835.85$-$494802.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122859.5+272527  &     0.0734 (0.0149)  &    0.593 &     15.5 &     122900.31+272522.3 &  NGP9 F322$-$1519644 &                  GiG &        ./. &               : &       \\ 
    1RXSJ122903.4+414348  &     0.1460 (0.0204)  &    0.722 &     14.7 &     122903.64+414358.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ122927.1+225944  &     0.0923 (0.0160)  &    0.697 &     15.2 &     122927.66+225947.7 &              GJ 3730 &                    * &         M4 &               : &       \\ 
    1RXSJ122929.1+451342  &     0.2273 (0.0245)  &    0.675 &     16.0 &     122928.99+451338.6 & [VV96] J122928.9+451339 &               Quasar &        ./. &     16.1 : 16.3 &       \\ 
  1RXSJ122952.5$-$163055  &     0.0565 (0.0181)  &    0.895 &      0.0 &   122951.95$-$163053.5 &            HD 108767 &                   V* &      B9.5V &          2.90 : &       \\ 
    1RXSJ123001.3+335908  &     0.1390 (0.0191)  &    0.543 &     16.6 &     123001.02+335901.4 &              CSO 897 &          Blue object &        ./. &               : &       \\ 
  1RXSJ123004.7$-$132334  &     0.6201 (0.0499)  &    0.629 &      0.0 &   123004.86$-$132333.3 &            GJ 469.2B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   123004.86$-$132333.3 &             GJ 9409A &                HiPM* &     G1/G2V &     6.91 : 6.35 &     P \\ 
    1RXSJ123014.2+251805  &     0.2481 (0.0248)  &    0.581 &     16.8 &     123014.10+251806.9 &        BWE 1227+2535 & BL Lac $-$ type object &        ./. &          15.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     123014.10+251806.9 &    GSC 01989$-$02067 & BL Lac $-$ type object &          ? &               : &       \\ 
    1RXSJ123055.5+315207  &     0.1030 (0.0162)  &    0.660 &     15.2 &     123055.84+315217.0 &         LP 321$-$300 &                    * &        ./. &               : &       \\ 
    1RXSJ123100.9+312522  &     0.1986 (0.0220)  &    0.738 &      0.0 &     123100.74+312525.8 &            HD 108944 &                    * &         F8 &     7.82 : 7.34 &       \\ 
    1RXSJ123122.1+050314  &     0.0677 (0.0162)  &    0.516 &      8.3 &     123122.39+050309.1 &            HD 108986 &                    * &         F2 &     8.06 : 7.75 &       \\ 
  1RXSJ123124.8$-$165351  &     0.2151 (0.0333)  &    0.621 &     16.0 &   123124.88$-$165349.8 &      EC 12288$-$1637 &               Quasar &      An... &         16.78 : &       \\ 
    1RXSJ123132.5+641420  &     0.2778 (0.0276)  &    0.545 &     16.6 &     123131.35+641418.0 &        QSO 1229+6430 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ123137.5+704417  &     1.0720 (0.0398)  &    0.751 &     15.3 &     123136.58+704414.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123139.1$-$455837  &     0.0715 (0.0174)  &    0.537 &     14.1 &   123138.15$-$455859.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123154.6+323248  &     0.1275 (0.0174)  &    0.673 &     15.2 &     123155.17+323240.6 &             CASG 181 &                 Gal. &        ./. &           16. : &       \\ 
    1RXSJ123156.4+353011  &     0.0748 (0.0157)  &    0.701 &     15.1 &     123156.01+353015.4 &              CSO 900 &          Blue object &        ./. &               : &       \\ 
  1RXSJ123201.8$-$784837  &     0.0599 (0.0136)  &    0.595 &     15.0 &   123156.37$-$784832.4 &    RX J1231.9$-$7848 &                   TT &         M1 &               : &     P \\ 
    1RXSJ123205.6+841719  &     0.0609 (0.0129)  &    0.846 &     13.4 &     123203.86+841719.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123212.3$-$421745  &     0.5510 (0.0410)  &    0.781 &     14.3 &   123212.01$-$421750.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123213.8$-$765029  &     0.0533 (0.0104)  &    0.572 &     16.3 &   123214.85$-$765030.4 &    RX J1232.3$-$7650 &                    X &        ./. &               : &     P \\ 
    1RXSJ123226.3+202333  &     0.1275 (0.0201)  &    0.835 &     14.2 &     123226.20+202326.6 &              GJ 3734 &                    X &       M3Ve &   14.46 : 12.90 &       \\ 
    1RXSJ123235.8+060315  &     0.1243 (0.0209)  &    0.569 &     16.5 &     123235.85+060310.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123238.7$-$645654  &     0.1099 (0.0260)  &    0.638 &     12.5 &   123242.69$-$645652.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123251.2+324042  &     0.0921 (0.0156)  &    0.557 &     16.4 &     123250.79+324049.2 &              CSO 149 &          Blue object &        ./. &               : &       \\ 
    1RXSJ123321.4+571831  &     0.0537 (0.0134)  &    0.774 &     14.1 &     123321.25+571819.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123324.0+341005  &     0.0523 (0.0124)  &    0.594 &      0.0 &     123324.50+340945.2 &            HD 109280 &               **mul. &        G2V &     9.18 : 8.51 &       \\ 
    1RXSJ123325.8+093119  &     0.2071 (0.0268)  &    0.619 &     16.2 &     123325.78+093123.5 & [VV96] J123325.8+093123 &               Quasar &        ./. &               : &       \\ 
  1RXSJ123332.4$-$571345  &     0.0849 (0.0204)  &    0.621 &     13.9 &   123333.91$-$571406.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123341.6+310103  &     0.4978 (0.0348)  &    0.684 &     16.3 &     123341.68+310102.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123415.2+481306  &     0.0690 (0.0152)  &    0.604 &     15.7 &     123416.07+481307.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123447.8$-$211125  &     0.0952 (0.0211)  &    0.616 &     11.9 &   123447.80$-$211125.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123458.9$-$594931  &     0.1493 (0.0302)  &    0.897 &     12.8 &   123457.88$-$594938.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123504.4$-$413629  &     0.1191 (0.0201)  &    0.808 &     14.2 &   123504.33$-$413638.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123533.9+243915  &     0.0608 (0.0141)  &    0.751 &     14.9 &     123533.75+243918.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123542.6$-$181112  &     0.1910 (0.0499)  &    0.688 &     11.3 &   123542.83$-$181134.3 &         BD$-$17 3659 &                    * &        ./. &    11.3 : 10.55 &       \\ 
  1RXSJ123545.1$-$411558  &     0.0623 (0.0150)  &    0.616 &     15.1 &   123546.28$-$411552.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123551.6+275555  &     0.0664 (0.0144)  &    0.717 &     14.0 &     123551.94+275557.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123557.7+582125  &     0.1699 (0.0216)  &    0.591 &     16.5 &     123557.79+582122.5 &          [BFE95] 126 & Active Galaxy Nucleus &        ./. &          18.2 : &     P \\ 
    1RXSJ123604.3+264136  &     0.0525 (0.0131)  &    0.555 &     16.7 &     123604.03+264136.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123620.3$-$504238  &     0.0596 (0.0173)  &    0.507 &     12.2 &   123617.76$-$504241.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123641.7$-$335438  &     0.2229 (0.0324)  &    0.733 &     11.5 &   123641.34$-$335531.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123657.4$-$541217  &     0.1062 (0.0205)  &    0.874 &     12.0 &   123658.99$-$541217.7 &    GSC 08646$-$00166 &                    * &        ./. &   11.28 : 10.44 &       \\ 
  1RXSJ123658.1$-$421544  &     0.0541 (0.0153)  &    0.724 &     14.0 &   123657.25$-$421546.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123705.7$-$363608  &     0.0682 (0.0167)  &    0.661 &     14.5 &   123705.78$-$363602.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123707.8+074028  &     0.0979 (0.0184)  &    0.536 &     16.8 &     123707.44+074024.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123739.2+625843  &     0.2549 (0.0239)  &    0.511 &     17.6 &     123739.06+625843.1 &         QSO 1235+632 & BL Lac $-$ type object &        ./. &               : &     P \\ 
  1RXSJ123739.5$-$514308  &     0.0655 (0.0167)  &    0.765 &     13.0 &   123737.45$-$514311.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123740.0+345055  &     0.0503 (0.0122)  &    0.806 &     13.6 &     123741.09+345057.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123743.0$-$540436  &     0.0624 (0.0162)  &    0.527 &     16.2 &   123742.90$-$540431.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123808.6$-$091418  &     0.1419 (0.0257)  &    0.817 &     14.0 &   123808.38$-$091411.7 &       HE 1235$-$0857 &               Quasar &        ./. &          17.8 : &       \\ 
  1RXSJ123816.5$-$384243  &     0.5173 (0.0425)  &    0.557 &     17.0 &   123816.43$-$384245.7 &    RX J1238.2$-$3842 &                    X &        ./. &               : &       \\ 
  1RXSJ123816.6$-$344032  &     0.0797 (0.0227)  &    0.883 &     12.0 &   123817.14$-$344028.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123847.1$-$511250  &     0.0611 (0.0169)  &    0.585 &      0.0 &   123849.09$-$511256.1 &            HD 109908 &                    * &        G0V &     8.92 : 8.36 &       \\ 
  1RXSJ123919.9$-$533812  &     0.0722 (0.0172)  &    0.662 &     13.7 &   123921.04$-$533758.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123923.8$-$724349  &     0.0501 (0.0148)  &    0.590 &     11.6 &   123923.63$-$724404.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123942.4+342453  &     0.1030 (0.0171)  &    0.557 &     16.8 &     123942.57+342456.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ123945.6$-$341153  &     0.1195 (0.0191)  &    0.536 &     13.6 &   123947.48$-$341111.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ123953.7+551134  &     0.1484 (0.0241)  &    0.851 &     12.9 &     123952.56+551121.9 &    GSC 03844$-$00317 &                    * &        ./. &               : &       \\ 
  1RXSJ124022.9$-$492412  &     0.0682 (0.0184)  &    0.900 &      0.0 &   124021.99$-$492402.4 &            HD 110143 &                    * &        G2V &   7.604 : 7.034 &       \\ 
  1RXSJ124027.2$-$230925  &     0.0830 (0.0213)  &    0.817 &     13.3 &   124028.30$-$230926.7 &       HE 1237$-$2252 &               Quasar &        ./. &         17.29 : &       \\ 
  1RXSJ124033.3$-$565529  &     0.0579 (0.0156)  &    0.575 &     16.1 &   124033.95$-$565530.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124126.3$-$574955  &     0.6142 (0.0444)  &    0.558 &     14.1 &   124125.66$-$575003.6 &           WKK98 1263 &                  Sy2 &         Sa &          17.4 : &       \\ 
    1RXSJ124129.4+372206  &     0.3907 (0.0296)  &    0.728 &     15.7 &     124129.44+372202.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124139.7$-$012706  &     2.0390 (0.1211)  &    0.501 &      0.0 &   124139.83$-$012657.6 &              GJ 482A &                   V* &        F0V &     4.01 : 3.65 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   124139.83$-$012657.6 &              GJ 482B &                HiPM* &        F0V &      3.9 : 3.56 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   124139.83$-$012657.6 &    IRAS 12390$-$0110 &                   IR &        ./. &               : &       \\ 
    1RXSJ124147.5+564506  &     0.1561 (0.0241)  &    0.722 &     14.9 &     124146.74+564513.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124211.3+331703  &     0.8588 (0.0423)  &    0.728 &     15.0 &     124210.62+331702.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124219.3$-$494609  &     0.0622 (0.0170)  &    0.659 &     13.0 &   124218.38$-$494614.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124223.0+194709  &     0.1013 (0.0176)  &    0.501 &     16.2 &     124223.36+194721.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124238.5+152925  &     0.1550 (0.0348)  &    0.572 &     15.9 &     124238.48+152934.6 &       LBQS 1240+1546 & Emission$-$line galaxy &        ./. &          16.0 : &       \\ 
  1RXSJ124308.9$-$370603  &     0.0577 (0.0153)  &    0.538 &     15.5 &   124307.82$-$370551.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124312.5+362743  &     1.2970 (0.0517)  &    0.676 &     16.2 &     124312.74+362744.4 &        BWE 1240+3644 & BL Lac $-$ type object &       B... &          15.7 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     124312.74+362744.4 &      RX J1243.1+3627 &                    X &        ./. &               : &       \\ 
    1RXSJ124314.1+342756  &     0.0517 (0.0127)  &    0.703 &     15.4 &     124314.19+342758.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124335.8$-$783402  &     0.0590 (0.0133)  &    0.789 &     14.3 &   124336.98$-$783408.0 &    RX J1243.6$-$7834 &                   TT &         M0 &               : &     P \\ 
    1RXSJ124342.0+091712  &     0.1358 (0.0218)  &    0.593 &     16.1 &     124341.77+091707.3 &       LBQS 1241+0933 &               Quasar &        ./. &               : &       \\ 
  1RXSJ124350.5$-$394615  &     0.2051 (0.0278)  &    0.819 &     10.2 &   124351.82$-$394615.8 & CCDM J12439$-$3946AB &               **mul. &         K1 &   10.79 : 10.04 &       \\ 
    1RXSJ124359.0+035540  &     0.1091 (0.0320)  &    0.512 &      9.3 &     124359.01+035557.7 &            HD 110704 &               **mul. &         F5 &       9.3 : 8.3 &       \\ 
    1RXSJ124402.9+852653  &     0.1018 (0.0128)  &    0.855 &      9.4 &     124409.01+852654.8 &            BD+86 184 &                   ** &         G5 &     9.46 : 8.84 &       \\ 
  1RXSJ124428.7$-$054528  &     0.0652 (0.0161)  &    0.723 &     14.6 &   124428.83$-$054531.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124458.6+173257  &     0.1224 (0.0223)  &    0.529 &     16.8 &     124458.83+173259.6 & [VV96] J124458.8+173256 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ124547.1$-$541104  &     0.0844 (0.0193)  &    0.822 &     11.6 &   124549.01$-$541057.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124553.7$-$550702  &     0.0590 (0.0156)  &    0.510 &     15.4 &   124552.13$-$550714.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124633.3+453421  &     0.0763 (0.0148)  &    0.529 &     17.2 &     124633.61+453421.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124635.2+022155  &     1.3010 (0.0910)  &    0.554 &     14.8 &     124635.23+022209.3 &       LBQS 1244+0238 &                   Sy &       S... &         16.15 : &     P \\ 
    1RXSJ124706.0+362854  &     0.0521 (0.0124)  &    0.844 &     12.9 &     124705.26+362841.7 &    GSC 02533$-$00809 &                    * &     G8III: &          13.3 : &       \\ 
    1RXSJ124711.7+293912  &     0.2622 (0.0257)  &    0.512 &     17.3 &     124711.89+293910.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124721.8+181436  &     0.1916 (0.0225)  &    0.899 &     12.0 &     124722.52+181443.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124735.6$-$035010  &     0.2204 (0.0268)  &    0.573 &     16.1 &   124735.06$-$035007.9 &     EQS B1245$-$0333 &               Quasar &        ./. &          16.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   124735.06$-$035007.9 & [VV96] J124735.0$-$035009 &               Quasar &        ./. &               : &       \\ 
  1RXSJ124749.3$-$225508  &     0.0549 (0.0164)  &    0.747 &     13.4 &   124747.88$-$225451.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124757.9$-$445735  &     0.0639 (0.0162)  &    0.660 &     12.0 &   124755.68$-$445735.2 &         CD$-$44 8232 &                    * &        ./. &    11.6 : 10.50 &       \\ 
    1RXSJ124813.8+181648  &     0.1085 (0.0190)  &    0.835 &     11.8 &     124815.16+181653.2 &    GSC 01452$-$00779 &                    * &        ./. &     12.1 : 11.2 &       \\ 
    1RXSJ124818.9+582031  &     0.5157 (0.0406)  &    0.780 &     15.2 &     124818.81+582028.7 &        JVAS 1246+586 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     124818.81+582028.7 &    [HMI96] 1246+5836 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ124822.4$-$272550  &     0.1040 (0.0215)  &    0.544 &     15.5 &   124821.08$-$272550.2 &               CTS 13 &                  Sy1 &      An... &          16.5 : &       \\ 
    1RXSJ124834.3+493358  &     0.2931 (0.0291)  &    0.894 &     14.0 &     124833.96+493354.7 &              StM 174 &                    * &        M5e &          13.5 : &       \\ 
    1RXSJ124853.8+342433  &     0.0796 (0.0146)  &    0.515 &     17.0 &     124853.90+342429.3 & [VV96] J124853.9+342429 &               Quasar &        ./. &         18.19 : &     P \\ 
  1RXSJ124911.1$-$114914  &     0.0722 (0.0191)  &    0.693 &     14.5 &   124910.39$-$114925.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124923.9+444450  &     0.0720 (0.0146)  &    0.504 &     17.2 &     124923.53+444450.2 &       RGB J1249+447B &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     124923.53+444450.2 & [VV96] J124923.5+444449 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ124931.6+523046  &     0.2825 (0.0291)  &    0.597 &     16.0 &     124931.76+523039.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124934.8$-$213706  &     0.0938 (0.0210)  &    0.718 &     13.8 &   124934.50$-$213721.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ124936.1$-$203701  &     0.0919 (0.0212)  &    0.713 &     14.1 &   124936.05$-$203720.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ124938.6+464729  &     0.2923 (0.0279)  &    0.568 &     16.8 &     124938.43+464725.0 &          [BFE95] 135 & Active Galaxy Nucleus &        ./. &          17.6 : &       \\ 
  1RXSJ125002.2$-$731321  &     0.1487 (0.0189)  &    0.708 &     15.5 &   125002.46$-$731315.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125005.7+263118  &     0.0942 (0.0170)  &    0.728 &     14.8 &     125005.70+263108.2 & [VV96] J125005.7+263107 &               Quasar &        ./. &    15.53 : 15.6 &       \\ 
  1RXSJ125005.9$-$165454  &     0.4838 (0.0424)  &    0.582 &     16.6 &   125005.58$-$165453.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125007.3$-$404738  &     0.0719 (0.0170)  &    0.614 &     15.3 &   125006.61$-$404732.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125032.9$-$211638  &     0.1021 (0.0218)  &    0.724 &      0.0 &   125033.20$-$211632.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125042.5$-$024929  &     0.0686 (0.0164)  &    0.854 &     14.2 &   125042.42$-$024931.7 & LCRS B124808.1$-$023312 &                 Gal. &        ./. &          15.7 : &       \\ 
  1RXSJ125051.3$-$515655  &     0.0597 (0.0166)  &    0.764 &     12.8 &   125051.55$-$515635.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125100.7+302549  &     0.0904 (0.0163)  &    0.532 &     16.6 &     125100.33+302541.8 & [VV96] J125100.3+302542 &               Quasar &        ./. &          16.2 : &       \\ 
    1RXSJ125101.2+660333  &     0.4676 (0.0343)  &    0.549 &     16.6 &     125100.47+660326.7 & [VV96] J125100.5+660326 &               Quasar &        ./. &     16.1 : 16.1 &     P \\ 
  1RXSJ125107.1$-$525306  &     0.1443 (0.0246)  &    0.609 &     14.5 &   125105.61$-$525311.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125144.2$-$512809  &     0.1459 (0.0246)  &    0.510 &     17.0 &   125144.02$-$512805.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125155.8$-$122440  &     0.1048 (0.0221)  &    0.678 &     15.3 &   125155.95$-$122437.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125213.3+290900  &     0.1417 (0.0204)  &    0.849 &     13.7 &     125212.80+290907.4 &  BPS BS 16032$-$0052 &                    * &        ./. &               : &       \\ 
  1RXSJ125214.6$-$555344  &     0.0706 (0.0166)  &    0.878 &     13.4 &   125214.75$-$555337.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125223.7+645143  &     0.1130 (0.0165)  &    0.557 &     16.8 &     125223.79+645137.8 & [BSF97] J125223.81+645138.0 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ125224.7$-$551813  &     0.0573 (0.0144)  &    0.587 &     13.5 &   125225.17$-$551813.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125243.9$-$283621  &     0.0891 (0.0220)  &    0.671 &     13.4 &   125242.94$-$283628.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125253.5$-$152445  &     0.0684 (0.0183)  &    0.637 &      9.3 &   125252.69$-$152447.3 &             NGC 4756 &       Gal. in Clust. &       E/dG &           13. : &     P \\ 
    1RXSJ125336.5+224742  &     0.0758 (0.0151)  &    0.593 &     15.8 &     125336.18+224735.3 &      RX J1253.6+2247 &                    X &        ./. &     15.0 : 16.5 &     P \\ 
  1RXSJ125341.2$-$393200  &     0.5338 (0.0422)  &    0.544 &     17.3 &   125341.25$-$393159.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125347.3+032620  &     0.1866 (0.0422)  &    0.740 &     14.5 &     125347.00+032630.5 &        [HDL96] 43 53 &                 Gal. &        ./. &          15.7 : &       \\ 
    1RXSJ125409.5+255530  &     0.1316 (0.0201)  &    0.546 &     16.7 &     125409.17+255524.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125422.2$-$290034  &     0.3225 (0.0355)  &    0.826 &      9.9 &   125422.26$-$290047.1 &         ESO 443$-$ 4 &                 Gal. &         S0 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   125422.26$-$290047.1 &       PKS 1251$-$287 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   125422.26$-$290047.1 &      Sch96 A3528N G1 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   125422.26$-$290047.1 &           [ODC88] 19 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   125422.26$-$290047.1 &           [RHP98] 17 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ125422.6+793618  &     0.0690 (0.0128)  &    0.509 &     16.3 &     125423.06+793613.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125430.7$-$460735  &     0.0914 (0.0242)  &    0.803 &     10.1 &   125431.39$-$460736.7 &         CD$-$45 8100 &                    * &         G0 &    10.15 : 9.69 &       \\ 
    1RXSJ125438.5+114105  &     0.0625 (0.0141)  &    0.608 &     16.1 &     125438.25+114106.2 & [VV96] J125438.2+114106 &               Quasar &        ./. &         16.99 : &     P \\ 
  1RXSJ125445.9$-$152556  &     0.1141 (0.0237)  &    0.531 &     14.5 &   125444.32$-$152548.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125456.3$-$265653  &     0.6357 (0.0568)  &    0.874 &     12.8 &   125456.33$-$265703.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125509.5$-$464506  &     0.0996 (0.0235)  &    0.697 &     14.3 &   125508.85$-$464507.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125520.0+353913  &     0.1112 (0.0165)  &    0.518 &     17.0 &     125520.38+353910.5 &       2E 1252.9+3555 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     125520.38+353910.5 &         QSO 1252+359 &               Quasar &        ./. &         18.00 : &       \\ 
    1RXSJ125520.2+014417  &     0.3839 (0.0601)  &    0.600 &     15.8 &     125519.71+014412.4 &       EQS B1252+0200 &               Quasar &        ./. &          15.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     125519.71+014412.4 & [VV96] J125519.7+014413 &               Quasar &        ./. &               : &       \\ 
  1RXSJ125527.6$-$071524  &     0.1191 (0.0243)  &    0.547 &     16.3 &   125527.03$-$071520.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125534.7$-$301934  &     0.1752 (0.0272)  &    0.560 &     13.6 &   125531.53$-$301907.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125549.3$-$513337  &     0.0603 (0.0170)  &    0.879 &     13.2 &   125548.46$-$513337.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125558.6+075659  &     0.1598 (0.0342)  &    0.858 &     12.6 &     125559.28+075711.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125600.6+381856  &     0.0763 (0.0147)  &    0.900 &      0.0 &     125600.60+381852.9 &            HD 112412 &                HiPM* &         F1 &     5.94 : 5.60 &       \\ 
  1RXSJ125610.9$-$412219  &     0.0593 (0.0158)  &    0.822 &     11.6 &   125612.31$-$412219.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125611.2$-$054719  &     2.0050 (0.1227)  &    0.764 &     15.5 &   125611.17$-$054721.3 & [VV96] J125611.1$-$054721 &               Quasar &        ./. &         18.01 : &     P \\ 
  1RXSJ125615.9$-$114618  &     0.0672 (0.0185)  &    0.512 &     12.9 &   125615.05$-$114550.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125626.2+540433  &     0.3345 (0.0267)  &    0.582 &     14.3 &     125627.09+540421.2 &    CCDM J12563+5405C &                   ** &          ? &               : &       \\ 
  1RXSJ125631.1$-$512459  &     0.0904 (0.0191)  &    0.794 &     12.1 &   125632.55$-$512502.6 &            HD 112332 &                    * &        F7V &     9.60 : 9.09 &       \\ 
  1RXSJ125706.4$-$443537  &     0.2114 (0.0426)  &    0.696 &     13.0 &   125706.41$-$443520.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125706.7+015046  &     0.0924 (0.0278)  &    0.544 &     16.3 &     125706.48+015039.7 &       EQS B1254+0206 &               Quasar &        ./. &          17.3 : &       \\ 
    1RXSJ125731.7+354313  &     0.0563 (0.0132)  &    0.686 &     14.6 &     125732.67+354320.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125734.2+091637  &     0.2155 (0.0402)  &    0.619 &     15.0 &     125734.99+091627.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125748.3$-$235058  &     0.1031 (0.0260)  &    0.534 &     15.2 &   125748.02$-$235044.2 &               CTS 19 &                  Sy1 &        ./. &          17.5 : &       \\ 
  1RXSJ125811.1$-$281110  &     0.0610 (0.0159)  &    0.668 &     13.3 &   125812.98$-$281103.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125834.7+381642  &     0.3895 (0.0296)  &    0.545 &     12.1 &     125835.31+381652.0 &           BD+39 2587 &                   ** &        G6V &    10.11 : 9.27 &       \\ 
  1RXSJ125840.9$-$014533  &     1.2900 (0.0701)  &    0.510 &     16.2 &   125841.52$-$014541.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ125851.2+752814  &     0.0856 (0.0151)  &    0.842 &      0.0 &     125847.33+752821.0 &            HD 113049 &                    * &      K0III &   7.029 : 6.006 &       \\ 
    1RXSJ125851.4+235532  &     0.4299 (0.0318)  &    0.745 &     15.3 &     125851.46+235526.9 &         KUG 1256+241 &                 Gal. &          S &           17. : &       \\ 
  1RXSJ125919.9$-$512710  &     0.1048 (0.0210)  &    0.687 &     14.2 &   125920.00$-$512704.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125924.5$-$051435  &     0.1668 (0.0275)  &    0.531 &     15.9 &   125924.30$-$051449.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ125933.6$-$520942  &     0.0600 (0.0156)  &    0.876 &     10.3 &   125933.06$-$521015.6 &            HD 112729 &                    * &        F5V &    10.29 : 9.82 &       \\ 
    1RXSJ125948.7+342325  &     0.0529 (0.0147)  &    0.539 &     16.8 &     125948.78+342322.6 & [VV96] J125948.9+342322 &               Quasar &        ./. &         17.05 : &     P \\ 
    1RXSJ125958.1+833555  &     0.0586 (0.0113)  &    0.752 &     14.7 &     125954.62+833600.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130011.3$-$540146  &     0.0790 (0.0176)  &    0.580 &     14.0 &   130009.84$-$540153.7 &            HD 112821 &                    * &     F8IV/V &    10.38 : 9.88 &       \\ 
    1RXSJ130021.2+613919  &     0.2022 (0.0215)  &    0.681 &     13.4 &     130020.07+613917.5 &    MCG+00$-$19$-$011 &                 Gal. &        ./. &         16.14 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130020.07+613917.5 &              Mrk 236 &                  Sy1 &         SB &          17.0 : &       \\ 
    1RXSJ130023.2+085617  &     0.1563 (0.0284)  &    0.553 &     16.1 &     130022.52+085621.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130032.9$-$333016  &     0.1266 (0.0252)  &    0.882 &      0.0 &   130032.66$-$333019.0 &            HD 112935 &                    * &        F0V &   6.366 : 6.020 &       \\ 
    1RXSJ130042.7+562210  &     0.2258 (0.0221)  &    0.536 &      0.0 &     130043.58+562158.8 &            HD 113139 &               **mul. &        F2V &     5.29 : 4.93 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130043.58+562158.8 &      IRAS 12585+5638 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130043.58+562158.8 &             NSV 6058 &                   V* &        G6V &               : &       \\ 
  1RXSJ130058.0$-$491205  &     0.2015 (0.0285)  &    0.888 &     13.4 &   130057.65$-$491212.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130107.3$-$590149  &     0.0960 (0.0255)  &    0.569 &     14.5 &   130108.61$-$590153.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130113.3$-$354315  &     0.1546 (0.0255)  &    0.573 &     16.5 &   130113.45$-$354312.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130153.7$-$530446  &     0.0819 (0.0191)  &    0.883 &     11.3 &   130150.74$-$530458.0 &    GSC 08648$-$00446 &                    * &        ./. &     11.9 : 11.1 &       \\ 
    1RXSJ130154.8+320551  &     0.2465 (0.0347)  &    0.635 &     16.0 &     130154.80+320549.1 &                AB 91 &                   Sy &        ./. &   17.47 : 16.89 &       \\ 
    1RXSJ130158.9+274708  &     0.1243 (0.0195)  &    0.772 &     13.3 &     130200.14+274658.1 &            PGC 44947 &     Starburst Galaxy &      S0/Sp &          15.4 : &       \\ 
    1RXSJ130205.2+122212  &     0.1467 (0.0307)  &    0.657 &     13.9 &     130206.62+122226.2 &       1E 1259.5+1238 &                    * &       M3Ve &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130206.62+122226.2 &         EXO 1259+126 &                    * &       M3Ve &               : &       \\ 
  1RXSJ130227.5$-$520050  &     0.0796 (0.0179)  &    0.865 &     14.1 &   130227.00$-$520050.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130237.2$-$545933  &     0.1592 (0.0373)  &    0.740 &      0.0 &   130237.55$-$545936.8 &            HD 113180 &                    * &      F6/F7 &   10.84 : 10.20 &       \\ 
    1RXSJ130254.6+294915  &     0.1656 (0.0207)  &    0.510 &     17.5 &     130254.40+294915.1 &               A2 370 &          Blue object &        ./. &          18.0 : &       \\ 
    1RXSJ130258.8+162423  &     0.2883 (0.0342)  &    0.773 &     15.1 &     130258.81+162427.9 &              Mrk 783 &                  Sy1 &        ./. &          16.0 : &     P \\ 
  1RXSJ130321.7$-$134131  &     0.2446 (0.0330)  &    0.844 &     13.9 &   130322.24$-$134133.7 &               CTS 20 &                  Sy1 &        ./. &          16.5 : &       \\ 
  1RXSJ130343.6$-$241506  &     0.3215 (0.0416)  &    0.668 &     13.4 &   130342.52$-$241442.9 &   [AEF92] ACO 1664 1 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ130345.9+263308  &     0.0605 (0.0149)  &    0.543 &     16.7 &     130346.01+263313.8 &               A2 390 &          Blue object &        ./. &          18.1 : &       \\ 
    1RXSJ130346.7+191635  &     0.4846 (0.0319)  &    0.563 &     15.0 &     130346.58+191617.1 &              IC 4130 &       Gal. in Clust. &        ./. &           17. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130346.58+191617.1 &      [LO95] 1301+195 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130346.58+191617.1 &     [OLK95] 1301+195 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130346.58+191617.1 &     [OWG93] ACO 1668 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     130346.58+191617.1 & [SBM98] ACO 1668 J130346.62+191615.6 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ130350.5$-$395035  &     0.1348 (0.0214)  &    0.744 &     15.5 &   130350.47$-$395033.2 & RX J130350.1$-$395027 &                    X &        ./. &               : &     P \\ 
    1RXSJ130358.7+534745  &     0.0589 (0.0135)  &    0.575 &     14.6 &     130359.50+534730.0 &    MCG+09$-$21$-$096 &                 Gal. &        ./. &           17. : &       \\ 
  1RXSJ130401.4$-$285000  &     0.0758 (0.0173)  &    0.554 &     16.4 &   130401.40$-$285001.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130417.2+020539  &     0.6851 (0.0511)  &    0.582 &     16.7 &     130416.99+020537.3 & 1RXS J130417.2+020539 &               Quasar &       S... &               : &     P \\ 
  1RXSJ130417.8$-$085448  &     0.0568 (0.0163)  &    0.585 &     15.9 &   130418.28$-$085452.4 &       MRC 1301$-$086 &                 Gal. &          E &               : &     P \\ 
    1RXSJ130434.7+184747  &     0.1405 (0.0180)  &    0.640 &     16.0 &     130435.03+184749.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130510.0$-$033208  &     0.1962 (0.0293)  &    0.626 &     15.6 &   130510.01$-$033209.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130510.8$-$152048  &     0.0813 (0.0193)  &    0.543 &     16.5 &   130510.37$-$152050.2 & [VV96] J130510.4$-$152049 &               Quasar &        ./. &     17.5 : 17.5 &       \\ 
  1RXSJ130529.6$-$405616  &     0.0620 (0.0172)  &    0.807 &     12.8 &   130530.32$-$405625.7 & [CCD97] EUVE J1305$-$409 1 & Object of unknown nature &        ./. &               : &       \\ 
  1RXSJ130533.2$-$103315  &     0.3563 (0.0372)  &    0.830 &     14.5 &   130533.00$-$103319.3 &     PMN J1305$-$1033 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   130533.00$-$103319.3 & [VV96] J130533.0$-$103320 &               Quasar &        ./. &   15.04 : 14.92 &     P \\ 
  1RXSJ130542.1$-$374035  &     0.0766 (0.0198)  &    0.849 &     10.2 &   130542.99$-$374105.5 &         ESO 382$-$ 7 &                 Gal. &         S0 &          15.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   130542.99$-$374105.5 &    [S96b] ACO S721 9 &       Gal. in Clust. &         S0 &               : &       \\ 
  1RXSJ130550.2$-$530419  &     0.0648 (0.0169)  &    0.867 &     12.6 &   130550.92$-$530418.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130601.3+580323  &     0.1312 (0.0185)  &    0.568 &     16.5 &     130601.85+580319.8 &         QSO 1303+583 &               Quasar &        ./. &   17.30 : 16.80 &       \\ 
    1RXSJ130604.3+453406  &     0.1148 (0.0170)  &    0.569 &     16.7 &     130604.50+453405.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130622.6+210857  &     0.0594 (0.0129)  &    0.504 &      0.0 &     130621.28+210912.6 &            HD 113848 &               **mul. &        F4V &   6.374 : 6.018 &       \\ 
  1RXSJ130653.6$-$460925  &     0.0757 (0.0184)  &    0.745 &     12.0 &   130650.32$-$460955.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130703.4$-$121307  &     0.0908 (0.0203)  &    0.568 &     16.3 &   130703.85$-$121311.9 & [VV96] J130703.9$-$121313 &               Quasar &        ./. &               : &       \\ 
    1RXSJ130708.4+342414  &     0.2331 (0.0262)  &    0.542 &     16.4 &     130708.79+342421.8 &         QSO 1304+346 &                  Sy1 &        ./. &         17.38 : &     P \\ 
    1RXSJ130710.9+394540  &     0.0842 (0.0148)  &    0.714 &     14.9 &     130711.54+394533.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130715.4$-$760255  &     0.1183 (0.0154)  &    0.564 &     16.1 &   130715.53$-$760245.6 &     PMN J1307$-$7602 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ130730.1+092211  &     0.1199 (0.0228)  &    0.560 &     16.7 &     130730.01+092205.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130746.4+450104  &     0.0734 (0.0141)  &    0.568 &     13.9 &     130748.00+450044.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130749.7+350147  &     0.2149 (0.0242)  &    0.568 &     16.3 &     130749.62+350140.3 & [VV96] J130749.7+350140 &               Quasar &        ./. &         18.29 : &       \\ 
    1RXSJ130800.6+535953  &     0.0588 (0.0142)  &    0.899 &     13.1 &     130801.42+535956.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130803.0+035124  &     0.4569 (0.0421)  &    0.596 &     15.8 &     130803.04+035114.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ130806.8$-$651831  &     0.1715 (0.0358)  &    0.792 &      0.0 &   130807.06$-$651827.0 &  CCDM J13081$-$6518A &               **mul. &          ? &     5.49 : 5.51 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   130807.06$-$651827.0 & CCDM J13081$-$6518AB &               **mul. &         WC &       7.5 : 5.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   130807.06$-$651827.0 &         CD$-$64 699B &                   ** &          ? &       7.5 : 7.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   130807.06$-$651827.0 &            HD 113904 &                 WR * &   B0Ia+... &     5.58 : 5.69 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   130807.06$-$651827.0 &    IRAS 13048$-$6502 &                   IR &        ./. &               : &       \\ 
    1RXSJ130818.7+034439  &     0.2407 (0.0317)  &    0.613 &     16.2 &     130818.89+034437.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130829.7+300536  &     0.1074 (0.0175)  &    0.619 &     16.2 &     130829.67+300539.2 & [VV96] J130829.7+300540 &               Quasar &        ./. &   17.59 : 17.17 &       \\ 
    1RXSJ130830.6+182813  &     0.0560 (0.0134)  &    0.750 &     13.5 &     130830.44+182831.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130843.8+190431  &     0.2053 (0.0229)  &    0.520 &     16.7 &     130843.89+190440.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ130947.1+081949  &     0.6142 (0.0430)  &    0.763 &     15.5 &     130946.98+081948.4 & [VV96] J130947.0+081949 &               Quasar &       S... &               : &     P \\ 
  1RXSJ131012.4$-$115746  &     0.1022 (0.0222)  &    0.721 &     15.7 &   131012.43$-$115747.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131032.4$-$040934  &     0.1503 (0.0292)  &    0.865 &      0.0 &   131032.20$-$040932.6 &         BD$-$03 3419 &                    * &         K0 &    10.64 : 9.91 &       \\ 
  1RXSJ131104.3$-$212158  &     0.1182 (0.0218)  &    0.891 &     10.0 &   131105.51$-$212226.6 &            HD 114483 &                    * &   K0/K1III &    10.47 : 9.35 &       \\ 
  1RXSJ131129.6$-$425254  &     0.0642 (0.0167)  &    0.697 &     14.4 &   131129.08$-$425241.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131132.9$-$063627  &     0.0614 (0.0174)  &    0.556 &     16.3 &   131132.44$-$063630.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131140.0+053715  &     0.1048 (0.0226)  &    0.882 &     12.3 &     131141.24+053701.7 &    GSC 00305$-$00880 &                    * &        ./. &     11.6 : 10.9 &       \\ 
    1RXSJ131201.0+134040  &     0.0556 (0.0167)  &    0.530 &     15.6 &     131159.83+134039.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131218.0+351524  &     0.1417 (0.0189)  &    0.697 &     15.7 &     131217.76+351521.1 &         FBS 1309+355 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     131217.76+351521.1 & [VV96] J131217.7+351523 &               Quasar &        ./. &   15.45 : 15.60 &       \\ 
    1RXSJ131228.6+014227  &     0.0764 (0.0191)  &    0.595 &     14.5 &     131227.47+014215.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131231.3$-$322847  &     0.1125 (0.0215)  &    0.722 &     15.5 &   131230.95$-$322846.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131253.3+082341  &     0.2442 (0.0287)  &    0.581 &      9.2 &     131253.45+082338.0 &            HD 114813 &                    * &         G5 &     9.30 : 8.54 &       \\ 
    1RXSJ131259.1+262825  &     0.4183 (0.0393)  &    0.886 &     13.1 &     131259.60+262824.2 &          [BFE95] 144 &                  Sy1 &        ./. &          16.8 : &     P \\ 
  1RXSJ131305.9$-$110731  &     0.3530 (0.0397)  &    0.772 &     14.0 &   131305.80$-$110742.6 &       QSO 1310$-$108 &                   Sy &        ./. &         15.55 : &     P \\ 
    1RXSJ131306.0+012809  &     0.0898 (0.0205)  &    0.684 &     14.8 &     131305.81+012756.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131306.7$-$453740  &     0.0803 (0.0194)  &    0.853 &     11.9 &   131307.16$-$453743.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131317.1$-$325909  &     2.1590 (0.1180)  &    0.692 &     16.0 &   131317.14$-$325911.8 & 1RXS J131317.1$-$325909 &                    X &         Am &               : &     P \\ 
    1RXSJ131317.3+075043  &     0.1440 (0.0237)  &    0.549 &     16.8 &     131317.52+075040.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131334.0+725914  &     0.1640 (0.0187)  &    0.586 &     16.0 &     131332.17+725910.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131349.6+365357  &     0.1024 (0.0161)  &    0.568 &     16.2 &     131348.99+365358.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131359.4$-$190147  &     0.1324 (0.0236)  &    0.582 &     12.6 &   131401.27$-$190157.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131422.6+342941  &     0.6498 (0.0383)  &    0.684 &     16.2 &     131422.71+342938.6 &              CSO 961 &                  ./. &        ./. &               : &       \\ 
    1RXSJ131432.5+122706  &     0.1342 (0.0230)  &    0.557 &     15.8 &     131432.69+122718.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131439.7$-$121628  &     0.0753 (0.0207)  &    0.629 &     15.4 &   131440.15$-$121635.9 & [VV96] J131440.2$-$121636 &               Quasar &        ./. &               : &       \\ 
    1RXSJ131443.5+234823  &     0.1419 (0.0170)  &    0.581 &     16.4 &     131443.81+234827.0 &      RX J1314.6+2348 &                    X &        ./. &               : &     P \\ 
    1RXSJ131451.5+421819  &     0.2643 (0.0239)  &    0.722 &     15.4 &     131451.54+421819.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131453.0$-$354313  &     0.1403 (0.0327)  &    0.731 &     14.2 &   131452.47$-$354322.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131503.3$-$423649  &     0.6704 (0.0484)  &    0.730 &     15.8 &   131503.39$-$423649.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131509.0$-$125921  &     0.0959 (0.0227)  &    0.644 &     15.3 &   131509.33$-$125920.8 &          [BFE95] 145 & Active Galaxy Nucleus &        ./. &          18.5 : &     P \\ 
    1RXSJ131555.1+212508  &     0.3388 (0.0327)  &    0.543 &     15.9 &     131555.16+212521.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131622.7+784209  &     0.0622 (0.0127)  &    0.520 &     16.8 &     131622.99+784202.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131643.3$-$084912  &     0.0667 (0.0205)  &    0.558 &     15.1 &   131641.93$-$084911.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131650.9+170048  &     0.1428 (0.0268)  &    0.583 &      0.0 &     131651.57+170059.8 &              GJ 505A &                HiPM* &        K2V &     7.46 : 6.52 &       \\ 
  1RXSJ131651.8$-$715537  &     0.0781 (0.0134)  &    0.555 &     14.7 &   131654.32$-$715527.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131747.3$-$445707  &     0.0727 (0.0184)  &    0.856 &     12.6 &   131746.92$-$445653.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131750.4+601047  &     0.1974 (0.0211)  &    0.570 &     16.5 &     131750.32+601040.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131754.9$-$531758  &     0.1596 (0.0371)  &    0.869 &     11.5 &   131756.98$-$531756.4 &    GSC 08649$-$00251 &                    * &        ./. &    11.1 : 10.36 &       \\ 
    1RXSJ131800.1+553321  &     0.0597 (0.0130)  &    0.609 &     13.5 &     131800.15+553310.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ131823.5+334745  &     0.2344 (0.0255)  &    0.544 &     16.5 &     131823.79+334737.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ131836.2$-$104418  &     0.1967 (0.0346)  &    0.618 &     16.1 &   131836.31$-$104417.3 &       HE 1315$-$1028 &               Quasar &        ./. &         16.75 : &       \\ 
    1RXSJ131851.8+332654  &     0.0714 (0.0152)  &    0.728 &      9.7 &     131851.92+332618.8 &              GJ 3776 & Elliptical variable Star &        K1V &     9.30 : 8.18 &       \\ 
    1RXSJ131905.8+310854  &     0.1128 (0.0180)  &    0.887 &     12.8 &     131905.97+310852.7 &            PGC 46428 &                 Gal. &       S... &          15.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     131905.97+310852.7 &          [DFO95] 433 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ131958.6$-$683125  &     0.0551 (0.0154)  &    0.706 &     13.8 &   131957.04$-$683112.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132016.3+174550  &     0.3701 (0.0379)  &    0.832 &     12.5 &     132015.76+174559.9 &            HD 115955 & Ecl. Bin. (beta Lyr) &         F5 &       7.1 : 7.0 &     P \\ 
    1RXSJ132025.1+690018  &     0.3282 (0.0244)  &    0.602 &     16.2 &     132024.67+690011.8 &          [BFE95] 146 & Active Galaxy Nucleus &        ./. &          17.4 : &       \\ 
  1RXSJ132032.3$-$701451  &     0.1536 (0.0188)  &    0.526 &     15.6 &   132032.12$-$701444.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132041.5+283814  &     0.0798 (0.0161)  &    0.558 &     16.2 &     132041.00+283820.9 &       1E 1318.3+2854 & Active Galaxy Nucleus &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     132041.00+283820.9 &         [BCF91] 1191 &          Blue object &        ./. &   18.15 : 17.25 &       \\ 
    1RXSJ132042.4+601526  &     0.3033 (0.0253)  &    0.674 &     16.1 &     132042.79+601525.8 &      [HB91] 1318+605 &                   Sy &        ./. &          16.5 : &       \\ 
    1RXSJ132046.7+070130  &     0.7584 (0.0541)  &    0.785 &     10.2 &     132047.23+070129.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132124.3+391702  &     0.0586 (0.0119)  &    0.883 &     13.9 &     132124.33+391659.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132132.2+385250  &     1.3160 (0.0501)  &    0.500 &      8.4 &     132132.32+385247.7 &            HD 116204 &         V*  (RS CVn) &      G8III &   8.506 : 7.337 &       \\ 
    1RXSJ132135.0+163741  &     0.0597 (0.0169)  &    0.739 &     13.9 &     132135.61+163756.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132135.2$-$001306  &     0.1277 (0.0244)  &    0.664 &     16.0 &   132135.34$-$001305.7 &      IRAS 13190+0002 &                   IR &        ./. &               : &       \\ 
  1RXSJ132137.0$-$442133  &     0.0622 (0.0172)  &    0.527 &     14.2 &   132137.31$-$442151.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132155.8$-$105208  &     0.1343 (0.0296)  &    0.598 &     15.3 &   132156.54$-$105207.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132204.7$-$450312  &     0.0706 (0.0181)  &    0.877 &     11.7 &   132204.53$-$450322.9 &            HD 116099 &                    * &      G1/G2 &   10.65 : 10.02 &     P \\ 
    1RXSJ132248.5+545526  &     0.2293 (0.0236)  &    0.737 &     15.3 &     132249.24+545528.4 &           H 1320+551 &               Quasar &        ./. &          15.6 : &       \\ 
    1RXSJ132254.2+081011  &     0.0827 (0.0222)  &    0.530 &     11.0 &     132255.37+080941.5 &             Mrk 1347 &                  Sy1 &          S &          15.4 : &       \\ 
    1RXSJ132323.8+392548  &     0.0952 (0.0153)  &    0.588 &      0.0 &     132324.62+392546.7 &            HD 116494 &                    * &      K0III &     8.19 : 7.50 &       \\ 
    1RXSJ132325.0+343058  &     0.2020 (0.0219)  &    0.636 &     16.3 &     132325.25+343059.6 &          [BFE95] 148 & Active Galaxy Nucleus &        ./. &          16.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     132325.25+343059.6 & [VV96] J132325.2+343101 &               Quasar &        ./. &               : &       \\ 
    1RXSJ132333.0+111817  &     0.1270 (0.0246)  &    0.662 &     15.2 &     132333.16+111821.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132340.3$-$012751  &     0.4012 (0.0401)  &    0.601 &     16.6 &   132340.32$-$012749.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132349.9+654148  &     0.6683 (0.0373)  &    0.751 &     15.6 &     132349.53+654148.0 &         FBS 1322+659 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     132349.53+654148.0 & [VV96] J132349.6+654148 &               Quasar &       S... &   16.01 : 15.84 &     P \\ 
    1RXSJ132359.6+242527  &     0.0758 (0.0183)  &    0.543 &     16.1 &     132359.37+242537.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132400.2+573918  &     0.1841 (0.0187)  &    0.633 &     16.0 &     132400.90+573916.3 & [BSF97] J132400.92+573916.4 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ132434.9+475802  &     0.0936 (0.0149)  &    0.618 &     16.2 &     132435.44+475801.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132435.3$-$555719  &     0.1220 (0.0302)  &    0.837 &     13.6 &   132435.18$-$555724.2 &            HD 116402 &                    * &    G3:w... &    10.16 : 9.53 &       \\ 
    1RXSJ132508.8+573617  &     0.0578 (0.0126)  &    0.526 &     14.8 &     132511.17+573601.4 &    MCG+10$-$19$-$068 &                 Gal. &        ./. &           16. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     132511.17+573601.4 & [SBM98] ACO 1738 J132511.11+573601.4 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     132511.17+573601.4 &  [SGH83] ACO 1738 G1 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ132528.4$-$361603  &     0.1023 (0.0205)  &    0.539 &      0.0 &   132529.42$-$361556.5 &            HD 116645 &                    * &     G3/G5V &     9.77 : 9.07 &       \\ 
  1RXSJ132544.5$-$510547  &     0.1514 (0.0421)  &    0.889 &     10.7 &   132546.41$-$510550.1 &         CD$-$50 7760 &                    * &         G5 &   10.97 : 10.24 &       \\ 
    1RXSJ132552.3+113720  &     0.0717 (0.0181)  &    0.587 &     15.7 &     132552.16+113710.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132602.2+601206  &     0.0907 (0.0138)  &    0.568 &     16.5 &     132602.37+601200.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132617.4+001329  &     0.3038 (0.0348)  &    0.563 &     15.6 &     132617.64+001317.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132632.2+792850  &     0.1210 (0.0159)  &    0.660 &     16.0 &     132632.42+792851.7 &      EXO 1326.1+7944 & Active Galaxy Nucleus &        ./. &               : &     P \\ 
    1RXSJ132644.6+790600  &     0.0689 (0.0128)  &    0.572 &     16.7 &     132645.25+790559.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132654.4+453250  &     0.1423 (0.0174)  &    0.877 &     13.8 &     132654.12+453254.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132704.0+443513  &     0.1761 (0.0188)  &    0.512 &     16.8 &     132704.15+443504.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132719.4$-$311042  &     0.0989 (0.0214)  &    0.536 &     16.0 &   132719.20$-$311053.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132747.0+474549  &     0.0521 (0.0124)  &    0.503 &      0.0 &     132745.36+474546.7 &    GSC 03460$-$02494 &                    * &        ./. &    10.37 : 9.99 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     132745.36+474546.7 &          HD 117174 B &                   ** &         K0 &      10.3 : 9.8 &       \\ 
  1RXSJ132758.9$-$313027  &     2.5370 (0.0734)  &    0.882 &      9.5 &   132757.64$-$313001.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132806.6$-$271959  &     0.1025 (0.0215)  &    0.596 &     11.5 &   132810.02$-$271954.9 &    [D80] ACO 1736 49 &       Gal. in Clust. &         Sc &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   132810.02$-$271954.9 &   [S96b] ACO 1736 74 &       Gal. in Clust. &          S &               : &       \\ 
    1RXSJ132819.9+070455  &     0.1717 (0.0272)  &    0.547 &     16.7 &     132820.26+070449.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132820.3+240927  &     0.3146 (0.0337)  &    0.542 &     17.2 &     132820.42+240927.4 & 1RXS J132820.3+240927 &                  Sy1 &        ./. &          17.9 : &     P \\ 
    1RXSJ132828.5+051424  &     0.0757 (0.0181)  &    0.807 &     13.2 &     132829.11+051437.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132908.3+295018  &     0.2622 (0.0240)  &    0.548 &     16.3 &     132908.83+295024.3 &          [BFE95] 149 &                   Sy &        ./. &          17.9 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     132908.83+295024.3 &         [SMB88] 4140 &                 Gal. &       E... &        17.266 : &       \\ 
    1RXSJ132910.3+092227  &     0.0541 (0.0164)  &    0.648 &     15.2 &     132910.20+092216.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132923.9$-$142206  &     0.1222 (0.0351)  &    0.772 &     14.1 &   132923.73$-$142210.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ132928.0$-$053132  &     0.2062 (0.0331)  &    0.669 &     15.3 &   132928.62$-$053135.9 & [VV96] J132928.6$-$053136 &               Quasar &        ./. &               : &       \\ 
    1RXSJ132943.8+315338  &     0.1417 (0.0178)  &    0.640 &     16.3 &     132943.62+315336.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ132955.5+182034  &     0.0994 (0.0176)  &    0.515 &     16.3 &     132954.88+182041.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133008.2+024816  &     0.0602 (0.0178)  &    0.601 &     15.4 &     133008.05+024809.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133051.0+412905  &     0.2985 (0.0249)  &    0.518 &     16.9 &     133051.25+412858.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133118.6$-$545832  &     0.2223 (0.0370)  &    0.760 &     13.8 &   133119.53$-$545833.2 &            V* BV Cen &                   DN &       G5:V &         10.50 : &     P \\ 
    1RXSJ133146.9+291631  &     0.4101 (0.0322)  &    0.771 &     13.5 &     133147.49+291643.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133209.8+842412  &     0.1266 (0.0162)  &    0.673 &     15.9 &     133211.83+842415.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133218.1$-$265632  &     0.0526 (0.0148)  &    0.547 &     16.6 &   133218.04$-$265639.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133230.8+502436  &     0.1495 (0.0200)  &    0.585 &     15.0 &     133228.89+502440.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133236.5+541855  &     0.0848 (0.0153)  &    0.845 &     13.3 &     133236.04+541900.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133238.5$-$102838  &     0.4975 (0.0503)  &    0.813 &     12.8 &   133239.16$-$102852.7 &       HE 1330$-$1013 &                  Sy1 &        ./. &         15.82 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   133239.16$-$102852.7 & [MSD96] 13300$-$1013 &                 Gal. &        SBb &               : &       \\ 
    1RXSJ133240.3+284747  &     0.1427 (0.0222)  &    0.886 &     12.5 &     133240.90+284800.0 &    GSC 02003$-$00590 &                    * &        ./. &     11.6 : 10.9 &       \\ 
    1RXSJ133300.8+451810  &     0.1110 (0.0154)  &    0.621 &     16.2 &     133300.84+451808.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133311.9$-$082630  &     0.1351 (0.0227)  &    0.507 &      0.0 &   133311.31$-$082636.1 &            HD 117860 &                HiPM* &         G0 &      7.8 : 7.21 &     P \\ 
    1RXSJ133318.7+230110  &     0.0951 (0.0186)  &    0.595 &      0.0 &     133319.04+230050.9 &           BD+23 2584 &                   ** &         G5 &     10.9 : 10.0 &       \\ 
  1RXSJ133337.1$-$313948  &     0.6418 (0.0513)  &    0.547 &      9.9 &   133334.68$-$314020.8 &        ESO 444$-$ 72 &       Gal. in Clust. &       S... &               : &       \\ 
  1RXSJ133420.0$-$524032  &     0.2507 (0.0451)  &    0.510 &      9.8 &   133420.39$-$524036.5 &            HD 117884 &                    * &        G1V &     9.92 : 9.29 &       \\ 
    1RXSJ133427.1+695628  &     0.0660 (0.0120)  &    0.749 &     14.4 &     133426.09+695628.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133434.3+575019  &     0.1258 (0.0177)  &    0.568 &     16.1 &     133435.37+575015.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133451.1+374616  &     0.1492 (0.0190)  &    0.618 &     15.3 &     133451.97+374621.3 &               CLS 73 &                    * &          M &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     133451.97+374621.3 &            [MJM98] 1 &                    * &          M &               : &       \\ 
  1RXSJ133456.8$-$295516  &     0.0850 (0.0201)  &    0.604 &      0.0 &   133457.44$-$295523.9 &            HD 118072 &                   V* &     G1/G2V &       9.0 : 7.7 &       \\ 
    1RXSJ133519.6+501504  &     0.0921 (0.0155)  &    0.586 &     16.5 &     133519.23+501505.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133530.6$-$295031  &     0.2840 (0.0334)  &    0.618 &     16.1 &   133530.19$-$295027.4 &   RX J133530$-$29505 &                    X &        ./. &               : &       \\ 
  1RXSJ133533.2$-$621114  &     0.0900 (0.0227)  &    0.716 &     12.0 &   133532.08$-$621112.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133552.9+544454  &     0.0882 (0.0161)  &    0.542 &     16.5 &     133552.00+544450.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133602.2+233824  &     0.0721 (0.0169)  &    0.545 &     16.9 &     133602.11+233822.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133605.8+591224  &     0.7186 (0.0371)  &    0.668 &     14.3 &     133608.34+591223.1 &    MCG+10$-$19$-$096 &       Gal. in Clust. &        ./. &           16. : &       \\ 
    1RXSJ133608.2+755041  &     0.1622 (0.0160)  &    0.734 &     15.0 &     133609.81+755035.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133701.0+181027  &     0.2550 (0.0287)  &    0.572 &     16.9 &     133700.85+181029.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133730.7$-$412034  &     0.0696 (0.0198)  &    0.816 &     10.3 &   133727.62$-$412048.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133739.8$-$090229  &     0.0688 (0.0188)  &    0.587 &     15.9 &   133739.59$-$090228.1 &       HE 1335$-$0847 &               Quasar &        ./. &         16.80 : &       \\ 
  1RXSJ133747.4$-$350354  &     0.1371 (0.0250)  &    0.531 &      0.0 &   133747.86$-$350351.5 &            HD 118465 &               **mul. &        G3V &     7.93 : 7.32 &       \\ 
  1RXSJ133823.4$-$361354  &     0.1728 (0.0276)  &    0.673 &     15.6 &   133822.99$-$361359.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133826.6+321252  &     0.0734 (0.0142)  &    0.536 &     16.2 &     133826.87+321252.8 &         [SMB88] 6842 &                 Gal. &       E... &        17.509 : &       \\ 
  1RXSJ133844.8$-$443120  &     0.0631 (0.0192)  &    0.685 &     11.3 &   133842.84$-$443058.6 &            HD 118588 &                    * &        A1V &       7.5 : 7.5 &       \\ 
    1RXSJ133849.3+385110  &     0.0548 (0.0121)  &    0.528 &     11.6 &     133851.87+385047.9 &           BD+39 2666 &                    * &         G5 &    10.62 : 9.74 &       \\ 
  1RXSJ133855.3$-$363432  &     0.0824 (0.0199)  &    0.684 &      0.0 &   133856.36$-$363448.2 &         CD$-$35 8875 &                    * &        ./. &   11.04 : 10.13 &       \\ 
  1RXSJ133902.3$-$214123  &     0.0924 (0.0186)  &    0.546 &     14.6 &   133902.03$-$214126.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133908.5+115855  &     0.1332 (0.0226)  &    0.639 &     16.2 &     133908.54+115854.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ133910.9$-$212650  &     0.1296 (0.0217)  &    0.854 &     14.2 &   133910.94$-$212652.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133928.3+403229  &     0.3488 (0.0276)  &    0.513 &     17.5 &     133928.52+403229.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133929.4+292055  &     0.0581 (0.0154)  &    0.713 &     12.8 &     133931.52+292127.8 &            PGC 48293 &                 Gal. &       E... &          15.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     133931.52+292127.8 &          [KRN93] 417 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ133941.3+223318  &     0.0789 (0.0162)  &    0.834 &     12.1 &     133941.62+223336.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ133954.7+591214  &     0.1255 (0.0164)  &    0.534 &     14.6 &     133956.96+591209.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134013.9$-$454214  &     0.2153 (0.0406)  &    0.830 &      0.0 &   134014.51$-$454235.6 &            HD 118829 &               **mul. &         F8 &     8.85 : 8.41 &       \\ 
  1RXSJ134025.6$-$463323  &     0.2460 (0.0520)  &    0.554 &     12.5 &   134025.59$-$463351.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134038.1+403639  &     0.2551 (0.0238)  &    0.552 &     17.0 &     134038.23+403640.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134040.2+195708  &     0.1008 (0.0196)  &    0.574 &      0.0 &     134040.73+195717.1 &          BD+20 2858B &                   ** &         A2 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134040.73+195717.1 &            HD 119055 &                   ** &        A1V &   5.774 : 5.753 &       \\ 
  1RXSJ134054.2$-$352113  &     0.0713 (0.0183)  &    0.565 &     16.6 &   134054.24$-$352111.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134058.6+055943  &     0.2150 (0.0305)  &    0.562 &     16.4 &     134058.70+055947.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134112.5$-$143836  &     0.3151 (0.0355)  &    0.829 &     13.6 &   134112.89$-$143840.2 &               CTS 23 &                  Sy1 &        ./. &           16. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   134112.89$-$143840.2 &            PGC 84044 &                 Gal. &        ./. &         15.64 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   134112.89$-$143840.2 &          [BFE95] 154 & Active Galaxy Nucleus &        ./. &          15.6 : &       \\ 
    1RXSJ134121.6+781546  &     0.0595 (0.0120)  &    0.763 &     14.4 &     134120.89+781541.8 &    MCG+13$-$10$-$011 &                 Gal. &        ./. &           17. : &       \\ 
  1RXSJ134124.2$-$520520  &     0.1097 (0.0278)  &    0.811 &     12.2 &   134125.85$-$520534.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134147.3+581510  &     0.0697 (0.0137)  &    0.677 &     14.4 &     134145.89+581522.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134152.6+262230  &     0.6787 (0.0450)  &    0.510 &     12.4 &     134150.38+262213.3 &        EQ 1339+266 B &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 &  KOS 133930.8+263716 &                 Gal. &       E... &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 & KOSS 133930.8+263716 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 &            PGC 48495 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 &             UGC 8669 &                 Gal. &        ./. &          15.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 &     [LO95] 1339+266B &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 & [OHF95] ACO 1775 234 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 &    [OLK95] 1339+266B &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 & [OWG93] ACO 1775$-$B &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134150.38+262213.3 &   [PCD91] 1339+266 1 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ134203.6$-$543419  &     0.4257 (0.1032)  &    0.540 &      0.0 &   134203.12$-$543449.5 &  CCDM J13420$-$5435B &                   ** &        ./. &          13.0 : &       \\ 
    1RXSJ134206.3+021343  &     0.2754 (0.0374)  &    0.548 &     13.1 &     134209.67+021338.1 &         Shk 357 $-$1 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134209.67+021338.1 &         Shk 357 $-$3 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134209.67+021338.1 & [SBM98] ACO 1773 J134209.72+021337.3 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ134206.3+050522  &     0.0654 (0.0172)  &    0.550 &     16.5 &     134206.59+050523.8 & [VV96] J134206.6+050523 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ134208.0+343904  &     0.0558 (0.0113)  &    0.542 &     16.9 &     134208.21+343906.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134210.9+564219  &     0.1217 (0.0168)  &    0.700 &     14.9 &     134210.11+564210.6 &       NPM1G +56.0161 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ134233.8+191338  &     0.2999 (0.0324)  &    0.535 &     15.6 &     134234.25+191339.2 &      [HB91] 1340+194 &                  Sy1 &        ./. &          16.5 : &       \\ 
    1RXSJ134243.6+464233  &     0.0642 (0.0130)  &    0.529 &     16.5 &     134243.62+464224.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134253.8$-$262732  &     0.1252 (0.0244)  &    0.527 &     17.0 &   134253.89$-$262733.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134259.6+284407  &     0.0883 (0.0190)  &    0.569 &     16.1 &     134300.19+284407.6 &        QSO 1340+2859 &               Quasar &        ./. &   17.54 : 17.07 &     P \\ 
    1RXSJ134301.5+360954  &     0.1034 (0.0148)  &    0.673 &     15.3 &     134300.80+360956.5 & 1RXP J134300.7+360957 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134300.80+360956.5 & [A97c] J134300.7+360956 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134300.80+360956.5 &     [R97] NGC 5273 2 &                    X &        ./. &               : &       \\ 
    1RXSJ134323.1+150916  &     0.0731 (0.0172)  &    0.564 &     16.9 &     134323.27+150916.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134344.5+650454  &     0.0584 (0.0137)  &    0.867 &     13.1 &     134346.09+650446.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134345.5$-$395045  &     0.0667 (0.0186)  &    0.566 &     14.3 &   134343.09$-$395032.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134350.8+503016  &     0.0998 (0.0172)  &    0.774 &     14.3 &     134350.97+503006.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134352.7+803544  &     0.0503 (0.0097)  &    0.875 &     13.2 &     134352.84+803549.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134356.7+253845  &     0.5037 (0.0365)  &    0.793 &     15.0 &     134356.72+253847.6 &         QSO 1341+258 &                  Sy1 &       S... &               : &     P \\ 
  1RXSJ134401.4$-$092440  &     0.0539 (0.0149)  &    0.610 &     12.9 &   134400.66$-$092415.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134419.3+512625  &     0.0782 (0.0149)  &    0.736 &     14.4 &     134419.64+512625.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134420.1+663720  &     0.0994 (0.0146)  &    0.729 &     15.4 &     134420.84+663717.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134427.3$-$592902  &     0.1085 (0.0250)  &    0.780 &     11.7 &   134428.70$-$592853.9 &            HD 119384 &                    * &      G8/K0 &    10.71 : 9.50 &       \\ 
    1RXSJ134453.1+000525  &     0.1166 (0.0224)  &    0.564 &     16.1 &     134452.91+000520.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134540.6+792332  &     0.0659 (0.0118)  &    0.582 &     14.5 &     134536.59+792345.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134548.5+114454  &     0.4929 (0.0434)  &    0.521 &     16.2 &     134548.53+114443.8 & 1RXP J134548.5+114445 &               Quasar &        ./. &               : &       \\ 
    1RXSJ134607.3+732037  &     0.0979 (0.0267)  &    0.600 &     13.3 &     134611.09+732054.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134607.5+293814  &     0.2613 (0.0284)  &    0.655 &     14.7 &     134608.10+293810.6 &               Mrk 69 &                  Sy1 &        ./. &          16.5 : &       \\ 
  1RXSJ134613.4$-$163300  &     0.0952 (0.0194)  &    0.544 &     14.6 &   134612.79$-$163239.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134651.1$-$624843  &     0.0622 (0.0178)  &    0.784 &     12.3 &   134651.09$-$624839.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134726.1+384607  &     0.0833 (0.0138)  &    0.544 &     16.9 &     134726.15+384603.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ134736.9$-$063806  &     0.2349 (0.0307)  &    0.546 &     17.2 &   134736.94$-$063810.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134738.9+474303  &     0.1065 (0.0157)  &    0.739 &     15.2 &     134738.22+474302.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134743.3+212741  &     0.1589 (0.0262)  &    0.508 &      0.0 &     134742.40+212737.5 &           BD+22 2632 &                    * &         M0 &   13.09 : 11.58 &       \\ 
  1RXSJ134748.0$-$490158  &     0.1498 (0.0308)  &    0.654 &     11.3 &   134750.61$-$490205.4 &    GSC 08270$-$02015 &                    * &        ./. &     11.6 : 10.6 &       \\ 
    1RXSJ134749.3+582104  &     0.1291 (0.0187)  &    0.539 &     16.8 &     134749.84+582109.5 & [VV96] J134750.0+582107 &               Quasar &        ./. &     16.7 : 16.7 &     P \\ 
    1RXSJ134749.8+404537  &     0.1172 (0.0167)  &    0.525 &     17.0 &     134750.00+404537.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ134751.3+283639  &     0.0928 (0.0183)  &    0.743 &     14.9 &     134751.56+283631.9 &      MITG J1347+2836 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134751.56+283631.9 & [BSF97] J134751.58+283629.8 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ134820.8+500342  &     0.1715 (0.0209)  &    0.512 &     17.2 &     134821.02+500337.1 & [VV96] J134820.7+500335 &               Quasar &        ./. &     18.3 : 18.3 &     P \\ 
    1RXSJ134845.6+451812  &     0.1426 (0.0167)  &    0.571 &     16.8 &     134845.48+451809.5 & [VV96] J134845.4+451810 &               Quasar &        ./. &     18.1 : 18.1 &     P \\ 
    1RXSJ134852.6+263541  &     3.7730 (0.0939)  &    0.889 &     13.6 &     134852.51+263534.5 &             4C 26.42 &            Rad. Gal. &      cG/dG &          15.5 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134852.51+263534.5 &             ACO 1795 &               Clust. &          ? &   16.00 : 14.30 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134852.51+263534.5 &      [HO93] 5$-$ 201 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134852.51+263534.5 &      [OR76] 1346+268 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134852.51+263534.5 & [OWG93] ACO 1795$-$A &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ134903.6+265845  &     0.1274 (0.0200)  &    0.668 &      0.0 &     134904.05+265844.1 &               GJ 528 &                HiPM* &         K2 &     8.16 : 7.04 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134904.05+265844.1 &              GJ 528A &                   ** &        K4V &       8.7 : 7.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     134904.05+265844.1 &              GJ 528B &                   ** &         K6 &               : &       \\ 
  1RXSJ134912.3$-$754943  &     0.1592 (0.0241)  &    0.634 &      0.0 &   134912.92$-$754947.5 &          CD$-$75 652 &                   TT &         K0 &    10.21 : 9.61 &       \\ 
    1RXSJ134931.6+275955  &     0.0567 (0.0155)  &    0.628 &     14.7 &     134931.60+280001.6 &           [KK90] 271 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ134948.2$-$010619  &     0.0549 (0.0140)  &    0.570 &     16.3 &   134948.40$-$010621.6 & [VV96] J134948.4$-$010622 &               Quasar &        ./. &               : &       \\ 
  1RXSJ134951.0$-$131338  &     0.1381 (0.0216)  &    0.727 &     14.5 &   134951.87$-$131337.6 &      EC 13471$-$1258 & Object of unknown nature &    DAm+... &   16.17 : 14.80 &       \\ 
    1RXSJ134952.7+020446  &     0.1861 (0.0246)  &    0.891 &     14.0 &     134952.84+020445.0 &            PGC 49078 &                  Sy1 &        ./. &   17.03 : 16.14 &       \\ 
    1RXSJ135012.1+181303  &     0.1258 (0.0217)  &    0.559 &     16.8 &     135012.27+181259.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135022.2+094007  &     0.3598 (0.0346)  &    0.526 &     16.6 &     135022.12+094010.6 &       PMN J1350+0940 &            Rad. Gal. &        ./. &     16.0 : 15.0 &       \\ 
    1RXSJ135023.3+211641  &     0.1283 (0.0225)  &    0.642 &      0.0 &     135023.50+211635.8 &            HD 120651 &                   ** &         G0 &   7.753 : 6.828 &       \\ 
  1RXSJ135035.8$-$163441  &     0.0858 (0.0176)  &    0.556 &     16.2 &   135036.16$-$163449.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135042.2$-$334312  &     0.1435 (0.0265)  &    0.747 &     14.9 &   135042.58$-$334312.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135045.7+233146  &     0.1141 (0.0206)  &    0.517 &     17.2 &     135045.67+233144.4 &      RX J1350.7+2331 &                    X &        ./. &               : &     P \\ 
    1RXSJ135054.9+052214  &     0.0761 (0.0176)  &    0.799 &     14.3 &     135054.53+052209.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135143.8+242420  &     0.0926 (0.0176)  &    0.692 &     15.7 &     135143.91+242422.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135152.9+124713  &     0.1232 (0.0252)  &    0.892 &     13.5 &     135152.63+124707.7 &      RX J1351.8+1247 &                    * &        ./. &               : &       \\ 
    1RXSJ135205.7+425227  &     0.0532 (0.0113)  &    0.772 &     13.3 &     135205.85+425208.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135222.0$-$382533  &     0.1647 (0.0356)  &    0.712 &     13.9 &   135220.52$-$382534.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135225.8+383503  &     0.0620 (0.0120)  &    0.568 &     16.4 &     135225.30+383507.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135230.9+104324  &     0.0916 (0.0215)  &    0.705 &     14.8 &     135230.72+104312.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135237.3$-$161025  &     0.0686 (0.0171)  &    0.787 &      0.0 &   135237.33$-$161012.9 &            HD 120900 &               **mul. &     G3/G5V &       9.5 : 8.8 &       \\ 
  1RXSJ135253.1$-$282927  &     0.1212 (0.0254)  &    0.542 &     11.8 &   135253.38$-$282921.8 &             NGC 5328 &                 Gal. &      Es... &           14. : &       \\ 
  1RXSJ135259.5$-$441330  &     0.1873 (0.0299)  &    0.667 &     15.3 &   135259.72$-$441326.2 &       QSO 1349$-$439 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ135328.2+560102  &     0.2639 (0.0349)  &    0.569 &     16.6 &     135328.06+560057.0 &  [NBK96] J13534+5601 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ135336.2+263148  &     0.2272 (0.0248)  &    0.560 &     17.0 &     135335.93+263147.2 &  [CCH92] 1351.3+2646 &      Possible Quasar &        ./. &          17.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     135335.93+263147.2 & [VV96] J135336.0+263148 &               Quasar &        ./. &   17.15 : 17.18 &       \\ 
    1RXSJ135337.0+773708  &     0.1570 (0.0178)  &    0.880 &     14.1 &     135335.69+773709.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135341.7+431059  &     0.0578 (0.0115)  &    0.569 &     16.3 &     135341.74+431052.3 &      RX J1353.6+4310 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ135347.2+354323  &     0.1412 (0.0213)  &    0.578 &     16.1 &     135346.98+354326.5 &      Case A$-$F 1027 &                    * &        ./. &           18. : &       \\ 
  1RXSJ135349.2$-$065545  &     0.0784 (0.0191)  &    0.585 &     16.3 &   135349.42$-$065545.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135405.7+232549  &     0.1171 (0.0220)  &    0.729 &     14.4 &     135406.44+232549.4 &         QSO 1351+236 &                   Sy &        ./. &          15.5 : &       \\ 
  1RXSJ135425.7$-$081034  &     0.1262 (0.0216)  &    0.813 &     13.2 &   135426.42$-$081043.1 &        StKM 1$-$1106 &                    * &         K7 &               : &       \\ 
    1RXSJ135436.0+180523  &     0.3348 (0.0334)  &    0.698 &     15.4 &     135435.68+180517.5 & [VV96] J135435.6+180518 &               Quasar &        ./. &   15.71 : 15.87 &     P \\ 
  1RXSJ135439.3$-$421501  &     0.3062 (0.0365)  &    0.831 &     14.3 &   135439.47$-$421456.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135441.4$-$730337  &     0.0991 (0.0149)  &    0.727 &     13.2 &   135441.84$-$730323.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135447.1$-$104100  &     0.1595 (0.0235)  &    0.531 &     16.6 &   135446.52$-$104102.6 & [RLM94] 1352$-$104 2 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   135446.52$-$104102.6 & [RLM94] 1352$-$104 3 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   135446.52$-$104102.6 & [VV96] J135446.5$-$104101 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ135458.4$-$080328  &     0.6329 (0.0432)  &    0.548 &      0.0 &   135458.55$-$080331.8 & CCDM J13549$-$0804AB &               **mul. &         F8 &     6.72 : 6.19 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   135458.55$-$080331.8 &            HD 121325 &                   ** &    F8V+... &       8.3 : 7.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   135458.55$-$080331.8 &          HD 121325 B &                   ** &         G1 &               : &       \\ 
    1RXSJ135515.9+561244  &     0.5459 (0.0600)  &    0.634 &     16.1 &     135516.56+561244.8 &          [BFE95] 162 &                   Sy &        ./. &          17.1 : &       \\ 
    1RXSJ135553.3+383427  &     0.1721 (0.0200)  &    0.735 &     15.5 &     135553.54+383428.6 &              Mrk 464 &                  Sy1 &         cG &          16.5 : &       \\ 
    1RXSJ135606.8+413613  &     0.0843 (0.0145)  &    0.627 &     15.8 &     135607.39+413615.4 &      RX J1356.0+4136 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ135625.3+251527  &     0.1672 (0.0222)  &    0.692 &     15.7 &     135625.55+251523.6 & 1RXP J135625.5+251524 &               Quasar &        ./. &               : &       \\ 
    1RXSJ135633.0+210351  &     0.1310 (0.0202)  &    0.690 &     15.5 &     135632.80+210352.4 & [VV96] J135632.8+210351 &               Quasar &        ./. &   15.85 : 17.07 &       \\ 
  1RXSJ135637.2$-$193129  &     0.0942 (0.0194)  &    0.738 &     12.2 &   135636.66$-$193145.9 &         ESO 578$-$ 9 &                 Gal. &          S &               : &       \\ 
    1RXSJ135703.6+191915  &     0.1005 (0.0182)  &    0.544 &     15.8 &     135704.44+191907.3 & [CLW98] 1354+1933 +00012+00075 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     135704.44+191907.3 & [LBT95] 1354+1933 81 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     135704.44+191907.3 & [VV96] J135704.5+191906 &               Quasar &          E &         16.20 : &     P \\ 
    1RXSJ135705.6+444006  &     0.0960 (0.0153)  &    0.660 &     15.5 &     135705.51+444002.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135734.0$-$125433  &     0.1152 (0.0197)  &    0.570 &     14.8 &   135733.19$-$125417.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135738.7+012813  &     0.1501 (0.0234)  &    0.527 &     17.3 &     135738.71+012813.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135749.1$-$443153  &     0.0922 (0.0261)  &    0.728 &     12.6 &   135751.10$-$443148.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135820.9+134343  &     0.0685 (0.0173)  &    0.545 &     16.6 &     135820.47+134345.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135825.7$-$223628  &     0.0868 (0.0195)  &    0.867 &     13.6 &   135826.03$-$223626.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135847.2+282108  &     0.0616 (0.0140)  &    0.568 &     14.4 &     135847.62+282048.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135903.5+621245  &     0.1184 (0.0136)  &    0.568 &     16.9 &     135903.62+621241.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135911.0$-$441830  &     0.0983 (0.0250)  &    0.750 &     14.1 &   135911.53$-$441818.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135911.4$-$195006  &     0.1946 (0.0273)  &    0.609 &     14.3 &   135912.17$-$194955.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ135915.9+275824  &     0.5646 (0.0381)  &    0.861 &     12.3 &     135915.10+275834.6 &    MCG+05$-$33$-$033 &                 Gal. &        ./. &          15.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     135915.10+275834.6 &   [MPC97] ACO 1831 1 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ135916.0+744701  &     0.0748 (0.0180)  &    0.582 &     13.5 &     135918.13+744633.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ135951.6$-$052254  &     0.0621 (0.0165)  &    0.811 &     13.2 &   135952.61$-$052256.3 &            V* HZ Vir &              Flare * &         G: &   13.08 : 12.04 &       \\ 
    1RXSJ135954.4+141448  &     0.1205 (0.0244)  &    0.774 &     12.7 &     135953.88+141425.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140031.3+040450  &     0.1145 (0.0201)  &    0.587 &     15.5 &     140031.97+040457.8 & [VV96] J140031.9+040458 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ140102.1+025249  &     0.7130 (0.0458)  &    0.546 &     16.8 &     140102.05+025242.8 &   [AEF92] ACO 1835 1 &       Gal. in Clust. &        ./. &          19.3 : &       \\ 
    1RXSJ140107.0+104843  &     0.0787 (0.0171)  &    0.648 &     15.6 &     140107.20+104838.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140137.0$-$110735  &     0.3620 (0.0285)  &    0.647 &     14.1 &   140136.37$-$110743.6 &   [PL95] ACO 1837 G1 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ140150.7$-$294147  &     0.0624 (0.0179)  &    0.713 &     14.5 &   140150.21$-$294150.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140156.1$-$640556  &     0.0714 (0.0162)  &    0.761 &     11.7 &   140154.65$-$640501.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140209.7$-$035459  &     0.1106 (0.0201)  &    0.890 &     13.7 &   140209.99$-$035459.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140221.8$-$095455  &     0.0804 (0.0175)  &    0.548 &     16.7 &   140221.92$-$095450.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140225.2+573921  &     0.0677 (0.0136)  &    0.541 &     16.8 &     140224.58+573922.5 &          [BFE95] 163 & Active Galaxy Nucleus &        ./. &          18.6 : &     P \\ 
    1RXSJ140226.8+054103  &     0.2113 (0.0290)  &    0.721 &     14.1 &     140226.30+054052.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140231.6$-$622010  &     0.0780 (0.0170)  &    0.637 &     11.7 &   140228.66$-$622006.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140232.5+462033  &     0.0827 (0.0178)  &    0.615 &      0.0 &     140232.77+462027.5 &               GJ 537 &                HiPM* &         M1 &    10.59 : 9.15 &       \\ 
    1RXSJ140234.4+215956  &     0.3339 (0.0294)  &    0.649 &     16.1 &     140234.46+215951.5 & 1RXS J140234.4+215956 &                  Sy1 &        ./. &          16.7 : &     P \\ 
  1RXSJ140251.1$-$240622  &     0.0569 (0.0175)  &    0.852 &     12.6 &   140250.04$-$240638.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140301.1$-$314057  &     0.0891 (0.0212)  &    0.508 &      0.0 &   140301.60$-$314104.5 &            HD 122510 &               **mul. &        F8V &     6.66 : 6.18 &       \\ 
    1RXSJ140302.3+332004  &     0.2569 (0.0237)  &    0.693 &     16.2 &     140302.31+332003.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140314.5+280110  &     0.0527 (0.0140)  &    0.627 &     13.7 &     140313.40+280115.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140329.8+135105  &     0.0814 (0.0198)  &    0.690 &     12.4 &     140327.62+135055.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140329.8$-$084018  &     0.1713 (0.0245)  &    0.529 &     15.9 &   140328.98$-$084023.9 &       HE 1400$-$0826 &               Quasar &        ./. &          16.5 : &       \\ 
    1RXSJ140344.2+024235  &     0.0779 (0.0175)  &    0.779 &      0.0 &     140343.17+024238.9 &             NSV 6533 &                   V* &         K0 &          10.7 : &       \\ 
    1RXSJ140410.4+093746  &     0.0640 (0.0148)  &    0.602 &     16.3 &     140410.59+093745.5 & [VV96] J140410.6+093746 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ140427.9+242537  &     0.0593 (0.0140)  &    0.584 &     15.8 &     140428.56+242541.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140429.5+172352  &     0.1401 (0.0217)  &    0.568 &     16.3 &     140429.48+172358.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140431.4+213424  &     0.0674 (0.0148)  &    0.569 &     16.1 &     140431.44+213415.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140516.3+255536  &     0.6496 (0.0397)  &    0.741 &     15.6 &     140516.20+255534.1 & [VV96] J140516.2+255534 &               Quasar &       S... &               : &     P \\ 
    1RXSJ140519.6+020008  &     0.2653 (0.0290)  &    0.568 &     16.9 &     140519.38+020005.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140527.5+505553  &     0.0589 (0.0128)  &    0.604 &     13.2 &     140528.68+505601.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140538.7$-$180414  &     0.3734 (0.0363)  &    0.576 &      8.7 &   140538.47$-$180418.2 &            HD 123037 &                   ** &     F8+... &     8.76 : 8.18 &       \\ 
    1RXSJ140543.6+405115  &     0.1673 (0.0207)  &    0.685 &     14.6 &     140544.39+405116.6 &            PGC 50277 &                 Gal. &        ./. &          15.7 : &       \\ 
    1RXSJ140545.0+272523  &     0.2578 (0.0261)  &    0.547 &     16.7 &     140545.15+272515.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140546.5$-$133336  &     0.0804 (0.0190)  &    0.504 &     14.5 &   140547.59$-$133331.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140604.5$-$075834  &     0.1189 (0.0232)  &    0.730 &     15.1 &   140604.70$-$075829.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140606.2$-$181031  &     0.0714 (0.0173)  &    0.563 &     11.6 &   140606.50$-$181036.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140614.5$-$260827  &     0.0743 (0.0181)  &    0.547 &     16.7 &   140614.22$-$260831.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140616.0$-$213127  &     0.0768 (0.0183)  &    0.571 &     16.0 &   140615.39$-$213129.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140622.2+222350  &     0.4538 (0.0356)  &    0.727 &     15.5 &     140621.89+222346.6 & [VV96] J140621.9+222347 &               Quasar &        ./. &   15.82 : 15.82 &     P \\ 
  1RXSJ140657.7$-$423325  &     0.0929 (0.0252)  &    0.520 &     11.0 &   140701.22$-$423300.7 &            HD 123141 &                    * &        G1V &    10.64 : 9.99 &       \\ 
    1RXSJ140702.8+291625  &     0.0505 (0.0132)  &    0.874 &     11.8 &     140702.85+291609.6 &           BD+29 2495 &                    * &       F7IV &    10.05 : 9.53 &       \\ 
    1RXSJ140717.5+630742  &     0.0500 (0.0096)  &    0.658 &     14.7 &     140719.59+630735.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140728.4$-$270055  &     1.1940 (0.0594)  &    0.757 &     12.9 &   140729.72$-$270104.8 &              IC 4374 &                 Gal. &       S... &          13.5 : &     P \\ 
  1RXSJ140734.8$-$541618  &     0.0569 (0.0145)  &    0.759 &      0.0 &   140733.51$-$541550.1 &            HD 123166 &                   V* &      G6III &     9.23 : 8.20 &       \\ 
    1RXSJ140808.3+430315  &     0.0535 (0.0097)  &    0.718 &     15.7 &     140808.18+430316.8 &              CBS 166 &                    * &        ./. &           17. : &       \\ 
  1RXSJ140824.0$-$155928  &     0.1139 (0.0203)  &    0.663 &     15.6 &   140824.51$-$155928.2 & [VV96] J140824.6$-$155928 &               Quasar &        ./. &     16.5 : 16.5 &       \\ 
    1RXSJ140827.9+240934  &     0.2539 (0.0258)  &    0.519 &     16.1 &     140827.83+240924.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140849.5+344823  &     0.0666 (0.0129)  &    0.555 &     16.3 &     140849.94+344816.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ140909.1$-$052336  &     0.1850 (0.0246)  &    0.577 &     16.8 &   140909.07$-$052338.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ140924.1+261827  &     0.1693 (0.0213)  &    0.745 &     15.1 &     140923.88+261821.0 & [VV96] J140923.9+261821 &               Quasar &        ./. &   15.73 : 15.74 &     P \\ 
    1RXSJ141004.3+081809  &     0.0641 (0.0171)  &    0.509 &     16.1 &     141004.06+081756.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141030.6$-$424650  &     0.3949 (0.0364)  &    0.730 &     12.1 &   141028.91$-$424655.5 &        ESO 271$-$ 20 &                 Gal. &          S &          15.5 : &     P \\ 
    1RXSJ141052.9+091023  &     0.1034 (0.0195)  &    0.518 &     16.5 &     141053.44+091027.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141100.4+075134  &     0.0974 (0.0211)  &    0.819 &     13.6 &     141059.72+075140.0 &      RX J1410.9+0751 &                    * &        ./. &               : &       \\ 
    1RXSJ141117.0+194438  &     0.2539 (0.0317)  &    0.528 &     17.0 &     141116.71+194440.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141137.0+263653  &     0.1881 (0.0220)  &    0.546 &     17.0 &     141136.87+263648.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141149.7+524908  &     0.0663 (0.0122)  &    0.703 &     14.8 &     141149.45+524900.4 &      RX J1411.7+5249 &                    X &        ./. &               : &     P \\ 
  1RXSJ141220.6$-$014205  &     0.0692 (0.0151)  &    0.532 &     16.3 &   141221.00$-$014214.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141249.8$-$162950  &     0.0679 (0.0175)  &    0.774 &     14.1 &   141248.99$-$162951.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141309.9+284613  &     0.0801 (0.0152)  &    0.535 &     17.0 &     141310.17+284611.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141331.4+264456  &     0.0930 (0.0160)  &    0.689 &     14.3 &     141331.17+264514.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141336.8+702954  &     0.6344 (0.0404)  &    0.798 &     15.0 &     141336.72+702950.3 & 1RXS J141336.8+702954 &                    X &       S... &               : &     P \\ 
    1RXSJ141350.1+461926  &     0.1599 (0.0166)  &    0.778 &     12.7 &     141351.96+461930.1 &            HD 124694 &                    * &         G0 &   7.670 : 7.188 &     P \\ 
    1RXSJ141357.3+711751  &     0.1032 (0.0272)  &    0.551 &     12.4 &     141409.29+711731.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141358.3+764456  &     0.1743 (0.0155)  &    0.619 &     16.7 &     141358.47+764455.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141417.5+264441  &     0.0612 (0.0134)  &    0.789 &     11.9 &     141415.22+264452.2 &              Mrk 670 &                  Sy2 &        ./. &          15.5 : &       \\ 
    1RXSJ141424.9+465355  &     0.0942 (0.0166)  &    0.525 &     16.8 &     141424.93+465348.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141540.3$-$755837  &     0.0956 (0.0195)  &    0.522 &     11.8 &   141536.49$-$755841.8 &            HD 124017 &                    * &  K1/K2III: &    10.26 : 9.02 &     P \\ 
  1RXSJ141605.3$-$691756  &     0.0610 (0.0130)  &    0.853 &     11.7 &   141605.78$-$691736.3 &            HD 124329 &                    * &  G3/G5III: &   10.69 : 10.13 &       \\ 
  1RXSJ141611.2$-$371544  &     0.0567 (0.0163)  &    0.567 &     16.4 &   141611.01$-$371538.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141628.4+124215  &     0.1551 (0.0228)  &    0.529 &     16.9 &     141628.66+124213.8 &        EF B1414+1255 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     141628.66+124213.8 & [BSF97] J141628.66+124213.7 &               Quasar &        ./. &               : &       \\ 
  1RXSJ141632.9$-$072529  &     0.1272 (0.0219)  &    0.751 &     14.8 &   141633.17$-$072536.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141633.3+200716  &     0.2146 (0.0257)  &    0.722 &      0.0 &     141633.06+200715.5 &          BD+20 2954B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     141633.06+200715.5 &            HD 125040 &                   ** &        F8V &     6.74 : 6.25 &       \\ 
  1RXSJ141655.8$-$252400  &     0.1104 (0.0248)  &    0.545 &     15.2 &   141655.79$-$252413.6 & [VV96] J141655.9$-$252414 &               Quasar &      An... &     15.5 : 15.5 &       \\ 
  1RXSJ141657.6$-$535603  &     0.0851 (0.0178)  &    0.879 &     11.0 &   141658.42$-$535548.0 &            HD 124746 &                    * &     F8/G0V &    10.11 : 9.52 &       \\ 
    1RXSJ141700.1+562601  &     0.2217 (0.0213)  &    0.701 &     15.9 &     141700.26+562559.2 & [VV96] J141700.3+562559 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ141700.5+445556  &     0.4981 (0.0267)  &    0.580 &     14.9 &     141700.84+445606.5 & [VV96] J141700.8+445606 &               Quasar &         ?+ &   15.74 : 15.74 &       \\ 
    1RXSJ141709.5+500009  &     0.0693 (0.0125)  &    0.861 &     13.9 &     141708.92+500005.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141722.1+452544  &     0.0896 (0.0125)  &    0.707 &     15.7 &     141721.90+452547.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141722.7+132333  &     0.0624 (0.0158)  &    0.532 &     16.8 &     141722.82+132331.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141731.4+023359  &     0.0578 (0.0145)  &    0.584 &     14.0 &     141730.29+023347.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141755.1+431152  &     0.2013 (0.0219)  &    0.559 &     16.8 &     141755.53+431155.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141756.8+254329  &     1.7080 (0.0603)  &    0.546 &     17.0 &     141756.67+254325.4 &       2E 1415.0+2557 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     141756.67+254325.4 &         QSO 1415+259 & BL Lac $-$ type object &        ./. &               : &       \\ 
    1RXSJ141759.6+250817  &     4.9540 (0.1052)  &    0.744 &      9.3 &     141759.57+250813.0 &             NGC 5548 &                  Sy1 &       S... &          13.1 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     141759.57+250813.0 &             SN 1984Z &                   SN &        ./. &               : &       \\ 
    1RXSJ141802.6+800710  &     0.0566 (0.0107)  &    0.853 &     13.3 &     141759.15+800701.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141817.0$-$211048  &     0.1423 (0.0253)  &    0.630 &     13.1 &   141819.41$-$211112.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141850.4$-$565904  &     0.1151 (0.0203)  &    0.831 &     11.4 &   141851.63$-$565852.0 &            HD 125036 &                    * &       F5IV &     9.07 : 8.65 &       \\ 
  1RXSJ141852.3$-$482735  &     0.0725 (0.0188)  &    0.833 &     11.8 &   141853.30$-$482730.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141901.8+773229  &     0.1139 (0.0141)  &    0.511 &     17.2 &     141900.37+773229.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141901.9+280942  &     0.0811 (0.0142)  &    0.677 &     16.0 &     141901.87+280941.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141902.1+645149  &     0.0532 (0.0104)  &    0.569 &     15.4 &     141904.10+645146.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141902.8$-$710946  &     0.0899 (0.0139)  &    0.518 &     11.5 &   141902.65$-$710939.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ141903.8$-$131036  &     0.3072 (0.0330)  &    0.605 &     15.9 &   141903.80$-$131044.8 & [VV96] J141903.8$-$131045 &               Quasar &      ?+... &               : &     P \\ 
  1RXSJ141913.3$-$163420  &     0.3409 (0.0355)  &    0.777 &      0.0 &   141913.20$-$163424.5 &            HD 125358 &                   ** &        K0V &    10.24 : 9.42 &       \\ 
    1RXSJ141916.7+130021  &     0.2016 (0.0327)  &    0.764 &      0.0 &     141916.28+130015.4 &              GJ 3841 &                   ** &       F5IV &   5.764 : 5.400 &       \\ 
  1RXSJ141920.3$-$232158  &     0.0831 (0.0189)  &    0.875 &     12.2 &   141921.09$-$232213.1 &            HD 125340 &                    * &       G6IV &    10.06 : 8.95 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   141921.09$-$232213.1 &    RX J1419.3$-$2322 &                   TT &         K0 &               : &       \\ 
    1RXSJ141937.1+703843  &     0.0875 (0.0165)  &    0.593 &     15.5 &     141938.03+703832.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141946.4+542324  &     0.1036 (0.0151)  &    0.747 &     14.7 &     141946.58+542315.0 &         CJ1 1418+546 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     141946.58+542315.0 &         QSO 1418+546 & BL Lac $-$ type object &        ./. &          15.5 : &       \\ 
  1RXSJ141950.3$-$192811  &     0.3637 (0.0371)  &    0.628 &     12.0 &   141950.44$-$192802.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141950.5+194422  &     0.1296 (0.0176)  &    0.628 &     15.7 &     141950.07+194415.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ141956.4+373917  &     0.0872 (0.0158)  &    0.564 &     16.5 &     141956.70+373912.7 & [VV96] J141956.6+373912 &               Quasar &        ./. &               : &       \\ 
    1RXSJ142003.2+470711  &     0.0794 (0.0151)  &    0.826 &     13.5 &     142004.31+470717.0 & 1RXP J142004.2+470718 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142004.31+470717.0 &             CASG 404 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ142004.8+390309  &     0.1593 (0.0182)  &    0.825 &     13.6 &     142004.79+390258.3 &              GJ 3842 &                    * &       M2.5 &   13.82 : 12.31 &       \\ 
  1RXSJ142005.9$-$092308  &     0.1543 (0.0239)  &    0.671 &     15.6 &   142006.29$-$092313.2 &       HE 1417$-$0909 &               Quasar &        ./. &          17.0 : &       \\ 
  1RXSJ142013.0$-$534001  &     0.0567 (0.0155)  &    0.741 &     12.5 &   142012.08$-$533953.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142021.0+083505  &     0.2455 (0.0288)  &    0.692 &      0.0 &     142020.83+083456.6 &            HD 125608 &               **mul. &         G5 &     8.27 : 7.29 &       \\ 
  1RXSJ142042.4$-$521938  &     0.0685 (0.0174)  &    0.830 &     11.3 &   142042.34$-$521932.2 &            HD 125400 &                    * &        F5V &       7.8 : 7.4 &       \\ 
    1RXSJ142049.4+604930  &     0.0510 (0.0112)  &    0.683 &     15.6 &     142050.17+604931.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142107.1+253818  &     0.0899 (0.0175)  &    0.662 &     15.5 &     142107.57+253821.0 &         QSO 1418+258 &               Quasar &        ./. &     15.4 : 15.8 &       \\ 
    1RXSJ142129.8+474719  &     1.0840 (0.0560)  &    0.796 &     14.6 &     142129.76+474725.0 &             CASG 912 &                 Gal. &        ./. &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142129.76+474725.0 &         QSO 1419+480 & Active Galaxy Nucleus &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142129.76+474725.0 &          [BFE95] 171 & Active Galaxy Nucleus &        ./. &          15.3 : &       \\ 
    1RXSJ142131.7+240846  &     0.3895 (0.0365)  &    0.685 &     16.0 &     142131.45+240844.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142136.4+493305  &     0.3269 (0.0246)  &    0.851 &     13.9 &     142135.83+493304.6 &    MCG+08$-$26$-$021 &                 Gal. &        ./. &           16. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142135.83+493304.6 &      RX J1421.6+4932 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142135.83+493304.6 & [CEF95] 141947.3+494644 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ142143.5$-$465220  &     0.1123 (0.0227)  &    0.863 &     11.9 &   142143.79$-$465208.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142152.7$-$641658  &     0.0665 (0.0153)  &    0.617 &      0.0 &   142154.68$-$641705.4 &           ** RST 695 &               **mul. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   142154.68$-$641705.4 &            HD 125432 &               **mul. &      K0III &     9.05 : 8.05 &       \\ 
    1RXSJ142158.3+293736  &     0.0592 (0.0128)  &    0.892 &     10.2 &     142159.60+293801.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142223.1$-$690507  &     0.0549 (0.0132)  &    0.852 &      0.0 &   142216.92$-$690507.0 &            HD 125389 &                    * &        F5V &       7.7 : 7.4 &       \\ 
  1RXSJ142236.5$-$582748  &     0.3351 (0.0359)  &    0.877 &      0.0 &   142237.55$-$582741.4 &            HD 125628 &                   ** &  G8III+... &   5.755 : 4.923 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   142237.55$-$582741.4 &          HD 125628 B &                   ** &          ? &     7.41 : 7.00 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   142237.55$-$582741.4 &    IRAS 14190$-$5813 &                   IR &        ./. &               : &       \\ 
  1RXSJ142241.4$-$462753  &     0.0787 (0.0201)  &    0.668 &     12.3 &   142243.65$-$462805.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142246.5+630740  &     0.1314 (0.0181)  &    0.567 &     16.5 &     142245.78+630739.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142309.0+261518  &     0.1123 (0.0198)  &    0.573 &     10.9 &     142310.30+261556.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142309.8$-$091710  &     0.1390 (0.0232)  &    0.544 &     16.2 &   142310.32$-$091703.6 &       HE 1420$-$0903 &               Quasar &        ./. &          17.8 : &       \\ 
    1RXSJ142313.4+505537  &     0.3742 (0.0239)  &    0.588 &     16.1 &     142314.23+505538.2 &        JVAS 1421+511 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142314.23+505538.2 &      RX J1423.1+5055 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142314.23+505538.2 &          [BFE95] 173 & Active Galaxy Nucleus &        ./. &          16.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142314.23+505538.2 & [VV96] J142314.3+505539 &               Quasar &        ./. &      16. : 16.7 &       \\ 
  1RXSJ142338.4$-$724827  &     0.0945 (0.0188)  &    0.775 &      9.7 &   142339.47$-$724829.3 &            HD 125485 &                    * &     G3/G5V &     9.84 : 9.18 &       \\ 
  1RXSJ142342.3$-$151550  &     0.0694 (0.0172)  &    0.774 &     14.5 &   142342.10$-$151554.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142347.5$-$593506  &     0.1133 (0.0210)  &    0.719 &      0.0 &   142347.42$-$593525.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142404.3$-$002656  &     0.5760 (0.0443)  &    0.688 &     15.5 &   142403.81$-$002657.9 & [VV96] J142403.8$-$002658 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ142406.5+111448  &     0.2113 (0.0264)  &    0.897 &      0.0 &     142405.76+111449.1 &          ADS 9251 AB &               **mul. &          ? &      6.7 : 6.28 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142405.76+111449.1 &            HD 126246 &                   ** &        G0V &       7.9 : 6.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142405.76+111449.1 &          HD 126246 B &                   ** &         G5 &      8.4 : 7.50 &       \\ 
    1RXSJ142414.5+552206  &     0.0725 (0.0118)  &    0.781 &     14.2 &     142414.49+552216.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142424.8+251427  &     0.0819 (0.0172)  &    0.508 &     16.8 &     142424.34+251428.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142425.2+595254  &     0.1725 (0.0182)  &    0.633 &     15.5 &     142424.22+595300.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142432.5$-$025727  &     0.0855 (0.0195)  &    0.837 &     13.2 &   142432.01$-$025714.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142446.7+023953  &     0.0549 (0.0160)  &    0.791 &     13.8 &     142447.44+023952.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142455.3+421413  &     0.1033 (0.0175)  &    0.629 &     15.9 &     142455.53+421407.8 &              CSO 448 &               Quasar &        ./. &           16. : &       \\ 
    1RXSJ142522.8+080322  &     0.2215 (0.0258)  &    0.562 &     16.4 &     142522.38+080327.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142613.2+195531  &     0.1405 (0.0200)  &    0.715 &     15.5 &     142613.32+195524.9 &       2E 1423.0+2008 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142613.32+195524.9 & [VV96] J142613.4+195525 &               Quasar &        ./. &               : &       \\ 
    1RXSJ142630.6+390348  &     0.3619 (0.0268)  &    0.727 &     15.6 &     142630.70+390343.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142631.4$-$642703  &     0.0904 (0.0184)  &    0.647 &     12.5 &   142633.06$-$642650.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ142647.1$-$632557  &     0.0558 (0.0141)  &    0.688 &     14.3 &   142646.93$-$632552.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142700.5+234803  &     0.3435 (0.0324)  &    0.776 &     15.1 &     142700.39+234800.1 &              GJ 3848 & BL Lac $-$ type object &      DC... &               : &     P \\ 
    1RXSJ142717.4+531837  &     0.0803 (0.0140)  &    0.844 &     13.0 &     142719.04+531832.9 &            HD 127029 &                    * &         G0 &     8.52 : 7.99 &       \\ 
    1RXSJ142725.3+194954  &     0.7684 (0.0417)  &    0.829 &     14.7 &     142725.04+194952.6 & [VV96] J142725.0+194952 &               Quasar &       S... &    15.5 : 15.27 &     P \\ 
  1RXSJ142809.6$-$441438  &     0.1454 (0.0253)  &    0.720 &     11.5 &   142809.26$-$441417.0 &            HD 126670 &                    * & G6/G8III/IV &    10.51 : 9.81 &       \\ 
  1RXSJ142817.6$-$421958  &     0.2235 (0.0477)  &    0.854 &     10.5 &   142819.31$-$421933.2 &         CD$-$41 8792 &                    * &        ./. &    11.1 : 10.34 &       \\ 
    1RXSJ142832.6+424028  &     4.2030 (0.0911)  &    0.543 &     16.6 &     142832.63+424021.0 &          3A 1422+425 & BL Lac $-$ type object &       B... &   16.95 : 16.45 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     142832.63+424021.0 &        RGB J1428+426 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ142906.7+011708  &     1.0140 (0.0847)  &    0.886 &     14.1 &     142906.54+011705.8 & [VV96] J142906.6+011706 &                  Sy1 &        ./. &    15.0 : 14.87 &       \\ 
    1RXSJ142924.3+451826  &     0.2891 (0.0257)  &    0.554 &     16.1 &     142925.08+451832.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ142930.7+250530  &     0.1119 (0.0190)  &    0.513 &     17.0 &     142930.33+250529.7 &       KUV 14273+2519 &               Quasar &        ./. &               : &       \\ 
    1RXSJ142945.0+591447  &     0.0512 (0.0117)  &    0.766 &     14.5 &     142944.79+591444.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143039.0+493534  &     0.1217 (0.0137)  &    0.587 &     16.5 &     143039.30+493538.7 &          [BFE95] 177 & Active Galaxy Nucleus &        ./. &          17.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     143039.30+493538.7 & [VV96] J143039.2+493538 &               Quasar &        ./. &      17. : 17.1 &       \\ 
    1RXSJ143106.2+253815  &     0.2579 (0.0256)  &    0.540 &     15.5 &     143106.72+253801.3 &  [HO98] ACO 1927 201 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     143106.72+253801.3 & [SBM98] ACO 1927 J143106.69+253800.9 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ143124.0+392501  &     0.1292 (0.0160)  &    0.546 &     17.0 &     143123.51+392501.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143127.9+275129  &     0.1387 (0.0200)  &    0.765 &     14.7 &     143128.16+275122.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143139.0+300642  &     0.0519 (0.0142)  &    0.526 &     16.3 &     143138.53+300650.7 &            CASG 1235 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ143150.2$-$311340  &     0.1010 (0.0221)  &    0.795 &     12.9 &   143150.45$-$311321.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143156.1+153841  &     0.1019 (0.0208)  &    0.689 &     15.2 &     143156.23+153833.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143157.4+370635  &     0.1400 (0.0181)  &    0.761 &     14.8 &     143157.09+370628.9 &               GD 336 &                   WD &         DA &   15.09 : 15.26 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     143157.09+370628.9 &           WD 1429+37 &                   WD &         DA &   15.08 : 15.26 &       \\ 
    1RXSJ143207.9+313504  &     0.0796 (0.0153)  &    0.691 &     13.2 &     143209.04+313504.9 &    MCG+05$-$34$-$066 &                 Gal. &        ./. &          15.5 : &       \\ 
    1RXSJ143223.4+400533  &     0.0709 (0.0131)  &    0.507 &     17.1 &     143223.69+400534.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143251.9$-$441952  &     0.1010 (0.0207)  &    0.534 &     13.8 &   143252.93$-$441917.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143258.0+033940  &     0.0975 (0.0205)  &    0.770 &     13.1 &     143257.65+033933.0 &            HD 127743 &                    * &         F2 &     7.81 : 7.40 &       \\ 
  1RXSJ143330.9$-$110008  &     0.0937 (0.0256)  &    0.645 &     14.7 &   143330.83$-$110020.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143443.1+172158  &     0.0884 (0.0160)  &    0.613 &     15.8 &     143442.92+172156.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143500.0$-$703028  &     0.0585 (0.0138)  &    0.874 &     12.1 &   143459.16$-$703020.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143509.6+494814  &     0.0992 (0.0117)  &    0.556 &     16.4 &     143510.33+494819.4 &              CSO 670 &                  Sy1 &        ./. &           17. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     143510.33+494819.4 &          [BFE95] 179 & Active Galaxy Nucleus &        ./. &          18.0 : &       \\ 
  1RXSJ143526.9$-$054935  &     0.0783 (0.0200)  &    0.773 &      9.6 &   143528.41$-$054957.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143547.9$-$524100  &     0.1572 (0.0243)  &    0.787 &     11.5 &   143547.91$-$524056.5 &        CPD$-$52 7333 &                    * &         G5 &     9.95 : 9.10 &       \\ 
  1RXSJ143649.6$-$161344  &     0.5625 (0.0529)  &    0.821 &     14.8 &   143649.63$-$161341.0 & [VV96] J143649.8$-$161341 &               Quasar &      An... &               : &     P \\ 
  1RXSJ143711.9$-$033121  &     0.1099 (0.0206)  &    0.882 &     13.8 &   143711.81$-$033126.5 &         BD$-$02 3865 &                    * &        ./. &     11.8 : 10.8 &       \\ 
    1RXSJ143712.2+443723  &     0.0599 (0.0141)  &    0.552 &      8.9 &     143711.73+443713.7 &            HD 128730 &                    * &         F5 &     8.99 : 8.54 &       \\ 
    1RXSJ143729.6+412842  &     0.0820 (0.0136)  &    0.706 &     15.3 &     143729.89+412835.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143735.1+374035  &     0.0666 (0.0140)  &    0.747 &     12.9 &     143734.72+374051.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143748.0$-$014707  &     0.0660 (0.0171)  &    0.737 &     15.1 &   143748.29$-$014710.8 & [VV96] J143748.2$-$014710 &               Quasar &        ./. &               : &       \\ 
  1RXSJ143750.9$-$545708  &     0.2197 (0.0300)  &    0.523 &     11.9 &   143751.80$-$545646.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143759.2$-$851730  &     0.0802 (0.0217)  &    0.723 &     12.3 &   143809.94$-$851736.9 &            HD 125957 &                    * &     F7/F8V &     9.13 : 8.65 &       \\ 
  1RXSJ143801.9$-$493147  &     0.0915 (0.0192)  &    0.657 &     13.9 &   143803.54$-$493201.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143803.9$-$450150  &     0.0667 (0.0168)  &    0.690 &     15.1 &   143803.07$-$450145.6 &    IRAS 14347$-$4448 &                   IR &        ./. &               : &       \\ 
  1RXSJ143808.2$-$432214  &     0.0657 (0.0174)  &    0.515 &     13.1 &   143808.68$-$432200.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143816.0$-$065823  &     0.1684 (0.0299)  &    0.711 &     15.0 &   143816.16$-$065820.6 & [VV96] J143816.2$-$065820 &               Quasar &        ./. &   15.54 : 16.01 &     P \\ 
  1RXSJ143819.9$-$422002  &     0.0525 (0.0160)  &    0.787 &     11.5 &   143822.71$-$421933.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143839.8$-$025724  &     0.0532 (0.0146)  &    0.721 &     15.1 &   143839.97$-$025722.4 &    RX J1438.7$-$0257 &                    * &        ./. &               : &       \\ 
    1RXSJ143840.4+691049  &     0.1037 (0.0130)  &    0.528 &     16.5 &     143840.76+691039.8 &          [BFE95] 180 & Active Galaxy Nucleus &        ./. &          17.8 : &     P \\ 
  1RXSJ143845.1$-$040319  &     0.0891 (0.0179)  &    0.548 &     17.0 &   143844.98$-$040318.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143926.1$-$421331  &     0.0580 (0.0165)  &    0.570 &     16.7 &   143925.98$-$421332.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143935.6$-$530022  &     0.0696 (0.0163)  &    0.612 &     15.2 &   143934.56$-$530024.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ143940.5+205318  &     0.0758 (0.0141)  &    0.568 &     16.8 &     143940.64+205315.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143945.9$-$394234  &     0.0630 (0.0168)  &    0.617 &     13.6 &   143944.14$-$394242.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ143946.6$-$264147  &     0.1709 (0.0261)  &    0.540 &      0.0 &   143946.95$-$264151.8 & CCDM J14397$-$2643CD &               **mul. &        K5V &    10.89 : 9.87 &     P \\ 
    1RXSJ143958.3+104945  &     0.0692 (0.0168)  &    0.572 &     10.9 &     143958.42+104943.1 &           BD+11 2702 &                    * &         G5 &   10.95 : 10.12 &       \\ 
    1RXSJ144006.0+750539  &     0.4596 (0.0245)  &    0.756 &     15.1 &     144005.99+750532.7 &         FBS 1440+753 &                    * &        ./. &               : &       \\ 
    1RXSJ144011.6+615633  &     0.1834 (0.0284)  &    0.501 &     16.4 &     144012.80+615633.2 & [VV96] J144012.8+615633 &               Quasar &        ./. &     16.4 : 16.4 &     P \\ 
  1RXSJ144031.9$-$161251  &     0.0981 (0.0198)  &    0.667 &      0.0 &   144031.10$-$161233.4 &            HD 128987 &                    * &        G6V &     7.92 : 7.24 &       \\ 
    1RXSJ144034.4+242255  &     0.1616 (0.0229)  &    0.650 &     16.1 &     144034.34+242250.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144039.3+032814  &     0.3397 (0.0364)  &    0.623 &     14.6 &     144038.93+032811.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144106.6$-$435717  &     0.1442 (0.0258)  &    0.513 &     14.1 &   144106.48$-$435742.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144111.3$-$021225  &     0.1509 (0.0231)  &    0.584 &     15.4 &   144111.54$-$021234.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144117.3+345054  &     0.1818 (0.0218)  &    0.568 &     16.8 &     144117.58+345053.5 &              CSO 489 &               Quasar &        ./. &           16. : &       \\ 
  1RXSJ144120.4$-$500127  &     0.0657 (0.0172)  &    0.583 &     12.9 &   144119.47$-$500119.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144202.4+433708  &     0.1671 (0.0205)  &    0.602 &     16.4 &     144202.84+433709.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144207.7+352632  &     5.7830 (0.0957)  &    0.781 &     13.8 &     144207.48+352623.1 & [VV96] J144207.5+352623 &                  Sy1 &       S... &               : &     P \\ 
    1RXSJ144208.1+384412  &     0.0646 (0.0146)  &    0.544 &     16.8 &     144207.70+384411.6 &              CSO 496 &          Blue object &        ./. &           17. : &       \\ 
    1RXSJ144218.9+221820  &     0.3174 (0.0297)  &    0.586 &     15.4 &     144219.38+221811.7 &        EF B1440+2230 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     144219.38+221811.7 &             UGC 9480 &                 Gal. &       SB0a &          14.8 : &       \\ 
    1RXSJ144240.3+262330  &     0.0662 (0.0138)  &    0.584 &     16.1 &     144240.78+262333.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144244.4$-$741835  &     0.3865 (0.0375)  &    0.844 &      0.0 &   144242.58$-$741841.5 &            HD 128575 &                   V* &     G3/G5V &     9.05 : 8.46 &       \\ 
    1RXSJ144248.5+120042  &     0.8728 (0.0768)  &    0.619 &     16.3 &     144248.22+120040.5 &        BWE 1440+1213 & BL Lac $-$ type object &       B... &               : &     P \\ 
    1RXSJ144302.8+520141  &     0.3324 (0.0193)  &    0.516 &     17.4 &     144302.76+520137.6 &               3C 303 &            Rad. Gal. &        ./. &         17.01 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     144302.76+520137.6 &       RGB J1443+520B &                 Rad. &        ./. &               : &       \\ 
    1RXSJ144312.8+442757  &     0.0767 (0.0146)  &    0.567 &     10.1 &     144312.73+442745.8 &            HD 129799 &                    * &         G5 &     9.98 : 9.23 &       \\ 
  1RXSJ144315.1$-$652908  &     0.0817 (0.0163)  &    0.510 &     16.3 &   144315.07$-$652907.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144334.3$-$484618  &     0.0727 (0.0166)  &    0.651 &     14.5 &   144334.01$-$484604.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144337.4$-$041422  &     0.0621 (0.0163)  &    0.743 &     13.8 &   144338.37$-$041432.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144357.0$-$390847  &     0.5127 (0.0423)  &    0.644 &     15.1 &   144357.20$-$390840.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144417.2$-$113709  &     0.1072 (0.0210)  &    0.895 &      8.6 &   144417.03$-$113701.2 &            HD 129679 &                    * &         G0 &     8.96 : 8.41 &       \\ 
  1RXSJ144421.5$-$714905  &     0.1430 (0.0245)  &    0.645 &     14.1 &   144425.39$-$714854.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144427.6$-$042410  &     0.0662 (0.0166)  &    0.729 &     15.1 &   144427.77$-$042403.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144434.3+134312  &     0.1387 (0.0236)  &    0.530 &     16.6 &     144433.81+134307.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144503.5$-$420909  &     0.0546 (0.0153)  &    0.815 &     11.3 &   144504.65$-$420843.1 &            HD 129670 &                    * &        G0V &     9.85 : 9.32 &       \\ 
    1RXSJ144509.9+305000  &     0.2588 (0.0227)  &    0.507 &     17.4 &     144510.13+304957.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144516.1+003918  &     0.0539 (0.0157)  &    0.542 &     14.8 &     144515.96+003851.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144518.9$-$664207  &     0.0928 (0.0167)  &    0.642 &     15.3 &   144519.34$-$664205.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144600.4$-$252656  &     0.1520 (0.0378)  &    0.699 &      0.0 &   144600.57$-$252640.0 & CCDM J14460$-$2527AB &               **mul. &      F1... &       5.2 : 7.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   144600.57$-$252640.0 &            GJ 561.1A &                   ** &    F0V+... &     5.29 : 4.94 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   144600.57$-$252640.0 &            GJ 561.1B &                   ** &        F9V &      7.7 : 7.20 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   144600.57$-$252640.0 &    IRAS 14430$-$2513 &                   IR &        ./. &               : &       \\ 
    1RXSJ144602.4+632929  &     0.1211 (0.0194)  &    0.840 &     10.3 &     144605.73+632921.7 &           BD+64 1026 &                    * &         F8 &    10.18 : 9.67 &       \\ 
  1RXSJ144619.9$-$505600  &     0.0700 (0.0163)  &    0.856 &     12.2 &   144620.24$-$505544.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144623.2$-$230621  &     0.0647 (0.0170)  &    0.845 &     11.3 &   144624.61$-$230600.2 &    GSC 06746$-$00513 &                    * &        ./. &     11.5 : 10.6 &       \\ 
    1RXSJ144645.8+403510  &     0.3423 (0.0250)  &    0.774 &     15.0 &     144645.94+403505.8 & [VV96] J144646.0+403506 &               Quasar &         ?+ &   15.95 : 15.74 &       \\ 
    1RXSJ144701.1+114536  &     0.2605 (0.0320)  &    0.814 &     14.0 &     144700.88+114535.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144713.2+570205  &     0.1167 (0.0140)  &    0.690 &     15.4 &     144713.10+570157.0 &      RX J1447.2+5701 &                    * &        ./. &               : &       \\ 
  1RXSJ144724.7$-$362852  &     0.0675 (0.0182)  &    0.544 &     14.6 &   144724.35$-$362851.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144732.7+345507  &     0.2571 (0.0246)  &    0.669 &     12.5 &     144731.50+345503.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144739.2$-$083331  &     0.2535 (0.0317)  &    0.583 &     15.6 &   144738.57$-$083325.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144750.9$-$361906  &     0.0685 (0.0183)  &    0.886 &     11.6 &   144749.66$-$361925.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144800.0$-$144953  &     0.0521 (0.0147)  &    0.639 &     16.0 &   144759.80$-$144950.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144801.0+360833  &     0.5974 (0.0393)  &    0.592 &     16.5 &     144800.57+360831.2 &      RX J1447.9+3608 &                    X &       B... &               : &     P \\ 
  1RXSJ144809.7$-$364712  &     0.3132 (0.0350)  &    0.812 &      0.0 &   144809.76$-$364702.0 &        CD$-$36 9642B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   144809.76$-$364702.0 &            HD 130260 &                   ** &     K3/K4V &     11.0 : 9.92 &       \\ 
    1RXSJ144819.1+443238  &     0.0821 (0.0137)  &    0.616 &     16.1 &     144819.40+443232.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144824.4$-$221702  &     0.0590 (0.0175)  &    0.556 &     16.6 &   144824.76$-$221701.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144824.7$-$504553  &     0.0522 (0.0146)  &    0.694 &      0.0 &   144823.97$-$504549.6 &            HD 130166 &               **mul. &     G2w... &     9.88 : 9.37 &       \\ 
    1RXSJ144855.7+571039  &     0.0746 (0.0121)  &    0.541 &     17.4 &     144855.62+571038.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ144925.7$-$395042  &     0.0590 (0.0166)  &    0.539 &     13.1 &   144926.70$-$395044.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ144943.1+230212  &     0.0521 (0.0132)  &    0.894 &     12.3 &     144942.83+230157.2 &              GJ 9496 &                    * &       F6IV &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     144942.83+230157.2 &            HD 130818 &                   V* & F6III$-$IV &   7.535 : 7.125 &       \\ 
  1RXSJ145016.2$-$542711  &     0.0696 (0.0167)  &    0.628 &     15.3 &   145017.35$-$542714.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145017.6$-$242558  &     0.3610 (0.0720)  &    0.694 &     12.4 &   145018.47$-$242540.9 &            HD 130693 &                    * &        G6V &     8.92 : 8.21 &       \\ 
  1RXSJ145054.0$-$071423  &     0.1259 (0.0215)  &    0.814 &     13.7 &   145054.04$-$071412.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145108.5+270933  &     0.7833 (0.0405)  &    0.845 &     14.0 &     145108.80+270926.6 & [VV96] J145108.8+270927 &               Quasar &       S... &   15.01 : 15.01 &     P \\ 
    1RXSJ145109.1+292633  &     0.1368 (0.0179)  &    0.771 &     14.8 &     145109.34+292626.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145123.1+190606  &     2.4400 (0.1834)  &    0.713 &      0.0 &     145122.99+190608.0 &               GJ 566 &               **mul. &        G8V &     5.31 : 4.55 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145122.99+190608.0 &              GJ 566A &                   ** &        G8V &       5.4 : 4.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145122.99+190608.0 &              GJ 566B &                   ** &        K4V &     8.14 : 6.97 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145122.99+190608.0 &      IRAS 14490+1918 &                   IR &        ./. &               : &       \\ 
  1RXSJ145132.4$-$554041  &     0.2362 (0.0269)  &    0.507 &     16.5 &   145133.15$-$554039.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145307.6+255438  &     0.1609 (0.0194)  &    0.581 &     16.2 &     145307.93+255433.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145311.0$-$731121  &     0.1825 (0.0263)  &    0.684 &      0.0 &   145313.54$-$731124.6 &            HD 130458 &               **mul. &      G5III &     6.42 : 5.60 &       \\ 
    1RXSJ145326.2+572235  &     0.0651 (0.0119)  &    0.634 &     16.1 &     145325.99+572235.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145339.1$-$263529  &     0.1599 (0.0414)  &    0.542 &     14.6 &   145339.54$-$263551.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145353.5+322454  &     0.0697 (0.0123)  &    0.521 &      9.1 &     145353.44+322447.5 &            HD 131650 &                    * &         K0 &     9.08 : 7.95 &       \\ 
  1RXSJ145424.9$-$340833  &     0.1730 (0.0268)  &    0.879 &      0.0 &   145425.17$-$340836.2 &            HD 131399 &               **mul. &        A1V &   7.164 : 7.070 &       \\ 
    1RXSJ145426.9+401810  &     0.0649 (0.0127)  &    0.547 &     17.1 &     145427.16+401814.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145427.2$-$374738  &     0.2759 (0.0314)  &    0.577 &     16.5 &   145427.42$-$374733.2 & [VV96] J145427.3$-$374733 &               Quasar &        ./. &   16.78 : 16.69 &     P \\ 
    1RXSJ145429.2+160610  &     0.4894 (0.0385)  &    0.849 &     12.5 &     145428.29+160610.3 &              GJ 569A &                    * &         M2 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145428.29+160610.3 &              GJ 569B &                    * &       M8.5 &               : &       \\ 
    1RXSJ145431.4+183834  &     0.4948 (0.0389)  &    0.896 &     13.6 &     145431.49+183832.7 &             NGC 5778 &       Gal. in Clust. &         E: &          15.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145431.49+183832.7 &      [LO95] 1452+188 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145431.49+183832.7 &     [OLK95] 1452+188 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ145438.9$-$044521  &     0.0586 (0.0151)  &    0.526 &     16.1 &   145438.95$-$044517.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145454.1$-$362602  &     0.3476 (0.0352)  &    0.786 &      0.0 &   145454.07$-$362554.2 &        CD$-$35 9890B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   145454.07$-$362554.2 &            HD 131461 &                   ** &     A0/A1V &      7.3 : 7.23 &       \\ 
  1RXSJ145459.1$-$112302  &     0.1181 (0.0200)  &    0.673 &     14.6 &   145458.15$-$112301.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145526.5$-$512916  &     0.1484 (0.0220)  &    0.899 &     10.9 &   145526.77$-$512901.0 &    GSC 08292$-$02095 &                    * &        ./. &   11.07 : 10.65 &       \\ 
  1RXSJ145538.7$-$052246  &     0.0656 (0.0162)  &    0.568 &     16.4 &   145539.04$-$052247.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145540.4$-$591320  &     0.1131 (0.0180)  &    0.545 &     11.3 &   145539.67$-$591307.3 &    GSC 08693$-$00036 &                    * &        ./. &     11.4 : 10.6 &       \\ 
    1RXSJ145559.0+492158  &     0.0678 (0.0115)  &    0.515 &     16.9 &     145559.50+492152.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145603.4+504824  &     1.4530 (0.0491)  &    0.567 &     17.2 &     145603.61+504826.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145608.6+275008  &     0.0831 (0.0145)  &    0.607 &     16.3 &     145608.64+275008.4 &         HS 1453+2802 &               Quasar &        ./. &          16.2 : &       \\ 
  1RXSJ145613.0$-$382628  &     0.2103 (0.0290)  &    0.509 &     13.8 &   145615.60$-$382659.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145613.6$-$385121  &     0.1756 (0.0247)  &    0.828 &     13.2 &   145614.08$-$385118.8 &            HD 131675 &                    * &        G5V &     9.80 : 9.15 &       \\ 
  1RXSJ145631.0$-$343804  &     0.1093 (0.0214)  &    0.513 &     11.6 &   145630.83$-$343752.4 &       CD$-$34 10047C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   145630.83$-$343752.4 &            HD 131751 &               **mul. &        F8V &     7.85 : 7.33 &       \\ 
  1RXSJ145744.3$-$414140  &     0.0509 (0.0151)  &    0.796 &     13.8 &   145745.02$-$414139.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145800.6+210953  &     0.1149 (0.0209)  &    0.556 &     16.2 &     145759.92+210955.6 &       1E 1455.7+2121 & Active Galaxy Nucleus &        ./. &         16.61 : &     P \\ 
  1RXSJ145803.3$-$390938  &     0.1474 (0.0251)  &    0.617 &     14.2 &   145803.75$-$390935.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145810.5$-$462448  &     0.0543 (0.0148)  &    0.560 &     13.4 &   145808.43$-$462442.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ145837.5$-$391507  &     0.0838 (0.0188)  &    0.717 &     13.8 &   145837.48$-$391502.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145843.1+213614  &     0.2915 (0.0304)  &    0.686 &     15.7 &     145842.74+213610.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ145907.7+714014  &     0.0742 (0.0123)  &    0.569 &     16.4 &     145907.60+714019.9 &     [A96] 3C 309.1 4 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145907.60+714019.9 & [VV96] J145907.6+714020 &               Quasar &        ./. &         17.24 : &       \\ 
  1RXSJ145928.8$-$181034  &     0.2535 (0.0550)  &    0.556 &     15.2 &   145928.76$-$181044.9 &     PMN J1459$-$1810 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ145949.9+531906  &     0.1020 (0.0120)  &    0.616 &     16.4 &     145949.63+531909.2 & [VV96] J145949.5+531909 &               Quasar &        ./. &     17.5 : 17.5 &     P \\ 
    1RXSJ145958.6+333704  &     0.1220 (0.0167)  &    0.543 &     16.9 &     145958.45+333701.8 &              CSO 547 &               Quasar &        ./. &           16. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145958.45+333701.8 &        EF B1457+3348 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     145958.45+333701.8 &      RX J1459.9+3336 &                    X &        ./. &               : &       \\ 
    1RXSJ150019.4+335152  &     0.0563 (0.0117)  &    0.866 &     12.7 &     150018.86+335207.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150036.9$-$430834  &     0.0605 (0.0160)  &    0.753 &     12.0 &   150037.67$-$430833.3 &    RX J1500.6$-$4309 &                    X &         K3 &               : &       \\ 
    1RXSJ150101.7+223812  &     0.3406 (0.0330)  &    0.626 &     16.1 &     150101.84+223806.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150124.1+302638  &     0.0650 (0.0123)  &    0.555 &     16.5 &     150124.22+302633.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150139.6$-$403815  &     0.1248 (0.0243)  &    0.502 &     12.4 &   150137.45$-$403815.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150202.3+091116  &     0.0797 (0.0183)  &    0.502 &      8.9 &     150202.13+091113.3 &            HD 133033 &                    * &         F8 &     8.79 : 8.26 &       \\ 
    1RXSJ150204.3+064521  &     0.4719 (0.0498)  &    0.625 &     16.1 &     150204.11+064516.0 & 1RXS J150204.3+064521 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ150206.0$-$120206  &     0.1115 (0.0256)  &    0.598 &     13.1 &   150207.48$-$120149.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150209.2+661220  &    18.2400 (0.1182)  &    0.819 &     15.0 &     150209.69+661218.9 &         FBS 1501+664 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     150209.69+661218.9 &          PG 1501+664 &                   UV &        ./. &         15.90 : &       \\ 
    1RXSJ150242.4+395206  &     0.1476 (0.0170)  &    0.674 &     16.0 &     150242.41+395208.7 &              CSO 554 &          Blue object &        ./. &           16. : &       \\ 
    1RXSJ150258.2+502924  &     0.0551 (0.0104)  &    0.546 &     16.3 &     150257.99+502914.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150317.5+681011  &     0.0829 (0.0102)  &    0.652 &     15.6 &     150316.37+681006.2 &          [BFE95] 191 & Active Galaxy Nucleus &        ./. &          17.4 : &     P \\ 
    1RXSJ150332.0+295026  &     0.2965 (0.0252)  &    0.671 &     16.1 &     150332.09+295023.9 &            CASG 1280 &                 Gal. &        ./. &   17.52 : 16.56 &       \\ 
    1RXSJ150348.3+473924  &     3.4140 (0.0760)  &    0.738 &      0.0 &     150347.81+473915.6 &               GJ 575 &    Ecl. Bin. (W UMa) &    G0Vnvar &          5.41 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     150347.81+473915.6 &              GJ 575A &                HiPM* &         G1 &       5.9 : 5.3 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     150347.81+473915.6 &              GJ 575B &           Spec. Bin. &         G2 &               : &     P \\ 
    1RXSJ150406.7+485856  &     0.0843 (0.0114)  &    0.685 &     15.9 &     150407.15+485855.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150407.0$-$485134  &     0.0618 (0.0149)  &    0.642 &     15.1 &   150406.95$-$485126.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150407.4$-$024820  &     0.9470 (0.0720)  &    0.570 &     16.6 &   150407.50$-$024816.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150413.1+685610  &     0.2460 (0.0164)  &    0.691 &     16.1 &     150412.76+685613.0 & [VV96] J150412.8+685614 &               Quasar &        ./. &               : &       \\ 
    1RXSJ150443.2+383633  &     0.0961 (0.0138)  &    0.825 &     12.9 &     150443.52+383617.0 &            HD 133725 &                    * &         F8 &   7.953 : 7.498 &       \\ 
  1RXSJ150506.3$-$470305  &     0.3230 (0.0313)  &    0.517 &      0.0 &   150507.11$-$470304.3 & CCDM J15051$-$4703AB &               **mul. &         B5 &     3.75 : 3.89 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   150507.11$-$470304.3 &            HD 133242 &                   ** &        B5V &    4.58 : 3.896 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   150507.11$-$470304.3 &            HD 133243 &                   ** &       B5IV &     4.68 : 4.82 &       \\ 
    1RXSJ150506.8+435002  &     0.0688 (0.0129)  &    0.577 &     16.4 &     150507.30+435004.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150518.6$-$410430  &     0.2343 (0.0295)  &    0.804 &      0.0 &   150519.16$-$410402.1 &            HD 133340 &                   ** &      G8III &   6.143 : 5.141 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   150519.16$-$410402.1 &    IRAS 15020$-$4052 &                   IR &        ./. &               : &       \\ 
    1RXSJ150549.2+640248  &     0.1034 (0.0126)  &    0.731 &      0.0 &     150550.07+640249.0 &               GJ 577 &                    * &         G5 &     9.05 : 8.41 &       \\ 
    1RXSJ150611.3+021654  &     0.1660 (0.0232)  &    0.553 &     15.8 &     150610.52+021650.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150649.2+341305  &     0.0561 (0.0124)  &    0.751 &     14.9 &     150648.89+341306.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150710.7+235647  &     0.0506 (0.0138)  &    0.515 &     16.7 &     150711.13+235653.3 & [VV96] J150711.0+235654 &               Quasar &          ? &               : &       \\ 
    1RXSJ150724.6+433356  &     0.0987 (0.0162)  &    0.624 &     14.9 &     150723.48+433351.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150733.8+091325  &     0.1905 (0.0372)  &    0.501 &      0.0 &     150733.07+091333.5 &          BD+09 3000A &                   ** &         G5 &     8.15 : 7.47 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     150733.07+091333.5 &          BD+09 3000B &                   ** &         G5 &     8.15 : 7.47 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     150733.07+091333.5 &            HD 134066 &               **mul. &         G5 &     7.40 : 6.72 &       \\ 
    1RXSJ150752.3+515116  &     0.0925 (0.0128)  &    0.582 &     16.4 &     150752.55+515111.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150754.5$-$473038  &     0.0752 (0.0161)  &    0.769 &     12.4 &   150754.22$-$473028.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150756.4+495850  &     0.0702 (0.0104)  &    0.511 &     17.2 &     150756.11+495849.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150757.2+303049  &     0.0634 (0.0138)  &    0.606 &     15.5 &     150757.69+303039.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150759.9$-$433642  &     0.0884 (0.0175)  &    0.551 &      0.0 &   150800.55$-$433624.8 &         CD$-$43 9640 &                    * &        ./. &    10.74 : 9.82 &       \\ 
  1RXSJ150804.2$-$424449  &     0.1946 (0.0259)  &    0.601 &     14.3 &   150804.48$-$424444.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150804.8$-$333746  &     0.0567 (0.0153)  &    0.864 &     13.0 &   150805.12$-$333755.0 &    RX J1508.0$-$3338 &                    X &         K6 &               : &       \\ 
  1RXSJ150818.8$-$401730  &     0.0767 (0.0178)  &    0.635 &     14.8 &   150818.18$-$401725.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150853.0+493412  &     0.1459 (0.0154)  &    0.759 &     14.2 &     150853.97+493405.4 &  BPS BS 16083$-$0138 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     150853.97+493405.4 &              StM 217 &                    * &        M6e &          13.5 : &       \\ 
  1RXSJ150853.6$-$430334  &     0.0524 (0.0155)  &    0.523 &     11.1 &   150854.71$-$430313.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ150907.2+590422  &     0.1156 (0.0139)  &    0.831 &     14.3 &     150907.38+590428.8 &      RX J1509.0+5904 &                    * &         M7 &               : &       \\ 
    1RXSJ150914.0+175713  &     0.0844 (0.0181)  &    0.545 &     15.9 &     150913.77+175710.4 &      IRAS 15069+1808 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ150932.8$-$431604  &     0.0962 (0.0186)  &    0.686 &     14.3 &   150933.79$-$431559.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ150934.3$-$334845  &     0.0730 (0.0170)  &    0.863 &     11.5 &   150933.62$-$334830.2 &        CD$-$33 10348 &                    * &        ./. &   10.89 : 10.32 &       \\ 
    1RXSJ150950.2+415540  &     0.1126 (0.0156)  &    0.572 &     16.6 &     150949.72+415538.7 &              CSO 565 &          Blue object &        ./. &           17. : &       \\ 
  1RXSJ150957.2$-$022554  &     0.1097 (0.0202)  &    0.608 &     15.3 &   150957.86$-$022602.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151023.8+005715  &     0.0530 (0.0153)  &    0.859 &     12.8 &     151024.32+005658.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151035.7+170157  &     0.0692 (0.0176)  &    0.568 &     15.7 &     151035.05+170206.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151050.8+635231  &     0.0966 (0.0122)  &    0.530 &      0.0 &     151049.79+635226.0 &            HD 135262 &                   V* &         G0 &     9.05 : 8.36 &       \\ 
    1RXSJ151056.3+054431  &     3.2730 (0.0955)  &    0.724 &     14.1 &     151056.10+054441.5 &              IC 1101 &            Rad. Gal. &       E/S0 &          15.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151056.10+054441.5 &      Slee ACO 2029 2 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151056.10+054441.5 &      [LO95] 1508+059 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151056.10+054441.5 & [OHF95] ACO 2029 201 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151056.10+054441.5 &     [OLK95] 1508+059 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151056.10+054441.5 &     [OWB92] ACO 2029 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ151059.6$-$392655  &     0.0824 (0.0188)  &    0.700 &      0.0 &   151058.17$-$392649.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151104.7$-$325137  &     0.0994 (0.0189)  &    0.826 &     12.9 &   151104.57$-$325129.7 &    RX J1511.0$-$3252 &                    X &         K6 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   151104.57$-$325129.7 &       [KWS97] TTS 12 &                   TT &         K6 &               : &       \\ 
    1RXSJ151105.3+525128  &     0.0739 (0.0119)  &    0.697 &     15.2 &     151105.97+525126.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151108.3+045111  &     0.1539 (0.0229)  &    0.547 &     16.8 &     151108.29+045116.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151137.5$-$355040  &     0.0747 (0.0174)  &    0.766 &     14.0 &   151136.97$-$355041.5 &    RX J1511.6$-$3551 &                    X &         K5 &               : &       \\ 
    1RXSJ151142.4+210108  &     0.1080 (0.0208)  &    0.673 &     14.7 &     151143.40+210104.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151150.4+615134  &     0.6595 (0.0292)  &    0.633 &      0.0 &     151150.09+615141.2 &            V* BW Dra &    Ecl. Bin. (W UMa) &         B0 &     9.39 : 8.74 &       \\ 
  1RXSJ151202.3$-$043240  &     0.0762 (0.0236)  &    0.729 &     13.6 &   151203.61$-$043229.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151244.6$-$311702  &     0.0575 (0.0150)  &    0.830 &     12.3 &   151244.52$-$311647.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151247.4+104156  &     0.0655 (0.0167)  &    0.795 &     13.4 &     151247.25+104210.9 &            HD 135061 &                    * &         K2 &   7.793 : 6.505 &       \\ 
  1RXSJ151259.7$-$472658  &     0.0537 (0.0143)  &    0.640 &     15.2 &   151259.35$-$472652.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151304.2+304205  &     0.0948 (0.0178)  &    0.557 &     16.7 &     151304.57+304204.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151344.1+075359  &     0.0948 (0.0214)  &    0.774 &     14.0 &     151344.24+075411.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151354.6$-$590815  &     0.4211 (0.0272)  &    0.594 &     13.7 &   151355.29$-$590751.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151401.9$-$650529  &     0.1851 (0.0291)  &    0.636 &     14.6 &   151401.06$-$650541.2 &            V* EK TrA &                   DN &          ? &         11.90 : &       \\ 
    1RXSJ151414.2+111127  &     0.0699 (0.0186)  &    0.701 &     14.5 &     151414.55+111120.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151420.8+424445  &     0.1343 (0.0194)  &    0.663 &     15.9 &     151420.53+424445.6 &             CASG 665 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151420.53+424445.6 &      RX J1514.3+4244 &                   Sy &        ./. &               : &       \\ 
    1RXSJ151443.1+365059  &     0.2548 (0.0217)  &    0.598 &     15.9 &     151443.05+365050.5 & [VV96] J151443.0+365050 &               Quasar &        ./. &               : &       \\ 
  1RXSJ151446.3$-$422020  &     0.0538 (0.0148)  &    0.769 &     12.0 &   151447.54$-$422014.9 &       [KWS97] TTS 18 &                   TT &         K1 &               : &       \\ 
    1RXSJ151447.0+351348  &     0.0811 (0.0140)  &    0.616 &     15.8 &     151446.87+351348.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151448.8$-$772249  &     0.1055 (0.0241)  &    0.799 &     14.2 &   151450.24$-$772246.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151511.3+035051  &     0.0522 (0.0142)  &    0.686 &     15.4 &     151511.11+035054.9 &               GNZ 26 &                 Gal. &        ./. &         16.25 : &       \\ 
  1RXSJ151544.5$-$072539  &     0.1508 (0.0324)  &    0.540 &     14.3 &   151544.16$-$072509.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ151601.5+020055  &     0.1434 (0.0230)  &    0.601 &     16.0 &     151601.37+020100.7 &               GNZ 95 &                 Gal. &        ./. &         16.92 : &       \\ 
  1RXSJ151607.0$-$095027  &     0.0760 (0.0171)  &    0.740 &     12.2 &   151607.42$-$095000.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151607.5$-$385208  &     0.1075 (0.0206)  &    0.844 &     11.2 &   151608.05$-$385231.2 &            HD 135392 &               **mul. &        G0V &     9.97 : 9.38 &       \\ 
    1RXSJ151611.8+150429  &     0.3210 (0.0443)  &    0.529 &     16.5 &     151611.53+150437.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151633.2$-$585529  &     0.1644 (0.0203)  &    0.818 &     13.3 &   151632.31$-$585523.1 &     2E 1512.5$-$5844 &                    X &        ./. &               : &     P \\ 
    1RXSJ151634.5+205847  &     0.0934 (0.0196)  &    0.582 &     15.9 &     151634.47+205837.9 & 1RXP J151634.3+205839 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ151639.8+001454  &     0.0786 (0.0190)  &    0.749 &     14.3 &     151640.22+001502.4 &             4C 00.56 &            Rad. Gal. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151640.22+001502.4 &               GNZ 25 &                 Gal. &        ./. &         16.25 : &       \\ 
  1RXSJ151641.6$-$272346  &     0.0523 (0.0131)  &    0.555 &     14.9 &   151640.75$-$272341.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ151648.5$-$130243  &     0.0593 (0.0154)  &    0.570 &     12.6 &   151648.54$-$130220.9 &            HD 135681 & Ecl. Bin. (beta Lyr) &       A3IV &     7.45 : 7.25 &       \\ 
  1RXSJ151659.2$-$382648  &     0.0647 (0.0163)  &    0.892 &      0.0 &   151659.36$-$382651.4 &            HD 135549 &                    * &        F3V &   7.235 : 6.876 &       \\ 
  1RXSJ151710.7$-$343424  &     0.0681 (0.0156)  &    0.539 &      0.0 &   151710.47$-$343421.3 &       CD$-$34 10292B &                   TT &          ? &               : &       \\ 
  1RXSJ151720.9$-$190103  &     0.3541 (0.0323)  &    0.855 &      9.9 &   151721.22$-$190058.9 &            HD 135743 &                    * &     G3/G5V &    10.20 : 9.40 &       \\ 
    1RXSJ151727.1+221748  &     0.0854 (0.0186)  &    0.531 &      8.4 &     151727.91+221754.3 &            HD 135991 &                    * &         G0 &     8.35 : 7.84 &       \\ 
    1RXSJ151747.3+652522  &     1.1380 (0.0358)  &    0.597 &     17.0 &     151747.63+652523.3 & [BSF97] J151746.19+652525.9& BL Lac $-$ type object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151747.63+652523.3 & [BSF97] J151747.58+652523.3&                 Rad. &        ./. &               : &       \\ 
  1RXSJ151759.6$-$000826  &     0.1250 (0.0271)  &    0.873 &     13.1 &   151759.42$-$000813.7 &  BPS CS 22890$-$0025 &                    * &        ./. &               : &       \\ 
    1RXSJ151801.0+835134  &     0.1902 (0.0164)  &    0.681 &      8.0 &     151757.37+835133.6 &            HD 138818 &       V* (irregular) &         F0 &     8.04 : 7.76 &       \\ 
    1RXSJ151824.6+203423  &     0.1343 (0.0248)  &    0.652 &     11.9 &     151824.52+203422.7 &            HD 136138 &                    * & G8II$-$III... &   6.651 : 5.694 &       \\ 
    1RXSJ151837.9+404506  &     0.0599 (0.0141)  &    0.685 &     14.8 &     151838.91+404500.1 &      RX J1518.5+4045 &               Quasar &        ./. &               : &       \\ 
    1RXSJ151841.8+102534  &     0.0862 (0.0200)  &    0.585 &      0.0 &     151841.93+102539.6 &    CCDM J15187+1026A &               **mul. &          ? &       6.8 : 6.4 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     151841.93+102539.6 &            HD 136160 &                   ** &        F8V &     7.62 : 7.13 &       \\ 
  1RXSJ151848.4$-$602952  &     0.0649 (0.0149)  &    0.777 &      0.0 &   151849.13$-$602946.8 &            HD 135591 &                   ** &     O8IIIp &   5.330 : 5.433 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   151849.13$-$602946.8 &          HD 135591 B &                   ** &          ? &               : &       \\ 
  1RXSJ151917.7$-$294331  &     0.0552 (0.0142)  &    0.784 &     13.7 &   151918.08$-$294320.1 &             [D98] 87 &                    X &        M0V &               : &       \\ 
    1RXSJ151921.7+590823  &     0.3708 (0.0217)  &    0.842 &     14.8 &     151921.68+590823.8 &        1ES 1518+59.3 &                  Sy1 &        ./. &          16.0 : &       \\ 
  1RXSJ151934.1$-$284634  &     0.0890 (0.0180)  &    0.823 &      0.0 &   151934.55$-$284621.6 &    GSC 06774$-$00723 &                    * &        ./. &     11.4 : 10.7 &       \\ 
    1RXSJ151956.7+283434  &     0.0628 (0.0151)  &    0.759 &     14.9 &     151956.68+283436.0 &              Mrk 849 &                  Sy1 &        ./. &          17.0 : &       \\ 
  1RXSJ152001.1$-$362649  &     0.0654 (0.0159)  &    0.636 &     15.0 &   152001.92$-$362644.1 &    RX J1520.0$-$3626 &                    X &       M2.5 &               : &     P \\ 
  1RXSJ152012.2$-$382159  &     0.1533 (0.0229)  &    0.814 &      0.0 &   152013.72$-$382214.0 &       CD$-$37 10147B &                   ** &          ? &    11.3 : 10.06 &       \\ 
  1RXSJ152022.3$-$303737  &     0.1025 (0.0195)  &    0.898 &     11.9 &   152024.18$-$303731.8 &        CD$-$30 12142 &                    * &        ./. &               : &       \\ 
  1RXSJ152040.8$-$571007  &    61.7100 (1.6030)  &    0.542 &     16.1 &   152039.65$-$571003.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152048.3+722459  &     0.0770 (0.0121)  &    0.548 &     16.4 &     152047.67+722505.7 &         7C 1520+7235 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152047.67+722505.7 & [BSF97] J152047.63+722505.5 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152047.67+722505.7 & [VV96] J152047.6+722506 &               Quasar &        ./. &               : &       \\ 
    1RXSJ152053.7+484006  &     0.4013 (0.0342)  &    0.568 &     13.0 &     152052.24+483938.6 &    MCG+08$-$28$-$020 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ152109.4+303548  &     0.7975 (0.0192)  &    0.567 &     12.7 &     152111.32+303502.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152114.8+222743  &     0.2050 (0.0286)  &    0.673 &     15.6 &     152114.26+222743.9 & [VV96] J152114.3+222744 &               Quasar &        ./. &   16.09 : 16.09 &     P \\ 
  1RXSJ152130.3$-$381314  &     0.1194 (0.0194)  &    0.584 &      0.0 &   152130.52$-$381310.0 &       CD$-$37 10171B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   152130.52$-$381310.0 &            HD 136347 &                   ** &    A0sp... &   6.480 : 6.538 &       \\ 
    1RXSJ152136.7+242852  &     0.0847 (0.0192)  &    0.569 &     16.2 &     152136.32+242853.9 & [VV96] J152136.3+242853 &               Quasar &          ? &   17.10 : 16.57 &       \\ 
    1RXSJ152139.7+665319  &     0.0542 (0.0073)  &    0.510 &     17.0 &     152138.82+665314.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152141.4$-$294242  &     0.0504 (0.0135)  &    0.729 &     14.8 &   152142.02$-$294236.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152146.6+522215  &     0.1680 (0.0158)  &    0.618 &     15.0 &     152146.59+522203.3 &          WD 1520+525 &                   WD &         DO &    15.56 : 16.6 &       \\ 
  1RXSJ152150.4$-$251431  &     0.0869 (0.0174)  &    0.574 &     14.8 &   152150.81$-$251410.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152151.0+074221  &     1.6400 (0.0709)  &    0.593 &     14.4 &     152151.89+074231.8 &     EXSS 1519.4+0753 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152151.89+074231.8 &             NGC 5920 &       Gal. in Clust. &         S0 &          15.5 : &       \\ 
  1RXSJ152215.1$-$372257  &     0.0712 (0.0163)  &    0.659 &     15.3 &   152215.40$-$372249.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152217.3+164833  &     0.4559 (0.0429)  &    0.685 &     16.0 &     152217.37+164828.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152228.1+551615  &     0.1030 (0.0130)  &    0.713 &      0.0 &     152228.36+551620.0 &            HD 238454 &               **mul. &         G0 &     9.90 : 9.24 &       \\ 
  1RXSJ152228.1$-$064438  &     0.1527 (0.0214)  &    0.734 &     14.8 &   152228.71$-$064440.6 & [VV96] J152228.8$-$064441 &               Quasar &        ./. &    14.9 : 14.60 &     P \\ 
    1RXSJ152242.9+504019  &     0.1044 (0.0153)  &    0.787 &     13.8 &     152243.39+504029.9 &              StM 231 &                    * &      M5... &          13.5 : &       \\ 
    1RXSJ152255.8+660445  &     0.2611 (0.0170)  &    0.556 &     16.0 &     152256.69+660442.2 &         HS 1522+6615 &                   WD &        ./. &          16.4 : &       \\ 
    1RXSJ152310.8+305323  &     0.0569 (0.0154)  &    0.554 &     14.5 &     152310.46+305346.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152313.1$-$603855  &     0.1412 (0.0237)  &    0.601 &      0.0 &   152310.50$-$603925.8 &            HD 136359 &                    * &        F7V &   6.092 : 5.658 &       \\ 
    1RXSJ152345.5+322821  &     0.3014 (0.0309)  &    0.615 &     16.3 &     152345.10+322822.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152346.0+633930  &     0.3775 (0.0224)  &    0.584 &     16.5 &     152345.91+633924.1 &        RGB J1523+636 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152345.91+633924.1 &      RX J1523.6+6339 &                    X &        ./. &               : &       \\ 
  1RXSJ152346.8$-$004434  &     0.3249 (0.0363)  &    0.874 &     12.4 &   152346.17$-$004424.3 &  BPS BS 16559$-$0084 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   152346.17$-$004424.3 &             RBS 1497 &                    X &        ./. &               : &     P \\ 
    1RXSJ152353.3+560920  &     0.1880 (0.0160)  &    0.625 &     13.0 &     152353.43+560933.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152402.1$-$320958  &     0.0792 (0.0167)  &    0.821 &     13.2 &   152403.07$-$320950.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152412.7$-$315427  &     0.4506 (0.0350)  &    0.787 &     14.5 &   152412.91$-$315422.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152428.6+303234  &     0.0622 (0.0158)  &    0.586 &     14.4 &     152428.70+303241.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152431.4+372057  &     0.1947 (0.0252)  &    0.571 &      0.0 &     152430.91+372052.7 &             GJ 3904B &               **mul. &        G1V &     7.09 : 6.50 &       \\ 
  1RXSJ152451.4$-$100606  &     0.3105 (0.0296)  &    0.737 &     15.3 &   152451.45$-$100559.7 & 1RXS J152451.4$-$100606 &                  Sy1 &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   152451.45$-$100559.7 & [VV96] J152451.4$-$100559 &               Quasar &        ./. &               : &       \\ 
  1RXSJ152536.3$-$353744  &     0.0854 (0.0171)  &    0.762 &     14.1 &   152536.69$-$353731.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152558.6+181423  &     0.2102 (0.0289)  &    0.709 &     15.3 &     152558.52+181416.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152610.9$-$643841  &     0.0846 (0.0167)  &    0.832 &     13.0 &   152610.80$-$643832.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152625.4$-$363910  &     0.0920 (0.0194)  &    0.598 &     14.9 &   152625.81$-$363857.2 &       [KWS97] TTS 38 &                   TT &       M2.5 &               : &     P \\ 
  1RXSJ152651.4$-$372203  &     0.0580 (0.0159)  &    0.705 &     14.5 &   152652.62$-$372205.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152652.5+460935  &     0.0556 (0.0101)  &    0.818 &      0.0 &     152653.03+460932.5 &   CCDM J15269+4610AB &               **mul. &         G0 &      10.4 : 9.7 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     152653.03+460932.5 &    GSC 03482$-$00575 &                    * &        ./. &   10.89 : 10.31 &       \\ 
  1RXSJ152658.9$-$353951  &     0.0542 (0.0141)  &    0.612 &     13.8 &   152658.32$-$353929.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152727.2+154108  &     0.1350 (0.0224)  &    0.544 &     16.2 &     152727.39+154100.5 & [VV96] J152727.4+154100 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ152807.3$-$101035  &     0.0759 (0.0159)  &    0.893 &     12.0 &   152808.25$-$101031.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152840.3+282529  &     0.2310 (0.0280)  &    0.662 &     16.1 &     152840.60+282530.2 & [VV96] J152840.7+282529 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ152843.6$-$311740  &     0.1872 (0.0245)  &    0.507 &      0.0 &   152844.01$-$311740.6 &            HD 137727 &               **mul. &         K0 &       9.6 : 8.9 &     P \\ 
  1RXSJ152850.8$-$223219  &     0.1139 (0.0195)  &    0.763 &     14.5 &   152850.97$-$223212.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152902.2$-$061253  &     0.0980 (0.0175)  &    0.545 &     15.2 &   152901.99$-$061232.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ152907.5+561604  &     0.7422 (0.0304)  &    0.743 &     15.7 &     152907.47+561607.2 & [VV96] J152907.4+561607 &               Quasar &       S... &     15.8 : 15.8 &     P \\ 
    1RXSJ152918.4+802658  &     0.7847 (0.0310)  &    0.811 &      0.0 &     152923.59+802701.0 &            HD 139813 &                HiPM* &         G5 &     8.10 : 7.31 &       \\ 
  1RXSJ152919.0$-$373721  &     0.0500 (0.0142)  &    0.666 &     14.8 &   152919.07$-$373719.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152927.7$-$285039  &     0.2220 (0.0254)  &    0.681 &     12.3 &   152926.91$-$285052.4 &            HD 137876 & Ecl. Bin. (beta Lyr) &  K0IV:+... &     9.39 : 8.70 &       \\ 
    1RXSJ152944.2+483623  &     0.0873 (0.0140)  &    0.523 &     10.0 &     152942.87+483613.2 &           BD+49 2392 &                    * &         G0 &    10.13 : 9.52 &       \\ 
  1RXSJ152945.7$-$362845  &     0.0629 (0.0151)  &    0.765 &     12.8 &   152947.30$-$362837.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152949.3$-$452300  &     0.0652 (0.0159)  &    0.633 &     13.3 &   152948.91$-$452245.5 &    RX J1529.8$-$4523 &                    X &         K6 &               : &       \\ 
  1RXSJ152957.2$-$313544  &     0.0605 (0.0157)  &    0.850 &     12.9 &   152956.64$-$313544.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ152957.7$-$130042  &     0.1056 (0.0194)  &    0.586 &     15.8 &   152958.30$-$130039.3 &      EC 15272$-$1250 & Object of unknown nature &      An... &   16.01 : 15.73 &       \\ 
  1RXSJ153012.4$-$402557  &     0.0637 (0.0159)  &    0.589 &     15.7 &   153012.16$-$402557.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153015.9$-$423157  &     0.0649 (0.0157)  &    0.626 &     13.6 &   153016.71$-$423218.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153033.7$-$800932  &     0.1000 (0.0277)  &    0.595 &      0.0 &   153035.70$-$800925.0 &            HD 136476 &               **mul. &      G0/G1 &   10.72 : 10.12 &       \\ 
    1RXSJ153033.8+263900  &     0.1074 (0.0274)  &    0.567 &     15.7 &     153033.08+263905.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153049.4+202601  &     0.2562 (0.0308)  &    0.657 &     16.0 &     153049.53+202605.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153100.2$-$184801  &     0.2464 (0.0325)  &    0.708 &     11.5 &   153100.10$-$184759.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153105.7$-$403441  &     0.3600 (0.0334)  &    0.819 &      0.0 &   153105.68$-$403435.1 &         CD$-$40 9686 &                    * &         G5 &    10.53 : 9.72 &       \\ 
    1RXSJ153118.2+375522  &     0.1056 (0.0193)  &    0.557 &     16.6 &     153118.65+375517.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153119.0$-$223201  &     0.0505 (0.0137)  &    0.727 &     14.0 &   153117.96$-$223156.4 &    GSC 06764$-$01841 &                    * &          F &               : &       \\ 
  1RXSJ153121.8$-$333002  &     0.0933 (0.0184)  &    0.706 &     12.0 &   153121.96$-$332939.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153124.8$-$471112  &     0.1478 (0.0219)  &    0.523 &     15.4 &   153125.07$-$471110.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153133.1$-$360221  &     0.0556 (0.0142)  &    0.808 &     12.9 &   153134.13$-$360228.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153140.9+201927  &     0.2291 (0.0299)  &    0.637 &     16.0 &     153141.27+201929.7 &             RBS 1507 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ153146.0+594326  &     0.0708 (0.0096)  &    0.772 &     13.1 &     153146.14+594311.8 &            HD 138868 &                    * &         F8 &     8.40 : 7.93 &       \\ 
    1RXSJ153201.5+455758  &     0.0721 (0.0118)  &    0.689 &     14.2 &     153202.72+455803.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153202.3+301631  &     0.3721 (0.0350)  &    0.739 &     15.6 &     153202.22+301629.1 &      RX J1531.9+3016 &                    X &        ./. &               : &     P \\ 
    1RXSJ153210.0+585434  &     0.0561 (0.0086)  &    0.593 &     13.4 &     153209.72+585418.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153243.3$-$530419  &     0.0563 (0.0142)  &    0.895 &     13.0 &   153244.22$-$530420.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153250.6$-$541037  &     0.2334 (0.0259)  &    0.519 &     14.2 &   153251.71$-$541048.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153310.0$-$242917  &     0.0701 (0.0140)  &    0.564 &      0.0 &   153309.53$-$242925.2 & CCDM J15332$-$2429AB &               **mul. &         A4 &       8.2 : 7.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   153309.53$-$242925.2 & CCDM J15332$-$2429BC &               **mul. &         A3 &     7.43 : 7.06 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   153309.53$-$242925.2 &            HD 138488 &                   ** &    A4V+... &     7.27 : 6.97 &       \\ 
    1RXSJ153345.9+690037  &     0.3425 (0.0171)  &    0.680 &     15.7 &     153344.78+690033.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153350.2+635440  &     0.0909 (0.0115)  &    0.692 &      0.0 &     153351.27+635429.0 &            HD 139319 &    Ecl. Bin. (Algol) &         A5 &     7.70 : 7.43 &       \\ 
    1RXSJ153350.6+251021  &     0.0572 (0.0166)  &    0.601 &     16.1 &     153350.58+251021.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153359.8$-$443306  &     0.1009 (0.0188)  &    0.829 &     12.1 &   153359.22$-$443253.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153408.2$-$391620  &     0.1209 (0.0199)  &    0.863 &      0.0 &   153407.35$-$391617.3 &    GSC 07836$-$01509 &                   TT &         K1 &     11.4 : 10.5 &       \\ 
  1RXSJ153419.9$-$085436  &     0.0581 (0.0156)  &    0.686 &     13.1 &   153422.18$-$085420.1 &     NPM1G $-$08.0501 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ153423.2$-$330018  &     0.0568 (0.0154)  &    0.512 &     14.5 &   153423.15$-$330008.3 &       [KWS97] TTS 49 &                   TT &         K8 &               : &     P \\ 
    1RXSJ153446.3+423543  &     0.0567 (0.0112)  &    0.628 &     15.7 &     153446.65+423537.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153511.5+384344  &     0.0625 (0.0146)  &    0.878 &     12.8 &     153511.37+384359.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153545.2$-$772439  &     0.4850 (0.0538)  &    0.564 &     16.7 &   153545.45$-$772443.5 & [CCD97] EUVE J1535$-$774 1 & Object of unknown nature &        ./. &               : &       \\ 
  1RXSJ153548.6$-$295904  &     0.0582 (0.0149)  &    0.577 &     15.8 &   153548.58$-$295854.4 &    RX J1535.8$-$2959 &               **mul. &        ./. &               : &     P \\ 
    1RXSJ153556.8+543753  &     0.0871 (0.0104)  &    0.641 &     10.8 &     153557.22+543750.5 &            HD 139493 &                   V* &        A2V &   5.820 : 5.772 &     P \\ 
    1RXSJ153600.5+483715  &     0.0518 (0.0090)  &    0.513 &     17.1 &     153600.36+483709.7 & [VV96] J153600.2+483710 &               Quasar &        ./. &     16.8 : 16.8 &     P \\ 
    1RXSJ153704.2+374830  &     0.1734 (0.0232)  &    0.782 &     14.7 &     153703.98+374827.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153706.0$-$400929  &     0.3072 (0.0310)  &    0.835 &     11.7 &   153704.70$-$400921.2 &            HD 138995 &                    * &        G5V &    10.08 : 9.37 &       \\ 
    1RXSJ153718.8+084355  &     0.0885 (0.0156)  &    0.504 &     15.8 &     153719.14+084409.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153723.0$-$163551  &     0.0547 (0.0138)  &    0.782 &     13.0 &   153722.41$-$163544.7 &             NGC 5959 &                 Gal. &        ./. &           14. : &       \\ 
    1RXSJ153801.6+113441  &     0.0620 (0.0158)  &    0.857 &     12.3 &     153800.98+113457.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153802.4$-$380736  &     0.0707 (0.0160)  &    0.825 &     13.3 &   153802.70$-$380722.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153813.2+361458  &     0.1019 (0.0188)  &    0.686 &      0.0 &     153812.95+361448.3 &            HD 139691 &               **mul. &         F5 &       8.6 : 6.9 &       \\ 
  1RXSJ153825.9$-$195452  &     0.0507 (0.0138)  &    0.759 &     12.2 &   153825.96$-$195443.0 &            HD 139364 &                HiPM* &        F3V &       6.9 : 6.8 &       \\ 
    1RXSJ153830.6+444042  &     0.0852 (0.0131)  &    0.568 &     16.8 &     153830.82+444039.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153910.3$-$264633  &     0.0689 (0.0163)  &    0.623 &     13.2 &   153906.99$-$264631.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ153934.7$-$833535  &     0.6485 (0.0563)  &    0.745 &     14.0 &   153934.23$-$833522.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153937.4+214706  &     0.7438 (0.0289)  &    0.863 &     10.4 &     153939.04+214657.6 &             UGC 9958 &       Gal. in Clust. &       E/S0 &          15.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     153939.04+214657.6 &           [OH92] 201 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     153939.04+214657.6 &   [WCB96] ACO 2107 A &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ153941.8+504259  &     0.3200 (0.0221)  &    0.592 &     16.6 &     153941.51+504255.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153944.2+275113  &     0.0834 (0.0203)  &    0.678 &     14.5 &     153943.86+275058.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ153950.3+304305  &     0.4363 (0.0481)  &    0.664 &     14.8 &     153950.84+304304.2 &    [RK88] ACO 2110 b &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ154016.4+815504  &     0.4885 (0.0254)  &    0.670 &     16.4 &     154015.98+815504.8 &        1ES 1544+82.0 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ154049.5+144739  &     0.0713 (0.0175)  &    0.636 &     15.6 &     154049.50+144746.0 &         QSO 1538+149 & BL Lac $-$ type object &        ./. &         16.02 : &     P \\ 
    1RXSJ154111.3+295125  &     0.0512 (0.0161)  &    0.891 &     12.2 &     154111.48+295123.4 &            HD 140156 &                    * &         G0 &     9.33 : 8.77 &       \\ 
    1RXSJ154137.3+182753  &     0.1620 (0.0287)  &    0.760 &     14.0 &     154137.50+182805.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154212.7+653701  &     0.0682 (0.0101)  &    0.627 &     15.9 &     154213.78+653659.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154220.5+593655  &     0.0684 (0.0085)  &    0.637 &     16.1 &     154220.90+593652.0 &      RX J1542.3+5936 &                    * &        ./. &               : &       \\ 
  1RXSJ154224.0$-$141106  &     0.0721 (0.0146)  &    0.512 &     16.5 &   154223.99$-$141105.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154236.8+581153  &     0.2228 (0.0167)  &    0.785 &     14.3 &     154237.04+581145.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154240.9$-$404411  &     0.0974 (0.0186)  &    0.761 &     14.5 &   154241.66$-$404409.8 &    RX J1542.6$-$4044 &                    X &         M3 &               : &     P \\ 
    1RXSJ154256.6+612957  &     0.0576 (0.0097)  &    0.542 &     16.9 &     154256.95+612955.3 &      RX J1542.8+6129 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     154256.95+612955.3 &   [SSD98] B1542+6139 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ154306.5$-$392035  &     0.0751 (0.0168)  &    0.539 &     13.7 &   154306.27$-$392019.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154312.0$-$375521  &     0.0665 (0.0158)  &    0.735 &     12.9 &   154311.00$-$375506.1 &            HD 140076 & Ecl. Bin. (beta Lyr) &        F3V &     9.14 : 8.69 &       \\ 
  1RXSJ154330.1$-$515052  &     0.0794 (0.0172)  &    0.891 &      0.0 &   154330.18$-$515047.4 &          HD 139966 B &    Ecl. Bin. (Algol) &         F0 &     10.8 : 10.2 &       \\ 
    1RXSJ154340.5+112810  &     0.0730 (0.0133)  &    0.540 &     16.3 &     154340.75+112801.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154348.4+255234  &     0.0579 (0.0154)  &    0.532 &     15.9 &     154349.05+255223.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154348.9+401343  &     0.1543 (0.0219)  &    0.636 &     14.0 &     154350.55+401341.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154352.0$-$330633  &     0.1591 (0.0227)  &    0.627 &     16.1 &   154351.67$-$330629.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154356.8+222008  &     0.1263 (0.0210)  &    0.581 &      0.0 &     154357.93+222023.2 &            HD 140629 &                   V* &         F8 &     8.75 : 8.15 &       \\ 
    1RXSJ154402.1+023055  &     0.1290 (0.0180)  &    0.675 &     11.6 &     154401.98+023059.7 &            GJ 596.1A &                   ** &      G2.5V &   6.525 : 5.879 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     154401.98+023059.7 &             GJ 9527A &                    * &       G5V: &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     154401.98+023059.7 &             GJ 9527B &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     154401.98+023059.7 &      IRAS 15415+0240 &                   IR &        ./. &               : &       \\ 
  1RXSJ154421.1$-$320946  &     0.0587 (0.0150)  &    0.743 &     14.8 &   154421.56$-$320951.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154421.3$-$414925  &     0.1035 (0.0196)  &    0.532 &      0.0 &   154422.69$-$414908.4 &       CD$-$41 10245A &                   ** &    A0V+... &          5.94 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   154422.69$-$414908.4 &       CD$-$41 10245B &                   ** &          B &       7.7 : 8.1 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   154422.69$-$414908.4 &            HD 140285 &               **mul. &    A0V+... &     5.93 : 5.93 &       \\ 
  1RXSJ154426.3$-$201637  &     0.3186 (0.0276)  &    0.815 &     14.2 &   154425.99$-$201634.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154427.9+274320  &     0.0601 (0.0162)  &    0.559 &     16.1 &     154427.26+274324.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154430.3+282754  &     0.1074 (0.0220)  &    0.593 &     16.0 &     154430.52+282756.9 &              Ton 801 &          Blue object &        ./. &          16.4 : &       \\ 
  1RXSJ154436.3$-$352212  &     0.0598 (0.0148)  &    0.708 &     13.2 &   154435.33$-$352149.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154447.0$-$381154  &     0.1557 (0.0256)  &    0.868 &     12.2 &   154447.19$-$381140.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154514.1+784434  &     0.0904 (0.0111)  &    0.616 &     16.3 &     154513.53+784438.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154519.2$-$443138  &     0.1099 (0.0176)  &    0.516 &     14.9 &   154519.07$-$443135.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154530.7+484614  &     0.1085 (0.0132)  &    0.629 &     15.9 &     154530.25+484608.9 & [VV96] J154530.2+484610 &               Quasar &        ./. &               : &       \\ 
  1RXSJ154543.7$-$463244  &     0.2002 (0.0250)  &    0.838 &      0.0 &   154542.66$-$463233.5 &            HD 327427 &                    * &         G0 &   10.76 : 10.05 &       \\ 
  1RXSJ154547.5$-$302100  &     1.0570 (0.0959)  &    0.617 &     11.8 &   154547.69$-$302053.8 &            HD 140637 & Semi$-$Reg. Pulsating * &        K2V &    10.41 : 9.37 &     P \\ 
  1RXSJ154552.7$-$422227  &     0.4132 (0.0332)  &    0.567 &     11.4 &   154552.15$-$422216.7 &        CD$-$41 10274 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   154552.15$-$422216.7 &    GSC 07845$-$01174 &                   TT &         K1 &     11.5 : 10.6 &       \\ 
  1RXSJ154554.4$-$051558  &     0.0888 (0.0176)  &    0.545 &     15.5 &   154554.89$-$051544.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154604.6+081912  &     0.0897 (0.0159)  &    0.555 &     16.8 &     154604.26+081913.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154631.5$-$521656  &     0.0759 (0.0188)  &    0.622 &      0.0 &   154629.81$-$521729.0 &        CPD$-$51 8536 &                    * &        ./. &     11.6 : 11.1 &       \\ 
    1RXSJ154642.2+260049  &     0.0962 (0.0180)  &    0.869 &     11.7 &     154639.70+260052.3 &    GSC 02036$-$01270 &                    * &        ./. &     11.5 : 10.8 &       \\ 
  1RXSJ154651.5$-$491922  &     0.1776 (0.0248)  &    0.891 &     11.8 &   154651.89$-$491904.9 &            HD 329929 &                    * &         G0 &    11.1 : 10.20 &       \\ 
    1RXSJ154656.8+515845  &     0.1498 (0.0149)  &    0.746 &      0.0 &     154656.90+515844.5 &            HD 141473 &               **mul. &         F8 &     8.86 : 8.40 &       \\ 
    1RXSJ154712.0+150912  &     0.2573 (0.0248)  &    0.796 &     10.8 &     154711.36+150930.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154732.3+102446  &     0.2161 (0.0229)  &    0.676 &     15.9 &     154732.18+102451.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154754.4$-$623409  &    23.5500 (1.1390)  &    0.620 &     15.1 &   154754.73$-$623403.1 &         4U 1543$-$62 & Low Mass X$-$ray Binary &          ? &               : &     P \\ 
    1RXSJ154802.9+042131  &     0.1373 (0.0183)  &    0.774 &     14.2 &     154802.86+042141.8 &      RX J1548.0+0421 &                    * &        ./. &               : &       \\ 
    1RXSJ154809.4+013419  &     0.1868 (0.0224)  &    0.879 &     13.0 &     154810.03+013427.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154814.6+450040  &     0.1123 (0.0181)  &    0.552 &     15.7 &     154814.77+450027.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154831.5+372259  &     0.1740 (0.0317)  &    0.603 &     15.9 &     154832.05+372255.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154835.4$-$534003  &     0.0640 (0.0163)  &    0.879 &      0.0 &   154833.98$-$533938.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ154849.7$-$225107  &     0.7307 (0.0599)  &    0.724 &     15.3 &   154850.12$-$225102.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154855.0+085102  &     0.0848 (0.0159)  &    0.790 &     12.4 &     154855.83+085044.7 &       NPM1G +08.0423 &                 Gal. &        ./. &          15.4 : &       \\ 
  1RXSJ154855.7$-$602206  &     0.0616 (0.0144)  &    0.833 &      0.0 &   154856.59$-$602203.4 &            HD 140826 &                    * &        F5V &   7.025 : 6.657 &       \\ 
  1RXSJ154912.0$-$492944  &     0.0958 (0.0197)  &    0.877 &      0.0 &   154912.26$-$492954.5 &        CD$-$49 10025 &                    * &          ? &     9.37 : 8.90 &       \\ 
  1RXSJ154931.4$-$345827  &     0.0752 (0.0161)  &    0.624 &     14.9 &   154930.62$-$345817.5 &    RX J1549.5$-$3458 &                    X &         M2 &               : &     P \\ 
    1RXSJ154931.7+711026  &     0.0516 (0.0078)  &    0.734 &     15.4 &     154931.23+711026.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ154951.5+265135  &     0.0608 (0.0140)  &    0.543 &     16.1 &     154951.87+265145.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155007.4$-$022229  &     0.4828 (0.0353)  &    0.766 &     11.9 &   155007.57$-$022208.9 &          AG$-$02 955 &                    * &         K2 &     11.1 : 9.98 &       \\ 
  1RXSJ155007.9$-$452531  &     0.0753 (0.0170)  &    0.577 &     15.8 &   155008.82$-$452527.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155019.9+343712  &     0.0849 (0.0191)  &    0.752 &     14.4 &     155019.12+343718.8 &          LP 274$-$10 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     155019.12+343718.8 &          LP 274$-$11 &                    * &        ./. &               : &       \\ 
    1RXSJ155023.8+281125  &     0.0706 (0.0153)  &    0.730 &     15.0 &     155024.03+281116.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155026.6+014853  &     0.0515 (0.0124)  &    0.638 &      0.0 &     155026.06+014908.3 &            HD 141715 &                    * &        G2V &     8.90 : 8.32 &       \\ 
  1RXSJ155044.3$-$595852  &     0.0805 (0.0170)  &    0.844 &     11.5 &   155046.46$-$595850.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155048.3+400151  &     0.0852 (0.0179)  &    0.570 &     16.3 &     155048.30+400145.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155107.1$-$240225  &     0.0720 (0.0145)  &    0.744 &     14.7 &   155106.65$-$240219.2 & RX J155107.1$-$240225 &                    X &        ./. &               : &       \\ 
  1RXSJ155132.8$-$324109  &     0.0536 (0.0152)  &    0.856 &      0.0 &   155132.10$-$324109.8 &            HD 141698 &                    * &      K1III &   7.991 : 7.010 &       \\ 
  1RXSJ155234.0$-$015421  &     0.0522 (0.0136)  &    0.876 &     13.1 &   155234.17$-$015424.0 &            HD 142072 &                    * &        G5V &     8.49 : 7.85 &       \\ 
    1RXSJ155305.9+445749  &     0.1033 (0.0177)  &    0.556 &     15.5 &     155305.10+445740.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155319.4+041501  &     0.1125 (0.0165)  &    0.570 &      0.0 &     155320.00+041511.5 &            HD 142229 &                    * &         G5 &     8.66 : 8.08 &       \\ 
  1RXSJ155321.0$-$192405  &     0.1186 (0.0178)  &    0.791 &     10.0 &   155320.91$-$192352.6 &            HD 142113 &                    * &        F8V &     9.99 : 9.33 &       \\ 
  1RXSJ155348.8$-$573812  &     0.0635 (0.0153)  &    0.622 &     12.7 &   155348.51$-$573811.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155405.2$-$292032  &     0.0614 (0.0158)  &    0.645 &     13.2 &   155403.59$-$292015.2 &    RX J1554.0$-$2920 &               **mul. &        ./. &               : &     P \\ 
    1RXSJ155412.7+272143  &     0.1127 (0.0211)  &    0.571 &     15.9 &     155412.40+272151.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155417.9+323848  &     0.0949 (0.0191)  &    0.673 &     14.9 &     155417.44+323837.5 &            CASG 1329 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ155430.9+295637  &     0.0682 (0.0153)  &    0.884 &     12.4 &     155431.40+295652.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155434.5+101411  &     0.0646 (0.0130)  &    0.547 &     15.8 &     155434.74+101423.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155442.6$-$075142  &     0.0829 (0.0215)  &    0.513 &     12.7 &   155445.07$-$075204.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155444.6+082202  &     0.0763 (0.0159)  &    0.569 &     15.1 &     155444.60+082221.5 & [VV96] J155444.5+082221 &               Quasar &        ./. &   16.02 : 16.02 &       \\ 
  1RXSJ155453.7$-$382746  &     0.0821 (0.0168)  &    0.607 &     14.7 &   155452.89$-$382756.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155504.4+134328  &     0.0912 (0.0148)  &    0.532 &     16.4 &     155504.81+134336.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155508.9$-$231859  &     0.0525 (0.0127)  &    0.585 &     15.8 &   155508.54$-$231850.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155532.2+351207  &     0.1555 (0.0253)  &    0.582 &     14.9 &     155532.72+351155.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155539.4$-$093848  &     0.1012 (0.0180)  &    0.636 &     16.0 &   155539.69$-$093846.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155542.1$-$102012  &     0.0969 (0.0168)  &    0.635 &     15.0 &   155542.02$-$101959.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155543.2+111114  &     1.5130 (0.1363)  &    0.714 &     14.5 &     155543.04+111124.6 &         QSO 1553+113 & BL Lac $-$ type object &        ./. &         14.83 : &       \\ 
  1RXSJ155549.2$-$251212  &     0.0653 (0.0149)  &    0.810 &      0.0 &   155548.81$-$251224.0 &            HD 142506 &                    * &        G3V &     11.2 : 10.3 &       \\ 
  1RXSJ155557.2$-$684432  &     0.0938 (0.0258)  &    0.730 &     12.9 &   155559.90$-$684427.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155603.0$-$364357  &     0.1614 (0.0214)  &    0.768 &     13.1 &   155602.53$-$364347.0 &    RX J1556.0$-$3643 &                    X &         K6 &               : &     P \\ 
    1RXSJ155625.4+090311  &     0.1156 (0.0168)  &    0.900 &     12.5 &     155625.96+090319.2 &              Mrk 863 &                 Gal. &        ./. &          15.5 : &       \\ 
  1RXSJ155642.8$-$424233  &     0.0828 (0.0171)  &    0.824 &     12.5 &   155644.05$-$424229.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155643.0+294838  &     0.4569 (0.0343)  &    0.720 &     14.9 &     155642.85+294847.4 &            CASG 1331 &                   Sy &        ./. &   16.16 : 15.50 &       \\ 
    1RXSJ155659.2+373822  &     0.1285 (0.0233)  &    0.672 &     14.9 &     155658.59+373812.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155702.5$-$195037  &     0.0552 (0.0132)  &    0.671 &     12.2 &   155702.34$-$195041.8 &    GSC 06195$-$00768 &                    * &         K7 &          12.7 : &       \\ 
  1RXSJ155734.0$-$483457  &     0.2792 (0.0300)  &    0.653 &     13.3 &   155733.09$-$483509.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155754.0+601017  &     0.1469 (0.0125)  &    0.863 &     12.6 &     155755.34+601024.9 &        StKM 1$-$1295 &                    * &         K5 &               : &       \\ 
    1RXSJ155810.5+492709  &     0.2190 (0.0269)  &    0.882 &     13.5 &     155809.98+492716.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155814.7$-$402937  &     0.0670 (0.0176)  &    0.645 &     13.6 &   155814.77$-$402917.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ155818.7+255118  &     0.1692 (0.0181)  &    0.671 &     15.7 &     155818.78+255124.7 &              Mrk 864 &                 Gal. &          E &          16.5 : &       \\ 
  1RXSJ155820.3$-$183725  &     0.0652 (0.0136)  &    0.759 &     10.6 &   155820.57$-$183724.9 &    GSC 06191$-$00274 &                    * &         G3 &          10.9 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   155820.57$-$183724.9 &            HD 142987 &                    * &         G5 &     11.0 : 10.1 &       \\ 
    1RXSJ155846.9+235153  &     0.1291 (0.0165)  &    0.692 &     12.2 &     155844.44+235132.7 &    GSC 02034$-$01341 &                    * &         K4 &     11.8 : 10.6 &       \\ 
  1RXSJ155850.5$-$643229  &     0.0948 (0.0209)  &    0.780 &     14.6 &   155850.32$-$643229.6 &     PMN J1558$-$6432 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ155858.3$-$733726  &     0.0961 (0.0240)  &    0.661 &     14.5 &   155856.84$-$733713.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155859.9$-$364611  &     0.0580 (0.0148)  &    0.615 &     15.2 &   155859.86$-$364620.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ155902.4$-$184425  &     0.0735 (0.0150)  &    0.887 &     12.9 &   155902.08$-$184413.9 &    GSC 06191$-$00019 &                    * &         K6 &          13.0 : &       \\ 
  1RXSJ155946.9$-$355114  &     0.0561 (0.0145)  &    0.879 &      0.0 &   155947.76$-$355043.6 &            HD 143098 &                    * &        G5V &     8.31 : 7.66 &       \\ 
  1RXSJ155958.3$-$382352  &     0.1093 (0.0205)  &    0.781 &      0.0 &   155958.26$-$382431.7 &            HD 143099 &                   ** &        F5V &     9.72 : 9.28 &       \\ 
  1RXSJ160031.5$-$202711  &     0.0831 (0.0178)  &    0.520 &     14.3 &   160031.35$-$202704.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160031.6$-$360525  &     0.1224 (0.0215)  &    0.554 &      0.0 &   160031.86$-$360518.0 &            HD 143215 &                   ** &    G1V+... &     9.22 : 8.71 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160031.86$-$360518.0 &          HD 143215 B &                   ** &         F8 &           8.8 : &       \\ 
    1RXSJ160057.2+285634  &     0.0510 (0.0113)  &    0.568 &      8.9 &     160056.71+285653.2 &            HD 143705 &                    * &        G0V &     8.55 : 7.96 &       \\ 
  1RXSJ160108.0$-$325455  &     0.1933 (0.0252)  &    0.819 &      9.9 &   160107.93$-$325451.8 &            HD 143358 &                    * &     G1/G2V &    10.11 : 9.52 &       \\ 
    1RXSJ160125.6+535431  &     0.2193 (0.0190)  &    0.743 &     12.8 &     160128.45+535414.8 &    MCG+09$-$26$-$046 &                 Gal. &        ./. &           16. : &       \\ 
  1RXSJ160147.6$-$754507  &     0.7379 (0.0719)  &    0.581 &     12.8 &   160150.79$-$754506.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160149.2$-$402610  &     0.0993 (0.0208)  &    0.886 &     13.2 &   160149.46$-$402618.9 &       [KWS97] TTS 94 &                   TT &         K7 &               : &     P \\ 
  1RXSJ160158.7$-$720235  &     0.2113 (0.0351)  &    0.742 &     14.8 &   160157.61$-$720235.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160159.1$-$361317  &     0.0756 (0.0175)  &    0.637 &     12.8 &   160159.22$-$361255.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160159.3$-$465422  &     0.0583 (0.0138)  &    0.854 &     13.3 &   160158.43$-$465413.8 &            HD 143362 &                    * &        F5V &     8.88 : 8.45 &       \\ 
  1RXSJ160200.7$-$222133  &     0.0636 (0.0154)  &    0.665 &     14.8 &   160200.39$-$222123.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160209.4+261936  &     0.0970 (0.0133)  &    0.514 &     14.2 &     160208.95+261945.6 &              IC 1166 &                  Sy1 &        ./. &          16.0 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160208.95+261945.6 &             Mrk 867S &                 Gal. &        ./. &               : &       \\ 
  1RXSJ160210.2$-$484028  &     0.0805 (0.0173)  &    0.678 &     13.4 &   160212.46$-$484034.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160215.3+155805  &     0.4850 (0.0337)  &    0.740 &     10.9 &     160217.02+155829.1 &          UGC 10143 A &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160217.02+155829.1 &              VV 159a &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160217.02+155829.1 &      [LO95] 1559+161 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160217.02+155829.1 &     [OLK95] 1559+161 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ160254.9$-$202242  &     0.1305 (0.0211)  &    0.546 &     13.2 &   160253.96$-$202247.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160301.7$-$180614  &     0.0504 (0.0133)  &    0.878 &     12.4 &   160302.69$-$180604.7 &    GSC 06204$-$00812 &                    * &         K4 &          12.8 : &       \\ 
  1RXSJ160311.6$-$234020  &     0.0817 (0.0155)  &    0.560 &     15.1 &   160311.26$-$234018.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160311.8$-$323936  &     0.0723 (0.0167)  &    0.688 &     14.2 &   160311.86$-$323920.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160328.2$-$093502  &     0.1135 (0.0170)  &    0.657 &     15.3 &   160328.11$-$093512.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160413.7+233132  &     0.0516 (0.0109)  &    0.552 &     16.7 &     160413.81+233137.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160421.5$-$213030  &     0.0679 (0.0150)  &    0.896 &     13.2 &   160421.66$-$213028.3 &    IRAS 16014$-$2122 &                   IR &        ./. &               : &       \\ 
  1RXSJ160426.8$-$112709  &     0.0852 (0.0156)  &    0.661 &      0.0 &   160426.76$-$112659.4 &             GJ 9541B &                   ** &        K2V &     8.81 : 7.97 &       \\ 
  1RXSJ160438.6$-$621535  &     0.0623 (0.0163)  &    0.678 &     14.7 &   160438.71$-$621536.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160446.5$-$193031  &     0.0586 (0.0142)  &    0.730 &     11.8 &   160447.75$-$193022.8 &   NTTS 160153$-$1922 &                   TT &         K2 &               : &       \\ 
    1RXSJ160450.1+553234  &     0.0891 (0.0117)  &    0.729 &     13.9 &     160449.13+553247.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160454.8+681341  &     0.0705 (0.0069)  &    0.528 &     17.2 &     160454.50+681336.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160458.2$-$385656  &     0.0752 (0.0177)  &    0.603 &      0.0 &   160457.07$-$385715.7 &            HD 143978 &                   TT &        G0V &     9.67 : 9.18 &       \\ 
  1RXSJ160544.2$-$061740  &     0.0704 (0.0141)  &    0.807 &      0.0 &   160544.53$-$061728.1 &            HD 144362 &               **mul. &       F2IV &     7.01 : 6.53 &       \\ 
  1RXSJ160546.1$-$395032  &     0.1121 (0.0199)  &    0.511 &      0.0 &   160546.09$-$395035.9 &            HD 144118 &               **mul. &        A5V &     8.09 : 7.90 &       \\ 
  1RXSJ160550.6$-$343917  &     0.1242 (0.0219)  &    0.696 &     12.6 &   160552.10$-$343933.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160551.9$-$611142  &     0.1250 (0.0210)  &    0.717 &     14.9 &   160551.06$-$611144.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160556.7$-$373742  &     0.0813 (0.0197)  &    0.505 &     15.0 &   160556.08$-$373747.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160610.3$-$380215  &     0.3199 (0.0336)  &    0.618 &      0.0 &   160609.40$-$380218.0 &            HD 144225 &               **mul. &        F3V &     8.55 : 8.12 &       \\ 
    1RXSJ160610.4+083534  &     0.0808 (0.0155)  &    0.539 &      9.0 &     160610.54+083540.4 &            HD 144565 &                    * &         G0 &     8.89 : 8.36 &       \\ 
  1RXSJ160612.4$-$203655  &     0.0587 (0.0143)  &    0.648 &     14.5 &   160612.57$-$203646.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160633.4$-$203636  &     0.0732 (0.0154)  &    0.512 &     14.5 &   160631.75$-$203622.2 &    GSC 06208$-$00834 &                    * &         K6 &          15.0 : &       \\ 
    1RXSJ160637.2+074917  &     0.1621 (0.0206)  &    0.872 &     11.8 &     160638.71+074923.3 &           BD+08 3136 &                    * &         K0 &    11.1 : 10.17 &       \\ 
  1RXSJ160703.4$-$191138  &     0.1273 (0.0183)  &    0.705 &     15.1 &   160703.94$-$191133.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160703.4$-$203634  &     0.0842 (0.0160)  &    0.560 &     14.0 &   160703.62$-$203625.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160713.5+483329  &     0.1328 (0.0191)  &    0.820 &     11.6 &     160715.42+483335.0 &           BD+48 2363 &                    * &         F8 &   11.30 : 10.69 &       \\ 
    1RXSJ160714.4+340123  &     0.2683 (0.0229)  &    0.737 &     12.6 &     160713.63+340136.0 &    GSC 02576$-$00992 &                    * &        ./. &     11.8 : 10.8 &       \\ 
    1RXSJ160740.7+254106  &     0.2219 (0.0193)  &    0.720 &     14.9 &     160740.18+254112.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160741.9$-$283949  &     0.0849 (0.0171)  &    0.888 &     13.2 &   160741.48$-$283943.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160744.2$-$432251  &     0.0539 (0.0136)  &    0.804 &     13.6 &   160745.31$-$432245.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160759.3$-$385736  &     0.0691 (0.0155)  &    0.780 &     13.5 &   160759.98$-$385750.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160806.6+424059  &     0.1217 (0.0225)  &    0.804 &     14.8 &     160806.69+424058.0 & 1RXP J160806.6+424059 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ160811.4$-$190455  &     0.1274 (0.0193)  &    0.626 &     11.7 &   160810.88$-$190449.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ160820.9+601827  &     0.1222 (0.0103)  &    0.638 &     16.3 &     160820.54+601828.2 &      RX J1608.3+6018 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     160820.54+601828.2 & [BSF97] J160820.55+601828.2  &               Quasar &        ./. &               : &       \\ 
  1RXSJ160835.6$-$191206  &     0.0733 (0.0152)  &    0.844 &     12.1 &   160834.39$-$191156.0 &    GSC 06209$-$01215 &                    * &         K5 &          12.5 : &       \\ 
    1RXSJ160925.6+113415  &     0.0868 (0.0166)  &    0.688 &     12.9 &     160926.94+113422.6 &            HD 145229 &                    * &         G0 &     8.00 : 7.46 &       \\ 
  1RXSJ160932.9$-$323839  &     0.0556 (0.0163)  &    0.562 &      0.0 &   160932.35$-$323855.7 &            HD 144927 &                   ** &      K1III &     6.98 : 6.19 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160932.35$-$323855.7 &            HD 144928 &                   ** &    F6/F7V: &       7.5 : 7.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   160932.35$-$323855.7 &    IRAS 16063$-$3231 &                   IR &        ./. &               : &       \\ 
    1RXSJ160937.7+530237  &     0.0752 (0.0143)  &    0.819 &     13.5 &     160937.00+530228.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160939.9$-$220044  &     0.0550 (0.0135)  &    0.697 &     15.2 &   160939.72$-$220046.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ160941.7$-$221803  &     0.0578 (0.0136)  &    0.838 &     13.5 &   160941.00$-$221759.2 &    GSC 06213$-$00194 &                    * &         M0 &          13.8 : &       \\ 
    1RXSJ161008.0+035222  &     0.3575 (0.0428)  &    0.518 &     15.8 &     161007.50+035233.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161012.4$-$322624  &     0.0813 (0.0196)  &    0.884 &     12.5 &   161011.73$-$322635.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161032.1+632004  &     0.0521 (0.0078)  &    0.547 &     16.9 &     161032.94+632006.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161040.5+020626  &     0.1056 (0.0168)  &    0.621 &     13.7 &     161040.67+020639.9 &       NPM1G +02.0438 &                 Gal. &        ./. &          15.4 : &       \\ 
  1RXSJ161041.6$-$210130  &     0.0577 (0.0172)  &    0.565 &     13.0 &   161042.04$-$210131.7 &    GSC 06213$-$01459 &                    * &         K5 &          13.4 : &       \\ 
    1RXSJ161047.7+330329  &     0.2349 (0.0197)  &    0.721 &     15.2 &     161047.75+330337.3 &          [BFE95] 207 & Active Galaxy Nucleus &        ./. &          16.7 : &     P \\ 
  1RXSJ161105.5$-$214409  &     0.0504 (0.0148)  &    0.614 &     15.7 &   161105.68$-$214403.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161115.3$-$372734  &     0.1320 (0.0191)  &    0.612 &     11.5 &   161115.10$-$372740.4 &            HD 145211 &                    * &        F3V &     9.37 : 8.94 &       \\ 
    1RXSJ161143.3+494649  &     0.1132 (0.0174)  &    0.545 &     16.9 &     161143.58+494644.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161151.0+694420  &     0.0596 (0.0081)  &    0.695 &     15.8 &     161150.48+694416.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161216.4$-$282500  &     0.1874 (0.0275)  &    0.632 &      0.0 &   161216.35$-$282500.9 &            HD 145483 &                   V* &     B9Vvar &          5.68 : &       \\ 
  1RXSJ161217.2$-$422236  &     0.0549 (0.0148)  &    0.515 &      0.0 &   161216.68$-$422234.7 &       CD$-$42 11100B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   161216.68$-$422234.7 &            HD 145357 &                   ** &        A5V &     8.45 : 8.20 &       \\ 
    1RXSJ161240.2+582256  &     0.0933 (0.0102)  &    0.564 &     17.1 &     161240.39+582255.5 &        QSO 1611+585B &               Quasar &        ./. &   16.98 : 16.32 &       \\ 
  1RXSJ161240.6$-$185926  &     0.1686 (0.0306)  &    0.585 &     12.3 &   161240.50$-$185928.0 &         BD$-$18 4244 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   161240.50$-$185928.0 &         V* V1002 Sco &           V* (Orion) &         K0 &     11.5 : 11.0 &       \\ 
  1RXSJ161250.6$-$582450  &     0.0893 (0.0175)  &    0.843 &     11.1 &   161250.32$-$582439.6 &            V* CM Nor &    Ecl. Bin. (Algol) &          ? &         11.90 : &       \\ 
  1RXSJ161303.8$-$225745  &     0.0781 (0.0152)  &    0.856 &     12.2 &   161302.74$-$225744.6 &    GSC 06793$-$00797 &                    * &         K4 &          12.6 : &       \\ 
  1RXSJ161306.3$-$541059  &     0.1085 (0.0201)  &    0.727 &     12.2 &   161307.72$-$541054.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161311.7$-$454842  &     0.1082 (0.0197)  &    0.617 &     16.3 &   161311.96$-$454840.9 &            HD 145486 &                    * &        F3V &     8.91 : 8.54 &       \\ 
  1RXSJ161329.9$-$231122  &     0.0842 (0.0164)  &    0.881 &     12.5 &   161329.30$-$231107.3 &    GSC 06793$-$00569 &                    * &         K1 &          12.5 : &       \\ 
  1RXSJ161345.5$-$242522  &     0.0767 (0.0166)  &    0.502 &      0.0 &   161345.51$-$242519.4 &            HD 145792 &      V* (alpha2 CVn) &       B6IV &   6.428 : 6.420 &       \\ 
    1RXSJ161357.0+654313  &     0.8643 (0.0266)  &    0.894 &     14.4 &     161357.21+654310.6 & [VV96] J161357.2+654309 &                  Sy1 &       S... &   16.03 : 15.49 &     P \\ 
    1RXSJ161413.0+260412  &     0.4272 (0.0273)  &    0.608 &     15.3 &     161413.18+260416.2 & [VV96] J161413.2+260416 &               Quasar &          ? &         16.06 : &       \\ 
    1RXSJ161414.2+433817  &     0.0757 (0.0170)  &    0.561 &     15.5 &     161413.46+433812.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161418.7$-$083335  &     0.2398 (0.0260)  &    0.731 &     13.5 &   161419.15$-$083324.5 &  RE J161419$-$083257 &                   WD &         DA &               : &     P \\ 
  1RXSJ161439.8$-$252501  &     0.0523 (0.0156)  &    0.638 &     15.0 &   161438.87$-$252459.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161441.0+335125  &     9.4870 (0.1146)  &    0.622 &      0.0 &     161440.60+335127.8 &            GJ 615.2B &                HiPM* &        G1V &      7.3 : 6.66 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     161440.60+335127.8 &          HD 146361 J &         V*  (RS CVn) &         G0 &     6.15 : 5.64 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     161440.60+335127.8 &            HIC 79607 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     161440.60+335127.8 &      IRAS 16127+3359 &                   IR &        ./. &               : &       \\ 
  1RXSJ161516.2$-$283712  &     0.3457 (0.0365)  &    0.525 &     15.8 &   161516.48$-$283705.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161519.2$-$093618  &     0.4362 (0.0324)  &    0.754 &     15.3 &   161519.08$-$093613.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161532.3$-$002735  &     0.1464 (0.0207)  &    0.718 &     15.5 &   161532.27$-$002730.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161534.0$-$224218  &     0.0600 (0.0146)  &    0.662 &     13.3 &   161534.62$-$224242.2 &            V* VV Sco &                   TT &          ? &         12.00 : &       \\ 
  1RXSJ161534.3$-$252929  &     0.0700 (0.0163)  &    0.536 &     13.9 &   161535.87$-$252900.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161537.0+594556  &     0.0970 (0.0085)  &    0.548 &     16.8 &     161537.71+594552.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161616.1$-$264300  &     0.0642 (0.0178)  &    0.641 &     12.5 &   161614.24$-$264314.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161623.2$-$250331  &     0.1029 (0.0199)  &    0.895 &      0.0 &   161622.94$-$250346.7 &            HD 146266 &                   ** &        A1V &     8.66 : 8.39 &       \\ 
    1RXSJ161642.9+041228  &     0.0724 (0.0139)  &    0.647 &     14.2 &     161642.77+041228.3 &      IRAS 16142+0419 &                   IR &        ./. &               : &       \\ 
    1RXSJ161659.0+230742  &     0.1171 (0.0154)  &    0.544 &     15.5 &     161658.70+230755.4 &          [BFE95] 210 & Active Galaxy Nucleus &        ./. &          17.0 : &     P \\ 
    1RXSJ161659.4+643846  &     0.1470 (0.0115)  &    0.544 &     16.6 &     161658.31+643842.1 &         HS 1616+6445 &               Quasar &        ./. &               : &       \\ 
  1RXSJ161700.0$-$313639  &     0.1550 (0.0252)  &    0.543 &     15.6 &   161659.14$-$313635.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161705.1+551615  &     0.9165 (0.0315)  &    0.833 &     11.8 &     161705.00+551629.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161711.8$-$393420  &     0.0666 (0.0168)  &    0.785 &      0.0 &   161712.06$-$393402.1 &            HD 146288 &                    * &         G5 &     11.3 : 10.4 &       \\ 
  1RXSJ161715.3$-$680455  &     0.0885 (0.0236)  &    0.822 &     12.3 &   161715.42$-$680456.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161724.5+085408  &     0.1138 (0.0173)  &    0.523 &     15.6 &     161723.66+085415.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161734.3+073358  &     0.0570 (0.0132)  &    0.853 &     12.2 &     161734.31+073416.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161741.2$-$510455  &    17.8600 (0.3378)  &    0.611 &     15.6 &   161740.53$-$510455.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161745.7+060343  &     0.5825 (0.0521)  &    0.752 &     14.3 &     161745.64+060353.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161801.6+670405  &     0.0896 (0.0083)  &    0.557 &     16.1 &     161800.78+670356.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161801.9+775230  &     0.1039 (0.0110)  &    0.569 &     16.4 &     161759.90+775234.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161802.8+412330  &     0.0595 (0.0123)  &    0.636 &     14.2 &     161800.45+412332.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161804.9$-$222418  &     0.0668 (0.0168)  &    0.891 &     11.5 &   161804.81$-$222438.7 &    GSC 06214$-$02006 &                    * &        ./. &     11.8 : 10.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   161804.81$-$222438.7 &           PPM 732703 &                    * &        ./. &               : &       \\ 
    1RXSJ161809.2+361951  &     0.8506 (0.0342)  &    0.774 &     14.6 &     161809.39+361958.1 & 1RXS J161809.2+361951 &                    X &       S... &               : &     P \\ 
  1RXSJ161839.0$-$383927  &     0.1616 (0.0247)  &    0.744 &     11.5 &   161838.59$-$383910.8 &            HD 146610 &                    * &        F7V &     9.58 : 9.02 &       \\ 
    1RXSJ161849.1+442507  &     0.1182 (0.0186)  &    0.544 &     16.4 &     161849.27+442517.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161852.4+631025  &     0.0587 (0.0072)  &    0.521 &     17.2 &     161851.90+631023.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161852.4$-$235001  &     0.0795 (0.0182)  &    0.634 &     11.3 &   161851.15$-$235030.0 &        CD$-$23 12841 &                    * &        ./. &     11.5 : 10.7 &       \\ 
  1RXSJ161915.7$-$553023  &     0.6115 (0.0463)  &    0.809 &     10.5 &   161915.80$-$553018.9 &            HD 146464 &                   V* &        K2V &    10.28 : 9.32 &       \\ 
  1RXSJ161932.9$-$305400  &     0.0678 (0.0161)  &    0.628 &      0.0 &   161931.54$-$305406.7 &            HD 146835 &                   ** &      G1/G2 &     7.57 : 7.03 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   161931.54$-$305406.7 &  IDS 16132$-$3040 AB &               **mul. &          ? &     5.78 : 5.30 &       \\ 
  1RXSJ161933.6$-$280736  &     0.1887 (0.0209)  &    0.877 &     13.2 &   161933.36$-$280739.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161939.9+765515  &     0.0944 (0.0109)  &    0.865 &     13.9 &     161939.57+765521.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ161951.4$-$215431  &     0.0633 (0.0168)  &    0.818 &     12.6 &   161950.71$-$215435.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ161951.7+405834  &     0.5107 (0.0288)  &    0.709 &     12.5 &     161951.32+405847.8 &            PGC 57847 &                 Gal. &          S &           16. : &     P \\ 
    1RXSJ162011.5+172413  &     0.1682 (0.0192)  &    0.554 &     15.3 &     162011.27+172427.6 & [VV96] J162011.3+172428 &               Quasar &        ./. &    15.5 : 15.39 &     P \\ 
    1RXSJ162022.5+173616  &     0.0614 (0.0127)  &    0.598 &     15.4 &     162021.82+173624.0 & [VV96] J162021.8+173623 &               Quasar &        ./. &         16.53 : &       \\ 
    1RXSJ162032.0+295321  &     0.3337 (0.0240)  &    0.521 &     15.1 &     162031.16+295328.5 & [SBM98] ACO 2175 J162031.16+295327.8 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ162032.2+442249  &     0.0667 (0.0140)  &    0.544 &     16.6 &     162032.92+442249.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162045.7$-$234753  &     0.0506 (0.0127)  &    0.752 &     13.1 &   162045.97$-$234820.1 &    GSC 06794$-$00480 &                    * &         K3 &          13.4 : &       \\ 
  1RXSJ162107.6$-$253448  &     0.1048 (0.0184)  &    0.759 &      0.0 &   162109.84$-$253533.2 &       CD$-$25 11485B &                   ** &        B8V &     8.78 : 8.48 &       \\ 
    1RXSJ162117.0+715323  &     0.0518 (0.0068)  &    0.599 &     15.9 &     162118.64+715327.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162131.3$-$651604  &     0.0633 (0.0194)  &    0.614 &     14.6 &   162131.13$-$651556.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162131.9$-$715241  &     0.1006 (0.0268)  &    0.852 &      0.0 &   162137.45$-$715226.0 &            HD 146310 &                    * &        A0V &   6.726 : 6.703 &       \\ 
    1RXSJ162146.7+640531  &     0.0894 (0.0094)  &    0.526 &     16.8 &     162147.31+640525.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162147.0$-$225306  &     0.1452 (0.0209)  &    0.738 &     14.9 &   162147.26$-$225309.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162200.9+225009  &     0.1854 (0.0199)  &    0.854 &     13.2 &     162201.35+225018.7 &  BPS BS 16542$-$0001 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     162201.35+225018.7 &      RX J1622.0+2250 &                    X &          M &               : &       \\ 
  1RXSJ162202.3$-$441626  &     0.0722 (0.0176)  &    0.597 &     15.1 &   162202.01$-$441636.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162216.3+183207  &     0.0728 (0.0132)  &    0.548 &      0.0 &     162216.14+183213.8 &           BD+18 3167 &                   ** &         K0 &     11.4 : 10.2 &       \\ 
    1RXSJ162302.0+375506  &     0.0867 (0.0141)  &    0.804 &     12.9 &     162303.13+375520.0 &             NGC 6137 &            Rad. Gal. &          E &          14.1 : &     P \\ 
    1RXSJ162307.8+390926  &     0.0521 (0.0101)  &    0.585 &     16.2 &     162307.68+390932.6 &        JVAS 1621+392 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     162307.68+390932.6 & [VV96] J162307.7+390933 &               Quasar &        ./. &     16.8 : 17.5 &       \\ 
  1RXSJ162308.8$-$230046  &     0.0544 (0.0123)  &    0.751 &     13.1 &   162307.82$-$230059.5 &    GSC 06794$-$00537 &                    * &         K2 &          12.7 : &       \\ 
    1RXSJ162321.0+614919  &     0.0592 (0.0073)  &    0.674 &     15.3 &     162321.99+614912.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162335.4+210320  &     0.1393 (0.0180)  &    0.530 &      9.0 &     162335.56+210325.6 &            HD 147866 & Semi$-$Reg. Pulsating * &         K0 &     9.20 : 8.10 &       \\ 
  1RXSJ162341.2$-$330620  &     0.0584 (0.0145)  &    0.881 &     13.4 &   162340.81$-$330615.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162348.2+402948  &     0.0909 (0.0127)  &    0.605 &     15.6 &     162348.21+402958.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162354.8$-$331230  &     0.0739 (0.0168)  &    0.822 &      0.0 &   162357.02$-$331237.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162357.9+182449  &     0.0545 (0.0130)  &    0.747 &     14.6 &     162358.11+182459.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162409.7+260421  &     0.2618 (0.0220)  &    0.834 &     13.2 &     162409.29+260431.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162422.4+195913  &     0.1685 (0.0197)  &    0.555 &     14.7 &     162422.98+195926.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162439.7+323916  &     0.1114 (0.0143)  &    0.508 &     17.4 &     162439.96+323918.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162456.7+755457  &     0.5409 (0.0242)  &    0.850 &     14.7 &     162456.55+755455.8 & 1RXS J162456.7+755457 &                    X &       B... &               : &     P \\ 
    1RXSJ162501.2+390924  &     0.0768 (0.0112)  &    0.532 &     16.9 &     162501.75+390926.7 &          V* V844 Her &                   V* &        ./. &               : &       \\ 
    1RXSJ162529.3+852943  &     0.3070 (0.0173)  &    0.853 &     14.5 &     162526.06+852941.6 &     CGPG 1636.0+8536 &                  Sy1 &        ./. &          16.3 : &       \\ 
  1RXSJ162535.1$-$232611  &     0.0683 (0.0141)  &    0.567 &      0.0 &   162535.05$-$232646.7 &            * rho Oph &                *Neb. &    BIV+... &     4.85 : 4.63 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162535.05$-$232646.7 &            HD 147933 &                   ** &     B2/B3V &     5.26 : 5.02 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   162535.05$-$232646.7 &            HD 147934 &                   ** &        B2V &     5.26 : 5.92 &       \\ 
  1RXSJ162539.3$-$614843  &     0.0850 (0.0219)  &    0.708 &     13.2 &   162538.67$-$614835.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162552.9+434654  &     0.0865 (0.0127)  &    0.829 &     14.3 &     162553.26+434652.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162607.6+335902  &     0.1225 (0.0158)  &    0.569 &     15.2 &     162607.23+335915.4 & [VV96] J162607.2+335913 &               Quasar &        ./. &     16.5 : 16.5 &     P \\ 
  1RXSJ162608.7$-$291044  &     0.0559 (0.0154)  &    0.553 &     13.9 &   162607.57$-$291053.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162613.6$-$590658  &     0.0797 (0.0200)  &    0.650 &     11.8 &   162612.10$-$590724.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162635.3$-$331520  &     0.0914 (0.0190)  &    0.785 &     11.8 &   162635.94$-$331448.7 &    GSC 07348$-$00952 &                    * &        ./. &     11.5 : 11.2 &       \\ 
    1RXSJ162658.5+552837  &     0.1638 (0.0171)  &    0.547 &     16.2 &     162659.02+552829.8 & [CEF95] 162554.6+553506 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ162708.1$-$233915  &     0.0758 (0.0149)  &    0.708 &     14.1 &   162709.27$-$233905.4 &         EM* StHA 129 &                Em. * &        ./. &               : &       \\ 
  1RXSJ162714.4$-$520932  &     0.0919 (0.0185)  &    0.576 &     11.7 &   162714.36$-$520930.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162726.1$-$454251  &     0.0640 (0.0167)  &    0.716 &     11.5 &   162727.96$-$454240.1 &    GSC 08312$-$02664 &                    * &        ./. &     11.5 : 11.1 &       \\ 
    1RXSJ162736.6+354140  &     0.0916 (0.0134)  &    0.721 &     15.1 &     162737.27+354143.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162750.9+473628  &     0.1195 (0.0160)  &    0.512 &     17.1 &     162750.56+473623.5 & [VV96] J162750.5+473623 &               Quasar &        ./. &    18.1 : 17.34 &     P \\ 
    1RXSJ162756.2+552239  &     0.5952 (0.0290)  &    0.584 &     16.2 &     162756.12+552231.7 & [VV96] J162756.2+552232 &               Quasar &       S... &               : &     P \\ 
  1RXSJ162801.2$-$640312  &     0.0786 (0.0228)  &    0.560 &      0.0 &   162757.41$-$640312.0 &       CPD$-$63 3923B &                   ** &          ? &      10.6 : 9.7 &       \\ 
    1RXSJ162808.2+634924  &     0.1078 (0.0087)  &    0.593 &     16.7 &     162808.11+634925.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162819.4+660556  &     0.1175 (0.0099)  &    0.535 &     17.4 &     162819.61+660553.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162824.1+740105  &     0.0652 (0.0077)  &    0.540 &     10.0 &     162821.88+740054.1 &            BD+74 668 &                    * &         K0 &    10.07 : 9.46 &       \\ 
  1RXSJ162834.8$-$261854  &     0.0782 (0.0160)  &    0.733 &     15.0 &   162835.17$-$261900.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162848.1$-$415241  &     0.1193 (0.0203)  &    0.636 &     15.5 &   162847.27$-$415238.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ162848.5$-$030410  &     0.1612 (0.0187)  &    0.664 &     16.0 &   162848.36$-$030407.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162852.9+182450  &     0.0515 (0.0127)  &    0.505 &      0.0 &     162852.88+182447.2 &            HD 148653 &                HiPM* &        K2V &     7.86 : 7.02 &       \\ 
  1RXSJ162905.4$-$314539  &     0.0718 (0.0174)  &    0.827 &     12.8 &   162905.87$-$314524.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ162907.9+051403  &     0.1620 (0.0210)  &    0.833 &     12.2 &     162907.57+051423.0 &        StKM 1$-$1343 &                    * &        M0: &   12.67 : 11.26 &       \\ 
  1RXSJ162934.4$-$521821  &     0.2916 (0.0326)  &    0.835 &     11.6 &   162932.99$-$521818.4 &    GSC 08324$-$00603 &                    * &        ./. &     11.9 : 11.0 &       \\ 
    1RXSJ162947.0+074431  &     0.1089 (0.0182)  &    0.774 &     12.9 &     162946.64+074456.1 &            HD 148710 & Semi$-$Reg. Pulsating * &         K0 &     8.01 : 6.88 &       \\ 
  1RXSJ162950.1$-$272834  &     0.0887 (0.0176)  &    0.883 &     11.5 &   162949.94$-$272850.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163111.3+404800  &     0.2815 (0.0206)  &    0.575 &     16.7 &     163111.28+404805.0 & [VV96] J163111.3+404806 &               Quasar &        ./. &          17.0 : &       \\ 
    1RXSJ163116.3+095545  &     0.0936 (0.0170)  &    0.570 &     15.5 &     163116.05+095557.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163117.7$-$243033  &     0.1242 (0.0205)  &    0.733 &      0.0 &   163120.13$-$243004.9 &    IRAS 16283$-$2423 &                   IR &          M &      9.5 : 8.76 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   163120.13$-$243004.9 &  NTTS 162819$-$2423S &                   TT &     G8+... &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   163120.13$-$243004.9 &             ROXs 43A &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   163120.13$-$243004.9 &             ROXs 43B &                    * &        ./. &               : &       \\ 
    1RXSJ163124.1+295253  &     0.1578 (0.0189)  &    0.557 &     16.0 &     163124.44+295301.7 & [VV96] J163124.4+295301 &               Quasar &          ? &    16.5 : 16.49 &     P \\ 
  1RXSJ163125.2$-$000016  &     0.0590 (0.0138)  &    0.864 &     12.8 &   163124.48$-$000003.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163135.2+191639  &     0.0968 (0.0170)  &    0.747 &      0.0 &     163134.46+191638.8 &           BD+19 3113 &                   ** &         K0 &   11.07 : 10.31 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163134.46+191638.8 &          BD+19 3113B &                   ** &         K0 &   11.23 : 10.45 &       \\ 
  1RXSJ163139.2$-$290759  &     0.1226 (0.0206)  &    0.870 &     13.4 &   163139.33$-$290749.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163140.1+583801  &     0.1758 (0.0138)  &    0.734 &     15.3 &     163140.24+583757.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163143.7$-$350521  &     0.0891 (0.0168)  &    0.754 &     12.4 &   163142.05$-$350517.4 &    GSC 07353$-$02640 &                    * &        ./. &     11.3 : 10.7 &       \\ 
  1RXSJ163202.9$-$253016  &     0.0518 (0.0133)  &    0.710 &     13.3 &   163201.64$-$253025.8 &              DoAr 50 &                Em. * &        ./. &               : &       \\ 
  1RXSJ163212.8$-$244013  &     0.0786 (0.0158)  &    0.636 &     14.5 &   163211.81$-$244021.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163252.1+031431  &     0.1762 (0.0216)  &    0.582 &      9.9 &     163252.87+031455.3 &              GJ 9566 &                    * &       K1V: &     9.72 : 8.85 &       \\ 
  1RXSJ163255.2$-$103346  &     0.0513 (0.0104)  &    0.543 &     12.2 &   163255.65$-$103346.3 &            HD 149108 &                   ** &         A5 &   7.100 : 6.851 &       \\ 
    1RXSJ163302.3+234915  &     0.0856 (0.0152)  &    0.519 &     15.7 &     163302.66+234928.5 &         HS 1630+2355 &               Quasar &        ./. &          15.7 : &       \\ 
    1RXSJ163323.3+471848  &     0.1865 (0.0171)  &    0.526 &     15.5 &     163323.56+471859.8 &        BWE 1631+4725 &                   Sy &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163323.56+471859.8 &          [BFE95] 219 & Active Galaxy Nucleus &        ./. &          16.9 : &       \\ 
  1RXSJ163329.7$-$785341  &     0.5855 (0.0566)  &    0.857 &      0.0 &   163327.09$-$785349.8 &              GJ 9563 &                    * &      G9III &   4.777 : 3.872 &       \\ 
    1RXSJ163415.8+263634  &     0.0812 (0.0144)  &    0.775 &     14.6 &     163415.42+263637.7 &       2E 1632.2+2642 &                    X &        ./. &               : &     P \\ 
    1RXSJ163509.5+343956  &     0.0556 (0.0115)  &    0.585 &     16.0 &     163509.21+344003.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163512.8$-$284552  &     0.0917 (0.0189)  &    0.644 &     14.5 &   163511.88$-$284552.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163523.2+545304  &     0.1228 (0.0150)  &    0.676 &     16.0 &     163523.23+545300.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163527.5+350046  &     0.1689 (0.0191)  &    0.568 &     14.2 &     163526.91+350104.3 &              GJ 3966 &                    * &         M4 &               : &       \\ 
  1RXSJ163607.8$-$354353  &     0.1152 (0.0203)  &    0.513 &     17.4 &   163607.73$-$354351.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163628.4+030902  &     0.0758 (0.0139)  &    0.598 &     12.6 &     163629.36+030820.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163649.3+263144  &     0.1383 (0.0201)  &    0.651 &      0.0 &     163648.95+263156.5 &            HD 149931 &                   ** &         F5 &     8.37 : 7.95 &     P \\ 
  1RXSJ163654.2$-$270759  &     0.0533 (0.0144)  &    0.652 &     11.3 &   163652.94$-$270818.5 &            HD 149598 &                    * &         G5 &    11.0 : 10.15 &       \\ 
  1RXSJ163732.3$-$053018  &     0.2680 (0.0234)  &    0.759 &      0.0 &   163732.42$-$053011.6 &  CCDM J16375$-$0530B &                   ** &        ./. &               : &       \\ 
    1RXSJ163746.3+114941  &     0.1501 (0.0208)  &    0.546 &     16.5 &     163746.50+114949.4 &         QSO 1635+119 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ163813.1+572028  &     0.1158 (0.0131)  &    0.579 &     16.6 &     163813.47+572024.0 &         7C 1637+5726 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163813.47+572024.0 &        JVAS 1637+574 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163813.47+572024.0 & [VV96] J163813.3+572024 &               Quasar &        ./. &               : &       \\ 
    1RXSJ163821.8+402359  &     0.0651 (0.0127)  &    0.559 &     14.3 &     163822.21+402340.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163825.8+350006  &     0.4235 (0.0302)  &    0.812 &     13.8 &     163826.45+350011.7 &         FBS 1636+351 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     163826.45+350011.7 &          WD 1636+351 &                   WD &         DA &   14.65 : 14.91 &       \\ 
  1RXSJ163830.7$-$572820  &     0.3986 (0.0415)  &    0.533 &      0.0 &   163830.98$-$572811.4 &            HD 149499 &                   V* &        K0V &     9.36 : 8.66 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   163830.98$-$572811.4 &          HD 149499 B &                   WD &         DO &               : &       \\ 
  1RXSJ163845.7$-$141553  &     0.1225 (0.0179)  &    0.511 &     17.1 &   163845.31$-$141550.3 &       MRC 1635$-$141 &            Rad. Gal. &        ./. &               : &     P \\ 
  1RXSJ163850.1$-$273510  &     0.0561 (0.0147)  &    0.732 &     11.5 &   163849.52$-$273529.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163854.7$-$235528  &     0.0648 (0.0154)  &    0.697 &     14.8 &   163854.80$-$235534.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163928.9$-$382428  &     0.0535 (0.0148)  &    0.893 &     11.8 &   163928.04$-$382422.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ163930.1+224344  &     0.2428 (0.0231)  &    0.719 &      0.0 &     163929.33+224359.6 &   CCDM J16395+2244AB &               **mul. &         F8 &    10.59 : 9.99 &       \\ 
  1RXSJ163931.4$-$475019  &     0.0538 (0.0165)  &    0.575 &     12.7 &   163935.90$-$475035.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163938.0$-$354100  &     0.0922 (0.0184)  &    0.839 &     12.5 &   163937.05$-$354040.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ163943.2$-$565928  &     0.2778 (0.0334)  &    0.632 &      0.0 &   163944.71$-$565939.8 &            HD 149730 &    Ecl. Bin. (Algol) &     B9IV/V &          6.74 : &     P \\ 
    1RXSJ164006.3+004227  &     0.0579 (0.0117)  &    0.579 &     15.3 &     164005.41+004226.8 &              GJ 3967 &                    * &         M4 &               : &       \\ 
  1RXSJ164053.9$-$602629  &     0.0878 (0.0247)  &    0.525 &      0.0 &   164050.63$-$602645.8 &            HD 149837 &               **mul. & F2III$-$IV &   6.660 : 6.223 &       \\ 
  1RXSJ164103.9$-$370510  &     0.0692 (0.0163)  &    0.824 &     12.8 &   164103.53$-$370502.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164109.6$-$401610  &     0.0627 (0.0164)  &    0.862 &     12.8 &   164108.42$-$401607.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164118.2+313553  &     0.1278 (0.0185)  &    0.660 &      0.0 &     164117.48+313606.8 &              GJ 635A &           Spec. Bin. &       G0IV &     3.46 : 2.81 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     164117.48+313606.8 &              GJ 635B &                   ** &        G7V &     6.24 : 5.49 &       \\ 
  1RXSJ164122.3$-$200033  &     0.1758 (0.0239)  &    0.506 &     14.7 &   164122.49$-$200034.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164135.3+305222  &     0.1316 (0.0191)  &    0.896 &     12.4 &     164134.92+305233.2 &            HD 150710 &                    * &         F5 &   7.561 : 7.085 &       \\ 
    1RXSJ164137.5+265449  &     0.1124 (0.0200)  &    0.822 &      0.0 &     164136.70+265500.8 &            HD 150682 &           Spec. Bin. &      F2III &   6.290 : 5.928 &       \\ 
    1RXSJ164154.2+151753  &     0.1484 (0.0231)  &    0.517 &     14.9 &     164154.20+151755.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164224.3+444511  &     0.1893 (0.0175)  &    0.553 &     17.2 &     164224.32+444510.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164224.5$-$400329  &     0.0983 (0.0197)  &    0.539 &      0.0 &   164224.00$-$400329.7 &            HD 150372 &                    * &         G0 &    10.28 : 9.56 &       \\ 
    1RXSJ164238.9+272621  &     0.1859 (0.0239)  &    0.506 &     15.8 &     164238.66+272637.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164251.3$-$542955  &     0.1929 (0.0327)  &    0.553 &     13.0 &   164251.43$-$543011.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164259.4$-$513342  &     0.0731 (0.0195)  &    0.647 &      0.0 &   164255.39$-$513342.8 &    GSC 08338$-$03475 &                    * &        ./. &     11.3 : 10.9 &       \\ 
  1RXSJ164302.3$-$175418  &     0.0758 (0.0166)  &    0.507 &     13.2 &   164301.33$-$175426.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164308.2+773042  &     0.0666 (0.0087)  &    0.628 &      0.0 &     164306.16+773046.0 &    CCDM J16432+7731C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     164306.16+773046.0 &            HD 152303 &                HiPM* &        F4V &     6.39 : 5.99 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     164306.16+773046.0 &      IRAS 16453+7736 &                   IR &        ./. &               : &       \\ 
  1RXSJ164330.0$-$313345  &     0.0676 (0.0174)  &    0.817 &     12.0 &   164330.31$-$313326.9 &        CD$-$31 13159 &                    * &        ./. &     11.6 : 10.4 &       \\ 
    1RXSJ164345.2+340236  &     0.0525 (0.0121)  &    0.717 &     15.2 &     164345.71+340239.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164352.2$-$233040  &     0.1643 (0.0225)  &    0.900 &     11.4 &   164352.00$-$233052.3 &        CD$-$23 12902 &                    * &        ./. &           9.9 : &       \\ 
    1RXSJ164410.3+233058  &     0.0805 (0.0133)  &    0.535 &      0.0 &     164410.58+233102.9 &            HD 151070 &               **mul. &      F5III &     7.49 : 7.03 &       \\ 
    1RXSJ164458.4+013951  &     0.0782 (0.0153)  &    0.712 &     13.1 &     164500.78+013935.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164527.9$-$250319  &     0.0626 (0.0159)  &    0.717 &     11.8 &   164526.14$-$250316.4 &        CD$-$24 12809 &                   TT &        ./. &     11.7 : 10.9 &       \\ 
  1RXSJ164529.6$-$390929  &     0.1779 (0.0269)  &    0.888 &     10.9 &   164530.56$-$390939.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164547.8$-$453642  &     2.3110 (0.1039)  &    0.770 &     12.5 &   164546.26$-$453653.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164549.4+034251  &     0.0962 (0.0160)  &    0.542 &     13.7 &     164550.77+034306.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164550.2+792129  &     0.0810 (0.0098)  &    0.568 &     16.9 &     164549.66+792128.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164610.3$-$112405  &     0.1929 (0.0223)  &    0.582 &     16.8 &   164610.39$-$112404.2 &         H 1643$-$113 &               Quasar &        ./. &     17.4 : 14.6 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   164610.39$-$112404.2 &          [DML87] 423 &                   IR &        ./. &               : &       \\ 
    1RXSJ164613.2+693956  &     0.1023 (0.0076)  &    0.569 &     16.6 &     164612.22+693959.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164625.8+392922  &     0.3960 (0.0280)  &    0.531 &     15.4 &     164626.07+392932.4 &  [CCH92] 1644.7+3934 &      Possible Quasar &        ./. &          16.0 : &       \\ 
  1RXSJ164641.9$-$602310  &     0.2514 (0.0421)  &    0.618 &     11.5 &   164637.59$-$602243.3 &    GSC 09038$-$01275 &                    * &        ./. &     11.7 : 11.2 &       \\ 
  1RXSJ164713.0$-$151430  &     0.0835 (0.0155)  &    0.817 &     13.0 &   164713.61$-$151426.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ164724.3$-$391859  &     0.0796 (0.0190)  &    0.782 &     13.9 &   164724.50$-$391848.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164732.3+251931  &     0.1121 (0.0144)  &    0.693 &     12.8 &     164732.57+251942.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164735.4+495001  &     0.0969 (0.0107)  &    0.637 &     16.1 &     164734.94+495000.6 &        EF B1646+4955 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     164734.94+495000.6 &        JVAS 1646+499 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     164734.94+495000.6 &      RX J1647.5+4950 &                    X &        ./. &               : &       \\ 
    1RXSJ164801.1+295650  &     0.2633 (0.0252)  &    0.767 &     14.6 &     164800.79+295657.5 &          [BFE95] 222 & Active Galaxy Nucleus &        ./. &          16.4 : &     P \\ 
    1RXSJ164804.0+452237  &     0.1162 (0.0150)  &    0.740 &     15.1 &     164804.41+452241.9 &      RX J1648.0+4522 &                    * &        ./. &               : &       \\ 
  1RXSJ164815.5$-$303511  &     0.1490 (0.0233)  &    0.776 &     13.2 &   164815.30$-$303504.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164821.6+145717  &     0.0983 (0.0211)  &    0.767 &     14.5 &     164821.88+145716.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164843.5+800506  &     0.0613 (0.0085)  &    0.605 &     15.7 &     164844.87+800458.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164916.4+532635  &     0.0568 (0.0102)  &    0.881 &      9.6 &     164922.42+532619.5 &            HD 234352 &                    * &         K0 &     9.77 : 9.17 &       \\ 
    1RXSJ164954.9+472632  &     0.0746 (0.0116)  &    0.780 &     13.4 &     164955.35+472644.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ164955.5+325232  &     0.1022 (0.0169)  &    0.816 &     13.0 &     164956.81+325236.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165002.7+592949  &     0.0535 (0.0089)  &    0.615 &     15.9 &     165003.65+592951.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165008.0+370130  &     0.1154 (0.0194)  &    0.556 &     14.8 &     165008.37+370112.2 &          WD 1648+371 &                   WD &         DA &               : &     P \\ 
  1RXSJ165014.5$-$113107  &     0.0506 (0.0131)  &    0.532 &     14.7 &   165012.60$-$113115.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165016.0$-$432659  &     0.0529 (0.0157)  &    0.668 &     12.9 &   165015.74$-$432704.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165020.4+403723  &     0.0938 (0.0159)  &    0.763 &     15.0 &     165020.12+403722.6 &          WD 1648+407 &                   WD &        DA: &               : &     P \\ 
  1RXSJ165029.0$-$280811  &     0.0558 (0.0158)  &    0.529 &     13.0 &   165030.51$-$280756.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165057.5+222653  &     0.0627 (0.0107)  &    0.605 &     15.5 &     165057.83+222647.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165103.4+261753  &     0.0633 (0.0115)  &    0.739 &     14.8 &     165103.18+261747.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165110.5+355500  &     0.0629 (0.0135)  &    0.609 &     16.1 &     165110.24+355459.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165129.2+025537  &     0.3837 (0.0291)  &    0.735 &     10.9 &     165129.19+025540.6 &            HD 152140 &                    * &         K5 &    10.19 : 9.13 &       \\ 
    1RXSJ165141.2+721824  &     0.1195 (0.0084)  &    0.567 &     16.8 &     165139.97+721824.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165148.5+284006  &     0.1848 (0.0186)  &    0.526 &      0.0 &     165150.10+283958.7 &            HD 152380 &               **mul. &        F6V &     7.11 : 6.65 &       \\ 
  1RXSJ165211.2$-$335929  &     0.1310 (0.0237)  &    0.856 &     13.1 &   165210.91$-$335932.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165212.4+202148  &     0.0863 (0.0119)  &    0.558 &     14.5 &     165211.65+202156.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165217.0+444922  &     0.2091 (0.0161)  &    0.559 &     15.6 &     165217.19+444924.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165240.0+441632  &     0.4894 (0.0290)  &    0.625 &     16.3 &     165240.10+441637.6 &          [BFE95] 224 &                  Sy1 &        ./. &          16.9 : &     P \\ 
  1RXSJ165254.0$-$323903  &     0.0590 (0.0171)  &    0.597 &     13.0 &   165254.73$-$323847.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165358.1+441042  &     0.1699 (0.0190)  &    0.670 &     14.5 &     165359.20+441055.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165401.6+091259  &     0.0620 (0.0128)  &    0.744 &     14.6 &     165401.64+091309.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165407.6+392539  &     0.0953 (0.0158)  &    0.672 &     14.7 &     165408.17+392533.4 &       2E 1652.4+3930 &                  Sy1 &        ./. &          16.7 : &     P \\ 
  1RXSJ165408.0$-$042030  &     0.1610 (0.0203)  &    0.656 &      8.4 &   165408.21$-$042020.0 &            HD 152555 &                    * &         G0 &     8.38 : 7.84 &       \\ 
    1RXSJ165418.1+074207  &     0.0906 (0.0153)  &    0.560 &     16.9 &     165418.18+074204.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165424.6$-$433758  &     0.1541 (0.0252)  &    0.852 &     11.1 &   165423.12$-$433817.0 &    IRAS 16507$-$4333 &                   IR &        ./. &               : &       \\ 
  1RXSJ165443.5$-$191620  &     0.0586 (0.0149)  &    0.545 &     15.6 &   165443.75$-$191630.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165445.3+423237  &     0.0566 (0.0121)  &    0.752 &     14.7 &     165444.91+423230.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165511.2$-$400144  &     0.0759 (0.0183)  &    0.874 &     12.9 &   165511.21$-$400139.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165551.7+214559  &     0.2312 (0.0195)  &    0.732 &     15.6 &     165551.38+214601.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165554.1+571830  &     0.0635 (0.0103)  &    0.513 &     14.7 &     165555.09+571825.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165605.6$-$520345  &     0.6586 (0.0523)  &    0.682 &     14.6 &   165605.64$-$520340.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ165611.4$-$561127  &     0.0733 (0.0187)  &    0.532 &     14.6 &   165611.78$-$561143.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165621.8+391637  &     0.0622 (0.0148)  &    0.882 &     12.3 &     165621.15+391631.0 &    MCG+07$-$35$-$008 &                 Gal. &        ./. &           16. : &       \\ 
  1RXSJ165649.0$-$390552  &     1.9110 (0.0898)  &    0.618 &      0.0 &   165648.52$-$390537.2 &             GJ 2123A &                   V* &       M3Ve &   12.69 : 11.18 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   165648.52$-$390537.2 &             GJ 2123B &                   V* &       M4Ve &               : &       \\ 
  1RXSJ165650.0$-$423906  &     0.1183 (0.0214)  &    0.559 &     14.4 &   165649.96$-$423845.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165731.1+443521  &     0.0570 (0.0116)  &    0.525 &     16.9 &     165730.65+443521.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165749.6+352022  &    18.8100 (0.1383)  &    0.693 &     14.3 &     165749.83+352032.9 &  BPS BS 16552$-$0071 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165749.83+352032.9 &            V* HZ Her & Low Mass X$-$ray Binary &         DA &         13.00 : &     P \\ 
    1RXSJ165752.6+472200  &     0.0766 (0.0118)  &    0.853 &      0.0 &     165753.72+472200.3 &            GJ 649.1A &                HiPM* &        K3V &     8.81 : 7.83 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165753.72+472200.3 &            GJ 649.1B &                   ** &          ? &   12.66 : 11.19 &       \\ 
    1RXSJ165757.6+382329  &     0.1250 (0.0165)  &    0.561 &     17.1 &     165757.50+382328.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165759.5+480658  &     0.0579 (0.0109)  &    0.552 &     16.6 &     165759.07+480653.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165812.0+252018  &     0.0592 (0.0108)  &    0.605 &      0.0 &     165811.79+252016.8 &          BD+25 3174B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165811.79+252016.8 &            HD 153373 &                   ** &         F0 &     8.70 : 8.45 &       \\ 
    1RXSJ165819.2+333411  &     0.0616 (0.0109)  &    0.664 &      0.0 &     165820.66+333353.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165821.1+073307  &     0.0710 (0.0137)  &    0.678 &     15.1 &     165820.45+073308.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165833.5+051521  &     0.1189 (0.0170)  &    0.640 &     16.1 &     165833.48+051516.4 & [VV96] J165833.5+051516 &               Quasar &        ./. &   16.91 : 16.48 &     P \\ 
    1RXSJ165851.0+341852  &     0.1488 (0.0156)  &    0.735 &     15.5 &     165851.08+341854.8 &         FBS 1657+344 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165851.08+341854.8 &          WD 1657+343 &                   WD &         DA &         16.12 : &       \\ 
    1RXSJ165929.6+424559  &     0.3735 (0.0276)  &    0.655 &     15.9 &     165929.80+424605.6 &     IRAS F16579+4250 &        Peculiar Star &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165929.80+424605.6 & [VV96] J165929.9+424603 &               Quasar &        ./. &     17.0 : 17.0 &       \\ 
    1RXSJ165942.9+155734  &     0.0745 (0.0154)  &    0.882 &     12.9 &     165942.51+155745.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165945.3+323651  &     0.2132 (0.0175)  &    0.690 &     14.2 &     165943.98+323655.1 &             ACO 2241 &               Clust. &        ./. &         15.60 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165943.98+323655.1 &            PGC 59392 &                 Gal. &        ./. &         16.37 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     165943.98+323655.1 &      [LO95] 1657+326 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ165948.2+440059  &     0.1846 (0.0213)  &    0.851 &     14.3 &     165948.55+440059.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ165948.7+365755  &     0.0850 (0.0123)  &    0.639 &     15.0 &     165947.76+365748.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170013.6+151424  &     0.1130 (0.0239)  &    0.564 &     12.4 &     170016.19+151409.4 &    GSC 01522$-$00764 &                    * &        ./. &     11.7 : 11.2 &       \\ 
  1RXSJ170024.7$-$724041  &     0.3030 (0.0451)  &    0.541 &     16.4 &   170025.37$-$724045.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170033.1+355309  &     0.1087 (0.0125)  &    0.568 &     15.2 &     170033.28+355256.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170034.7$-$273807  &     0.1052 (0.0315)  &    0.819 &      0.0 &   170034.98$-$273804.4 &        CD$-$27 11363 &                Em. * &      K0V:e &           9.7 : &       \\ 
    1RXSJ170045.9+291925  &     0.0984 (0.0125)  &    0.652 &     15.0 &     170046.81+291926.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170220.8$-$555537  &     0.2158 (0.0354)  &    0.652 &      0.0 &   170219.56$-$555542.0 &         CD$-$55 7001 &                   ** &         G2 &    10.33 : 9.66 &       \\ 
    1RXSJ170231.2+324722  &     0.5596 (0.0278)  &    0.740 &     15.7 &     170231.06+324719.8 & [VV96] J170231.0+324717 &               Quasar &       S... &     15.9 : 15.9 &     P \\ 
  1RXSJ170234.0$-$324725  &     0.0520 (0.0158)  &    0.633 &     13.8 &   170233.45$-$324711.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170242.5+340336  &     1.0080 (0.0358)  &    0.879 &     12.7 &     170242.50+340337.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170302.7+191036  &     0.0749 (0.0125)  &    0.569 &     16.3 &     170302.88+191034.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170320.4+373731  &     0.2045 (0.0164)  &    0.688 &     15.6 &     170320.17+373724.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170328.3+360400  &     0.0520 (0.0095)  &    0.883 &     12.4 &     170327.80+360420.0 &    MCG+06$-$37$-$023 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ170328.3+614114  &     0.1809 (0.0113)  &    0.740 &     15.3 &     170328.98+614110.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170330.5+454040  &     0.9137 (0.0381)  &    0.806 &     14.4 &     170330.38+454047.4 &     IRAS F17020+4544 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170330.38+454047.4 &            PGC 97541 &                  Sy1 &        ./. &          16.0 : &       \\ 
  1RXSJ170333.2$-$323644  &     0.1992 (0.0297)  &    0.632 &      0.0 &   170333.24$-$323650.7 &            HD 153888 &               **mul. &        G0V &     9.50 : 8.85 &       \\ 
  1RXSJ170336.3$-$204720  &     0.2256 (0.0274)  &    0.682 &     15.5 &   170336.00$-$204720.0 & 1RXS J170336.3$-$204720 &                    X & X$-$ray source &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   170336.00$-$204720.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170352.9+321147  &     0.2188 (0.0189)  &    0.879 &     12.9 &     170352.13+321142.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170413.9+042509  &     0.0517 (0.0120)  &    0.671 &     14.3 &     170413.83+042507.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170419.7$-$402012  &     0.2226 (0.0274)  &    0.526 &     11.3 &   170417.91$-$401950.0 &            HD 322763 &                    * &         A3 &   11.12 : 10.33 &     P \\ 
    1RXSJ170425.2+333145  &     0.0787 (0.0119)  &    0.516 &     16.9 &     170425.12+333146.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170431.9$-$512430  &     0.0581 (0.0181)  &    0.612 &     13.1 &   170434.15$-$512404.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170447.7+713817  &     0.0988 (0.0071)  &    0.638 &     16.4 &     170446.99+713817.6 &        RGB J1704+716 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     170446.99+713817.6 &  [NBK96] J17048+7138 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ170450.9+222257  &     0.0511 (0.0105)  &    0.827 &     13.4 &     170451.49+222248.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170500.2$-$013225  &     0.1188 (0.0171)  &    0.746 &     15.3 &   170500.37$-$013228.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170535.1+334011  &     0.1775 (0.0171)  &    0.773 &     15.2 &     170534.96+334012.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170541.8$-$674211  &     0.1342 (0.0326)  &    0.560 &     12.6 &   170542.65$-$674242.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170600.8$-$252031  &     0.2590 (0.0404)  &    0.506 &     10.5 &   170601.17$-$252031.2 &        CD$-$25 11942 &                    * &         K0 &    10.67 : 9.84 &       \\ 
    1RXSJ170603.2+685736  &     0.1125 (0.0068)  &    0.691 &     15.8 &     170602.16+685736.5 &         HS 1706+6901 &               Quasar &        ./. &               : &       \\ 
  1RXSJ170620.6$-$122928  &     0.0761 (0.0168)  &    0.777 &      0.0 &   170620.83$-$122929.5 &            HD 154496 &                    * &      K2/K3 &    10.66 : 9.74 &       \\ 
  1RXSJ170631.6$-$064645  &     0.1298 (0.0189)  &    0.568 &     16.4 &   170631.59$-$064638.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170711.9+170346  &     0.1848 (0.0211)  &    0.547 &     11.2 &     170712.16+170412.6 &           BD+17 3169 &                    * &        ./. &               : &       \\ 
    1RXSJ170803.1+041232  &     0.0541 (0.0125)  &    0.596 &     15.0 &     170803.76+041245.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170809.1$-$693607  &     0.1161 (0.0303)  &    0.742 &     13.8 &   170809.07$-$693616.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170838.8$-$130517  &     0.0817 (0.0171)  &    0.662 &     15.7 &   170839.04$-$130520.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170849.0$-$400910  &     0.5489 (0.0428)  &    0.684 &     15.7 &   170849.38$-$400913.7 & RX J170849.0$-$400910 &                    X &        ./. &               : &     P \\ 
  1RXSJ170849.1$-$110433  &     0.0769 (0.0159)  &    0.570 &     15.5 &   170850.01$-$110425.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170850.3+061110  &     0.0738 (0.0140)  &    0.566 &     14.6 &     170850.72+061114.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170854.2+044243  &     0.0673 (0.0140)  &    0.846 &     13.0 &     170854.80+044235.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170858.7+215306  &     0.0958 (0.0138)  &    0.536 &     17.3 &     170858.47+215305.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ170914.7$-$523400  &     0.0856 (0.0233)  &    0.776 &     13.0 &   170914.38$-$523406.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170939.0+630638  &     0.1133 (0.0078)  &    0.594 &     16.7 &     170938.95+630634.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ170955.0+675139  &     0.0679 (0.0047)  &    0.567 &     17.0 &     170954.33+675137.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171011.0+542932  &     0.0529 (0.0083)  &    0.726 &      0.0 &     171010.51+542939.7 &              GJ 659A &                   ** &         K0 &    10.00 : 8.80 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171010.51+542939.7 &      IRAS 17091+5433 &                   IR &        ./. &               : &       \\ 
    1RXSJ171013.2+334410  &     0.1389 (0.0157)  &    0.642 &     15.6 &     171013.49+334403.0 & [VV96] J171013.4+334400 &               Quasar &        ./. &     16.4 : 16.4 &     P \\ 
    1RXSJ171033.6+572518  &     0.0720 (0.0080)  &    0.622 &     16.0 &     171032.97+572522.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171039.4$-$210812  &     0.2117 (0.0272)  &    0.722 &     12.0 &   171038.40$-$210811.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171052.9$-$180238  &     0.0954 (0.0193)  &    0.516 &     12.1 &   171052.59$-$180235.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171100.5+394128  &     0.1668 (0.0155)  &    0.784 &     13.5 &     171101.30+394125.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171106.8$-$465742  &     0.0609 (0.0169)  &    0.519 &     15.7 &   171107.41$-$465736.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171117.2+124537  &     0.0784 (0.0146)  &    0.645 &     15.4 &     171117.73+124542.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171119.1$-$271317  &     0.0724 (0.0185)  &    0.871 &     13.6 &   171118.78$-$271310.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171127.2+664532  &     0.2351 (0.0102)  &    0.698 &     16.1 &     171127.32+664529.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171131.6$-$363449  &     0.0698 (0.0181)  &    0.829 &     13.5 &   171132.33$-$363440.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171146.7+051735  &     0.0723 (0.0140)  &    0.608 &     15.9 &     171146.51+051732.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171159.0$-$253102  &     0.1068 (0.0205)  &    0.597 &     14.2 &   171158.54$-$253057.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171209.5$-$231005  &     0.4246 (0.0393)  &    0.657 &     11.4 &   171208.77$-$230949.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171236.3$-$241445  &     0.6348 (0.0448)  &    0.760 &     14.9 &   171236.45$-$241445.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171237.1$-$373834  &     0.3443 (0.0308)  &    0.689 &     14.3 &   171237.53$-$373839.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171300.3$-$583552  &     0.1529 (0.0338)  &    0.621 &      0.0 &   171259.22$-$583548.3 &            HD 155099 &           Spec. Bin. &     F0/F2V &     7.23 : 6.85 &       \\ 
    1RXSJ171301.7+735608  &     0.0576 (0.0069)  &    0.716 &     15.2 &     171259.76+735606.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171304.5+352335  &     0.9864 (0.0373)  &    0.709 &     16.3 &     171304.49+352333.8 & 1RXS J171304.5+352335 &                    X &       B... &               : &     P \\ 
    1RXSJ171310.7+390324  &     0.0559 (0.0099)  &    0.616 &     16.1 &     171310.33+390328.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171311.2$-$183422  &     0.5002 (0.0416)  &    0.826 &     11.0 &   171311.44$-$183422.7 &         BD$-$18 4452 &                    * &      M1III &     13.8 : 12.0 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   171311.44$-$183422.7 &            BPM 78795 &                    * &         M0 &     10.9 : 11.4 &       \\ 
    1RXSJ171322.8+325631  &     0.1718 (0.0169)  &    0.616 &     16.4 &     171322.63+325628.0 &      RX J1713.3+3256 &                    X &        ./. &               : &     P \\ 
    1RXSJ171351.7+183606  &     0.0581 (0.0116)  &    0.570 &     16.0 &     171351.78+183616.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171405.2$-$202747  &     0.4367 (0.0378)  &    0.526 &     16.7 &   171405.43$-$202753.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171410.8+575826  &     0.1447 (0.0101)  &    0.562 &     15.3 &     171411.56+575834.2 &     IRAS F17133+5802 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ171419.3$-$340243  &     0.2937 (0.0278)  &    0.868 &     14.1 &   171419.15$-$340237.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171431.7$-$273116  &     0.0877 (0.0193)  &    0.807 &     13.6 &   171432.57$-$273108.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171439.3+142320  &     0.2932 (0.0350)  &    0.802 &      0.0 &     171439.18+142323.6 &            HD 156014 & Semi$-$Reg. Pulsating * &  M5Ib$-$II &          4.92 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171439.18+142323.6 &          HD 156014 J &               **mul. &         M5 &     4.51 : 3.06 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171439.18+142323.6 &            HD 156015 &           Spec. Bin. &  G5III+... &      7.1 : 5.39 &       \\ 
    1RXSJ171442.1+644202  &     0.0741 (0.0052)  &    0.570 &     16.4 &     171441.90+644155.3 &         HS 1714+6445 &               Quasar &        ./. &               : &       \\ 
    1RXSJ171502.7+442959  &     0.1068 (0.0120)  &    0.525 &     16.6 &     171503.14+442952.1 & [VV96] J171503.3+442952 &               Quasar &        ./. &     16.8 : 16.8 &     P \\ 
    1RXSJ171527.0+132821  &     0.0710 (0.0134)  &    0.552 &     14.7 &     171525.03+132833.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171601.3+311215  &     0.2789 (0.0215)  &    0.759 &     14.8 &     171601.92+311214.0 & [VV96] J171602.1+311213 &               Quasar &        ./. &     16.0 : 16.0 &     P \\ 
  1RXSJ171610.6$-$105340  &     0.1569 (0.0213)  &    0.879 &     12.0 &   171610.77$-$105329.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171701.1$-$453009  &     0.0667 (0.0180)  &    0.527 &     12.7 &   171701.90$-$453018.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171712.6$-$811501  &     0.1204 (0.0260)  &    0.771 &     14.3 &   171711.65$-$811509.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171718.9+422652  &     0.1950 (0.0165)  &    0.814 &     14.0 &     171719.16+422658.0 &        EF B1715+4230 &               Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171719.16+422658.0 &      RX J1717.2+4226 &                    X &        ./. &               : &       \\ 
    1RXSJ171734.5+102502  &     0.8495 (0.0865)  &    0.548 &      9.4 &     171734.57+102500.5 &            HD 156498 &                   V* &         G5 &     9.15 : 8.47 &     P \\ 
    1RXSJ171755.8+261147  &     0.0582 (0.0115)  &    0.539 &     17.0 &     171756.07+261148.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171757.8$-$332837  &     0.0524 (0.0147)  &    0.771 &      0.0 &   171757.63$-$332813.8 &    GSC 07366$-$01141 &                    * &        ./. &     11.1 : 10.7 &       \\ 
    1RXSJ171807.5+250610  &     0.2718 (0.0224)  &    0.644 &     12.2 &     171808.58+250608.3 &           BD+25 3238 &                    * &         M0 &     11.8 : 10.8 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171808.58+250608.3 &        StKM 1$-$1458 &                    * &         K5 &               : &       \\ 
    1RXSJ171810.9+563955  &     0.3014 (0.0159)  &    0.577 &     15.8 &     171811.94+563956.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171821.4+780118  &     0.1268 (0.0102)  &    0.719 &     13.9 &     171816.65+780106.3 &    MCG+13$-$12$-$022 &                 Gal. &        ./. &          15.7 : &       \\ 
  1RXSJ171850.0$-$732527  &     0.1844 (0.0375)  &    0.879 &     11.9 &   171847.48$-$732513.8 &         CD$-$73 1282 &                    * &        ./. &    10.66 : 9.79 &       \\ 
  1RXSJ171851.3$-$473753  &     0.0966 (0.0220)  &    0.893 &     10.6 &   171851.51$-$473740.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ171856.8$-$345928  &     0.2057 (0.0288)  &    0.837 &      0.0 &   171857.20$-$345924.0 & CCDM J17190$-$3459AC &               **mul. &        ./. &       6.1 : 9.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   171857.20$-$345924.0 &               GJ 667 &                   V* &    K3V+... &          6.95 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   171857.20$-$345924.0 &    IRAS 17156$-$3456 &                   IR &        ./. &               : &       \\ 
    1RXSJ171902.3+593713  &     0.0601 (0.0069)  &    0.548 &     17.1 &     171902.31+593715.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171915.3+485842  &     0.0565 (0.0079)  &    0.768 &     11.8 &     171914.57+485849.6 &             APG 102B &                   Sy &         Sb &         14.81 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     171914.57+485849.6 &    MCG+08$-$31$-$041 &                 Gal. &        ./. &          15.5 : &       \\ 
  1RXSJ171929.7$-$542157  &     0.1208 (0.0295)  &    0.680 &      0.0 &   171928.86$-$542148.7 &            HD 156240 &                   ** &       A8IV &       8.8 : 8.6 &       \\ 
  1RXSJ171935.6$-$410054  &     0.4208 (0.0397)  &    0.555 &     15.2 &   171935.90$-$410053.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ171937.9+480409  &     0.1206 (0.0119)  &    0.804 &     14.7 &     171938.26+480412.3 & [VV96] J171938.4+480413 &               Quasar &        ./. &   15.33 : 14.60 &     P \\ 
  1RXSJ171941.3$-$461530  &     0.1339 (0.0266)  &    0.668 &     13.6 &   171942.12$-$461526.0 &       NAME wack 3672 &                    * &        ./. &          11.4 : &     P \\ 
  1RXSJ171953.1$-$174543  &     0.1029 (0.0201)  &    0.527 &      0.0 &   171953.18$-$174523.8 &        BD$-$17 4773C &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   171953.18$-$174523.8 &            HD 156717 &                   ** &        A0V &     6.06 : 6.04 &       \\ 
    1RXSJ171959.4+241202  &     0.0864 (0.0139)  &    0.685 &     15.4 &     171959.70+241207.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172001.6+354110  &     0.1814 (0.0165)  &    0.862 &      9.7 &     172000.19+354112.2 &           BD+35 2953 &                    * &         F8 &     9.68 : 9.15 &       \\ 
  1RXSJ172027.0$-$395405  &     0.1670 (0.0255)  &    0.866 &      0.0 &   172027.74$-$395400.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172033.2$-$391908  &     0.0837 (0.0200)  &    0.678 &     13.5 &   172032.88$-$391918.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172054.7$-$272040  &     0.4152 (0.0396)  &    0.689 &      0.0 &   172054.67$-$272039.7 &            HD 156848 &                   ** & F7/F8IV+... &       8.4 : 7.4 &       \\ 
  1RXSJ172106.9$-$372639  &     0.2105 (0.0280)  &    0.675 &     13.0 &   172108.19$-$372703.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172109.9+354212  &     0.0608 (0.0101)  &    0.519 &     17.1 &     172109.51+354216.2 &         CJ1 1719+357 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     172109.51+354216.2 &        JVAS 1719+357 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     172109.51+354216.2 & [VV96] J172109.6+354216 &               Quasar &        ./. &          17.5 : &       \\ 
  1RXSJ172125.7$-$263013  &     0.0599 (0.0156)  &    0.761 &     11.8 &   172125.92$-$262959.2 &            HD 156955 &                    * &        A2V &     7.62 : 7.52 &       \\ 
  1RXSJ172135.0$-$215234  &     0.0621 (0.0161)  &    0.525 &     16.1 &   172134.96$-$215227.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172147.6$-$272746  &     0.0507 (0.0139)  &    0.841 &     13.1 &   172148.23$-$272748.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172155.6$-$201049  &     0.0772 (0.0171)  &    0.842 &     12.6 &   172156.32$-$201049.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172156.7+433951  &     0.0613 (0.0098)  &    0.527 &     16.9 &     172156.60+433947.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172223.2+202741  &     0.0769 (0.0135)  &    0.560 &     16.9 &     172223.19+202737.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172224.4+150810  &     0.1593 (0.0185)  &    0.533 &     12.9 &     172225.18+150810.7 &            HD 157393 &                    * &         F8 &     8.18 : 7.74 &       \\ 
  1RXSJ172231.6$-$190422  &     0.0527 (0.0141)  &    0.879 &     13.4 &   172231.51$-$190419.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172241.0+243625  &     0.1330 (0.0160)  &    0.634 &     15.9 &     172241.26+243619.4 & [VV96] J172241.3+243619 &               Quasar &          ? &         16.82 : &     P \\ 
  1RXSJ172244.6$-$582829  &     0.1144 (0.0323)  &    0.709 &      0.0 &   172246.74$-$582821.5 &       CPD$-$58 7086B &                   ** &        G8V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172246.74$-$582821.5 &            HD 156751 &                   ** &   A7II/III &   7.041 : 6.834 &       \\ 
  1RXSJ172253.6$-$302728  &     0.0634 (0.0167)  &    0.866 &     11.7 &   172254.91$-$302718.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172256.1+092206  &     0.0755 (0.0150)  &    0.513 &      0.0 &     172256.07+092153.8 &            HD 157443 &                    * &         K0 &     8.72 : 7.82 &       \\ 
    1RXSJ172313.9+292322  &     0.0580 (0.0119)  &    0.561 &     15.5 &     172313.19+292309.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172316.2$-$424624  &     0.0595 (0.0171)  &    0.735 &     13.4 &   172315.11$-$424602.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172320.5+341756  &     1.0160 (0.0369)  &    0.774 &     15.3 &     172320.81+341757.9 & [VV96] J172320.8+341759 &               Quasar &        ./. &               : &       \\ 
    1RXSJ172323.3+363010  &     0.2172 (0.0172)  &    0.780 &     15.1 &     172323.19+363010.3 &          [DML87] 442 &                  Sy1 &        ./. &          16.0 : &       \\ 
    1RXSJ172331.3+340012  &     0.0596 (0.0101)  &    0.690 &     13.4 &     172330.02+340013.8 & [VV96] J172330.6+340019 &               Quasar &        ./. &     19.6 : 18.0 &       \\ 
    1RXSJ172352.4+130557  &     0.0712 (0.0131)  &    0.608 &      9.0 &     172352.98+130554.2 &            HD 157637 &                    * &         G5 &     8.73 : 8.04 &       \\ 
    1RXSJ172425.4+493831  &     0.0727 (0.0090)  &    0.651 &      0.0 &     172425.28+493837.3 &          V* V878 Her &                   V* &         F8 &    10.06 : 9.54 &       \\ 
  1RXSJ172436.7$-$315259  &     0.1032 (0.0201)  &    0.821 &     12.9 &   172436.45$-$315248.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172442.6$-$212641  &     0.0935 (0.0189)  &    0.818 &      0.0 &   172442.04$-$212629.3 &            HD 157527 &               **mul. &      K0III &   6.760 : 5.837 &       \\ 
  1RXSJ172443.3$-$450041  &     0.0734 (0.0211)  &    0.856 &      0.0 &   172443.09$-$450029.7 &            HD 157316 &                    * &        F3V &   7.019 : 6.656 &       \\ 
    1RXSJ172504.4+115218  &     0.8704 (0.0738)  &    0.580 &     15.5 &     172504.35+115215.4 &        BWE 1722+1155 & BL Lac $-$ type object &        ./. &   16.29 : 15.77 &     P \\ 
  1RXSJ172509.8$-$063407  &     0.0921 (0.0182)  &    0.725 &     14.0 &   172509.22$-$063353.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172520.6+525508  &     0.1043 (0.0094)  &    0.751 &     15.0 &     172520.32+525501.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172609.3+743103  &     0.2601 (0.0118)  &    0.779 &     15.2 &     172608.22+743103.9 &          [BFE95] 235 &                   Sy &        ./. &          16.9 : &       \\ 
    1RXSJ172614.5+140427  &     0.0687 (0.0129)  &    0.883 &     13.3 &     172614.45+140433.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172615.6$-$031131  &     0.0684 (0.0152)  &    0.570 &     16.1 &   172615.35$-$031126.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172642.8+583726  &     1.2470 (0.0278)  &    0.550 &     15.1 &     172643.31+583731.5 &               LB 335 &                   WD &         DA &   15.36 : 15.45 &     P \\ 
  1RXSJ172653.3$-$181921  &     0.0567 (0.0159)  &    0.892 &     12.3 &   172653.32$-$181923.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172712.1+632244  &     0.0818 (0.0070)  &    0.618 &     16.4 &     172711.79+632241.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172728.8+132601  &     0.2743 (0.0236)  &    0.630 &     16.3 &     172729.06+132602.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172738.9$-$360015  &     0.1034 (0.0211)  &    0.608 &     15.3 &   172737.85$-$360012.6 &    EUVE J1727$-$35.9 &                   WD &         DA &               : &       \\ 
  1RXSJ172757.3$-$401614  &     0.0733 (0.0189)  &    0.774 &     13.0 &   172756.55$-$401628.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ172818.3+501310  &     1.9590 (0.0412)  &    0.781 &     15.3 &     172818.63+501310.6 &         QSO 1727+502 & BL Lac $-$ type object &        ./. &         16.63 : &     P \\ 
  1RXSJ172819.3$-$141600  &     0.2983 (0.0317)  &    0.781 &     14.4 &   172819.79$-$141555.6 &    IRAS 17254$-$1413 &               Quasar &        ./. &         14.69 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   172819.79$-$141555.6 &    RX J1728.3$-$1416 &                    X &        ./. &               : &     P \\ 
  1RXSJ172839.6$-$245257  &     0.0574 (0.0160)  &    0.778 &     13.7 &   172840.34$-$245248.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ172855.5$-$324339  &     0.0602 (0.0169)  &    0.823 &      0.0 &   172855.63$-$324355.7 &    GSC 07379$-$00279 &                    * &        ./. &    11.3 : 10.26 &       \\ 
  1RXSJ172858.1$-$374809  &     0.0580 (0.0166)  &    0.849 &     10.4 &   172855.80$-$374750.2 &            HD 158089 &                    * &         F8 &    10.35 : 9.76 &       \\ 
  1RXSJ173000.2$-$184006  &     0.0711 (0.0167)  &    0.661 &     15.3 &   173000.59$-$184012.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173003.5+330111  &     0.0509 (0.0100)  &    0.570 &     16.2 &     173003.86+330105.0 & [VV96] J173003.8+330102 &               Quasar &        ./. &     16.5 : 16.5 &     P \\ 
    1RXSJ173008.0+624744  &     0.0597 (0.0057)  &    0.568 &     15.4 &     173008.39+624754.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173021.5$-$055933  &     0.5816 (0.0411)  &    0.571 &     16.5 &   173021.93$-$055932.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173030.1+742244  &     0.0702 (0.0071)  &    0.543 &     11.8 &     173036.66+742234.0 &             NGC 6414 &                 Gal. &        ./. &          15.6 : &       \\ 
    1RXSJ173033.5+444352  &     0.1012 (0.0113)  &    0.618 &     16.5 &     173033.39+444352.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173034.7+173103  &     0.0525 (0.0124)  &    0.724 &     12.0 &     173035.49+173108.9 &            HD 158806 &                    * &       F6IV &      7.7 : 6.86 &       \\ 
    1RXSJ173103.3+500737  &     0.0528 (0.0082)  &    0.569 &     16.6 &     173103.70+500735.5 & [VV96] J173103.7+500735 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ173113.6+144259  &     0.1740 (0.0208)  &    0.697 &     14.5 &     173113.38+144256.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173123.2+143358  &     0.1903 (0.0230)  &    0.587 &     15.8 &     173122.72+143355.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173140.1+225239  &     0.1156 (0.0158)  &    0.731 &     14.0 &     173139.38+225232.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173151.2$-$063920  &     0.0738 (0.0165)  &    0.721 &     14.4 &   173152.02$-$063913.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173206.2$-$395232  &     0.1004 (0.0215)  &    0.619 &     13.0 &   173206.03$-$395224.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173216.5+484754  &     0.0503 (0.0077)  &    0.866 &     13.8 &     173216.03+484750.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173223.9$-$185036  &     0.1656 (0.0242)  &    0.711 &     10.7 &   173223.85$-$185025.8 &    GSC 06243$-$00170 &                    * &        ./. &     11.4 : 10.4 &       \\ 
    1RXSJ173226.5+505050  &     0.0671 (0.0086)  &    0.680 &     15.8 &     173226.73+505048.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173336.7+204847  &     0.0501 (0.0106)  &    0.850 &     11.8 &     173336.72+204859.9 &    GSC 01550$-$00229 &                    * &        ./. &   11.18 : 10.30 &       \\ 
    1RXSJ173353.5+165515  &     0.0901 (0.0141)  &    0.709 &     15.5 &     173353.53+165519.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173355.8+080953  &     0.2039 (0.0225)  &    0.722 &      0.0 &     173356.06+080957.8 &            HD 159356 & Ecl. Bin. (beta Lyr) &          G &     9.11 : 8.56 &       \\ 
    1RXSJ173416.0+134343  &     0.1305 (0.0179)  &    0.644 &     15.4 &     173416.39+134351.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173451.2+784419  &     0.1074 (0.0081)  &    0.858 &     14.3 &     173451.95+784414.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173458.8+615227  &     0.3452 (0.0117)  &    0.636 &      0.0 &     173459.26+615233.0 &            HD 160269 &                HiPM* &       G0Va &     5.84 : 5.23 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     173459.26+615233.0 &      IRAS 17344+6154 &                   IR &        ./. &               : &       \\ 
    1RXSJ173519.6+315827  &     0.0521 (0.0102)  &    0.567 &     16.4 &     173519.11+315829.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ173519.9+035616  &     0.0539 (0.0136)  &    0.513 &      0.0 &     173520.13+035621.1 &            HD 159562 &               **mul. &         G5 &     9.22 : 8.30 &       \\ 
  1RXSJ173524.4$-$353957  &     0.1417 (0.0238)  &    0.513 &     14.5 &   173522.94$-$353959.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173648.5$-$642910  &     0.1032 (0.0309)  &    0.880 &     11.9 &   173650.36$-$642906.6 &    GSC 09061$-$03875 &                    * &        ./. &    10.45 : 9.84 &       \\ 
    1RXSJ173658.9+485931  &     0.0990 (0.0101)  &    0.708 &     15.0 &     173659.26+485939.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173751.2$-$600408  &     0.1482 (0.0338)  &    0.694 &     14.7 &   173752.19$-$600413.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173839.8$-$441730  &     0.2461 (0.0387)  &    0.788 &      0.0 &   173840.36$-$441742.9 &    GSC 07896$-$03812 &                    * &        ./. &     11.4 : 10.5 &       \\ 
  1RXSJ173905.2$-$392615  &     0.0688 (0.0197)  &    0.584 &     12.6 &   173905.30$-$392613.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ173933.4$-$291001  &     0.0520 (0.0147)  &    0.781 &     11.5 &   173931.24$-$290953.7 &            HD 316072 &                    * &         K0 &     11.2 : 9.97 &       \\ 
    1RXSJ174014.8+585411  &     0.0520 (0.0056)  &    0.732 &     15.5 &     174014.63+585416.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174023.7+084059  &     0.0519 (0.0129)  &    0.664 &     15.2 &     174024.38+084055.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174024.6$-$285706  &     0.0536 (0.0159)  &    0.512 &     14.3 &   174023.92$-$285651.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174025.8+514942  &     0.2344 (0.0137)  &    0.807 &     15.1 &     174025.65+514942.5 &         1E 1739+51.8 &                  Sy1 &        ./. &          15.2 : &     P \\ 
    1RXSJ174027.6+161637  &     0.0556 (0.0108)  &    0.541 &     14.9 &     174027.33+161654.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174054.2$-$121613  &     0.0778 (0.0171)  &    0.682 &     12.7 &   174055.48$-$121626.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174103.8+221229  &     0.0578 (0.0108)  &    0.823 &     13.6 &     174103.91+221237.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174128.1+034848  &     0.8405 (0.0651)  &    0.785 &     14.9 &     174128.12+034851.8 &      IRAS 17389+0350 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174128.12+034851.8 &      RX J1741.4+0348 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ174158.7+155657  &     0.0879 (0.0131)  &    0.573 &      0.0 &     174158.71+155707.0 &            HD 160910 &                   ** &       F4Vw &   5.899 : 5.549 &       \\ 
    1RXSJ174207.1+182720  &     0.2140 (0.0209)  &    0.579 &     16.8 &     174206.96+182721.2 &         QSO 1739+184 &               Quasar &        ./. &   17.87 : 17.50 &     P \\ 
    1RXSJ174208.8+510103  &     0.0736 (0.0083)  &    0.798 &     14.8 &     174209.25+510105.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174220.8$-$273736  &     0.1648 (0.0234)  &    0.790 &     12.1 &   174220.62$-$273718.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174224.2+432929  &     0.0980 (0.0103)  &    0.735 &     15.3 &     174224.28+432924.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174248.6+390027  &     0.1874 (0.0156)  &    0.531 &     14.3 &     174249.72+390038.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174251.1+584105  &     0.0522 (0.0059)  &    0.564 &      9.2 &     174251.36+584111.1 &            HD 161582 &                    * &         K0 &     9.08 : 8.34 &       \\ 
  1RXSJ174312.7$-$411911  &     0.1031 (0.0254)  &    0.888 &      8.8 &   174314.45$-$411922.2 &            HD 160685 &               **mul. & K2/K3III:+... &     9.05 : 8.53 &       \\ 
    1RXSJ174314.2+463526  &     0.0573 (0.0081)  &    0.543 &     17.1 &     174314.22+463530.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174355.9+275249  &     0.0788 (0.0119)  &    0.557 &     16.6 &     174356.41+275250.2 & [VV96] J174356.4+275250 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ174357.3+193505  &     0.3205 (0.0335)  &    0.691 &     15.2 &     174357.87+193509.8 &           OHIO T 169 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174357.87+193509.8 &      RX J1743.8+1935 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174357.87+193509.8 &     [LBH86] 1741+196 &            Rad. Gal. &        ./. &               : &       \\ 
    1RXSJ174406.9+440434  &     0.0705 (0.0096)  &    0.547 &      9.1 &     174407.62+440451.3 &            HD 161570 &                    * &         G5 &     9.13 : 8.22 &       \\ 
    1RXSJ174414.3+325925  &     0.7492 (0.0315)  &    0.616 &     16.2 &     174414.50+325929.4 &            PGC 60777 &                 Gal. &        ./. &         15.02 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174414.50+325929.4 &      RX J1744.1+3259 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174414.50+325929.4 &      [A86] 1742+330A &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174414.50+325929.4 &        [D71] 1742+33 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ174427.2+313938  &     0.1196 (0.0136)  &    0.524 &      8.8 &     174427.94+313938.3 &            HD 161478 &                    * &         F8 &     8.70 : 8.23 &       \\ 
  1RXSJ174450.4$-$501410  &     0.1093 (0.0308)  &    0.864 &     12.2 &   174450.07$-$501427.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174538.1+290823  &     0.5308 (0.0281)  &    0.682 &     14.9 &     174538.28+290822.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174554.2+604211  &     0.0959 (0.0068)  &    0.734 &     15.7 &     174553.97+604210.4 &      EUVE J1745+60.7 &                   WD &        ./. &               : &       \\ 
  1RXSJ174559.6$-$370055  &     0.1035 (0.0220)  &    0.688 &     11.8 &   174600.16$-$370123.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174604.8+312058  &     0.0846 (0.0115)  &    0.873 &     13.6 &     174605.30+312103.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174614.9$-$703902  &     1.0770 (0.0936)  &    0.588 &     16.0 &   174613.78$-$703856.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174624.9+222851  &     0.0846 (0.0131)  &    0.892 &     12.5 &     174625.33+222900.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174626.9$-$414249  &     0.1384 (0.0294)  &    0.708 &     14.1 &   174627.06$-$414247.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174627.2$-$271103  &     0.0670 (0.0172)  &    0.894 &     10.8 &   174627.65$-$271120.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ174629.8$-$084240  &     0.0680 (0.0173)  &    0.619 &     14.3 &   174629.47$-$084217.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174638.7+411047  &     0.1020 (0.0107)  &    0.593 &     16.7 &     174638.83+411046.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174653.4+024933  &     0.0683 (0.0155)  &    0.554 &     10.4 &     174654.77+024946.8 &           BD+02 3399 &                    * &         K0 &    10.47 : 9.63 &       \\ 
    1RXSJ174700.3+683626  &     0.2131 (0.0060)  &    0.518 &     12.1 &     174659.75+683636.2 &         QSO 1747+684 &                  Sy1 &        ./. &               : &       \\ 
  1RXSJ174741.0$-$135445  &     0.0552 (0.0166)  &    0.554 &     15.3 &   174741.54$-$135435.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174745.8+521355  &     0.0551 (0.0066)  &    0.753 &     12.9 &     174746.99+521340.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174815.0+582333  &     0.0678 (0.0059)  &    0.716 &     15.9 &     174815.35+582335.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174815.7+494156  &     0.0643 (0.0083)  &    0.542 &     15.4 &     174814.86+494138.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ174832.9+700551  &     0.0608 (0.0039)  &    0.742 &     15.8 &     174832.90+700550.7 &         7C 1749+7006 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174832.90+700550.7 &        JVAS 1749+701 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174832.90+700550.7 &        QSO 1749+7006 & BL Lac $-$ type object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     174832.90+700550.7 & VLA $-$NEP J1748.5+7005 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ174833.2$-$530638  &     0.7499 (0.0783)  &    0.535 &      0.0 &   174833.73$-$530643.5 &            HD 161460 &                    * &   G8/K0III &     9.84 : 8.99 &       \\ 
    1RXSJ174839.6+530240  &     0.1038 (0.0088)  &    0.685 &     16.2 &     174839.58+530242.8 &         HS 1747+5303 &               Quasar &        ./. &          16.4 : &       \\ 
  1RXSJ175046.5$-$311632  &     1.1790 (0.0900)  &    0.509 &     17.2 &   175046.96$-$311630.1 &        ESO 455$-$ 49 &     Globular Cluster &        ./. &               : &       \\ 
  1RXSJ175058.0$-$203402  &     0.0782 (0.0209)  &    0.859 &     14.0 &   175057.76$-$203404.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175116.3+504537  &     0.3847 (0.0161)  &    0.806 &     15.1 &     175116.63+504538.9 & [VV96] J175116.7+504537 &               Quasar &        ./. &               : &       \\ 
  1RXSJ175117.5$-$420433  &     0.1250 (0.0310)  &    0.528 &     14.3 &   175117.60$-$420439.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175131.2+471315  &     0.0747 (0.0092)  &    0.545 &     16.6 &     175131.65+471322.6 &      RX J1751.4+4713 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ175135.0$-$485454  &     0.1190 (0.0312)  &    0.614 &     13.7 &   175134.18$-$485454.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175140.9+281855  &     0.0964 (0.0135)  &    0.780 &     14.4 &     175141.45+281900.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175149.9+071450  &     0.1256 (0.0250)  &    0.624 &     14.8 &     175150.63+071444.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175202.2+563628  &     0.0790 (0.0066)  &    0.745 &     14.8 &     175203.20+563625.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175234.2+014235  &     0.2596 (0.0282)  &    0.649 &      8.6 &     175234.14+014235.8 &            HD 162754 &                    * &         G5 &     8.55 : 7.77 &       \\ 
    1RXSJ175242.3+232724  &     0.1241 (0.0145)  &    0.876 &      0.0 &     175242.74+232729.0 &           BD+23 3201 &                   ** &        ./. &          10.0 : &       \\ 
    1RXSJ175302.5+410141  &     0.0593 (0.0098)  &    0.655 &     14.7 &     175303.57+410151.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175411.9+192508  &     0.0562 (0.0131)  &    0.728 &     14.1 &     175411.19+192521.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175505.8+651951  &     0.0948 (0.0030)  &    0.798 &     15.1 &     175505.60+651954.8 & VLA $-$NEP J1755.1+6519 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ175511.2+335102  &     0.0612 (0.0106)  &    0.540 &     16.9 &     175511.26+335059.7 &      RX J1755.1+3351 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ175545.5+675242  &     0.0507 (0.0027)  &    0.512 &     14.8 &     175547.93+675227.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175548.3+623641  &     0.0659 (0.0042)  &    0.569 &     13.7 &     175548.48+623644.9 &         7C 1755+6237 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     175548.48+623644.9 &             NGC 6521 &       Gal. in Clust. &          E &          14.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     175548.48+623644.9 &      RX J1755.8+6236 &               Clust. &        ./. &               : &       \\ 
    1RXSJ175615.5+552217  &     0.5795 (0.0165)  &    0.544 &     17.5 &     175615.89+552218.2 &      RX J1756.1+5522 &                    X &        ./. &               : &       \\ 
  1RXSJ175617.9$-$583320  &     0.1330 (0.0368)  &    0.721 &     12.3 &   175620.02$-$583306.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175630.5$-$244816  &     0.0917 (0.0199)  &    0.866 &     13.9 &   175630.29$-$244812.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175634.8$-$215937  &     0.1769 (0.0278)  &    0.710 &     13.4 &   175634.89$-$215916.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175652.3+411509  &     0.1005 (0.0111)  &    0.530 &      9.2 &     175651.77+411506.9 &           BD+41 2934 &                   ** &         F5 &     9.31 : 8.86 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     175651.77+411506.9 &          BD+41 2934B &                   ** &          ? &               : &       \\ 
    1RXSJ175705.2+455134  &     0.0506 (0.0094)  &    0.506 &      0.0 &     175704.93+455121.8 &            HD 164059 &               **mul. &         F5 &       7.3 : 6.7 &       \\ 
    1RXSJ175706.9+535130  &     0.1188 (0.0089)  &    0.595 &     15.6 &     175706.73+535137.4 & [CEF95] 175604.4+535151 &       Gal. in Clust. &        ./. &          13.4 : &       \\ 
  1RXSJ175733.7$-$573952  &     0.5214 (0.0631)  &    0.529 &      0.0 &   175731.82$-$573947.7 &            HD 163029 &               **mul. &        K0V &       8.9 : 8.1 &       \\ 
    1RXSJ175740.2+565508  &     0.0585 (0.0054)  &    0.512 &     17.6 &     175740.21+565508.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175747.8+194650  &     0.3342 (0.0264)  &    0.659 &     15.6 &     175747.84+194657.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175806.3$-$222216  &     0.0613 (0.0165)  &    0.812 &     14.1 &   175806.16$-$222223.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175832.1$-$374303  &     0.1034 (0.0298)  &    0.577 &     14.2 &   175831.47$-$374302.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ175835.4$-$405917  &     0.2648 (0.0459)  &    0.531 &     13.0 &   175836.40$-$405926.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175855.2+015447  &     0.0657 (0.0155)  &    0.741 &      0.0 &     175855.52+015506.3 &           BD+01 3549 &                    * &         K2 &    10.75 : 9.75 &       \\ 
  1RXSJ175905.1$-$133320  &     0.1673 (0.0275)  &    0.666 &     13.6 &   175904.23$-$133321.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ175953.7+104402  &     0.0917 (0.0213)  &    0.835 &     12.1 &     175954.57+104420.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180028.2+691322  &     0.0563 (0.0034)  &    0.737 &     11.3 &     180030.65+691347.6 &            BD+69 963 &                    * &         F5 &    10.21 : 9.83 &       \\ 
    1RXSJ180035.0+081013  &     0.7946 (0.0680)  &    0.721 &     15.1 &     180035.57+081012.3 &         V* V2301 Oph &     Nova$-$like Star &        ./. &               : &       \\ 
    1RXSJ180043.6+782806  &     0.0669 (0.0073)  &    0.644 &     15.5 &     180045.70+782804.2 &          QSO 1803+78 & BL Lac $-$ type object &        ./. &          16.4 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180045.70+782804.2 &          [DML87] 749 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180045.70+782804.2 &       [PW82] 1803+78 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ180055.0+423955  &     0.2430 (0.0167)  &    0.716 &     16.0 &     180055.15+423957.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180057.5+541030  &     0.0556 (0.0063)  &    0.519 &     16.7 &     180058.45+541028.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ180108.7$-$250444  &    17.7800 (1.0290)  &    0.686 &      0.0 &   180107.92$-$250454.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180130.0+213531  &     0.1143 (0.0161)  &    0.708 &      0.0 &     180129.96+213543.1 &         ADS 10993 AB &               **mul. &         G5 &     4.66 : 4.28 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180129.96+213543.1 &            HD 164668 &                   ** &      G5III &     6.13 : 5.18 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180129.96+213543.1 &            HD 164669 &                   ** &     A5IIIn &     5.08 : 4.96 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180129.96+213543.1 &      IRAS 17593+2135 &                   IR &        ./. &               : &       \\ 
    1RXSJ180132.1+440419  &     0.0624 (0.0081)  &    0.518 &     17.1 &     180132.42+440420.6 &         CJ1 1800+440 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180132.42+440420.6 &        JVAS 1800+440 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180132.42+440420.6 & [VV96] J180132.4+440422 &               Quasar &        ./. &     16.8 : 16.8 &       \\ 
    1RXSJ180142.3+275759  &     0.0552 (0.0103)  &    0.734 &     15.1 &     180142.38+275802.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180206.7+180438  &     2.5090 (0.1638)  &    0.670 &     15.3 &     180206.53+180442.0 &      EUVE J1802+18.0 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180206.53+180442.0 &          V* V884 Her &     CV (AM Her type) &        ./. &           15. : &     P \\ 
    1RXSJ180208.6+183043  &     0.1170 (0.0181)  &    0.826 &     13.1 &     180207.51+183043.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ180228.6$-$523643  &     0.2584 (0.0500)  &    0.587 &     13.8 &   180228.54$-$523642.6 &     PMN J1802$-$5236 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ180316.6+044825  &     0.0738 (0.0175)  &    0.870 &      0.0 &     180317.83+044826.6 &           AG+04 2245 &                    * &         K2 &     11.1 : 10.2 &       \\ 
    1RXSJ180328.4+673806  &     0.2801 (0.0042)  &    0.759 &     15.3 &     180328.93+673810.7 & [VV96] J180328.9+673810 &               Quasar &       S... &    16.2 : 16.00 &     P \\ 
    1RXSJ180354.3+535649  &     0.0600 (0.0065)  &    0.718 &     15.4 &     180354.33+535655.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ180416.6$-$242206  &     0.1135 (0.0243)  &    0.738 &      0.0 &   180412.78$-$242142.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180527.2+023014  &     1.6490 (0.1272)  &    0.727 &      0.0 &     180527.21+023008.8 &               GJ 702 &                   V* &        K0V &     4.89 : 4.03 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180527.21+023008.8 &              GJ 702A &                HiPM* &        K0V &     4.98 : 4.20 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180527.21+023008.8 &              GJ 702B &                HiPM* &        K4V &     7.15 : 6.00 &       \\ 
  1RXSJ180605.8$-$195918  &     0.0977 (0.0207)  &    0.530 &     12.8 &   180605.15$-$195914.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ180624.1$-$360119  &     0.5854 (0.0746)  &    0.848 &     13.7 &   180623.66$-$360111.3 &             GJ 702.1 &                    * &        G5V &   6.515 : 5.949 &       \\ 
    1RXSJ180642.0+231820  &     0.1306 (0.0169)  &    0.696 &     15.9 &     180642.17+231817.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180650.2+694923  &     0.1540 (0.0057)  &    0.855 &     14.3 &     180650.71+694928.2 &         7C 1807+6949 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180650.71+694928.2 &        JVAS 1807+698 & BL Lac $-$ type object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     180650.71+694928.2 &         QSO 1807+698 & BL Lac $-$ type object &          E &          14.4 : &       \\ 
  1RXSJ180722.5$-$165944  &     0.0905 (0.0206)  &    0.554 &     15.0 &   180722.76$-$165950.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180730.1+753116  &     0.0556 (0.0058)  &    0.861 &     13.5 &     180732.24+753122.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ180749.6+260558  &     0.4866 (0.0291)  &    0.640 &      0.0 &     180749.56+260604.4 &            HD 166045 &                   ** &        A3V &     5.98 : 5.87 &       \\ 
    1RXSJ180751.8+055144  &     0.1950 (0.0236)  &    0.898 &     13.8 &     180751.69+055149.9 &          V* V426 Oph &                   DN &      ?p... &         11.00 : &       \\ 
  1RXSJ180824.1$-$462725  &     0.2224 (0.0541)  &    0.867 &      0.0 &   180819.34$-$462723.8 &            HD 165456 &               **mul. &         G5 &    10.30 : 9.73 &       \\ 
    1RXSJ180834.9+312743  &     0.0986 (0.0141)  &    0.896 &     13.3 &     180834.83+312734.2 &            HD 166278 &                    * &         F0 &     8.52 : 8.18 &       \\ 
    1RXSJ180920.6+090907  &     0.1194 (0.0193)  &    0.633 &      9.5 &     180921.39+090903.7 &            HD 166231 &    Ecl. Bin. (W UMa) &        F8V &     9.63 : 9.05 &     P \\ 
    1RXSJ180959.6+515505  &     0.1202 (0.0093)  &    0.844 &     14.6 &     180959.88+515507.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181100.0+495430  &     0.2466 (0.0140)  &    0.662 &     13.4 &     181101.88+495442.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181105.7+354342  &     0.0541 (0.0104)  &    0.866 &     12.9 &     181105.98+354356.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181115.2$-$010111  &     0.0751 (0.0171)  &    0.619 &     15.8 &   181115.06$-$010107.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181151.6$-$480844  &     0.2343 (0.0491)  &    0.888 &     11.3 &   181152.67$-$480834.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181221.5+223552  &     0.0601 (0.0136)  &    0.585 &     15.8 &     181221.90+223545.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181232.5$-$734030  &     0.1951 (0.0415)  &    0.657 &      0.0 &   181233.44$-$734021.1 &            HD 165259 &                HiPM* &        F5V &     6.31 : 5.85 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   181233.44$-$734021.1 &    IRAS 18062$-$7341 &                   IR &        ./. &               : &       \\ 
    1RXSJ181234.7+395124  &     0.1266 (0.0132)  &    0.511 &     16.3 &     181234.56+395126.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181300.8+575906  &     0.0638 (0.0057)  &    0.685 &     15.9 &     181301.38+575903.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181306.1+260145  &     0.2997 (0.0250)  &    0.693 &     14.9 &     181305.84+260153.6 &              GJ 4044 &                    * &         M4 &               : &       \\ 
    1RXSJ181333.7+453118  &     0.2833 (0.0169)  &    0.753 &     15.5 &     181334.00+453117.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181340.8+300143  &     0.1414 (0.0165)  &    0.532 &     15.9 &     181341.20+300138.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181348.4+384457  &     0.1625 (0.0150)  &    0.716 &     15.2 &     181348.69+384453.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181417.3+124600  &     0.0558 (0.0148)  &    0.511 &     16.2 &     181418.19+124557.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181431.6$-$170917  &     4.8750 (0.2354)  &    0.569 &     15.6 &   181432.10$-$170925.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181514.7$-$492755  &     0.1336 (0.0371)  &    0.708 &     13.7 &   181515.62$-$492746.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181609.0$-$584409  &     0.2561 (0.0471)  &    0.682 &     12.9 &   181612.43$-$584403.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181709.7+394703  &     0.1044 (0.0116)  &    0.561 &     17.0 &     181709.98+394701.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181810.0+534343  &     0.4793 (0.0176)  &    0.772 &     15.3 &     181810.41+534345.9 &         HS 1817+5342 &               Quasar &        ./. &               : &       \\ 
    1RXSJ181821.2+025600  &     0.0547 (0.0155)  &    0.807 &     13.8 &     181821.55+025554.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ181829.0+674127  &     0.1125 (0.0044)  &    0.587 &     17.1 &     181828.88+674125.4 & [VV96] J181828.6+674125 &               Quasar &        ./. &          16.5 : &       \\ 
    1RXSJ181848.1+342237  &     0.0817 (0.0111)  &    0.838 &     13.2 &     181848.09+342233.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ181941.1$-$635311  &     0.2322 (0.0493)  &    0.665 &      0.0 &   181940.38$-$635255.7 &        CD$-$63 1343B &                   ** &          ? &               : &       \\ 
  1RXSJ181952.6$-$291623  &     0.6268 (0.0676)  &    0.848 &      0.0 &   181952.21$-$291632.8 &            HD 168210 &                    * &        G1V &     9.40 : 8.75 &       \\ 
    1RXSJ182003.3+180319  &     0.0576 (0.0127)  &    0.743 &     15.1 &     182002.96+180323.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182022.7$-$101104  &     0.1560 (0.0251)  &    0.510 &      0.0 &   182022.77$-$101112.3 &        BD$-$10 4662A &                Em. * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182022.77$-$101112.3 &            V* FK Ser &                   V* &          ? &           9.5 : &       \\ 
    1RXSJ182042.7+381711  &     0.2584 (0.0177)  &    0.548 &     17.0 &     182042.48+381710.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182056.5+353022  &     0.1057 (0.0129)  &    0.526 &     17.2 &     182056.50+353017.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182130.8+233434  &     0.0973 (0.0148)  &    0.871 &     13.0 &     182131.60+233430.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182157.4+642051  &     1.0710 (0.0140)  &    0.546 &     13.6 &     182157.25+642036.2 & [VV96] J182157.3+642036 &               Quasar &        ./. &   14.23 : 14.24 &       \\ 
  1RXSJ182234.8$-$112937  &     0.1123 (0.0198)  &    0.882 &     12.6 &   182235.36$-$112941.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182326.3+231337  &     0.1706 (0.0183)  &    0.774 &     13.2 &     182326.51+231329.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182340.5$-$302137  &   127.0000 (2.8000)  &    0.581 &     11.1 &   182340.73$-$302148.0 &    Cl* NGC 6624 SC 2 &                  *iC &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1137 &                  *iC &        ./. &   21.29 : 19.93 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1141 &                  *iC &        ./. &   20.57 : 19.63 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1142 &                  *iC &        ./. &   19.97 : 19.24 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1148 &                  *iC &        ./. &   20.47 : 19.77 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1160 &                  *iC &        ./. &    19.8 : 18.71 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1162 &                  *iC &        ./. &   20.43 : 19.39 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1163 &                  *iC &        ./. &   17.26 : 16.17 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1173 &                  *iC &        ./. &   20.33 : 19.37 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1179 &                  *iC &        ./. &   17.21 : 16.18 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1180 &                  *iC &        ./. &   16.27 : 14.69 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1199 &                  *iC &        ./. &   21.02 : 19.94 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1201 &                  *iC &        ./. &   20.37 : 19.59 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1203 &                  *iC &        ./. &   20.11 : 19.60 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1204 &                  *iC &        ./. &   18.16 : 17.05 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1208 &                  *iC &        ./. &   20.94 : 19.64 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1212 &                  *iC &        ./. &    21.1 : 19.72 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1216 &                  *iC &        ./. &     17. : 15.92 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1219 &                  *iC &        ./. &   21.38 : 19.85 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1223 &                  *iC &        ./. &   20.62 : 19.92 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1227 &                  *iC &        ./. &    20.8 : 19.61 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1231 &                  *iC &        ./. &   19.73 : 18.47 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1232 &                  *iC &        ./. &   20.17 : 19.14 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1235 &                  *iC &        ./. &     19. : 17.86 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1237 &                  *iC &        ./. &   19.75 : 18.62 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1239 &                  *iC &        ./. &   19.97 : 18.88 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1240 &                  *iC &        ./. &   20.28 : 19.58 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1241 &                  *iC &        ./. &   20.47 : 19.90 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1243 &                  *iC &        ./. &   19.85 : 19.24 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1248 &                  *iC &        ./. &   20.66 : 19.59 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1256 &                  *iC &        ./. &   17.29 : 16.01 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1257 &                  *iC &        ./. &   18.76 : 18.42 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1259 &                  *iC &        ./. &   19.33 : 18.21 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1267 &                  *iC &        ./. &   17.13 : 16.06 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1273 &                  *iC &        ./. &   20.51 : 19.42 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1274 &                  *iC &        ./. &   20.21 : 19.44 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1276 &                  *iC &        ./. &   19.95 : 19.39 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1277 &                  *iC &        ./. &   20.29 : 19.25 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1279 &                  *iC &        ./. &   20.53 : 19.53 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1285 &                  *iC &        ./. &    20.6 : 19.20 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1287 &                  *iC &        ./. &   20.65 : 19.44 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1292 &                  *iC &        ./. &   19.29 : 18.11 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1301 &                  *iC &        ./. &   20.36 : 19.46 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1313 &                  *iC &        ./. &   20.41 : 19.64 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1316 &                  *iC &        ./. &   20.68 : 19.79 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1319 &                  *iC &        ./. &   21.23 : 19.85 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1326 &                  *iC &        ./. &   20.36 : 19.13 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1343 &                  *iC &        ./. &   20.37 : 19.49 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1344 &                  *iC &        ./. &   21.27 : 20.00 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1347 &                  *iC &        ./. &   20.76 : 19.95 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1350 &                  *iC &        ./. &   20.84 : 19.94 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1371 &                  *iC &        ./. &   20.98 : 19.96 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1379 &                  *iC &        ./. &   20.65 : 19.74 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1390 &                  *iC &        ./. &   19.53 : 18.41 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1391 &                  *iC &        ./. &   20.74 : 19.94 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1404 &                  *iC &        ./. &   20.39 : 19.51 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1408 &                  *iC &        ./. &   20.41 : 19.69 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1410 &                  *iC &        ./. &   20.46 : 19.79 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1413 &                  *iC &        ./. &   20.47 : 19.44 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1414 &                  *iC &        ./. &   20.86 : 19.92 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1428 &                  *iC &        ./. &   20.27 : 19.28 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1429 &                  *iC &        ./. &   19.95 : 18.91 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1438 &                  *iC &        ./. &   20.67 : 19.86 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1442 &                  *iC &        ./. &   19.72 : 18.65 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 & Cl* NGC 6624 SK 1444 &                  *iC &        ./. &    19.3 : 18.23 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 &       EQ 1820$-$3023 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 &             NGC 6624 &     Globular Cluster &          ? &    10.22 : 9.14 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182340.73$-$302148.0 &          X Sgr X$-$4 & Low Mass X$-$ray Binary &          ? &   19.06 : 18.81 &     P \\ 
    1RXSJ182407.7+302933  &     0.1697 (0.0162)  &    0.743 &     14.4 &     182406.86+302932.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182420.2$-$371528  &     0.1775 (0.0393)  &    0.888 &     11.4 &   182420.44$-$371513.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182430.0$-$511227  &     0.2030 (0.0518)  &    0.622 &     14.7 &   182430.60$-$511224.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182447.1$-$062036  &     0.0764 (0.0181)  &    0.762 &     14.4 &   182446.82$-$062026.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182538.4+181741  &     0.0883 (0.0150)  &    0.758 &     10.9 &     182538.14+181742.2 &            HD 348635 &         V*  (RS CVn) &       G2IV &    10.41 : 9.68 &     P \\ 
    1RXSJ182549.2+040925  &     0.1267 (0.0211)  &    0.711 &     13.6 &     182548.92+040932.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ182615.1$-$145034  &     0.0647 (0.0160)  &    0.833 &     12.2 &   182615.04$-$145053.6 &    RX J1826.2$-$1450 &       X$-$ray Binary &      B+... &   12.17 : 11.23 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   182615.04$-$145053.6 &            [LH92] 78 &                    * &        ./. &               : &       \\ 
    1RXSJ182655.6+150910  &     0.4568 (0.0503)  &    0.605 &      0.0 &     182655.59+150906.2 &            HD 170052 & Semi$-$Reg. Pulsating * &         K0 &    10.73 : 9.59 &       \\ 
    1RXSJ182715.1+195624  &     0.1299 (0.0178)  &    0.874 &     13.3 &     182714.74+195619.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182751.3+274038  &     0.0513 (0.0096)  &    0.685 &     15.4 &     182751.31+274046.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182913.4+335626  &     0.0753 (0.0105)  &    0.634 &     10.7 &     182913.64+335653.5 &    GSC 02632$-$01719 &                    * &        ./. &   10.71 : 10.28 &       \\ 
    1RXSJ182924.5+591701  &     0.0554 (0.0066)  &    0.557 &     17.0 &     182925.05+591701.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ182932.3+484447  &     0.1678 (0.0135)  &    0.613 &     16.4 &     182931.79+484446.2 & [VV96] J182931.8+484446 &               Quasar &        ./. &   17.05 : 16.81 &     P \\ 
    1RXSJ183008.4+373636  &     0.1171 (0.0129)  &    0.544 &     16.6 &     183008.85+373640.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183018.1+344633  &     0.0717 (0.0112)  &    0.747 &     10.8 &     183018.97+344656.5 &    GSC 02632$-$00857 &                    * &        ./. &   11.17 : 10.59 &       \\ 
  1RXSJ183059.7$-$553308  &     0.2290 (0.0547)  &    0.589 &      0.0 &   183059.55$-$553254.9 &            HD 170132 &               **mul. &        K0V &    10.30 : 9.55 &       \\ 
    1RXSJ183135.5+555652  &     0.0535 (0.0064)  &    0.751 &     15.1 &     183135.58+555657.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183139.0+541843  &     0.1461 (0.0106)  &    0.741 &     11.7 &     183137.59+541857.5 &    GSC 03905$-$00319 &                    * &        ./. &    10.79 : 9.97 &       \\ 
    1RXSJ183203.3+490103  &     0.1155 (0.0107)  &    0.641 &     16.2 &     183203.06+490100.2 & 1RXS J183203.3+490103 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ183209.6+352638  &     0.0921 (0.0140)  &    0.508 &     16.7 &     183208.94+352640.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ183224.4$-$205150  &     0.1343 (0.0241)  &    0.574 &     12.2 &   183223.06$-$205201.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183249.4+534013  &     0.0635 (0.0075)  &    0.750 &     14.6 &     183249.71+534022.0 &         HS 1831+5338 &               Quasar &        ./. &               : &       \\ 
  1RXSJ183317.1$-$003406  &     0.0635 (0.0156)  &    0.724 &     14.8 &   183316.79$-$003406.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183514.7+243501  &     0.0586 (0.0109)  &    0.615 &     15.7 &     183514.22+243506.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183552.8+800536  &     0.1133 (0.0107)  &    0.732 &     14.7 &     183549.67+800529.9 &              GJ 4068 &                    * &       M3.5 &               : &     P \\ 
    1RXSJ183553.1+165838  &     0.5491 (0.0335)  &    0.591 &      0.0 &     183553.21+165832.6 &          BD+16 3560A &                   ** &         G0 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     183553.21+165832.6 &          BD+16 3560B &                   ** &         F8 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     183553.21+165832.6 &            HD 171746 &                   V* &    G2V+... &          6.74 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     183553.21+165832.6 &      IRAS 18336+1655 &                   IR &        ./. &               : &       \\ 
    1RXSJ183618.7+133622  &     0.1107 (0.0206)  &    0.535 &     14.2 &     183618.62+133612.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183631.0+634430  &     0.1267 (0.0065)  &    0.544 &     16.4 &     183630.81+634438.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183647.4+822835  &     0.0595 (0.0082)  &    0.626 &     16.3 &     183648.95+822838.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183655.4+352155  &     0.0549 (0.0128)  &    0.518 &     16.9 &     183655.21+352153.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183735.6+380625  &     0.0692 (0.0114)  &    0.777 &     11.1 &     183735.72+380627.2 &           BD+37 3181 &                   ** &         K0 &   10.98 : 10.38 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     183735.72+380627.2 &          BD+37 3181B &                   ** &          ? &               : &       \\ 
  1RXSJ183749.6$-$232400  &     0.2701 (0.0331)  &    0.881 &      0.0 &   183750.19$-$232348.5 &            HD 171810 &                    * &     F5/F6V &     8.58 : 8.10 &       \\ 
  1RXSJ183821.0$-$602519  &     0.1194 (0.0332)  &    0.718 &     15.1 &   183820.65$-$602522.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183831.8+495532  &     0.0554 (0.0082)  &    0.528 &     16.9 &     183831.92+495536.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183849.4+480236  &     0.1008 (0.0100)  &    0.542 &     16.6 &     183849.18+480234.5 &      RX J1838.7+4802 &                    X &        ./. &               : &     P \\ 
    1RXSJ183900.8+345856  &     0.0510 (0.0113)  &    0.685 &     14.8 &     183901.51+345906.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183925.6+690307  &     0.0771 (0.0066)  &    0.762 &     13.8 &     183925.69+690254.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183936.8+102439  &     0.0599 (0.0134)  &    0.756 &     13.3 &     183937.98+102442.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183953.1+014250  &     0.0824 (0.0157)  &    0.882 &     12.6 &     183953.51+014301.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ183956.7+510532  &     0.3028 (0.0195)  &    0.636 &      0.0 &     183956.26+510534.7 &          BD+50 2639B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     183956.26+510534.7 &            HD 172884 &                   ** &         G5 &     9.49 : 8.86 &       \\ 
    1RXSJ183956.9+050203  &    69.6200 (0.3311)  &    0.574 &     15.9 &     183956.60+050158.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184050.3$-$834305  &     0.2395 (0.0346)  &    0.587 &     16.5 &   184052.28$-$834309.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184159.4+631629  &     0.0572 (0.0046)  &    0.637 &     15.0 &     184157.86+631626.5 &           G 227$-$45 &                    * &        ./. &          15.8 : &       \\ 
  1RXSJ184206.5$-$555426  &     0.2230 (0.0591)  &    0.666 &     14.9 &   184206.94$-$555424.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184209.5+794613  &     0.4724 (0.0201)  &    0.794 &     15.0 &     184208.90+794616.7 &         QSO 1845+796 &                  Sy1 &        S0: &         14.37 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184208.90+794616.7 &          S5 1845+797 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184208.90+794616.7 &    [D81b] 3C 390.3 C &                 Rad. &        ./. &               : &       \\ 
    1RXSJ184244.7+552922  &     0.1173 (0.0118)  &    0.825 &     14.7 &     184244.42+552922.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184249.8+575157  &     0.1599 (0.0124)  &    0.898 &      0.0 &     184249.45+575154.8 &            HD 173605 &                    * &         G5 &     8.56 : 7.96 &       \\ 
    1RXSJ184258.7+074252  &     0.4174 (0.0346)  &    0.680 &     10.8 &     184258.24+074301.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184351.1$-$064921  &     0.1312 (0.0211)  &    0.843 &      0.0 &   184351.23$-$064905.3 &            HD 173093 &                    * &        F7V &   6.725 : 6.302 &       \\ 
    1RXSJ184402.1+453332  &     0.1232 (0.0129)  &    0.743 &     14.4 &     184402.33+453329.7 &               3C 388 &            Rad. Gal. &        ./. &          15.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184402.33+453329.7 &            PGC 62332 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184402.33+453329.7 &   [PCD91] 1842+455 2 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184402.33+453329.7 &   [PCD91] 1842+455 1 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ184409.1+822322  &     0.0535 (0.0085)  &    0.547 &     16.9 &     184406.45+822324.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184420.5+394012  &     0.0838 (0.0108)  &    0.528 &      0.0 &     184420.31+394014.4 &            HD 173582 &                   ** &        A4V &     5.22 : 5.06 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184420.31+394014.4 &          HD 173582 J &               **mul. &         A3 &     4.82 : 4.66 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184420.31+394014.4 &            HD 173583 &                   ** &        F1V &      6.1 : 6.02 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     184420.31+394014.4 &      IRAS 18426+3937 &                   IR &        ./. &               : &       \\ 
    1RXSJ184430.7+340004  &     0.1112 (0.0120)  &    0.524 &      0.0 &     184430.73+335946.2 &            HD 173548 &                   ** &         F8 &     8.33 : 7.86 &       \\ 
    1RXSJ184431.2+220424  &     0.1788 (0.0223)  &    0.850 &     13.6 &     184430.84+220427.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184501.2$-$140911  &     0.2172 (0.0293)  &    0.501 &     14.1 &   184500.76$-$140900.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184509.8+682239  &     0.2337 (0.0099)  &    0.803 &     14.7 &     184509.81+682235.3 &          WD 1845+683 &                   WD &      DA... &               : &     P \\ 
    1RXSJ184510.6+062016  &     0.0528 (0.0138)  &    0.877 &     12.7 &     184510.43+062019.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184518.9$-$210011  &     0.0648 (0.0176)  &    0.784 &      0.0 &   184518.66$-$210005.8 &            HD 173282 &                    * &     F5/F6V &   6.775 : 6.348 &       \\ 
    1RXSJ184524.9+772543  &     0.0927 (0.0093)  &    0.671 &     15.4 &     184522.30+772539.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184534.2+141338  &     0.0662 (0.0154)  &    0.786 &     12.8 &     184533.38+141350.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184557.8+561003  &     0.0519 (0.0089)  &    0.504 &     16.9 &     184556.90+561002.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184622.3$-$323318  &     0.1295 (0.0291)  &    0.833 &     11.1 &   184620.87$-$323328.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184642.2+842506  &     0.1020 (0.0116)  &    0.554 &     15.9 &     184649.73+842505.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184646.9+004320  &     0.0935 (0.0177)  &    0.715 &     14.9 &     184646.41+004327.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184657.3$-$621037  &     0.1372 (0.0379)  &    0.683 &     12.9 &   184652.53$-$621035.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184659.4+553834  &     0.1084 (0.0131)  &    0.503 &     16.6 &     184659.85+553838.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184711.8+221249  &     0.1175 (0.0161)  &    0.801 &     13.9 &     184711.27+221242.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184812.9+271444  &     0.0558 (0.0107)  &    0.741 &     12.9 &     184812.06+271430.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184831.5+104539  &     0.0756 (0.0197)  &    0.542 &     11.6 &     184828.78+104503.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184842.5+080016  &     0.0620 (0.0170)  &    0.657 &     14.8 &     184842.13+080012.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ184850.2+284611  &     0.0907 (0.0135)  &    0.555 &     16.0 &     184850.28+284614.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184919.7$-$164726  &     0.0967 (0.0201)  &    0.555 &     16.6 &   184919.62$-$164730.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ184956.1$-$013402  &     0.1166 (0.0213)  &    0.617 &     14.2 &   184955.32$-$013359.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185000.5$-$601138  &     0.1254 (0.0316)  &    0.880 &     13.8 &   185000.12$-$601133.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185008.6+110509  &     0.0556 (0.0156)  &    0.652 &     15.6 &     185008.64+110510.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185023.7$-$194014  &     0.0598 (0.0164)  &    0.816 &     11.8 &   185023.76$-$193959.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185035.4$-$252812  &     0.0540 (0.0155)  &    0.765 &     11.9 &   185033.73$-$252801.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185134.1$-$215013  &     0.0652 (0.0172)  &    0.609 &     10.2 &   185134.04$-$215020.4 &            HD 174493 &                    * &        K1V &    10.49 : 9.68 &       \\ 
    1RXSJ185150.9+270322  &     0.0786 (0.0119)  &    0.876 &     12.3 &     185150.40+270311.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185200.0+130005  &     0.1963 (0.0279)  &    0.847 &     13.6 &     185159.69+130010.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185218.3$-$370020  &     0.1188 (0.0308)  &    0.708 &     12.7 &   185217.31$-$370011.6 &    IRAS 18489$-$3703 &                   IR &        ./. &               : &       \\ 
  1RXSJ185306.6$-$360954  &     0.1943 (0.0357)  &    0.567 &     11.4 &   185305.99$-$361022.4 &            HD 174656 &               **mul. &       G6IV &    10.57 : 9.67 &       \\ 
    1RXSJ185403.4+685823  &     0.0646 (0.0066)  &    0.856 &     12.9 &     185400.67+685822.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185456.8+735112  &     0.0677 (0.0064)  &    0.545 &     16.6 &     185457.33+735119.9 &         CJ2 1856+737 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     185457.33+735119.9 &        JVAS 1856+737 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     185457.33+735119.9 & [VV96] J185457.4+735119 &               Quasar &        ./. &               : &       \\ 
    1RXSJ185504.7+425952  &     0.2795 (0.0220)  &    0.707 &     15.7 &     185504.34+425950.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185616.2$-$194247  &     0.0764 (0.0193)  &    0.505 &     11.1 &   185614.14$-$194318.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185616.9$-$264209  &     0.0756 (0.0187)  &    0.528 &     10.9 &   185616.88$-$264213.9 &            HD 175415 &                    * &   G8III/IV &    10.18 : 9.08 &       \\ 
    1RXSJ185620.8+371240  &     0.0504 (0.0096)  &    0.636 &     15.9 &     185620.42+371236.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185628.4$-$490010  &     0.1484 (0.0378)  &    0.809 &      0.0 &   185632.04$-$485932.1 &            HD 175145 &                    * &      G8III &   7.481 : 6.675 &       \\ 
  1RXSJ185650.3$-$544224  &     0.3849 (0.0589)  &    0.715 &     15.0 &   185649.47$-$544229.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185718.5+622344  &     0.1147 (0.0069)  &    0.530 &      0.0 &     185719.46+622339.2 &          BD+62 1669B &                   ** &         K0 &    10.24 : 9.49 &       \\ 
    1RXSJ185800.9+485020  &     0.2062 (0.0178)  &    0.656 &     16.0 &     185801.13+485023.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185803.4$-$295318  &     0.2405 (0.0331)  &    0.857 &     11.6 &   185804.22$-$295305.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ185814.7$-$002656  &     0.0611 (0.0146)  &    0.641 &     14.8 &   185815.42$-$002705.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185831.1+491434  &     0.1903 (0.0178)  &    0.623 &     16.6 &     185830.87+491433.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ185905.4+133725  &     0.2274 (0.0400)  &    0.636 &      0.0 &     185905.74+133720.1 &            HD 176303 &                   V* &        F8V &   5.775 : 5.271 &       \\ 
  1RXSJ185929.4$-$040252  &     0.0708 (0.0162)  &    0.542 &     15.5 &   185929.22$-$040303.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190056.9+674718  &     0.2137 (0.0097)  &    0.558 &     17.2 &     190056.41+674716.0 &      RX J1900.9+6747 &                 Gal. &        ./. &               : &     P \\ 
  1RXSJ190104.9$-$370332  &     0.0702 (0.0194)  &    0.812 &      0.0 &   190104.30$-$370341.4 &            HD 176270 &                   ** &   B8IV$-$V &     6.38 : 6.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   190104.30$-$370341.4 &      [WGL92] iras 18 &                   IR &        ./. &               : &       \\ 
  1RXSJ190109.6$-$585337  &     0.1535 (0.0375)  &    0.892 &      0.0 &   190106.83$-$585330.3 &            HD 175897 &                    * &        G0V &     9.12 : 8.50 &       \\ 
    1RXSJ190121.8+470244  &     0.0729 (0.0120)  &    0.521 &     16.5 &     190122.14+470238.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ190131.0$-$370053  &     0.1109 (0.0233)  &    0.570 &      0.0 &   190134.82$-$370056.2 &     2E 1858.1$-$3704 &                   V* &         K0 &   12.36 : 11.24 &       \\ 
  1RXSJ190138.8$-$365253  &     0.1263 (0.0231)  &    0.574 &      0.0 &   190140.83$-$365233.6 &     AX 1858.3$-$3656 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   190140.83$-$365233.6 &            V* TY CrA &           V* (Orion) &      Ae... &     9.88 : 9.42 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   190140.83$-$365233.6 & [WMB97] 185817.9$-$365647 &                   IR &        ./. &               : &       \\ 
    1RXSJ190141.0+012618  &     0.1720 (0.0231)  &    0.775 &     13.9 &     190141.51+012607.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190214.0+141639  &     0.1242 (0.0199)  &    0.795 &     11.3 &     190213.25+141659.7 &            HD 177008 &                    * &          K &    11.0 : 10.13 &       \\ 
  1RXSJ190301.0$-$495112  &     0.2064 (0.0289)  &    0.533 &     15.6 &   190300.28$-$495112.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190334.1+014838  &     0.0783 (0.0156)  &    0.746 &      0.0 &     190332.25+014907.5 &            HD 177178 &                    * &        A4V &   6.002 : 5.826 &       \\ 
    1RXSJ190405.7+510034  &     0.0634 (0.0110)  &    0.618 &     15.6 &     190404.77+510037.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190412.1+362701  &     0.1600 (0.0159)  &    0.641 &     16.2 &     190411.87+362659.0 &      RX J1904.1+3627 &                    X &        ./. &               : &     P \\ 
  1RXSJ190420.2$-$410305  &     0.0823 (0.0237)  &    0.514 &     15.3 &   190420.28$-$410303.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190547.7+780441  &     0.2591 (0.0150)  &    0.671 &     15.9 &     190547.38+780435.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190548.1+231930  &     0.0922 (0.0140)  &    0.867 &      0.0 &     190547.78+231922.0 &            HD 343714 &                    * &         F8 &    10.15 : 9.60 &       \\ 
    1RXSJ190615.3+174157  &     0.0719 (0.0151)  &    0.710 &     14.6 &     190614.90+174149.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190631.7+681711  &     0.0538 (0.0066)  &    0.601 &     15.0 &     190630.64+681659.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190732.6+070817  &     0.3893 (0.0550)  &    0.510 &     13.5 &     190734.82+070758.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190748.0+385541  &     0.0628 (0.0113)  &    0.525 &      0.0 &     190747.72+385540.8 &            HD 178661 &           Spec. Bin. &         A3 &     7.86 : 7.60 &       \\ 
  1RXSJ190749.9$-$392341  &     0.1422 (0.0264)  &    0.591 &     14.4 &   190750.45$-$392331.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ190756.6$-$011648  &     0.1608 (0.0209)  &    0.549 &      0.0 &   190756.53$-$011653.3 &            HD 178266 &                    * &         K5 &     9.25 : 7.95 &       \\ 
  1RXSJ190831.6$-$305843  &     0.1205 (0.0296)  &    0.744 &      0.0 &   190831.35$-$305828.5 &       CD$-$31 16381B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   190831.35$-$305828.5 &              GJ 4097 &                   ** &        K0V &     8.64 : 7.91 &       \\ 
    1RXSJ190835.3+271141  &     0.0767 (0.0133)  &    0.502 &      9.8 &     190835.17+271143.3 &            HD 337674 &                    * &         G0 &     9.54 : 8.96 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     190835.17+271143.3 &  [LM97] GB 920723 87 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     190835.17+271143.3 &  [LM97] GB 920723 96 &                    * &        ./. &               : &       \\ 
  1RXSJ190841.6$-$005955  &     0.0858 (0.0158)  &    0.776 &     13.4 &   190842.38$-$010004.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ190854.8$-$491319  &     0.1493 (0.0338)  &    0.708 &     15.5 &   190854.58$-$491317.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ190910.3+665222  &     0.0847 (0.0064)  &    0.593 &     16.7 &     190910.90+665221.4 & 1RXS J190910.3+665222 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ190929.5$-$441240  &     0.1124 (0.0282)  &    0.829 &      0.0 &   190931.61$-$441257.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ190937.0$-$622853  &     0.2411 (0.0466)  &    0.719 &     13.6 &   190938.89$-$622855.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ190940.1$-$114659  &     0.0989 (0.0192)  &    0.695 &     11.5 &   190939.02$-$114711.1 &            HD 178599 &               **mul. &         G5 &     9.99 : 9.26 &       \\ 
    1RXSJ190951.5+405845  &     0.0863 (0.0129)  &    0.859 &     14.4 &     190951.29+405846.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191008.1$-$223858  &     0.1838 (0.0317)  &    0.723 &     12.0 &   191007.64$-$223904.2 &        CGMW 4$-$5552 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ191015.7$-$632938  &     0.1620 (0.0407)  &    0.823 &     13.5 &   191015.92$-$632936.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191028.1+674131  &     0.0735 (0.0063)  &    0.539 &     15.4 &     191027.14+674134.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191028.6$-$231934  &     0.2056 (0.0332)  &    0.706 &     14.4 &   191028.16$-$231947.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191031.2+214549  &     0.0734 (0.0142)  &    0.828 &     12.3 &     191032.19+214546.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191048.5$-$385450  &     0.0973 (0.0257)  &    0.849 &      0.0 &   191047.87$-$385434.2 &            HD 178558 &                    * &        F5V &     8.03 : 7.62 &       \\ 
  1RXSJ191059.8$-$625018  &     0.1088 (0.0342)  &    0.740 &     12.8 &   191101.28$-$625041.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191143.8+503701  &     0.0933 (0.0121)  &    0.659 &     13.3 &     191143.55+503659.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191149.7+045857  &     0.5263 (0.0372)  &    0.693 &     16.0 &     191149.59+045858.3 &           1A 1909+04 &                Em. * &          ? &     16.3 : 14.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     191149.59+045858.3 &      RX J1911.7+0459 &                    X &        ./. &               : &       \\ 
    1RXSJ191151.1+285012  &     0.0522 (0.0106)  &    0.748 &     14.5 &     191150.92+285007.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191203.3$-$751015  &     0.1000 (0.0260)  &    0.825 &     12.8 &   191203.89$-$751021.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191211.5+574007  &     0.1555 (0.0114)  &    0.835 &     12.9 &     191210.04+574000.8 &              GJ 9650 &                    * &       G9IV &               : &       \\ 
  1RXSJ191235.2$-$202001  &     0.1092 (0.0211)  &    0.883 &      0.0 &   191235.24$-$202008.8 &     2E 1909.6$-$2025 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   191235.24$-$202008.8 &            HD 179248 &                    * &       K0V: &   10.97 : 10.09 &       \\ 
  1RXSJ191241.0$-$751756  &     0.3262 (0.0430)  &    0.835 &     12.6 &   191243.59$-$751753.9 &            ACO S 810 &               Clust. &        ./. &               : &       \\ 
    1RXSJ191314.4+281039  &     0.0578 (0.0108)  &    0.580 &     11.6 &     191317.16+281017.6 &    GSC 02135$-$02633 &                    * &        ./. &    11.5 : 10.40 &       \\ 
  1RXSJ191346.3$-$202712  &     0.0798 (0.0189)  &    0.602 &     11.0 &   191347.18$-$202721.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191511.2$-$291500  &     0.1538 (0.0266)  &    0.761 &     14.3 &   191510.83$-$291450.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191533.7$-$241114  &     0.0751 (0.0184)  &    0.772 &      0.0 &   191533.23$-$241045.6 &               GJ 749 &                    * &        F8V &   6.757 : 6.254 &       \\ 
  1RXSJ191533.9$-$083011  &     0.1295 (0.0245)  &    0.776 &     13.0 &   191534.75$-$083018.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191638.2+000735  &     0.1187 (0.0210)  &    0.712 &     15.7 &     191638.17+000737.5 &            V* FO Aql &                   DN &          ? &         13.80 : &       \\ 
  1RXSJ191642.1$-$635202  &     0.1813 (0.0501)  &    0.552 &     15.1 &   191642.47$-$635139.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ191744.7$-$192127  &     0.2152 (0.0291)  &    0.520 &     15.3 &   191744.80$-$192131.9 &     PMN J1917$-$1921 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ191810.2+375315  &     0.0885 (0.0152)  &    0.541 &     15.4 &     191810.41+375328.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191824.6+595953  &     0.0917 (0.0078)  &    0.687 &     14.4 &     191823.76+595957.7 &         HS 1917+5954 &                   WD &        ./. &               : &       \\ 
    1RXSJ191854.7+434927  &     0.3758 (0.0264)  &    0.881 &     14.3 &     191854.42+434925.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191907.6+075921  &     0.0538 (0.0132)  &    0.899 &     12.9 &     191906.80+075922.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191916.4+421702  &     0.1283 (0.0158)  &    0.628 &      0.0 &     191916.98+421702.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ191916.8+141048  &     0.0697 (0.0129)  &    0.870 &     12.8 &     191917.05+141038.8 &            HD 181253 &                    * &         G0 &     7.99 : 7.51 &       \\ 
  1RXSJ191928.5$-$295808  &     0.2326 (0.0313)  &    0.749 &     14.6 &   191928.04$-$295807.9 &       PKS 1916$-$300 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ192006.3$-$273428  &     0.2036 (0.0292)  &    0.611 &     11.8 &   192006.34$-$273434.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192008.6$-$150613  &     0.1869 (0.0379)  &    0.580 &     12.2 &   192008.84$-$150652.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192052.0+190331  &     0.0672 (0.0126)  &    0.615 &     15.1 &     192051.39+190333.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192115.3$-$584011  &     2.5150 (0.1360)  &    0.541 &     16.4 &   192115.99$-$584007.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192130.0$-$292833  &     0.0659 (0.0182)  &    0.862 &      0.0 &   192129.67$-$292832.7 &        CD$-$29 16024 &                    * &        ./. &     11.0 : 10.6 &       \\ 
    1RXSJ192132.1+423041  &     0.0570 (0.0118)  &    0.831 &     13.2 &     192131.93+423045.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192221.1$-$275453  &     0.0743 (0.0196)  &    0.853 &     13.4 &   192220.37$-$275458.9 &  BPS CS 22939$-$0062 &                    * &        ./. &               : &       \\ 
  1RXSJ192240.9$-$061210  &     0.0680 (0.0156)  &    0.558 &     15.7 &   192240.10$-$061205.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192249.6$-$631108  &     0.1864 (0.0437)  &    0.593 &     15.0 &   192250.73$-$631056.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192345.6+511608  &     0.0537 (0.0086)  &    0.850 &     14.1 &     192344.97+511611.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192354.0$-$403653  &     0.1090 (0.0226)  &    0.809 &      0.0 &   192353.18$-$403657.4 &            HD 181869 &                    * &        B8V &   3.867 : 3.950 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   192353.18$-$403657.4 &    IRAS 19204$-$4042 &                   IR &        ./. &               : &       \\ 
  1RXSJ192355.6$-$301914  &     0.0640 (0.0181)  &    0.860 &     11.9 &   192355.88$-$301853.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192413.2+665637  &     0.0865 (0.0064)  &    0.732 &     15.5 &     192413.47+665631.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192503.1+504315  &     0.1736 (0.0159)  &    0.536 &     16.6 &     192502.20+504313.8 &       2E 1923.7+5037 &                    X &        ./. &               : &     P \\ 
    1RXSJ192612.2+380303  &     0.0697 (0.0131)  &    0.553 &     11.3 &     192611.67+380312.6 &    GSC 03134$-$00186 &                    * &        ./. &    11.3 : 10.34 &       \\ 
  1RXSJ192631.4$-$191703  &     0.0732 (0.0185)  &    0.875 &     13.3 &   192631.08$-$191703.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192636.7$-$182558  &     0.0780 (0.0187)  &    0.600 &     12.9 &   192636.94$-$182553.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192648.7+500829  &     0.0764 (0.0110)  &    0.865 &      0.0 &     192649.53+500811.5 &          BD+49 3012C &                   ** &         F5 &               : &       \\ 
    1RXSJ192649.5+615445  &     0.1481 (0.0094)  &    0.568 &     16.9 &     192649.91+615442.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192704.2+210531  &     0.0572 (0.0137)  &    0.721 &      0.0 &     192704.08+210605.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192719.7+653354  &     1.2640 (0.0265)  &    0.612 &     14.0 &     192719.70+653353.8 &        1ES 1927+65.4 & Active Galaxy Nucleus &        ./. &               : &     P \\ 
    1RXSJ192729.2+123215  &     0.0634 (0.0131)  &    0.816 &     14.0 &     192728.64+123216.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192748.0+735757  &     0.2772 (0.0142)  &    0.645 &     15.5 &     192748.45+735801.8 &        JVAS 1928+738 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     192748.45+735801.8 & [VV96] J192748.6+735802 &               Quasar &        ./. &               : &       \\ 
    1RXSJ192806.8+151855  &     0.0608 (0.0169)  &    0.768 &     14.0 &     192806.43+151907.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192813.1$-$505619  &     0.1288 (0.0293)  &    0.638 &     15.2 &   192812.79$-$505624.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192915.9$-$175953  &     0.2093 (0.0280)  &    0.593 &     10.4 &   192915.23$-$175944.9 &            HD 183232 &                    * &     G1/G2V &    10.20 : 9.64 &       \\ 
  1RXSJ192929.2$-$235714  &     0.0539 (0.0158)  &    0.744 &     13.2 &   192928.00$-$235711.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ192937.8$-$401859  &     0.0788 (0.0171)  &    0.864 &     12.1 &   192938.34$-$401916.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192938.1+111757  &     0.1135 (0.0184)  &    0.532 &     13.8 &     192938.59+111748.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192949.7+462231  &     0.2509 (0.0334)  &    0.513 &     16.4 &     192950.42+462222.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ192956.5+161845  &     0.1570 (0.0235)  &    0.514 &     12.4 &     192957.01+161845.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193003.6$-$293920  &     0.2307 (0.0335)  &    0.582 &     15.6 &   193003.92$-$293931.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193015.0+854058  &     0.0554 (0.0094)  &    0.608 &     16.1 &     193015.01+854051.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193024.4+642924  &     0.0577 (0.0070)  &    0.533 &     14.2 &     193025.87+642921.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193040.5+350607  &     0.1088 (0.0215)  &    0.502 &      8.3 &     193039.98+350607.7 &            HD 183970 &                    * &         F5 &     8.32 : 7.83 &       \\ 
    1RXSJ193113.0+360730  &     0.1530 (0.0189)  &    0.634 &     14.9 &     193113.05+360734.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193113.8+600001  &     0.1332 (0.0089)  &    0.640 &     16.5 &     193113.89+600003.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193139.0$-$335426  &     0.2549 (0.0289)  &    0.841 &     11.6 &   193138.22$-$335442.5 &       Cul 1928$-$340 &                 Gal. &          E &               : &     P \\ 
    1RXSJ193204.2+160415  &     0.0597 (0.0127)  &    0.874 &     13.3 &     193204.15+160413.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193233.1+543301  &     0.0537 (0.0084)  &    0.820 &      0.0 &     193234.66+543306.4 &            HD 234928 &               **mul. &         G0 &    10.26 : 9.62 &       \\ 
    1RXSJ193302.6+034548  &     0.1204 (0.0190)  &    0.616 &     12.9 &     193303.72+034543.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193340.9+500258  &     0.1526 (0.0144)  &    0.734 &     10.7 &     193340.19+500308.4 &           BD+49 3045 &                   ** &         K0 &     11.3 : 10.1 &       \\ 
    1RXSJ193347.6+325422  &     0.4878 (0.0339)  &    0.866 &     13.9 &     193347.27+325425.3 &      IRAS 19318+3247 &                   IR &        ./. &               : &       \\ 
  1RXSJ193412.6$-$241923  &     0.2447 (0.0332)  &    0.581 &     16.5 &   193412.90$-$241921.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193417.9+165129  &     0.0656 (0.0141)  &    0.619 &     15.1 &     193417.03+165135.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193430.4$-$151326  &     0.1347 (0.0230)  &    0.885 &     13.6 &   193430.09$-$151327.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193447.5$-$380506  &     0.0931 (0.0184)  &    0.839 &      0.0 &   193446.94$-$380515.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193504.4$-$183357  &     0.1684 (0.0243)  &    0.838 &     11.5 &   193503.82$-$183357.9 &            HD 184415 &                    * &      K1III &    10.54 : 9.43 &       \\ 
    1RXSJ193527.8+534546  &     0.0872 (0.0100)  &    0.624 &     16.1 &     193528.18+534546.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193528.9+374605  &     0.3731 (0.0297)  &    0.761 &     13.0 &     193529.74+374612.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193612.2$-$490750  &     0.0768 (0.0221)  &    0.783 &     13.8 &   193613.08$-$490758.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193627.6$-$050727  &     0.0505 (0.0140)  &    0.544 &     15.5 &   193628.62$-$050729.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193634.5+381731  &     0.0527 (0.0126)  &    0.803 &     12.9 &     193633.65+381732.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193708.3+660821  &     0.1471 (0.0091)  &    0.604 &     16.3 &     193708.26+660821.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193741.8+803630  &     0.0667 (0.0091)  &    0.587 &     15.5 &     193743.98+803641.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193811.6$-$474732  &     0.1091 (0.0219)  &    0.571 &     14.3 &   193810.97$-$474718.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193820.1$-$432646  &     0.3040 (0.0328)  &    0.788 &     14.6 &   193819.60$-$432646.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ193829.2+355256  &     0.0591 (0.0139)  &    0.616 &     12.1 &     193827.36+355311.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ193835.9$-$461256  &     5.3210 (0.2474)  &    0.741 &     15.8 &   193835.75$-$461256.9 &            V* QS Tel &     CV (AM Her type) &         CV &               : &     P \\ 
    1RXSJ193840.0+303035  &     0.0828 (0.0142)  &    0.727 &     14.2 &     193840.03+303027.6 &            V* EM Cyg &                   DN &      ?p... &         11.90 : &     P \\ 
  1RXSJ193919.1$-$253854  &     0.0883 (0.0209)  &    0.880 &      0.0 &   193918.64$-$253900.2 &        CD$-$25 14224 &                    * &         K2 &     11.0 : 9.89 &       \\ 
    1RXSJ193922.4+300921  &     0.0536 (0.0126)  &    0.665 &      0.0 &     193922.60+300911.9 &            HD 185734 &           Spec. Bin. &      G8III &   5.648 : 4.685 &       \\ 
    1RXSJ193929.8+700752  &     0.2625 (0.0147)  &    0.755 &     15.4 &     193929.41+700749.0 &         HS 1939+7000 &               Quasar &        ./. &          16.3 : &       \\ 
  1RXSJ194011.6$-$102529  &     0.3176 (0.0328)  &    0.502 &     15.4 &   194011.45$-$102525.4 &         V* V1432 Aql &     CV (AM Her type) &        ./. &           16. : &     P \\ 
  1RXSJ194015.0$-$301552  &     0.6178 (0.0630)  &    0.668 &     14.9 &   194014.45$-$301601.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194302.5+593506  &     0.0532 (0.0067)  &    0.877 &     13.4 &     194301.61+593513.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194306.8$-$351001  &     0.2967 (0.0452)  &    0.634 &     15.8 &   194306.73$-$351006.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194324.7$-$372217  &     0.0999 (0.0218)  &    0.742 &     14.6 &   194324.42$-$372207.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194337.2+322523  &     0.2561 (0.0280)  &    0.748 &      0.0 &     194337.87+322512.8 &    CCDM J19436+3225A &                   ** &        ./. &           9.6 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     194337.87+322512.8 &            HD 331149 &                    * &         K0 &     11.9 : 10.7 &       \\ 
    1RXSJ194340.5+464017  &     0.0526 (0.0100)  &    0.731 &     12.6 &     194340.48+464001.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194343.1+500440  &     0.1643 (0.0152)  &    0.866 &     13.8 &     194343.56+500435.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194354.7$-$054634  &     0.0891 (0.0220)  &    0.696 &     15.1 &   194354.15$-$054636.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194401.5+284456  &     0.1380 (0.0205)  &    0.737 &     12.4 &     194401.35+284509.9 &    GSC 02151$-$03394 &                    * &         K0 &         12.65 : &       \\ 
  1RXSJ194422.6$-$452326  &     0.2069 (0.0272)  &    0.543 &     16.4 &   194422.43$-$452330.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194459.0+450751  &     0.0869 (0.0118)  &    0.677 &      0.0 &     194458.44+450750.5 &            HD 186882 &               **mul. & B9.5IV+... &   2.881 : 2.900 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     194458.44+450750.5 &      IRAS 19434+4500 &                   IR &        ./. &               : &       \\ 
  1RXSJ194632.9$-$425630  &     0.0923 (0.0203)  &    0.547 &     14.2 &   194631.21$-$425634.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194639.7+704552  &     0.0812 (0.0093)  &    0.526 &     15.1 &     194638.10+704556.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194648.5$-$282915  &     0.0637 (0.0179)  &    0.512 &     14.9 &   194647.63$-$282859.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194715.2+640240  &     0.0681 (0.0082)  &    0.825 &     13.7 &     194713.75+640236.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194720.5$-$385534  &     0.0946 (0.0224)  &    0.789 &     12.1 &   194718.94$-$385516.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194735.5+222849  &     0.1375 (0.0186)  &    0.813 &     13.5 &     194734.91+222858.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194739.4+092944  &     0.0867 (0.0179)  &    0.749 &     13.1 &     194739.06+092936.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ194740.1$-$170418  &     0.0524 (0.0161)  &    0.773 &     12.5 &   194740.11$-$170411.5 &            HD 186892 &                    * &        F5V &       7.7 : 7.2 &       \\ 
  1RXSJ194740.7$-$054157  &     0.1590 (0.0260)  &    0.583 &     14.4 &   194740.83$-$054217.9 &        CGMW 3$-$4849 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ194742.1$-$415952  &     0.1114 (0.0237)  &    0.872 &     10.4 &   194740.48$-$420025.9 &         V* V3885 Sgr &                   DN &       DB:p &   10.32 : 10.39 &       \\ 
  1RXSJ194832.5$-$760557  &     0.0891 (0.0256)  &    0.733 &     13.0 &   194834.26$-$760546.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ194843.6+114912  &     0.0560 (0.0130)  &    0.504 &      0.0 &     194842.05+114857.2 &            HD 187259 &                   ** &   F2V:+... &      6.4 : 5.72 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     194842.05+114857.2 &          HD 187259 J &               **mul. &         F2 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     194842.05+114857.2 &            HD 187260 &                   ** &         A2 &       6.2 : 6.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     194842.05+114857.2 &      IRAS 19463+1141 &                   IR &        ./. &               : &       \\ 
    1RXSJ194844.6+570901  &     0.0606 (0.0120)  &    0.591 &     14.8 &     194845.91+570854.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195009.6$-$400013  &     0.3907 (0.0405)  &    0.703 &     15.2 &   195010.13$-$400007.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195018.3$-$654712  &     0.2609 (0.0517)  &    0.777 &     11.5 &   195016.93$-$654659.2 &            HD 186684 &    Ecl. Bin. (Algol) &        G8V &          9.30 : &       \\ 
    1RXSJ195109.4+462854  &     0.0980 (0.0120)  &    0.661 &     13.7 &     195108.46+462847.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195111.8$-$505638  &     0.0729 (0.0205)  &    0.847 &     12.5 &   195111.20$-$505639.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195135.9$-$351029  &     0.1410 (0.0247)  &    0.786 &     13.7 &   195135.30$-$351039.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195144.3+534146  &     0.0555 (0.0074)  &    0.807 &     13.2 &     195143.57+534131.6 &            CGCS 4543 &          Carbon Star &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195143.57+534131.6 &            V* BS Cyg &        V* (Mira Cet) &         Ce &         11.00 : &       \\ 
  1RXSJ195221.6$-$184642  &     0.0864 (0.0224)  &    0.831 &      9.7 &   195221.23$-$184637.4 &            HD 187759 &                    * &        G5V &    10.07 : 9.33 &       \\ 
    1RXSJ195258.6+325239  &     0.1750 (0.0211)  &    0.751 &     15.1 &     195258.67+325235.3 &         PSR B1951+32 &              Pulsars &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195258.67+325235.3 &             [BS85] 1 &                    * &        ./. &    21.42 : 19.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195258.67+325235.3 &             [BS85] 4 &                    * &        ./. &   16.86 : 14.95 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195258.67+325235.3 &             [BS85] 5 &                    * &        ./. &   23.02 : 22.55 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195258.67+325235.3 &             [BS85] 6 &                    * &        ./. &   23.01 : 23.05 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195258.67+325235.3 &             [BS85] B &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     195258.67+325235.3 &             [BS85] C &                    * &        ./. &               : &       \\ 
    1RXSJ195327.1+034205  &     0.1161 (0.0198)  &    0.886 &     13.1 &     195326.79+034208.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195327.6$-$301628  &     0.0576 (0.0169)  &    0.561 &      0.0 &   195326.32$-$301615.1 &       CD$-$30 17446C &                   ** &          ? &    10.11 : 9.58 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   195326.32$-$301615.1 &            HD 187887 &               **mul. & K0III:+... &     9.29 : 8.74 &       \\ 
    1RXSJ195340.6+502456  &     0.1659 (0.0138)  &    0.679 &     15.0 &     195340.55+502456.0 &      RX J1953.6+5025 &                    * &       M3Ve &         13.80 : &     P \\ 
  1RXSJ195401.9$-$143722  &     0.0939 (0.0217)  &    0.584 &     13.6 &   195400.49$-$143714.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195446.2+842937  &     0.0976 (0.0119)  &    0.549 &     15.3 &     195446.14+842923.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195512.0+004547  &     0.1569 (0.0217)  &    0.868 &     12.9 &     195511.81+004553.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195602.8$-$320720  &     0.1996 (0.0272)  &    0.726 &     14.4 &   195602.89$-$320717.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195704.6$-$414121  &     0.0810 (0.0188)  &    0.545 &     11.9 &   195704.32$-$414056.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195753.8+142034  &     0.0562 (0.0147)  &    0.777 &     12.6 &     195753.01+142018.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195759.6+235356  &     0.1011 (0.0176)  &    0.655 &     12.8 &     195800.13+235419.6 &            HD 189181 &                    * &         A0 &     8.34 : 8.20 &       \\ 
  1RXSJ195815.6$-$301119  &     0.4459 (0.0390)  &    0.628 &     15.0 &   195814.88$-$301111.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ195905.7$-$345458  &     0.1457 (0.0268)  &    0.753 &     13.0 &   195906.88$-$345523.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ195930.4+213336  &     0.0627 (0.0156)  &    0.758 &      0.0 &     195930.40+213325.8 &            HD 345513 &                    * &       F7Vw &     9.66 : 9.21 &       \\ 
    1RXSJ195945.6+142707  &     0.0903 (0.0185)  &    0.831 &     12.4 &     195944.74+142710.4 &            HD 354393 &                    * &         G0 &    11.4 : 10.71 &       \\ 
    1RXSJ195951.7+392904  &     0.0702 (0.0127)  &    0.845 &     12.4 &     195950.88+392913.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200000.0+650854  &     2.6530 (0.0406)  &    0.857 &     14.5 &     195959.86+650854.8 &        1ES 1959+65.0 & BL Lac $-$ type object &        ./. &               : &       \\ 
  1RXSJ200015.8$-$541715  &     0.2034 (0.0340)  &    0.734 &     15.2 &   200015.53$-$541712.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200023.7$-$365541  &     0.0855 (0.0187)  &    0.864 &     12.6 &   200025.21$-$365537.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200052.6$-$343808  &     0.0668 (0.0191)  &    0.817 &     11.5 &   200053.52$-$343736.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200057.3$-$174856  &     0.1097 (0.0197)  &    0.508 &     17.5 &   200057.10$-$174857.9 & [VV96] J200057.1$-$174858 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ200126.6+104505  &     0.0626 (0.0139)  &    0.558 &      0.0 &     200126.62+104458.5 &          BD+10 4143B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     200126.62+104458.5 &            HD 189783 &           Spec. Bin. &         F2 &     7.41 : 6.98 &       \\ 
    1RXSJ200134.0+281411  &     0.1188 (0.0158)  &    0.814 &     14.1 &     200133.39+281406.8 &             CSV 4980 &                    X &        ./. &               : &     P \\ 
    1RXSJ200134.8+702720  &     0.2154 (0.0156)  &    0.701 &      0.0 &     200134.48+702716.1 &            HD 190833 &               **mul. &         B9 &       8.5 : 8.1 &       \\ 
  1RXSJ200136.9$-$331307  &     0.0715 (0.0188)  &    0.814 &     13.3 &   200137.13$-$331312.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200200.6+323744  &     0.1530 (0.0234)  &    0.596 &     14.5 &     200200.64+323731.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200205.6$-$832630  &     0.0637 (0.0174)  &    0.698 &     13.9 &   200211.43$-$832647.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200208.2+543827  &     0.3677 (0.0180)  &    0.644 &      8.8 &     200207.94+543828.4 &            HD 190398 &                   ** &         K0 &     9.17 : 8.41 &     P \\ 
    1RXSJ200219.0+333912  &     0.1100 (0.0188)  &    0.541 &     11.9 &     200215.82+333912.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200247.3+031928  &     0.0724 (0.0176)  &    0.573 &      8.8 &     200247.21+031930.2 &               GJ 775 &                    * &        K4V &     8.60 : 7.48 &       \\ 
    1RXSJ200255.9+253351  &     0.0613 (0.0122)  &    0.831 &     12.0 &     200256.66+253359.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200339.3+320249  &     0.0566 (0.0140)  &    0.564 &     14.1 &     200340.81+320252.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200412.5$-$672536  &     0.1151 (0.0322)  &    0.511 &     13.8 &   200409.17$-$672509.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200420.3$-$554358  &     0.1846 (0.0395)  &    0.863 &     11.6 &   200418.57$-$554333.5 &            V* RR Tel &                 Nova &    F5pevar &          6.50 : &       \\ 
  1RXSJ200435.8$-$351251  &     0.0752 (0.0195)  &    0.646 &     13.0 &   200436.52$-$351250.6 &            HD 190081 &               **mul. &        F7V &     9.34 : 8.89 &       \\ 
    1RXSJ200519.6+105025  &     0.1027 (0.0204)  &    0.863 &     12.4 &     200518.72+105025.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200533.5$-$394707  &     0.0720 (0.0178)  &    0.772 &     14.2 &   200532.69$-$394710.0 &  BPS CS 22964$-$0213 &                    * &        ./. &               : &       \\ 
    1RXSJ200542.0+223955  &    10.9700 (0.1664)  &    0.832 &     14.8 &     200541.94+223959.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200553.0$-$413446  &     0.3246 (0.0345)  &    0.635 &     16.1 &   200553.00$-$413442.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200553.2$-$070658  &     0.0545 (0.0135)  &    0.580 &     16.1 &   200553.58$-$070656.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200613.5$-$734633  &     0.1606 (0.0417)  &    0.814 &     14.2 &   200613.30$-$734627.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200715.3$-$464331  &     0.1469 (0.0241)  &    0.835 &     13.6 &   200714.63$-$464339.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200734.1$-$550102  &     0.2826 (0.0410)  &    0.722 &      0.0 &   200735.09$-$550057.7 &            HD 190422 &                    * &        F8V &   6.748 : 6.265 &       \\ 
  1RXSJ200752.4$-$110844  &     0.0675 (0.0146)  &    0.698 &     13.0 &   200751.32$-$110834.7 &    IRAS 20051$-$1117 &                 Gal. &        ./. &               : &     P \\ 
    1RXSJ200757.5+682601  &     0.0518 (0.0077)  &    0.568 &     14.4 &     200757.61+682631.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200802.7$-$704349  &     0.1750 (0.0389)  &    0.720 &     13.8 &   200803.07$-$704348.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ200826.7+154033  &     0.1797 (0.0222)  &    0.712 &      0.0 &     200826.96+154029.9 &            HD 191262 &         V*  (RS CVn) &         G5 &     8.57 : 7.91 &       \\ 
    1RXSJ200830.7+002134  &     0.2078 (0.0234)  &    0.618 &     14.8 &     200830.91+002133.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200906.1$-$542212  &     0.1577 (0.0312)  &    0.856 &      9.6 &   200906.42$-$542247.8 &            PGC 64173 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ200912.0+323344  &     0.1233 (0.0158)  &    0.576 &     12.7 &     200911.25+323355.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200918.4$-$011324  &     0.0524 (0.0126)  &    0.729 &     15.3 &   200918.42$-$011319.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ200947.2$-$712812  &     0.1706 (0.0417)  &    0.609 &     14.8 &   200947.08$-$712813.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201001.0$-$280139  &     0.1917 (0.0296)  &    0.815 &     13.4 &   200959.99$-$280139.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201006.7$-$462206  &     0.2098 (0.0266)  &    0.874 &     14.1 &   201006.90$-$462201.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201034.8+063208  &     0.5283 (0.0451)  &    0.733 &     13.8 &     201034.32+063223.4 &       PMN J2010+0632 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ201130.6+132127  &     0.0520 (0.0122)  &    0.680 &     13.2 &     201130.28+132137.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201142.2+504002  &     0.0742 (0.0095)  &    0.817 &     12.6 &     201141.55+503957.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201220.5$-$501134  &     0.0977 (0.0212)  &    0.563 &     14.8 &   201219.09$-$501122.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201310.0+400222  &     0.7402 (0.0359)  &    0.711 &     14.3 &     201309.25+400223.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201351.7+242921  &     0.0673 (0.0140)  &    0.892 &     12.7 &     201350.68+242921.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201405.1+221333  &     0.0702 (0.0200)  &    0.721 &      0.0 &     201404.54+221327.7 &          BD+21 4109B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     201404.54+221327.7 &            HD 192424 &                   V* &         A0 &           7.4 : &       \\ 
  1RXSJ201405.5$-$803836  &     0.1445 (0.0297)  &    0.650 &     13.0 &   201359.38$-$803907.0 &             ACO 3664 &               Clust. &        ./. &               : &       \\ 
    1RXSJ201448.0+252056  &     0.0895 (0.0147)  &    0.873 &     10.8 &     201446.47+252103.0 &            HD 339809 &                    * &         G0 &   10.89 : 10.20 &       \\ 
  1RXSJ201455.6$-$565833  &     0.1002 (0.0312)  &    0.635 &      0.0 &   201456.17$-$565835.3 &       CPD$-$57 9635B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   201456.17$-$565835.3 &            HD 191869 &                   ** &    F7:+... &       7.6 : 7.4 &       \\ 
  1RXSJ201522.1$-$605458  &     0.4216 (0.0562)  &    0.643 &     15.6 &   201522.44$-$605452.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201557.6$-$170338  &     0.0992 (0.0243)  &    0.723 &     15.6 &   201557.70$-$170340.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201609.9+705406  &     0.0922 (0.0101)  &    0.867 &     13.0 &     201608.51+705355.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201613.2$-$804837  &     0.0841 (0.0221)  &    0.560 &     14.9 &   201617.25$-$804826.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201634.5$-$071150  &     0.0922 (0.0180)  &    0.860 &     12.7 &   201633.63$-$071145.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201654.5+335935  &     0.2537 (0.0197)  &    0.846 &     14.4 &     201654.38+335940.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201734.6$-$033952  &     0.1071 (0.0222)  &    0.750 &     14.6 &   201734.04$-$033950.2 &          V* V794 Aql &     Nova$-$like Star &          ? &         15.00 : &     P \\ 
    1RXSJ201751.2+541931  &     0.0539 (0.0081)  &    0.896 &     11.8 &     201749.95+541918.1 &            HD 193468 &                    * &         F5 &   7.138 : 6.731 &       \\ 
  1RXSJ201824.5$-$410252  &     0.2133 (0.0390)  &    0.886 &     11.9 &   201823.34$-$410259.9 &              IC 4991 &                 Gal. &         S0 &          12.5 : &       \\ 
    1RXSJ201857.9+560756  &     0.0705 (0.0093)  &    0.617 &     13.4 &     201857.00+560730.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ201928.8+143606  &     0.0601 (0.0128)  &    0.544 &     13.9 &     201928.72+143556.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ201931.7$-$081804  &     0.0668 (0.0147)  &    0.716 &     13.6 &   201931.77$-$081752.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202030.4+073430  &     0.2604 (0.0344)  &    0.511 &     16.1 &     202030.32+073427.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202059.1+383354  &     0.0510 (0.0097)  &    0.521 &      9.1 &     202058.42+383350.4 &            HD 229041 &                  *iC &      A9III &     9.12 : 8.80 &       \\ 
  1RXSJ202109.9$-$423006  &     0.0792 (0.0236)  &    0.894 &     12.1 &   202108.96$-$423004.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202134.8+152534  &     0.2535 (0.0258)  &    0.784 &      0.0 &     202134.66+152537.6 &            HD 355501 &                    * &         F2 &     9.24 : 8.82 &       \\ 
    1RXSJ202304.1+093233  &     0.1235 (0.0166)  &    0.852 &     13.4 &     202304.38+093238.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202346.9$-$133310  &     0.0994 (0.0183)  &    0.859 &     13.6 &   202346.80$-$133301.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202347.1+063732  &     0.0590 (0.0141)  &    0.728 &     12.7 &     202348.55+063724.1 &            HD 194154 &                    * &         F5 &     8.03 : 7.62 &       \\ 
    1RXSJ202353.6+465514  &     0.0518 (0.0106)  &    0.893 &      0.0 &     202352.88+465514.4 &           AG+46 1629 &                    * &         F8 &     11.8 : 11.2 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     202352.88+465514.4 &            V* ZZ Cyg &    Ecl. Bin. (Algol) &        F7: &               : &       \\ 
  1RXSJ202400.4$-$422429  &     0.2531 (0.0352)  &    0.522 &     15.9 &   202359.51$-$422426.5 &       RE J2023$-$422 &                    X &          ? &               : &       \\ 
    1RXSJ202402.8+330824  &     0.0898 (0.0135)  &    0.701 &     12.5 &     202401.91+330830.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202408.7$-$543234  &     0.0952 (0.0206)  &    0.597 &     11.1 &   202408.95$-$543235.4 &            HD 193677 &                    * &        A2V &       7.8 : 7.7 &       \\ 
  1RXSJ202412.1$-$094339  &     0.0587 (0.0148)  &    0.871 &     13.6 &   202411.63$-$094341.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202610.2+112924  &     0.1516 (0.0209)  &    0.737 &     15.5 &     202610.05+112928.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ202718.1$-$403342  &     0.0651 (0.0180)  &    0.502 &     16.0 &   202719.21$-$403335.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202742.6+522920  &     0.0922 (0.0103)  &    0.858 &     12.5 &     202741.27+522912.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202754.1+140844  &     0.0830 (0.0152)  &    0.546 &     16.0 &     202753.35+140851.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202808.6+145758  &     0.1230 (0.0170)  &    0.748 &     12.7 &     202807.50+145752.9 &    GSC 01099$-$00175 &                    * &        ./. &     11.7 : 11.0 &       \\ 
  1RXSJ202851.4$-$174849  &     0.0976 (0.0180)  &    0.608 &      0.0 &   202851.63$-$174849.3 &            GJ 791.1B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   202851.63$-$174849.3 &             GJ 9696A &                   ** &        F3V &   5.137 : 4.803 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   202851.63$-$174849.3 &    IRAS 20260$-$1758 &                   IR &        ./. &               : &       \\ 
  1RXSJ202909.4$-$224003  &     0.0528 (0.0163)  &    0.531 &     11.7 &   202909.97$-$224014.8 &        CD$-$23 16275 &                    * &        ./. &               : &       \\ 
  1RXSJ202915.5$-$404450  &     0.0832 (0.0220)  &    0.584 &     15.6 &   202914.94$-$404455.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ202935.2+735425  &     0.1430 (0.0136)  &    0.713 &     12.1 &     202939.77+735435.4 &    GSC 04459$-$00659 &                    * &        ./. &     11.8 : 10.6 &       \\ 
  1RXSJ202957.6$-$505850  &     0.0593 (0.0173)  &    0.508 &     15.6 &   202958.57$-$505834.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203011.0+795040  &     0.3356 (0.0571)  &    0.761 &     13.6 &     203005.46+795044.6 &      EUVE J2030+79.8 &                   WD &    M2.5V:e &               : &     P \\ 
  1RXSJ203014.5$-$030725  &     0.1194 (0.0180)  &    0.618 &     16.0 &   203014.29$-$030722.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203028.1+581632  &     0.0644 (0.0096)  &    0.728 &     13.5 &     203029.62+581630.2 &    CCDM J20305+5817B &                   ** &        ./. &          14.8 : &       \\ 
  1RXSJ203048.6$-$353239  &     0.0897 (0.0218)  &    0.854 &     12.1 &   203050.47$-$353242.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203107.6+333229  &     0.1078 (0.0152)  &    0.573 &      9.2 &     203107.45+333229.4 &  CCDM J20311+3333ABP &               **mul. &         K0 &     9.21 : 8.35 &       \\ 
    1RXSJ203113.2+051303  &     0.9190 (0.0942)  &    0.531 &      0.0 &     203113.29+051306.1 &           G 24$-$18F &                    * &        ./. &     9.61 : 8.74 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203113.29+051306.1 &            HD 195434 &    Ecl. Bin. (Algol) &         K0 &   11.71 : 11.01 &       \\ 
    1RXSJ203151.3+121437  &     0.0946 (0.0153)  &    0.696 &     14.7 &     203151.40+121435.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203156.2$-$345841  &     0.0555 (0.0160)  &    0.728 &     14.9 &   203156.08$-$345850.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203202.5$-$102322  &     0.1914 (0.0233)  &    0.589 &     15.9 &   203202.52$-$102331.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203202.7$-$113908  &     0.0959 (0.0185)  &    0.799 &     12.5 &   203202.74$-$113849.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203204.3$-$051441  &     0.0853 (0.0160)  &    0.619 &      0.0 &   203205.04$-$051434.0 &            HD 195535 &               **mul. &         K0 &     7.57 : 6.64 &       \\ 
    1RXSJ203208.4+151120  &     0.0696 (0.0133)  &    0.577 &      0.0 &     203207.60+151109.9 &            HD 195651 &               **mul. &         G0 &     8.57 : 8.07 &       \\ 
  1RXSJ203252.6$-$025905  &     0.1183 (0.0178)  &    0.545 &     15.7 &   203251.97$-$025916.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203302.7+610822  &     0.1234 (0.0132)  &    0.834 &      0.0 &     203303.01+610819.3 &            HD 196269 &                    * &         F8 &     9.38 : 8.82 &       \\ 
  1RXSJ203313.7$-$580625  &     0.2199 (0.0323)  &    0.887 &      0.0 &   203313.27$-$580644.5 &            HD 195289 &                    * &        G0V &     8.40 : 7.89 &       \\ 
    1RXSJ203315.8+411848  &     0.2900 (0.0207)  &    0.793 &      0.0 &     203315.08+411850.5 &   Ass Cyg OB 2$-$8 B &  Star in Association &    O6.5III &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203315.08+411850.5 &           BD+40 4227 &                Em. * &        O6e &    10.08 : 8.99 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203315.08+411850.5 &    CCDM J20332+4119D &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203315.08+411850.5 &    CCDM J20332+4119E &                   ** &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203315.08+411850.5 &       NAME VI CYG 8B &  Star in Association &      O8... &   11.66 : 10.31 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     203315.08+411850.5 &           [MT91] 897 &                    * &        ./. &               : &       \\ 
  1RXSJ203336.3$-$032048  &     0.0547 (0.0124)  &    0.507 &     16.4 &   203335.90$-$032038.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203417.3$-$342915  &     0.0903 (0.0194)  &    0.533 &     12.5 &   203419.82$-$342939.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203424.4+103339  &     0.0623 (0.0129)  &    0.615 &     15.4 &     203424.99+103337.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203433.1$-$303731  &     0.1679 (0.0350)  &    0.503 &      9.9 &   203431.21$-$303730.6 &            PGC 64989 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ203441.4$-$223930  &     0.0813 (0.0183)  &    0.581 &     15.6 &   203440.76$-$223923.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203445.3$-$354921  &     0.4594 (0.0424)  &    0.787 &     10.9 &   203444.75$-$354902.3 &  MCG$-$06$-$45$-$007 &                 Gal. &        ./. &           17. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   203444.75$-$354902.3 & [QR95] 203132.9$-$355923 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   203444.75$-$354902.3 &   [VCC89] ACO 3695 1 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ203447.5$-$071343  &     0.1030 (0.0178)  &    0.748 &      0.0 &   203447.43$-$071356.7 &            HD 195996 &                    * &         K0 &    10.69 : 9.59 &       \\ 
  1RXSJ203447.7$-$335520  &     0.1082 (0.0245)  &    0.865 &      0.0 &   203446.98$-$335519.2 &            HD 195830 &                   ** &        F6V &     8.27 : 7.84 &       \\ 
  1RXSJ203455.3$-$273457  &     0.1738 (0.0394)  &    0.566 &     15.0 &   203454.58$-$273448.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203504.4+255025  &     0.0515 (0.0110)  &    0.533 &     15.9 &     203505.04+255020.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203505.5+310355  &     0.1155 (0.0164)  &    0.707 &     14.0 &     203506.48+310349.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203552.3+100555  &     0.0608 (0.0125)  &    0.628 &     13.7 &     203552.98+100614.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203626.2$-$535222  &     0.1438 (0.0279)  &    0.637 &     12.7 &   203624.51$-$535207.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203634.0+170841  &     0.0947 (0.0270)  &    0.873 &      9.4 &     203635.17+170852.0 &           BD+16 4316 &                    * &         F8 &     9.33 : 8.85 &       \\ 
  1RXSJ203711.6$-$444446  &     0.1140 (0.0313)  &    0.780 &     12.6 &   203711.35$-$444440.0 &            HD 196141 &                    * &        G3V &     8.71 : 8.10 &       \\ 
    1RXSJ203813.6+230750  &     0.0557 (0.0153)  &    0.711 &     13.1 &     203813.97+230751.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203832.8+255644  &     0.0534 (0.0108)  &    0.573 &     13.7 &     203833.14+255627.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203905.4+233845  &     0.0522 (0.0131)  &    0.876 &     11.9 &     203904.64+233847.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203910.6$-$195848  &     0.1434 (0.0363)  &    0.517 &     16.8 &   203910.97$-$195851.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203910.7$-$422558  &     0.1632 (0.0355)  &    0.560 &     13.4 &   203911.30$-$422541.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203925.4$-$190228  &     0.0654 (0.0187)  &    0.714 &     14.9 &   203924.75$-$190223.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ203927.2$-$301844  &     0.4275 (0.0370)  &    0.626 &     15.8 &   203927.20$-$301852.2 &             RBS 1688 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ203944.0+503535  &     0.0595 (0.0097)  &    0.791 &      0.0 &     203943.45+503546.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ203954.0+062003  &     0.0699 (0.0143)  &    0.878 &     12.1 &     203954.32+062016.9 &           BD+05 4576 &                    * &         K7 &     11.8 : 10.5 &       \\ 
    1RXSJ204018.3+143030  &     0.0530 (0.0117)  &    0.895 &     10.0 &     204017.04+143036.5 &    GSC 01100$-$00646 &                    * &        ./. &    10.15 : 9.71 &       \\ 
    1RXSJ204019.1+105941  &     0.2909 (0.0249)  &    0.637 &     15.6 &     204018.57+105945.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204117.5$-$132454  &     0.0521 (0.0135)  &    0.525 &     15.3 &   204118.81$-$132447.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204127.8+572545  &     0.1136 (0.0125)  &    0.515 &     11.6 &     204127.52+572538.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204141.9$-$244618  &     0.0695 (0.0218)  &    0.557 &     16.0 &   204141.27$-$244624.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204149.8$-$373346  &     0.3875 (0.0511)  &    0.702 &     14.7 &   204150.28$-$373339.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204156.2+423112  &     0.0572 (0.0095)  &    0.868 &     12.8 &     204156.09+423127.0 &            HD 197407 &                    * &         F5 &       7.7 : 7.4 &       \\ 
  1RXSJ204204.2$-$351320  &     0.1231 (0.0323)  &    0.779 &     11.9 &   204204.37$-$351305.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204206.3+242655  &     0.5382 (0.0319)  &    0.604 &     16.0 &     204206.03+242652.3 &      RX J2042.0+2426 &                    X &        ./. &               : &     P \\ 
    1RXSJ204235.3+750758  &     0.5882 (0.0251)  &    0.619 &     15.3 &     204237.28+750802.3 &     IRAS F20432+7457 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     204237.28+750802.3 & [VV96] J204237.3+750802 &               Quasar &        sd? &               : &       \\ 
    1RXSJ204334.9+240732  &     0.3889 (0.0286)  &    0.617 &     13.0 &     204334.05+240742.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204400.1+531434  &     0.1728 (0.0140)  &    0.546 &     17.0 &     204359.42+531432.6 &      RX J2043.9+5314 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ204404.0+283303  &     0.2038 (0.0246)  &    0.689 &     14.5 &     204404.28+283309.4 &      RX J2044.0+2833 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ204422.4$-$095736  &     0.2519 (0.0263)  &    0.608 &     16.5 &   204422.19$-$095735.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204427.0+590202  &     0.1296 (0.0127)  &    0.845 &      0.0 &     204426.85+590159.0 &            HD 239492 &               **mul. &         K0 &    10.31 : 9.06 &       \\ 
    1RXSJ204439.2+475757  &     0.0579 (0.0107)  &    0.829 &     12.5 &     204437.93+475807.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204455.9$-$115151  &     0.0961 (0.0164)  &    0.560 &     16.8 &   204455.90$-$115153.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204457.4+291613  &     0.1040 (0.0180)  &    0.871 &     12.3 &     204458.17+291621.8 &            HD 335070 &                    * &         K0 &     11.5 : 10.8 &       \\ 
  1RXSJ204512.3$-$350953  &     0.7197 (0.0522)  &    0.849 &      0.0 &   204511.72$-$350959.1 &       CD$-$35 14326B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   204511.72$-$350959.1 &            HD 197482 & Ecl. Bin. (beta Lyr) &        G0V &     7.42 : 6.83 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   204511.72$-$350959.1 &    IRAS 20420$-$3520 &                   IR &        ./. &               : &       \\ 
  1RXSJ204513.3$-$301023  &     0.0859 (0.0161)  &    0.568 &     16.5 &   204513.10$-$301026.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ204518.2+564147  &     0.0689 (0.0101)  &    0.619 &     15.8 &     204518.12+564139.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204543.4$-$613306  &     0.1351 (0.0276)  &    0.547 &     16.8 &   204544.40$-$613305.2 &       QSO 2041$-$617 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ204613.7+155421  &     0.2119 (0.0227)  &    0.644 &      0.0 &     204613.26+155425.8 &    CCDM J20462+1554A &               **mul. &         K0 &       7.6 : 6.9 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     204613.26+155425.8 &            HD 197913 &                   ** &         K0 &     8.31 : 7.55 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     204613.26+155425.8 &          HD 197913 B &                   ** &         K0 &     9.16 : 8.38 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     204613.26+155425.8 &      IRAS 20438+1543 &                   IR &        ./. &               : &       \\ 
  1RXSJ204657.7$-$025937  &     0.0826 (0.0206)  &    0.856 &     13.5 &   204657.82$-$025927.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204732.6$-$361347  &     0.0887 (0.0197)  &    0.518 &     15.1 &   204733.67$-$361357.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204745.9$-$024609  &     0.2557 (0.0299)  &    0.583 &     16.4 &   204745.83$-$024604.1 &     1E 2045.1$-$0257 &                    X &        ./. &               : &     P \\ 
    1RXSJ204813.3+332626  &     0.0906 (0.0135)  &    0.690 &     13.0 &     204811.38+332618.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204818.7$-$280118  &     0.1950 (0.0317)  &    0.892 &     13.1 &   204819.36$-$280124.9 &  BPS CS 30336$-$0015 &                    * &        ./. &               : &       \\ 
    1RXSJ204821.0+352346  &     0.0530 (0.0106)  &    0.624 &     12.3 &     204819.38+352340.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204831.0$-$430004  &     0.0922 (0.0251)  &    0.896 &     10.3 &   204829.36$-$425936.2 &    GSC 07971$-$00714 &                    * &        ./. &   10.61 : 10.12 &       \\ 
    1RXSJ204858.1+221924  &     0.0708 (0.0136)  &    0.578 &     14.9 &     204857.68+221930.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204919.4$-$252229  &     0.0585 (0.0142)  &    0.705 &     13.5 &   204917.61$-$252225.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ204932.0$-$390155  &     0.0612 (0.0173)  &    0.691 &     14.3 &   204933.16$-$390203.9 &       Tol 2046$-$392 &                  Sy2 &        ./. &               : &       \\ 
    1RXSJ204946.3+254609  &     0.0593 (0.0130)  &    0.587 &      8.3 &     204946.19+254614.2 &            HD 198483 &                    * &        G0V &     8.23 : 7.67 &       \\ 
  1RXSJ205141.2$-$330325  &     0.0569 (0.0164)  &    0.705 &     14.6 &   205140.30$-$330318.7 &  BPS CS 30314$-$0060 &                    * &        ./. &               : &       \\ 
    1RXSJ205223.9+481958  &     0.0515 (0.0100)  &    0.828 &     13.2 &     205223.11+481957.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205243.7+463936  &     0.4374 (0.0267)  &    0.578 &     16.9 &     205243.82+463934.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205314.4$-$022130  &     0.0540 (0.0126)  &    0.739 &     14.8 &   205314.06$-$022122.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ205329.6$-$173415  &     0.1487 (0.0256)  &    0.736 &     10.7 &   205329.66$-$173424.8 &         BD$-$18 5801 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   205329.66$-$173424.8 &    EUVE J2053$-$17.5 &                    * &          K &     11.2 : 10.2 &       \\ 
    1RXSJ205351.1+292314  &     0.2472 (0.0226)  &    0.682 &     14.8 &     205351.60+292311.3 &       2E 2051.7+2911 &                    X &        ./. &               : &       \\ 
  1RXSJ205602.8$-$171054  &     0.2359 (0.0268)  &    0.741 &     11.4 &   205602.66$-$171053.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205723.8+481327  &     0.0514 (0.0092)  &    0.772 &     12.2 &     205722.55+481331.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205745.1+253015  &     0.0725 (0.0127)  &    0.882 &     13.2 &     205745.06+253026.0 &            V* VW Vul &                   DN &          ? &         13.00 : &       \\ 
    1RXSJ205812.4+300434  &     0.2648 (0.0225)  &    0.645 &     14.5 &     205812.32+300436.7 &      IRAS 20561+2952 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ205812.8+292037  &     0.1286 (0.0171)  &    0.510 &     16.7 &     205812.84+292028.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205814.6+351025  &     0.1431 (0.0156)  &    0.533 &      0.0 &     205813.45+351029.9 &            V* CG Cyg &         V*  (RS CVn) &     G9+... &   10.94 : 10.08 &       \\ 
  1RXSJ205838.6$-$702510  &     0.2644 (0.0572)  &    0.514 &      0.0 &   205841.35$-$702522.6 &            HD 199005 &    Ecl. Bin. (Algol) &        F6V &     8.14 : 7.75 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   205841.35$-$702522.6 &          HD 199005 B &               **mul. &         F2 &           7.4 : &       \\ 
  1RXSJ205841.6$-$011618  &     0.0828 (0.0166)  &    0.548 &     15.7 &   205841.70$-$011630.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ205904.6+041736  &     0.1347 (0.0191)  &    0.793 &      0.0 &     205904.53+041738.1 &          BD+03 4473C &                   ** &        G0V &     7.83 : 7.35 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     205904.53+041738.1 &            HD 199766 &           Spec. Bin. &       F6IV &     5.69 : 5.23 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     205904.53+041738.1 &      IRAS 20565+0405 &                   IR &        ./. &               : &       \\ 
  1RXSJ205919.2$-$781048  &     0.1068 (0.0290)  &    0.744 &     11.8 &   205917.93$-$781049.4 &            HD 198610 &                    * &        F8V &     9.59 : 9.03 &       \\ 
  1RXSJ205946.3$-$202811  &     0.0609 (0.0151)  &    0.639 &      9.4 &   205945.33$-$202819.1 &            HD 199751 &                    * &        G6V &     9.82 : 9.15 &       \\ 
  1RXSJ210001.4$-$071147  &     0.0757 (0.0147)  &    0.664 &     15.1 &   210001.24$-$071136.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210027.7$-$170913  &     0.1187 (0.0218)  &    0.732 &     15.4 &   210027.76$-$170908.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210048.9+453019  &     0.3479 (0.0425)  &    0.606 &     11.6 &     210046.77+453010.1 &           BD+44 3670 &                    * &         F8 &     9.55 : 8.83 &     P \\ 
    1RXSJ210059.0+510319  &     0.0606 (0.0096)  &    0.751 &     14.9 &     210058.52+510319.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210059.3$-$613210  &     0.1655 (0.0330)  &    0.521 &     15.3 &   210058.79$-$613220.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210113.4+083517  &     0.0861 (0.0166)  &    0.548 &     14.5 &     210113.33+083508.9 &         HS 2058+0823 &                   WD &        ./. &               : &       \\ 
  1RXSJ210134.8$-$410005  &     0.1551 (0.0236)  &    0.621 &     13.9 &   210136.04$-$405951.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210201.7+335932  &     0.1326 (0.0238)  &    0.615 &     16.0 &     210202.18+335930.0 &      RX J2102.0+3359 &                    X &        ./. &          21.6 : &       \\ 
  1RXSJ210210.4$-$243202  &     0.2025 (0.0219)  &    0.508 &     15.4 &   210209.87$-$243200.7 &     2E 2059.2$-$2443 &               Clust. &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   210209.87$-$243200.7 & [QR95] 205914.6$-$244353 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ210241.4+455305  &     0.1707 (0.0213)  &    0.570 &      8.7 &     210238.88+455257.9 &             GJ 9717A &                    * &        K3V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     210238.88+455257.9 &             GJ 9717B &                    * &        ./. &               : &       \\ 
    1RXSJ210303.2+013145  &     0.0752 (0.0147)  &    0.513 &      0.0 &     210303.10+013155.7 &            HD 200375 &               **mul. &        F5V &     6.73 : 6.25 &       \\ 
  1RXSJ210338.0$-$045548  &     0.0967 (0.0157)  &    0.697 &     14.9 &   210337.87$-$045540.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210339.4+075336  &     0.0547 (0.0125)  &    0.819 &     13.3 &     210338.39+075332.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210348.7$-$243951  &     0.0741 (0.0146)  &    0.746 &     13.9 &   210349.79$-$243945.4 &              GSG 114 &                 Gal. &        ./. &         16.80 : &       \\ 
  1RXSJ210348.7$-$360611  &     0.1051 (0.0189)  &    0.614 &     15.5 &   210347.85$-$360615.2 &              CTS 108 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ210352.6$-$204701  &     0.1121 (0.0196)  &    0.512 &     16.0 &   210352.71$-$204650.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210418.4$-$412049  &     0.2525 (0.0343)  &    0.579 &     14.2 &   210418.73$-$412046.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210425.8+143828  &     0.0622 (0.0127)  &    0.542 &     16.8 &     210425.95+143826.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210428.1+704550  &     0.0826 (0.0106)  &    0.609 &      0.0 &     210428.70+704549.9 &   CCDM J21045+7046AB &               **mul. &         K2 &       8.9 : 7.9 &       \\ 
  1RXSJ210445.9$-$352602  &     0.0816 (0.0189)  &    0.518 &     14.7 &   210444.83$-$352551.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210454.7$-$514935  &     0.4817 (0.0470)  &    0.892 &      9.6 &   210451.53$-$514925.8 & APMGS 210118.2$-$520120.3 &                 Gal. &        ./. &          14.9 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   210451.53$-$514925.8 &        ESO 235$-$ 50 &                 Gal. &         S0 &               : &       \\ 
  1RXSJ210526.9$-$442609  &     0.0503 (0.0156)  &    0.542 &     16.1 &   210527.84$-$442611.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210537.0$-$384222  &     0.1165 (0.0216)  &    0.897 &     10.9 &   210540.10$-$384224.9 &    GSC 07965$-$00705 &                    * &        ./. &     11.3 : 10.8 &       \\ 
    1RXSJ210600.0+313955  &     0.1869 (0.0192)  &    0.868 &     13.5 &     210559.25+313956.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210611.2+123953  &     0.0942 (0.0151)  &    0.564 &     16.9 &     210611.18+123956.1 &        BWE 2103+1227 &                 Gal. &         S0 &               : &       \\ 
  1RXSJ210651.9$-$215412  &     0.0881 (0.0183)  &    0.599 &     14.9 &   210651.04$-$215420.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210706.2$-$080819  &     0.0534 (0.0136)  &    0.719 &     13.7 &   210707.05$-$080829.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210707.3$-$113504  &     0.0769 (0.0162)  &    0.546 &     12.9 &   210708.08$-$113506.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210711.1$-$135530  &     0.2099 (0.0253)  &    0.564 &      0.0 &   210710.38$-$135522.5 &              GJ 819A &                HiPM* &        K1V &     8.00 : 7.10 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   210710.38$-$135522.5 &              GJ 819B &                   ** &         K7 &               : &       \\ 
  1RXSJ210718.1$-$240447  &     0.0503 (0.0132)  &    0.876 &     13.7 &   210718.38$-$240444.7 &              GSG 151 &                 Gal. &        ./. &         17.05 : &       \\ 
  1RXSJ210721.5$-$295923  &     0.0524 (0.0127)  &    0.555 &     16.2 &   210720.97$-$295916.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210724.1$-$095813  &     0.0597 (0.0137)  &    0.513 &     16.3 &   210724.13$-$095825.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210725.6$-$211054  &     0.0610 (0.0166)  &    0.525 &     16.0 &   210726.58$-$211051.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210731.2+342333  &     0.1242 (0.0155)  &    0.736 &     12.4 &     210729.81+342333.3 &    GSC 02709$-$01412 &                    * &        ./. &     11.7 : 10.8 &       \\ 
    1RXSJ210735.4+323449  &     0.0508 (0.0109)  &    0.551 &     13.2 &     210736.79+323507.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210736.5$-$130500  &     0.1824 (0.0234)  &    0.885 &     13.8 &   210736.59$-$130454.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210752.1$-$433044  &     0.0682 (0.0176)  &    0.557 &     13.9 &   210753.59$-$433108.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210758.5$-$051744  &     0.8067 (0.0648)  &    0.739 &     15.2 &   210758.41$-$051737.3 &            V* HU Aqr &     CV (AM Her type) &        ./. &               : &       \\ 
  1RXSJ210759.4$-$375400  &     0.1358 (0.0234)  &    0.757 &     13.9 &   210759.78$-$375409.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210808.5$-$033319  &     0.0646 (0.0132)  &    0.559 &     15.0 &   210808.89$-$033303.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210813.6$-$435026  &     0.2287 (0.0287)  &    0.688 &     15.1 &   210814.28$-$435033.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210857.3+402647  &     0.0681 (0.0121)  &    0.653 &     15.9 &     210857.46+402645.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210916.8$-$432057  &     0.0800 (0.0182)  &    0.560 &     16.5 &   210916.49$-$432058.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ210918.0$-$035334  &     0.1668 (0.0218)  &    0.602 &      0.0 &   210919.19$-$035332.8 &            HD 201378 &                    * &         G0 &     8.20 : 7.63 &       \\ 
    1RXSJ210918.7+481006  &     0.0655 (0.0123)  &    0.828 &     13.2 &     210917.89+481012.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ210932.5+353245  &     0.3720 (0.0389)  &    0.616 &     14.1 &     210931.80+353257.7 &        JVAS 2107+353 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     210931.80+353257.7 &      RX J2109.4+3532 &                    X &        ./. &               : &       \\ 
    1RXSJ210948.0+402944  &     0.1015 (0.0144)  &    0.864 &     12.4 &     210948.60+402925.2 &    GSC 03172$-$01505 &                    * &        G2V &     11.5 : 10.7 &     P \\ 
  1RXSJ211004.9$-$192005  &     0.4399 (0.0428)  &    0.842 &     12.0 &   211005.24$-$191956.2 &  BPS CS 22898$-$0065 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   211005.24$-$191956.2 &    EUVE J2110$-$19.3 &                    * &      M5V:e &               : &       \\ 
  1RXSJ211025.0$-$543429  &     0.2819 (0.0318)  &    0.697 &      0.0 &   211025.21$-$543425.3 &            HD 201247 &               **mul. & K1/K2V:+... &       7.7 : 7.1 &       \\ 
  1RXSJ211028.0$-$090534  &     0.0541 (0.0138)  &    0.555 &     16.3 &   211028.30$-$090532.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211031.9+222718  &     0.0680 (0.0133)  &    0.608 &      0.0 &     211032.06+222716.8 &            HD 201671 &                   ** &        A1V &   6.694 : 6.668 &       \\ 
    1RXSJ211044.8+162312  &     0.1688 (0.0234)  &    0.802 &     13.5 &     211044.80+162323.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211128.0+445932  &     0.0882 (0.0144)  &    0.667 &     13.4 &     211128.45+445945.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211244.3$-$373019  &     0.2621 (0.0288)  &    0.882 &     13.2 &   211244.90$-$373011.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211245.4$-$384025  &     0.0534 (0.0137)  &    0.764 &     14.3 &   211245.13$-$384016.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211251.0+033232  &     0.0532 (0.0123)  &    0.858 &     13.2 &     211250.34+033224.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211313.9$-$342928  &     0.0877 (0.0177)  &    0.823 &     13.1 &   211314.60$-$342926.4 &            HD 201850 &                    * &        F8V &     9.76 : 9.29 &       \\ 
    1RXSJ211319.3+315211  &     0.0773 (0.0132)  &    0.589 &     14.5 &     211319.83+315216.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211354.5+133019  &     0.0680 (0.0146)  &    0.510 &     13.5 &     211356.16+133006.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211400.0+820447  &     0.4630 (0.0248)  &    0.827 &     14.8 &     211401.25+820448.5 &        CJF B2116+818 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     211401.25+820448.5 &     IRAS F21166+8152 &                   IR &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     211401.25+820448.5 &          S5 2116+818 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ211403.8+210235  &     0.1203 (0.0169)  &    0.773 &     12.4 &     211404.12+210254.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211437.1+195257  &     0.0984 (0.0160)  &    0.898 &     13.3 &     211436.48+195257.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211449.4+125358  &     0.0537 (0.0135)  &    0.594 &     15.4 &     211448.77+125406.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211455.5+394119  &     0.0907 (0.0138)  &    0.626 &      0.0 &     211455.25+394112.2 &           BD+39 4490 &                    * &         F8 &     9.50 : 8.96 &       \\ 
  1RXSJ211551.4$-$104109  &     0.1873 (0.0225)  &    0.586 &     15.4 &   211551.28$-$104122.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211559.5$-$231024  &     0.0639 (0.0154)  &    0.550 &     12.1 &   211602.45$-$231026.0 &            HD 202371 &                    * &        F5V &     9.40 : 8.98 &       \\ 
    1RXSJ211605.3+295156  &     0.3593 (0.0267)  &    0.798 &     14.5 &     211605.10+295149.3 &             GJ 4185A &                HiPM* &         M: &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     211605.10+295149.3 &           LTT 16240A &                HiPM* &       M3.5 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     211605.10+295149.3 &            Ross 776A &                    * &        ./. &               : &       \\ 
    1RXSJ211652.9+735037  &     0.9413 (0.0379)  &    0.781 &     14.7 &     211653.31+735043.5 &      EUVE J2116+73.8 &                   WD &         DA &               : &       \\ 
    1RXSJ211707.9+341220  &     0.3640 (0.0289)  &    0.816 &     13.3 &     211708.32+341227.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211709.8$-$173817  &     0.0885 (0.0170)  &    0.531 &     15.9 &   211710.44$-$173829.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211719.6+504358  &     0.0751 (0.0133)  &    0.570 &     13.9 &     211717.77+504417.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211731.0$-$341537  &     0.0986 (0.0174)  &    0.889 &     12.8 &   211731.57$-$341530.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211735.7$-$085417  &     0.0592 (0.0136)  &    0.784 &     13.8 &   211736.38$-$085409.8 &             GJ 4187A &                    * &         M1 &   13.63 : 12.11 &       \\ 
  1RXSJ211741.6$-$020823  &     0.1906 (0.0234)  &    0.670 &     15.0 &   211741.68$-$020834.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211748.1+103227  &     0.0501 (0.0132)  &    0.596 &     14.0 &     211747.46+103224.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211802.9$-$453946  &     0.1275 (0.0227)  &    0.662 &     15.6 &   211802.34$-$453940.7 &               CTS 29 &                  Sy1 &        ./. &          17.5 : &       \\ 
  1RXSJ211811.1$-$301915  &     0.0605 (0.0148)  &    0.556 &     16.5 &   211810.59$-$301911.6 & [VV96] J211810.6$-$301911 &               Quasar &        ./. &         16.96 : &     P \\ 
    1RXSJ211830.8+175916  &     0.0662 (0.0138)  &    0.863 &     12.7 &     211832.01+175917.5 &            HD 202926 &                    * &        F6V &     7.74 : 7.35 &       \\ 
  1RXSJ211843.5$-$063617  &     0.1095 (0.0181)  &    0.557 &     17.0 &   211843.24$-$063617.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ211928.4+333259  &     0.1112 (0.0166)  &    0.610 &     14.0 &     211929.13+333257.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ211952.4$-$532653  &     0.4192 (0.0404)  &    0.820 &      0.0 &   211951.89$-$532657.4 &      CPD$-$53 10037B &                   ** &        A7V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   211951.89$-$532657.4 &             GJ 9733A &                    * &        A5V &     4.69 : 4.50 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   211951.89$-$532657.4 &            HD 202730 &                   ** &        A5V &     4.58 : 4.40 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   211951.89$-$532657.4 &    IRAS 21163$-$5339 &                   IR &        ./. &               : &       \\ 
  1RXSJ212002.0$-$271824  &     0.0746 (0.0161)  &    0.547 &      0.0 &   212002.42$-$271815.9 &            HD 202982 &               **mul. &        G5V &       8.2 : 8.1 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   212002.42$-$271815.9 &            V* BN Cap &       V* (irregular) &         G5 &       8.0 : 8.1 &       \\ 
    1RXSJ212020.3+305326  &     0.0509 (0.0147)  &    0.897 &     11.8 &     212020.33+305334.0 &           BD+30 4401 &                    * &         F8 &    10.44 : 9.97 &       \\ 
  1RXSJ212026.2$-$020349  &     0.1088 (0.0171)  &    0.576 &      9.1 &   212026.16$-$020330.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212045.8$-$404836  &     0.1062 (0.0190)  &    0.743 &      0.0 &   212045.63$-$404834.2 &            HD 203006 &                   V* &      Ap... &   4.853 : 4.809 &       \\ 
  1RXSJ212157.3$-$250524  &     0.0680 (0.0159)  &    0.561 &     16.0 &   212157.56$-$250523.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212311.7+502147  &     0.0548 (0.0105)  &    0.661 &      0.0 &     212312.48+502147.5 &           BD+49 3512 &                    * &          ? &    10.02 : 9.51 &     P \\ 
  1RXSJ212324.0$-$713958  &     0.1820 (0.0411)  &    0.545 &     16.2 &   212323.29$-$714004.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212324.3+021137  &     0.0710 (0.0155)  &    0.898 &     13.5 &     212324.35+021132.7 &       NPM1G +01.0519 &                 Gal. &        ./. &          14.9 : &       \\ 
    1RXSJ212337.0+102942  &     0.1391 (0.0191)  &    0.848 &      0.0 &     212336.85+102939.9 &           BD+09 4795 &                   ** &         F5 &    10.13 : 9.78 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     212336.85+102939.9 &          BD+09 4795B &                   ** &          ? &               : &       \\ 
  1RXSJ212352.8$-$390819  &     0.0820 (0.0175)  &    0.793 &     14.6 &   212352.83$-$390817.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212355.6$-$255208  &     0.0767 (0.0170)  &    0.500 &     15.6 &   212356.22$-$255227.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212400.7+340907  &     0.1895 (0.0220)  &    0.628 &     14.9 &     212400.23+340908.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212401.9$-$002150  &     0.0637 (0.0140)  &    0.765 &     14.3 &   212401.89$-$002158.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212419.4$-$424605  &     0.0605 (0.0152)  &    0.589 &     14.0 &   212417.84$-$424624.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212434.7$-$113125  &     0.1473 (0.0212)  &    0.636 &     16.1 &   212434.78$-$113123.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212458.2+282553  &     0.0523 (0.0132)  &    0.811 &     13.5 &     212458.32+282605.3 &      EUVE J2124+28.4 &                   WD &      DA... &               : &       \\ 
    1RXSJ212522.6+174250  &     0.1004 (0.0170)  &    0.517 &     15.7 &     212523.74+174254.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212622.1+533224  &     0.1164 (0.0154)  &    0.568 &     13.4 &     212621.17+533219.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212654.1$-$453008  &     0.0938 (0.0189)  &    0.553 &     15.9 &   212654.02$-$452957.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212654.3+112403  &     0.1563 (0.0197)  &    0.608 &     16.2 &     212653.94+112401.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212705.5+160744  &     0.2450 (0.0265)  &    0.825 &      0.0 &     212706.62+160726.9 &            HD 204277 &                    * &        F8V &   7.204 : 6.728 &       \\ 
  1RXSJ212743.5$-$221145  &     0.2906 (0.0394)  &    0.795 &     14.5 &   212743.13$-$221148.4 &  BPS CS 29506$-$0051 &                    * &        sdB &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   212743.13$-$221148.4 &    EUVE J2127$-$22.1 &                   UV &        ./. &               : &       \\ 
  1RXSJ212744.5$-$484609  &     0.0856 (0.0177)  &    0.773 &     12.0 &   212744.68$-$484633.1 &        CD$-$49 13477 &                    * &         K0 &    11.3 : 10.29 &       \\ 
  1RXSJ212756.5$-$181228  &     0.0535 (0.0146)  &    0.643 &     14.0 &   212756.70$-$181222.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212808.9$-$190627  &     0.0665 (0.0160)  &    0.543 &     10.5 &   212811.65$-$190600.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212813.2+075229  &     0.0978 (0.0179)  &    0.859 &     14.1 &     212812.95+075227.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212828.8$-$185235  &     0.0993 (0.0184)  &    0.680 &     11.5 &   212828.72$-$185223.2 &            HD 204348 &                    * &     K2III: &     11.1 : 9.84 &       \\ 
    1RXSJ212838.8+703352  &     0.1473 (0.0162)  &    0.809 &      0.0 &     212839.58+703338.5 &            HD 205021 &        V* (beta Cep) &  B2IIIevar &   3.015 : 3.216 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     212839.58+703338.5 &      IRAS 21280+7020 &                   IR &        ./. &               : &       \\ 
  1RXSJ212844.2$-$393350  &     0.0534 (0.0148)  &    0.649 &     15.8 &   212844.17$-$393347.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212857.0$-$644012  &     0.1658 (0.0296)  &    0.818 &     12.6 &   212854.10$-$644011.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212907.8$-$271654  &     0.0826 (0.0181)  &    0.504 &      9.3 &   212907.01$-$271707.5 &            HD 204420 &                    * &    F8V+... &     9.68 : 9.15 &       \\ 
  1RXSJ212907.8$-$393201  &     0.0536 (0.0144)  &    0.589 &     15.8 &   212907.99$-$393153.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212928.0+072649  &     0.0703 (0.0185)  &    0.520 &     12.6 &     212927.19+072656.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212935.1+093522  &     0.0716 (0.0152)  &    0.895 &     12.6 &     212934.73+093530.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ212940.4+640544  &     0.0622 (0.0103)  &    0.665 &     14.8 &     212940.18+640540.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ212951.7$-$022008  &     0.0763 (0.0169)  &    0.781 &     14.7 &   212951.76$-$022005.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213028.9+401723  &     0.0683 (0.0116)  &    0.778 &     12.5 &     213028.10+401707.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213050.0$-$530432  &     0.0544 (0.0151)  &    0.635 &     14.5 &   213049.14$-$530416.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213050.7$-$020819  &     0.0775 (0.0185)  &    0.500 &     16.2 &   213049.92$-$020813.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213124.5$-$223446  &     0.0564 (0.0156)  &    0.807 &     11.5 &   213123.70$-$223422.4 &            HD 204765 &                    * &        G1V &    10.62 : 9.95 &       \\ 
  1RXSJ213133.8$-$431845  &     0.1036 (0.0158)  &    0.716 &     12.5 &   213133.18$-$431825.8 & APMGS 212820.62$-$433139.3 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ213133.9$-$335633  &     0.0506 (0.0131)  &    0.726 &     12.8 &   213131.85$-$335645.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213135.5$-$091525  &     0.6188 (0.0424)  &    0.574 &     17.0 &   213135.44$-$091523.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213205.4$-$510247  &     0.3055 (0.0307)  &    0.707 &     15.9 &   213205.55$-$510249.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213207.1+320755  &     0.0511 (0.0119)  &    0.631 &     15.4 &     213207.76+320754.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213211.9+001316  &     0.3886 (0.0388)  &    0.773 &     11.6 &     213210.66+001316.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213220.8+243337  &     0.1428 (0.0226)  &    0.846 &     13.7 &     213221.27+243343.5 &              GJ 4201 &                    * &       M3.5 &               : &       \\ 
    1RXSJ213228.1+100812  &     1.1820 (0.0965)  &    0.738 &     14.8 &     213227.87+100819.8 & [VV96] J213227.8+100819 &                  Sy1 &       S... &   14.92 : 14.64 &     P \\ 
  1RXSJ213254.7$-$053923  &     0.0863 (0.0166)  &    0.636 &     15.6 &   213254.67$-$053920.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213258.7+204237  &     0.0511 (0.0158)  &    0.507 &      0.0 &     213258.33+204241.7 &         ADS 15076 AB &               **mul. &         F5 &       7.9 : 7.4 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     213258.33+204241.7 &          BD+20 4955B &                   ** &        F6V &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     213258.33+204241.7 &            HD 205160 &                   ** &       F6IV &       7.6 : 7.1 &       \\ 
    1RXSJ213344.1+510725  &     0.4164 (0.0245)  &    0.741 &     15.4 &     213343.66+510725.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213345.2$-$345335  &     0.0536 (0.0140)  &    0.733 &     14.3 &   213344.08$-$345336.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213435.5+563300  &     0.0960 (0.0140)  &    0.814 &     11.8 &     213434.34+563248.1 &            HD 239702 &               **mul. &         G5 &    10.61 : 9.73 &       \\ 
  1RXSJ213438.8$-$615430  &     0.0762 (0.0181)  &    0.733 &     14.1 &   213438.70$-$615443.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213456.7$-$603823  &     0.0685 (0.0191)  &    0.708 &     11.9 &   213451.50$-$603840.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213504.7+085807  &     0.1121 (0.0184)  &    0.856 &     12.8 &     213504.63+085756.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213521.4$-$870643  &     0.0546 (0.0125)  &    0.742 &     13.7 &   213513.14$-$870633.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213528.8+262214  &     0.0622 (0.0172)  &    0.608 &     12.2 &     213528.85+262132.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213530.1$-$623005  &     0.2510 (0.0294)  &    0.883 &     13.7 &   213529.51$-$623007.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213556.6$-$154038  &     0.0547 (0.0158)  &    0.621 &     14.5 &   213556.31$-$154038.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213603.7+402624  &     0.1024 (0.0132)  &    0.554 &     16.6 &     213604.22+402619.4 &          V* V632 Cyg & CV Star &          ? &         12.80 : &       \\ 
    1RXSJ213638.4+392713  &     0.1130 (0.0147)  &    0.537 &      0.0 &     213638.58+392722.4 &              GJ 834A &                   V* &         M0 &     11.7 : 10.2 &       \\ 
  1RXSJ213648.0$-$012407  &     0.0549 (0.0140)  &    0.567 &     14.9 &   213649.41$-$012408.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213657.1$-$291952  &     0.0578 (0.0152)  &    0.819 &     12.0 &   213655.66$-$292009.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213704.1$-$340132  &     0.0952 (0.0184)  &    0.552 &     14.1 &   213703.52$-$340104.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213709.4$-$603607  &     0.1476 (0.0283)  &    0.716 &     14.8 &   213708.72$-$603603.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213729.0$-$083825  &     0.0521 (0.0146)  &    0.509 &     13.7 &   213733.28$-$083832.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213736.6$-$202557  &     0.1305 (0.0208)  &    0.502 &      8.3 &   213736.11$-$202553.4 &            HD 205706 & Ecl. Bin. (beta Lyr) &        F3V &     8.47 : 8.08 &       \\ 
    1RXSJ213740.3+013711  &     0.1807 (0.0244)  &    0.736 &     15.1 &     213739.95+013716.5 &    GSC 00543$-$00620 &                    * &       MV:e &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     213739.95+013716.5 &      RX J2137.6+0137 &                    * &          M &               : &       \\ 
  1RXSJ213743.8$-$470033  &     0.0919 (0.0180)  &    0.690 &     14.9 &   213742.84$-$470034.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213745.3$-$143250  &     0.4632 (0.0412)  &    0.747 &     15.2 &   213745.21$-$143255.6 & [CLW98] 2135$-$1446 +00047$-$00026 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   213745.21$-$143255.6 &            [HBC97] 1 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   213745.21$-$143255.6 &            [HBC97] A & Object of unknown nature &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   213745.21$-$143255.6 & [VV96] J213745.2$-$143255 &               Quasar &          E &         15.63 : &     P \\ 
    1RXSJ213750.3+292829  &     0.0519 (0.0129)  &    0.893 &     12.8 &     213751.29+292827.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213807.1+261958  &     0.3473 (0.0383)  &    0.835 &     13.9 &     213806.47+261956.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213821.3+355822  &     0.0877 (0.0148)  &    0.539 &     15.8 &     213820.94+355811.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213846.6$-$322321  &     0.1252 (0.0214)  &    0.721 &     14.5 &   213845.56$-$322320.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213849.6$-$382837  &     0.3108 (0.0306)  &    0.692 &     15.8 &   213849.90$-$382840.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213857.7$-$211446  &     0.1282 (0.0231)  &    0.565 &     15.3 &   213856.88$-$211435.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ213857.9+572924  &     0.1049 (0.0138)  &    0.730 &      0.0 &     213857.62+572920.6 &            HD 206267 &                Em. * &        O6e &     5.83 : 5.62 &       \\ 
  1RXSJ213928.4$-$051313  &     0.0921 (0.0221)  &    0.584 &     16.4 &   213928.15$-$051314.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ213931.9$-$000314  &     0.0519 (0.0144)  &    0.639 &     10.7 &   213931.73$-$000339.0 &        BD$-$00 4245C &                   ** &          ? &               : &       \\ 
    1RXSJ213944.3+024612  &     0.0722 (0.0176)  &    0.617 &     15.7 &     213944.21+024605.2 & [VV96] J213944.2+024605 &               Quasar &        ./. &     16.1 : 16.1 &     P \\ 
  1RXSJ213945.2$-$034426  &     0.0906 (0.0193)  &    0.588 &     14.6 &   213943.96$-$034423.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214010.5$-$404227  &     0.0697 (0.0179)  &    0.558 &     15.6 &   214010.06$-$404232.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214051.7+052257  &     0.1058 (0.0184)  &    0.531 &     16.9 &     214051.53+052252.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214055.0$-$512516  &     0.2005 (0.0242)  &    0.882 &     12.2 &   214054.13$-$512520.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214105.0+193530  &     0.0625 (0.0153)  &    0.653 &     15.2 &     214104.85+193537.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214108.2+022239  &     0.0672 (0.0181)  &    0.604 &     13.1 &     214105.81+022215.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214111.0$-$101108  &     0.1042 (0.0208)  &    0.759 &     13.9 &   214111.60$-$101057.9 &        StKM 1$-$1921 &                    * &         K4 &               : &       \\ 
    1RXSJ214127.5+204302  &     0.0721 (0.0211)  &    0.671 &     14.4 &     214126.45+204313.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214213.1+371500  &     0.0647 (0.0136)  &    0.550 &     15.8 &     214213.91+371454.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214231.0$-$510655  &     0.0665 (0.0156)  &    0.585 &     15.5 &   214231.26$-$510654.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214243.8$-$472133  &     0.2082 (0.0260)  &    0.738 &     15.2 &   214243.78$-$472132.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214302.3$-$184134  &     0.0557 (0.0148)  &    0.553 &     14.0 &   214302.45$-$184132.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214334.0$-$250403  &     0.0659 (0.0156)  &    0.762 &     14.2 &   214334.49$-$250407.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214406.1$-$394900  &     0.4117 (0.0368)  &    0.511 &     17.6 &   214406.06$-$394901.0 &    RX J2144.1$-$3949 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ214408.6+284436  &     0.1547 (0.0224)  &    0.571 &      0.0 &     214408.41+284435.5 &   CCDM J21442+2845AB &               **mul. &        F6V &     4.97 : 4.50 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     214408.41+284435.5 &            GJ 836.6A &                HiPM* &        F6V &     5.21 : 4.51 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     214408.41+284435.5 &            GJ 836.6B &                HiPM* &        G2V &      6.5 : 6.08 &       \\ 
  1RXSJ214526.8$-$513634  &     0.0635 (0.0161)  &    0.737 &     13.6 &   214525.32$-$513626.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214533.6$-$043434  &     0.1654 (0.0251)  &    0.878 &     14.0 &   214533.41$-$043439.0 & 1RXS J214533.6$-$043434 &                 Gal. &        ./. &               : &     P \\ 
    1RXSJ214539.0+271124  &     0.0563 (0.0139)  &    0.768 &     12.2 &     214537.31+271111.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214603.3+055947  &     0.0583 (0.0147)  &    0.501 &     17.0 &     214603.19+055946.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214613.5+850149  &     0.0650 (0.0111)  &    0.681 &     15.0 &     214608.85+850148.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214636.3$-$305132  &     0.8374 (0.0667)  &    0.785 &     14.3 &   214636.02$-$305140.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214651.9+244619  &     0.0536 (0.0162)  &    0.891 &     11.7 &     214650.41+244605.5 &    GSC 02206$-$01706 &                    * &        ./. &    10.33 : 9.79 &       \\ 
  1RXSJ214701.2$-$214343  &     0.0605 (0.0156)  &    0.681 &     13.3 &   214700.24$-$214324.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214716.1+255738  &     0.0687 (0.0160)  &    0.899 &     12.4 &     214716.68+255739.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214720.0$-$480306  &     0.0628 (0.0156)  &    0.553 &     16.2 &   214719.53$-$480314.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214741.3$-$093755  &     0.0512 (0.0145)  &    0.644 &     13.9 &   214741.93$-$093750.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214750.5+495006  &     0.0800 (0.0134)  &    0.877 &     12.3 &     214748.89+495011.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214758.8$-$455936  &     0.1411 (0.0248)  &    0.822 &      9.8 &   214758.79$-$455931.5 &         ESO 288$-$ 6 &                 Gal. &         S0 &               : &       \\ 
    1RXSJ214805.4+065737  &     0.1144 (0.0203)  &    0.674 &     16.0 &     214805.46+065738.8 & [VV96] J214805.5+065739 &               Quasar &        ./. &         16.88 : &     P \\ 
    1RXSJ214810.6+191013  &     0.2394 (0.0301)  &    0.519 &     11.9 &     214809.12+191012.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214814.9$-$471802  &     0.0666 (0.0174)  &    0.615 &      0.0 &   214815.76$-$471813.0 &               GJ 838 &                HiPM* &        G0V &     6.18 : 5.58 &       \\ 
    1RXSJ214820.8+680601  &     0.0677 (0.0113)  &    0.849 &     11.9 &     214821.37+680549.0 &    GSC 04462$-$02858 &                    * &        ./. &   11.03 : 10.35 &       \\ 
  1RXSJ214904.4$-$014120  &     0.0897 (0.0185)  &    0.511 &     16.3 &   214903.97$-$014111.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214905.7$-$720603  &     0.8608 (0.0734)  &    0.709 &      0.0 &   214905.31$-$720605.1 &              GJ 1264 &                   V* &       M0.5 &    11.26 : 9.80 &     P \\ 
  1RXSJ214906.4$-$304157  &     0.3780 (0.0358)  &    0.815 &     11.5 &   214907.40$-$304204.9 &             ACO 3814 &               Clust. &        ./. &               : &       \\ 
  1RXSJ214906.4$-$641300  &     0.1021 (0.0210)  &    0.512 &     16.5 &   214904.85$-$641302.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214907.1$-$175204  &     0.1264 (0.0210)  &    0.588 &     15.7 &   214907.42$-$175159.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ214923.8+092921  &     0.0678 (0.0160)  &    0.553 &     16.0 &     214924.20+092928.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214927.6$-$343854  &     0.0511 (0.0146)  &    0.591 &     15.6 &   214927.50$-$343845.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ214958.2$-$185926  &     0.5038 (0.0462)  &    0.682 &     16.2 &   214958.06$-$185923.8 &     PMN J2149$-$1859 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ215010.4+033254  &     0.0571 (0.0147)  &    0.786 &     12.1 &     215010.46+033315.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215026.4$-$122816  &     0.0779 (0.0192)  &    0.551 &     15.3 &   215025.40$-$122817.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215053.8$-$055327  &     0.1640 (0.0273)  &    0.761 &     14.2 &   215053.67$-$055316.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215127.9$-$023829  &     0.0516 (0.0150)  &    0.544 &     14.6 &   215128.83$-$023813.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215129.5$-$035755  &     0.0925 (0.0195)  &    0.788 &     13.3 &   215128.79$-$035744.9 &  CCDM J21514$-$0358C &                   ** &        ./. &          10.6 : &       \\ 
    1RXSJ215152.0+104628  &     0.0562 (0.0150)  &    0.872 &     12.8 &     215152.06+104631.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ215235.0+653901  &     0.0902 (0.0144)  &    0.658 &     14.4 &     215232.78+653904.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215306.4$-$644448  &     0.1411 (0.0286)  &    0.823 &     14.6 &   215306.45$-$644446.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ215306.8+205552  &     0.0999 (0.0263)  &    0.509 &      0.0 &     215305.36+205549.9 &            HD 208038 &                    * &         K0 &     9.11 : 8.18 &       \\ 
    1RXSJ215355.4+520338  &     0.0711 (0.0119)  &    0.734 &     14.5 &     215355.02+520346.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215423.2$-$455238  &     0.1554 (0.0249)  &    0.711 &     15.3 &   215422.96$-$455231.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215434.6$-$030653  &     0.0729 (0.0174)  &    0.528 &     16.7 &   215434.11$-$030654.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215436.4$-$031806  &     0.0539 (0.0157)  &    0.774 &      0.0 &   215435.91$-$031804.6 &            HD 208177 &                   ** &       F5IV &   6.675 : 6.247 &       \\ 
    1RXSJ215443.6+143325  &     0.0979 (0.0219)  &    0.517 &      9.5 &     215443.44+143329.4 &            V* DF Peg &    Ecl. Bin. (Algol) &         F5 &     9.62 : 9.15 &       \\ 
  1RXSJ215450.7$-$441406  &     0.4543 (0.0390)  &    0.612 &     16.4 &   215451.09$-$441405.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215453.3$-$302935  &     0.0712 (0.0193)  &    0.686 &     14.5 &   215453.36$-$302918.7 &  BPS CS 29493$-$0071 &                    * &         DA &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   215453.36$-$302918.7 &        WD 2151$-$307 &                   WD &        DA: &               : &       \\ 
    1RXSJ215459.5+535607  &     0.1233 (0.0160)  &    0.542 &     12.1 &     215459.11+535605.5 &            HD 208502 &                    * &         F5 &   7.363 : 6.923 &       \\ 
  1RXSJ215513.1$-$615332  &     0.1888 (0.0242)  &    0.749 &      0.0 &   215511.34$-$615311.0 &           ** HDO 296 &               **mul. &      F1III &   6.277 : 5.924 &       \\ 
    1RXSJ215522.8+593843  &     0.1171 (0.0167)  &    0.637 &     14.9 &     215523.67+593836.5 &      RX J2155.3+5938 &                    * &       M4Ve &         12.70 : &     P \\ 
    1RXSJ215541.5+123144  &     0.1589 (0.0252)  &    0.523 &     14.4 &     215539.74+123127.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215609.4$-$173054  &     0.0864 (0.0231)  &    0.636 &     11.5 &   215609.36$-$173113.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215621.5$-$543820  &     5.9360 (0.3078)  &    0.861 &     14.3 &   215621.17$-$543822.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ215623.8+331829  &     0.4549 (0.0293)  &    0.542 &     15.7 &     215623.03+331836.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215635.1$-$414220  &     0.9897 (0.0821)  &    0.722 &     15.7 &   215635.29$-$414217.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215723.3$-$312307  &     0.1082 (0.0211)  &    0.605 &     16.3 &   215723.18$-$312306.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215727.0$-$061022  &     0.5018 (0.0891)  &    0.737 &     14.3 &   215726.85$-$061016.4 &    EUVE J2157$-$06.1 &                    * &        ./. &               : &       \\ 
  1RXSJ215750.0$-$042940  &     0.0829 (0.0194)  &    0.544 &     13.5 &   215751.56$-$042912.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ215753.2$-$681237  &     0.6992 (0.0674)  &    0.808 &     13.0 &   215751.35$-$681248.8 &            HD 208233 &                    * &        G8V &     9.69 : 8.94 &       \\ 
  1RXSJ215831.6$-$590043  &     0.5370 (0.0394)  &    0.866 &      0.0 &   215830.07$-$590044.0 &            HD 208496 &    Ecl. Bin. (Algol) &        F3V &   6.572 : 6.143 &     P \\ 
  1RXSJ215834.3$-$351059  &     0.0606 (0.0165)  &    0.577 &      0.0 &   215835.25$-$351057.7 &       CD$-$35 15068B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   215835.25$-$351057.7 &            HD 208663 &                   ** &        F2V &     9.68 : 9.28 &       \\ 
    1RXSJ215912.7+095247  &     0.2454 (0.0312)  &    0.721 &     15.4 &     215912.36+095243.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220020.6$-$514146  &     0.1433 (0.0237)  &    0.520 &     17.2 &   220020.18$-$514145.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220030.8$-$443947  &     0.0597 (0.0156)  &    0.546 &     16.7 &   220030.45$-$443949.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220102.7$-$582443  &     0.0625 (0.0142)  &    0.757 &     11.3 &   220104.51$-$582510.2 &    GSC 08821$-$00363 &                    * &        ./. &     11.9 : 10.5 &       \\ 
  1RXSJ220103.5$-$005303  &     0.1396 (0.0229)  &    0.593 &     16.3 &   220103.14$-$005300.3 &              PB 5037 &                    * &        ./. &          16.5 : &       \\ 
    1RXSJ220129.8+012957  &     0.2147 (0.0291)  &    0.617 &     16.5 &     220129.67+012956.7 & [VV96] J220129.7+012955 &               Quasar &        ./. &     16.4 : 16.4 &       \\ 
  1RXSJ220133.2$-$153639  &     0.0667 (0.0172)  &    0.726 &      8.1 &   220132.72$-$153643.6 &            HD 209154 &                   ** &       G8IV &     7.94 : 7.07 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   220132.72$-$153643.6 &    IRAS 21588$-$1551 &                   IR &        ./. &               : &       \\ 
  1RXSJ220144.2$-$092500  &     0.0741 (0.0184)  &    0.596 &     14.4 &   220143.25$-$092514.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220148.8$-$222536  &     0.1493 (0.0296)  &    0.678 &     10.3 &   220153.74$-$222600.9 & APMBGC 532+011$-$129 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ220156.0$-$170656  &     0.2007 (0.0282)  &    0.544 &     16.8 &   220155.80$-$170700.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220220.8+035306  &     0.1108 (0.0217)  &    0.786 &     14.1 &     220220.16+035308.8 &      RX J2202.2+0353 &                    X &        ./. &               : &     P \\ 
  1RXSJ220226.6$-$165755  &     0.1322 (0.0233)  &    0.514 &      0.0 &   220226.25$-$165753.4 &        BD$-$17 6422B &                   ** &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   220226.25$-$165753.4 & CCDM J22024$-$1658AB &               **mul. &          ? &       6.6 : 6.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   220226.25$-$165753.4 &            HD 209278 &           Spec. Bin. & A0/A1V+... &          6.79 : &       \\ 
  1RXSJ220258.7$-$031814  &     0.0618 (0.0165)  &    0.739 &     14.9 &   220259.01$-$031811.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220315.6+314535  &     0.2424 (0.0220)  &    0.697 &     15.2 &     220314.97+314538.3 & [VV96] J220314.9+314538 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ220344.3$-$602607  &     0.1050 (0.0198)  &    0.629 &     11.8 &   220346.16$-$602615.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220346.0+643741  &     0.2398 (0.0206)  &    0.854 &      0.0 &     220345.95+643740.7 &   CCDM J22038+2407AB &               **mul. &          ? &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     220345.95+643740.7 &            HD 209790 &                HiPM* &        A3m &          4.63 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     220345.95+643740.7 &            HD 209791 &           Spec. Bin. &        A3m &       6.5 : 6.2 &       \\ 
  1RXSJ220346.0$-$403154  &     0.0530 (0.0156)  &    0.543 &     16.7 &   220345.48$-$403151.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220407.2+343309  &     0.0542 (0.0106)  &    0.525 &      0.0 &     220406.67+343311.0 &           BD+33 4417 &                   ** &         F5 &    10.25 : 9.87 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     220406.67+343311.0 &          BD+33 4417B &                   ** &          ? &               : &       \\ 
  1RXSJ220408.6$-$085710  &     0.1360 (0.0284)  &    0.582 &     14.8 &   220407.99$-$085725.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220412.4+465914  &     0.0630 (0.0124)  &    0.868 &     11.9 &     220412.90+465904.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220417.7+043957  &     0.0598 (0.0177)  &    0.849 &     12.5 &     220417.67+044001.9 &         QSO 2201+044 & BL Lac $-$ type object &        ./. &          15.2 : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     220417.67+044001.9 &        RC J2204+0440 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ220459.1+074940  &     0.0815 (0.0201)  &    0.760 &     13.4 &     220500.33+074941.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220524.6+655219  &     0.0536 (0.0111)  &    0.889 &     12.5 &     220525.68+655220.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220535.9$-$585221  &     0.0535 (0.0145)  &    0.556 &     12.8 &   220534.73$-$585250.7 & APMBGC 146+053$-$051 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ220558.9$-$562825  &     0.2212 (0.0266)  &    0.512 &      0.0 &   220558.67$-$562819.3 &            HD 209567 &               **mul. &        G1V &     9.05 : 8.52 &       \\ 
    1RXSJ220606.1+473404  &     0.1505 (0.0178)  &    0.578 &     14.1 &     220605.16+473408.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220610.8+100511  &     0.2097 (0.0345)  &    0.554 &      0.0 &     220611.82+100528.7 &          BD+09 4984B &                   ** &         A2 &    10.36 : 9.74 &       \\ 
  1RXSJ220617.8$-$235345  &     0.1102 (0.0274)  &    0.512 &     16.7 &   220617.72$-$235352.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220634.8+515325  &     0.0892 (0.0154)  &    0.821 &     12.0 &     220634.29+515312.6 &    GSC 03617$-$00844 &                    * &        ./. &     11.6 : 10.7 &       \\ 
  1RXSJ220739.9$-$531021  &     0.0533 (0.0155)  &    0.554 &     16.5 &   220739.53$-$531020.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220744.3+203109  &     0.0646 (0.0167)  &    0.542 &     16.5 &     220744.50+203109.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220745.8+252023  &     0.2615 (0.0252)  &    0.629 &     16.0 &     220746.23+252026.5 &          WD 2205+250 &                   WD &        DA: &               : &       \\ 
  1RXSJ220754.1$-$370418  &     0.1328 (0.0240)  &    0.842 &     14.1 &   220754.25$-$370422.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220823.4$-$505320  &     0.1039 (0.0198)  &    0.567 &     16.7 &   220823.09$-$505322.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220922.3$-$161027  &     0.0547 (0.0161)  &    0.543 &     14.2 &   220921.20$-$161020.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220922.7$-$514900  &     0.3058 (0.0349)  &    0.832 &     11.2 &   220921.51$-$514826.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ220924.2+085358  &     0.0867 (0.0229)  &    0.655 &     14.3 &     220924.96+085354.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ220928.7$-$233927  &     0.1561 (0.0259)  &    0.604 &     11.3 &   220928.90$-$233931.8 &            HD 210244 &                    * &      G8III &   7.260 : 6.371 &       \\ 
  1RXSJ221017.4$-$012630  &     0.0888 (0.0204)  &    0.608 &     12.6 &   221016.31$-$012627.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221032.6$-$550835  &     0.0918 (0.0179)  &    0.605 &     16.4 &   221032.75$-$550832.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221037.0+022302  &     0.0785 (0.0205)  &    0.888 &     12.6 &     221037.01+022249.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221124.2$-$132801  &     0.1357 (0.0247)  &    0.528 &     16.7 &   221124.11$-$132809.7 & [VV96] J221124.0$-$132810 &               Quasar &        ./. &    17.0 : 17.00 &     P \\ 
  1RXSJ221142.4$-$204406  &     0.0803 (0.0185)  &    0.618 &     14.7 &   221141.91$-$204417.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221154.5+184157  &     0.2415 (0.0262)  &    0.639 &     15.1 &     221153.90+184149.8 &         QSO 2209+184 &                  Sy1 &        ./. &         15.86 : &     P \\ 
  1RXSJ221218.1$-$543319  &     0.0578 (0.0161)  &    0.542 &     15.5 &   221216.08$-$543315.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221236.0$-$475148  &     0.1063 (0.0221)  &    0.508 &     17.1 &   221235.53$-$475145.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221237.6+184233  &     0.1321 (0.0194)  &    0.690 &     15.2 &     221237.04+184228.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221247.0$-$205348  &     0.0683 (0.0176)  &    0.706 &     11.5 &   221246.70$-$205324.2 &            HD 210737 &                    * &     F5/F6V &     7.99 : 7.56 &       \\ 
  1RXSJ221300.5$-$171015  &     0.4253 (0.0419)  &    0.677 &     15.9 &   221300.26$-$171017.9 &    RX J2213.0$-$1710 &                  Sy1 &        ./. &               : &     P \\ 
  1RXSJ221300.6$-$615859  &     0.1629 (0.0219)  &    0.538 &      0.0 &   221300.01$-$615852.9 &            HD 210547 &               **mul. &        F6V &       9.5 : 9.0 &       \\ 
  1RXSJ221332.7$-$223048  &     0.1121 (0.0224)  &    0.625 &     14.9 &   221333.62$-$223051.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221334.6+255810  &     0.0754 (0.0142)  &    0.644 &     15.3 &     221335.06+255817.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221356.6$-$540701  &     0.0682 (0.0193)  &    0.657 &     12.0 &   221400.20$-$540702.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221504.1$-$033512  &     0.0642 (0.0166)  &    0.506 &     15.3 &   221504.09$-$033526.4 &              PB 7111 &                    * &        ./. &           18. : &       \\ 
  1RXSJ221515.2$-$274225  &     0.3146 (0.0393)  &    0.706 &     15.0 &   221514.75$-$274223.6 &  BPS CS 30337$-$0019 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   221514.75$-$274223.6 &    EUVE J2215$-$27.7 &                   WD &        ./. &               : &     P \\ 
    1RXSJ221528.5+770926  &     0.0707 (0.0096)  &    0.833 &     13.0 &     221532.57+770929.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221537.8+290239  &     0.1122 (0.0156)  &    0.538 &     16.0 &     221536.83+290236.2 & 1RXS J221537.8+290239 &               Quasar &        ./. &   16.75 : 16.50 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     221536.83+290236.2 &      RX J2215.5+2902 &                    X &        ./. &               : &       \\ 
  1RXSJ221559.5$-$182504  &     0.0595 (0.0173)  &    0.621 &     12.0 &   221559.81$-$182503.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221611.9$-$394716  &     0.1090 (0.0223)  &    0.851 &     10.3 &   221614.67$-$394740.2 &            HD 211191 &                    * &        G5V &    10.41 : 9.75 &       \\ 
  1RXSJ221625.8$-$523804  &     0.0894 (0.0188)  &    0.720 &     11.2 &   221621.84$-$523842.1 &       CPD$-$53 10273 &                    * &         G3 &   11.05 : 10.40 &       \\ 
    1RXSJ221631.2+290025  &     0.0988 (0.0150)  &    0.674 &     15.6 &     221631.26+290018.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221653.7$-$445154  &     1.2990 (0.0908)  &    0.659 &     16.0 &   221653.20$-$445157.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221656.7$-$172518  &     0.2446 (0.0297)  &    0.547 &     15.1 &   221656.86$-$172525.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221719.9$-$084801  &     0.2325 (0.0326)  &    0.814 &     14.5 &   221720.32$-$084802.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221728.9+490739  &     0.0585 (0.0123)  &    0.614 &      0.0 &     221728.32+490737.0 &            HD 211660 &                   ** &         K0 &   7.495 : 6.455 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     221728.32+490737.0 &      IRAS 22154+4852 &                   IR &        ./. &               : &       \\ 
  1RXSJ221753.9$-$082115  &     0.0601 (0.0171)  &    0.608 &     13.7 &   221755.36$-$082103.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221757.1$-$594134  &     0.7978 (0.0459)  &    0.523 &     16.2 &   221756.61$-$594130.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221829.6$-$291135  &     0.0742 (0.0222)  &    0.566 &     14.4 &   221828.80$-$291113.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221837.0$-$392129  &     0.1143 (0.0228)  &    0.589 &     15.4 &   221836.25$-$392121.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221838.4$-$385342  &     0.4873 (0.0434)  &    0.822 &     12.0 &   221839.36$-$385400.7 &        ESO 344$-$ 19 &                 Gal. &       cGrs &               : &       \\ 
    1RXSJ221839.1+080216  &     0.1124 (0.0218)  &    0.637 &     15.4 &     221838.49+080215.7 &          [BFE95] 262 & Active Galaxy Nucleus &        ./. &          16.6 : &     P \\ 
  1RXSJ221839.1$-$532639  &     0.1167 (0.0199)  &    0.791 &     13.8 &   221840.43$-$532641.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221842.6+332115  &     0.0594 (0.0127)  &    0.883 &     13.7 &     221842.43+332114.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ221910.8$-$423522  &     0.3397 (0.0355)  &    0.574 &      0.0 &   221910.26$-$423514.8 &            HD 211603 &                    * &      G6IV: &    10.60 : 9.89 &       \\ 
    1RXSJ221914.3+383004  &     0.0535 (0.0110)  &    0.851 &     14.0 &     221913.83+383001.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221918.8+120757  &     0.2478 (0.0315)  &    0.636 &     16.0 &     221918.52+120753.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ221949.2+093546  &     0.0814 (0.0193)  &    0.602 &     15.1 &     221948.66+093532.6 &          [BFE95] 264 & Active Galaxy Nucleus &        ./. &          17.2 : &     P \\ 
  1RXSJ221959.6$-$505249  &     0.1064 (0.0198)  &    0.533 &     15.1 &   221958.73$-$505240.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222019.3$-$392404  &     0.0589 (0.0171)  &    0.896 &     11.5 &   222019.88$-$392334.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222024.3$-$072733  &     0.0601 (0.0170)  &    0.749 &     14.6 &   222024.11$-$072731.8 &  BPS CS 22886$-$0057 &                    * &        ./. &               : &       \\ 
    1RXSJ222028.2+281404  &     0.0704 (0.0126)  &    0.831 &     13.3 &     222028.23+281411.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222041.9$-$281402  &     0.2384 (0.0336)  &    0.851 &     13.4 &   222041.11$-$281357.2 &            HD 211862 &                    * &        G1V &     9.68 : 9.13 &       \\ 
  1RXSJ222101.8$-$111154  &     0.2508 (0.0321)  &    0.628 &     16.4 &   222101.62$-$111154.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222129.6$-$522530  &     0.5433 (0.0401)  &    0.568 &     16.8 &   222129.32$-$522527.8 & 1RXS J222129.6$-$522530 &                    X &       B... &               : &     P \\ 
    1RXSJ222229.1+281432  &     0.2911 (0.0250)  &    0.527 &      9.2 &     222229.47+281430.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222230.9$-$462437  &     0.0515 (0.0160)  &    0.743 &     14.0 &   222231.05$-$462422.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222237.3$-$693327  &     0.0653 (0.0201)  &    0.700 &     14.6 &   222235.23$-$693328.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222238.8$-$513253  &     0.0575 (0.0169)  &    0.646 &      0.0 &   222239.32$-$513254.0 &            HD 212039 &                    * &     F6/F7V &     9.47 : 9.01 &       \\ 
  1RXSJ222308.1$-$455542  &     0.1232 (0.0212)  &    0.852 &      0.0 &   222307.79$-$455542.1 &            HD 212132 &                HiPM* & F3III$-$IV &    5.98 : 5.618 &       \\ 
  1RXSJ222312.0$-$623555  &     0.5311 (0.0361)  &    0.806 &     11.9 &   222311.31$-$623552.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222327.6$-$224520  &     0.0609 (0.0182)  &    0.641 &     12.7 &   222328.41$-$224552.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222344.9$-$155426  &     0.1332 (0.0273)  &    0.571 &     14.6 &   222345.23$-$155403.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222408.1+172903  &     0.0657 (0.0142)  &    0.544 &     15.7 &     222408.11+172847.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222409.6$-$551220  &     0.0652 (0.0177)  &    0.759 &     13.2 &   222410.31$-$551158.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222543.8$-$575008  &     0.0575 (0.0171)  &    0.741 &     13.3 &   222543.83$-$575025.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222605.9$-$571358  &     0.0531 (0.0150)  &    0.545 &     13.8 &   222604.25$-$571332.1 & [GVD92] 222248.4$-$572848 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ222630.4$-$502205  &     0.0838 (0.0197)  &    0.697 &     15.3 &   222630.20$-$502201.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222636.5$-$444112  &     0.0802 (0.0199)  &    0.640 &     14.6 &   222635.96$-$444057.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222650.8$-$414442  &     0.1692 (0.0265)  &    0.544 &     17.1 &   222650.82$-$414445.0 & 1RXS J222650.8$-$414442 &                  Sy1 &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   222650.82$-$414445.0 & [VV96] J222650.9$-$414445 &               Quasar &        ./. &               : &       \\ 
    1RXSJ222743.4+374746  &     0.0671 (0.0125)  &    0.686 &     14.0 &     222741.68+374756.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222748.9$-$011356  &     0.0943 (0.0228)  &    0.664 &     14.7 &   222748.32$-$011352.3 &    RX J2227.8$-$0113 &                    * &        ./. &               : &       \\ 
    1RXSJ222819.9+174025  &     0.0596 (0.0164)  &    0.687 &     13.0 &     222820.59+174000.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ222846.3+333500  &     0.1127 (0.0159)  &    0.667 &     15.4 &     222846.28+333509.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222850.3$-$000120  &     0.4881 (0.0451)  &    0.539 &      0.0 &   222849.76$-$000114.0 & CCDM J22288$-$0001AB &               **mul. & F3III$-$IV &     4.06 : 3.65 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   222849.76$-$000114.0 &            HD 213051 &                   ** &       F6IV &       5.0 : 4.5 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   222849.76$-$000114.0 &            HD 213052 &                   ** &        F3V &     4.80 : 4.42 &       \\ 
    1RXSJ222934.3+305720  &     0.0725 (0.0131)  &    0.518 &     16.6 &     222934.15+305712.2 &      MITG J2229+3057 &               Quasar &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     222934.15+305712.2 &      RX J2229.5+3057 &                    X &        ./. &               : &       \\ 
  1RXSJ222948.7$-$394009  &     0.0557 (0.0177)  &    0.603 &     14.5 &   222947.70$-$393952.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ222948.9$-$485834  &     0.0608 (0.0154)  &    0.530 &     16.4 &   222948.11$-$485827.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223002.3+255616  &     0.1109 (0.0273)  &    0.720 &      0.0 &     223002.19+255628.7 &            HD 213291 &                    * &         F8 &     8.85 : 8.40 &       \\ 
  1RXSJ223003.5$-$044933  &     0.0977 (0.0269)  &    0.787 &     13.5 &   223004.09$-$044946.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223004.8+485127  &     0.1655 (0.0174)  &    0.583 &     15.5 &     223004.51+485137.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223013.8$-$292550  &     0.0591 (0.0187)  &    0.836 &     12.4 &   223013.89$-$292607.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223019.5+163114  &     0.1594 (0.0220)  &    0.505 &     15.4 &     223019.67+163112.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223244.3$-$413441  &     0.1901 (0.0283)  &    0.743 &     14.1 &   223243.17$-$413436.7 &               CTS 64 &                 Gal. &        ./. &               : &       \\ 
  1RXSJ223249.5$-$202232  &     0.1331 (0.0236)  &    0.566 &     11.7 &   223249.92$-$202240.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223258.7+104032  &     0.0528 (0.0156)  &    0.853 &     12.0 &     223300.33+104035.0 &    GSC 01154$-$01546 &                    * &        ./. &     11.3 : 10.7 &       \\ 
  1RXSJ223319.5$-$004059  &     0.0850 (0.0229)  &    0.782 &     11.2 &   223321.02$-$004153.4 &    GSC 05233$-$01819 &                    * &        ./. &     11.3 : 10.6 &       \\ 
    1RXSJ223338.6+131236  &     0.0752 (0.0146)  &    0.718 &     15.1 &     223338.42+131244.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223403.2$-$303619  &     0.0500 (0.0155)  &    0.816 &     12.1 &   223401.27$-$303618.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223416.3+312834  &     0.0604 (0.0123)  &    0.571 &     15.0 &     223416.30+312853.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223440.7$-$370650  &     0.0957 (0.0211)  &    0.526 &     15.0 &   223440.94$-$370643.6 &          [BFE95] 273 &               Quasar &        ./. &          17.3 : &       \\ 
  1RXSJ223443.7$-$195125  &     0.1135 (0.0239)  &    0.878 &      8.5 &   223441.89$-$195134.9 &            HD 213863 &    Ecl. Bin. (Algol) &        F0V &     8.44 : 8.10 &       \\ 
  1RXSJ223455.4$-$605216  &     0.0967 (0.0173)  &    0.854 &     13.9 &   223454.70$-$605211.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223455.8$-$843450  &     0.1895 (0.0301)  &    0.773 &     15.2 &   223455.47$-$843452.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223522.8$-$301940  &     0.3648 (0.0385)  &    0.656 &     15.8 &   223522.58$-$301944.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223542.7+013930  &     0.0921 (0.0261)  &    0.685 &     14.4 &     223541.90+013933.7 &           AGC 320581 &                 Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     223541.90+013933.7 &         PC 2233+0123 &      Emission Object &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     223541.90+013933.7 &   [MPC97] ACO 2457 7 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     223541.90+013933.7 & [SBM98] ACO 2457 J223541.90+013933.0 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ223544.2+785220  &     0.0515 (0.0082)  &    0.756 &     13.5 &     223548.57+785213.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223554.4$-$513158  &     0.0551 (0.0148)  &    0.665 &     14.0 &   223552.30$-$513209.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ223607.8+134358  &     0.0553 (0.0126)  &    0.638 &     15.7 &     223607.69+134355.5 & [VV96] J223607.7+134355 &               Quasar &        ./. &   16.04 : 16.71 &     P \\ 
  1RXSJ223632.0$-$213518  &     0.0774 (0.0216)  &    0.820 &     13.0 &   223631.09$-$213506.6 &            HD 214136 &                    * &        F5V &     9.55 : 9.11 &       \\ 
  1RXSJ223647.3$-$123228  &     0.1230 (0.0265)  &    0.740 &     14.4 &   223647.07$-$123233.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ223715.2$-$262234  &     0.2323 (0.0323)  &    0.780 &     14.7 &   223714.74$-$262233.4 &     [R97] NGC 7314 9 &                    X &        ./. &               : &       \\ 
    1RXSJ223758.3+410109  &     0.0886 (0.0147)  &    0.524 &     14.5 &     223759.70+410119.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224000.2+642310  &     0.0680 (0.0110)  &    0.762 &     14.7 &     223959.34+642315.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224017.7+080316  &     0.4836 (0.0510)  &    0.784 &     14.0 &     224017.07+080313.6 &             RBS 1882 &                    X &        ./. &               : &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     224017.07+080313.6 &            UGC 12138 &                  Sy1 &        SBa &     14.3 : 13.5 &       \\ 
    1RXSJ224021.9+151901  &     0.0690 (0.0152)  &    0.724 &     12.4 &     224024.01+151849.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224026.8$-$560401  &     0.0921 (0.0201)  &    0.513 &     16.1 &   224025.38$-$560407.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224043.7+404544  &     0.0820 (0.0130)  &    0.677 &     14.8 &     224043.84+404555.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224046.4+132604  &     0.0992 (0.0167)  &    0.772 &     13.9 &     224046.52+132613.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224155.3$-$440459  &     0.3591 (0.0387)  &    0.673 &     15.1 &   224155.53$-$440455.3 &    RX J2241.8$-$4405 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ224237.9$-$384520  &     0.6450 (0.0487)  &    0.562 &     16.9 &   224237.66$-$384516.3 & 1RXS J224237.9$-$384520 &                    X &       S... &               : &     P \\ 
    1RXSJ224250.9+530124  &     0.1202 (0.0186)  &    0.604 &     11.6 &     224247.36+530201.3 &    GSC 03984$-$02111 &                    * &        ./. &    11.03 : 10.7 &       \\ 
  1RXSJ224253.4$-$375933  &     0.0590 (0.0163)  &    0.554 &     16.5 &   224253.15$-$375929.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224315.8+444112  &     0.1159 (0.0155)  &    0.703 &     12.8 &     224317.54+444114.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224320.0+141309  &     0.0529 (0.0124)  &    0.850 &     13.2 &     224320.22+141301.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224353.3+293633  &     0.0665 (0.0134)  &    0.572 &     14.1 &     224355.05+293649.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224407.8$-$541318  &     0.1468 (0.0217)  &    0.878 &     13.8 &   224408.45$-$541318.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224427.7+440135  &     0.1294 (0.0164)  &    0.672 &     15.9 &     224427.24+440137.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224457.3+105604  &     0.0553 (0.0142)  &    0.549 &     13.0 &     224455.06+105546.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224458.1$-$182248  &     0.1795 (0.0397)  &    0.650 &     16.0 &   224458.20$-$182249.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224500.6$-$493147  &     0.1236 (0.0209)  &    0.585 &     16.5 &   224500.21$-$493148.4 &       PKS 2242$-$497 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ224505.2+263758  &     0.1472 (0.0183)  &    0.732 &     12.3 &     224504.99+263734.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224507.1$-$325153  &     0.1134 (0.0233)  &    0.719 &     15.6 &   224507.38$-$325152.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224607.7+580424  &     0.0502 (0.0124)  &    0.516 &      0.0 &     224605.27+580420.1 &            HD 215714 &                   ** &         F8 &     8.00 : 7.57 &       \\ 
  1RXSJ224616.9$-$524345  &     0.4907 (0.0402)  &    0.512 &     12.2 &   224615.41$-$524326.9 &        AM 2243$-$525 &                 Gal. &          E &               : &     P \\ 
    1RXSJ224621.7+314206  &     0.1455 (0.0181)  &    0.609 &     16.6 &     224621.68+314208.0 &      RX J2246.2+3142 &                    X &        ./. &               : &     P \\ 
    1RXSJ224736.8+404131  &     0.0877 (0.0138)  &    0.532 &     16.3 &     224736.96+404121.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ224738.0+523301  &     0.0550 (0.0128)  &    0.756 &     13.0 &     224737.51+523258.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224805.1$-$172814  &     0.1753 (0.0449)  &    0.590 &     14.1 &   224804.24$-$172830.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224805.8$-$374508  &     0.0941 (0.0232)  &    0.771 &      0.0 &   224806.92$-$374524.0 &            HD 215768 &                    * &        G0V &     8.05 : 7.50 &       \\ 
    1RXSJ224806.6+353230  &     0.0543 (0.0119)  &    0.667 &     14.6 &     224805.81+353241.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224811.4$-$680322  &     0.1044 (0.0174)  &    0.741 &     14.2 &   224809.36$-$680314.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224824.7$-$612650  &     0.0856 (0.0186)  &    0.886 &     12.3 &   224823.83$-$612650.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224841.4$-$510951  &     2.2440 (0.1673)  &    0.530 &     16.4 &   224841.15$-$510953.3 & [VV96] J224841.2$-$510954 &                  Sy1 &      An... &               : &       \\ 
  1RXSJ224904.7$-$445245  &     0.1200 (0.0278)  &    0.704 &     14.3 &   224904.40$-$445232.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224919.5$-$372724  &     0.1601 (0.0306)  &    0.836 &      9.4 &   224922.70$-$372818.5 &         ESO 346$-$ 3 &                 Gal. &         S0 &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   224922.70$-$372818.5 &       MRC 2246$-$377 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   224922.70$-$372818.5 &     PMN J2249$-$3728 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ224939.6+110016  &     0.1839 (0.0237)  &    0.599 &     15.1 &     224939.56+110029.1 &         HS 2247+1044 &               Quasar &        ./. &               : &       \\ 
    1RXSJ224952.6+583430  &     1.9680 (0.0683)  &    0.839 &     14.0 &     224952.32+583432.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ224958.7$-$642531  &     0.6943 (0.0382)  &    0.896 &     12.6 &   224958.25$-$642547.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225005.8+382439  &     0.1841 (0.0187)  &    0.630 &     16.4 &     225005.77+382437.1 &        RGB J2250+384 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     225005.77+382437.1 &      RX J2250.0+3824 &                    X &        ./. &               : &       \\ 
  1RXSJ225014.4$-$115206  &     0.2948 (0.0629)  &    0.548 &     16.2 &   225014.06$-$115200.8 &              PB 7242 &                    * &        ./. &           17. : &       \\ 
  1RXSJ225031.3$-$621134  &     0.0541 (0.0155)  &    0.569 &     15.4 &   225029.57$-$621130.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225039.9+632832  &     0.1817 (0.0185)  &    0.524 &     16.5 &     225039.15+632840.5 &               GD 552 & CV Star &          ? &           16. : &       \\ 
  1RXSJ225119.5$-$382710  &     0.3559 (0.0409)  &    0.570 &     16.3 &   225119.01$-$382707.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225207.7+145448  &     0.1571 (0.0210)  &    0.697 &     15.4 &     225208.07+145449.6 & [VV96] J225208.0+145449 &               Quasar &        ./. &    16.5 : 15.93 &       \\ 
    1RXSJ225209.6+264236  &     0.1333 (0.0191)  &    0.719 &     15.4 &     225209.35+264241.1 & 1RXS J225209.6+264236 &                  Sy1 &        ./. &          16.0 : &     P \\ 
  1RXSJ225215.6$-$575750  &     0.1076 (0.0198)  &    0.547 &     16.4 &   225214.99$-$575743.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225236.4+101307  &     0.2778 (0.0337)  &    0.865 &     12.5 &     225235.65+101317.3 &            HD 216417 &     Eclipsing binary &         F5 &       7.8 : 7.2 &       \\ 
  1RXSJ225310.3$-$040846  &     0.2052 (0.0356)  &    0.850 &     14.0 &   225310.76$-$040848.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225343.2+434019  &     0.0852 (0.0126)  &    0.873 &     13.7 &     225343.62+434017.1 &           LP 238$-$4 &                    * &        ./. &               : &       \\ 
    1RXSJ225358.0+160855  &     0.6094 (0.0571)  &    0.511 &     14.8 &     225357.75+160853.6 & [VV96] J225357.7+160853 &               Quasar &        ./. &         16.57 : &       \\ 
  1RXSJ225358.6$-$581254  &     0.2120 (0.0257)  &    0.542 &     16.8 &   225359.09$-$581249.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225508.5$-$441030  &     0.0809 (0.0206)  &    0.521 &     16.5 &   225507.81$-$441027.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225537.7+281051  &     0.0575 (0.0141)  &    0.847 &     12.5 &     225538.93+281035.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225608.4$-$000948  &     0.0801 (0.0209)  &    0.882 &     13.6 &   225608.38$-$000953.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225614.9$-$371810  &     0.0672 (0.0202)  &    0.505 &     17.0 &   225614.50$-$371807.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225617.9+205257  &     0.0824 (0.0220)  &    0.635 &     12.3 &     225617.40+205234.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225636.8+052522  &     0.4046 (0.0351)  &    0.742 &     15.0 &     225636.47+052517.4 &          [BFE95] 279 & Active Galaxy Nucleus &        ./. &          16.2 : &     P \\ 
    1RXSJ225657.9+131812  &     0.1199 (0.0192)  &    0.541 &     11.8 &     225658.27+131820.1 & [HMC99] RX J2256.9+1318a &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     225658.27+131820.1 & [HMC99] RX J2256.9+1318b &                    * &        ./. &               : &       \\ 
  1RXSJ225700.1$-$354158  &     0.1471 (0.0311)  &    0.564 &     16.3 &   225700.41$-$354153.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ225710.4+363950  &     0.1060 (0.0200)  &    0.814 &     13.9 &     225711.07+363945.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225807.9$-$565117  &     0.1640 (0.0231)  &    0.556 &     16.1 &   225807.99$-$565107.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225809.9$-$011510  &     0.1288 (0.0210)  &    0.736 &     15.2 &   225810.02$-$011515.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225821.0$-$590046  &     0.0833 (0.0177)  &    0.611 &     15.1 &   225821.61$-$590050.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ225845.8$-$260917  &     0.6592 (0.0836)  &    0.739 &     15.2 &   225845.34$-$260914.2 & 1RXS J225845.8$-$260917 &                    X &       S... &               : &     P \\ 
    1RXSJ225925.2+401635  &     0.1565 (0.0180)  &    0.888 &      0.0 &     225925.44+401635.9 &   CCDM J22594+4017AB &               **mul. &         G0 &      10.6 : 9.9 &       \\ 
    1RXSJ225940.3+510245  &     0.0666 (0.0152)  &    0.900 &     10.9 &     225944.09+510231.3 &    GSC 03634$-$01710 &                    * &        ./. &   11.20 : 10.68 &       \\ 
  1RXSJ230001.2$-$561709  &     0.1379 (0.0215)  &    0.549 &     15.7 &   230001.07$-$561705.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230023.8+410731  &     0.3810 (0.0257)  &    0.871 &      0.0 &     230023.90+410728.9 &            HD 217465 &                   ** &         K2 &     9.55 : 8.66 &       \\ 
  1RXSJ230028.1$-$261824  &     0.2528 (0.0496)  &    0.565 &      0.0 &   230027.87$-$261841.4 &            HD 217379 &               **mul. &       K5V: &     11.2 : 9.83 &       \\ 
  1RXSJ230028.2$-$334438  &     0.7924 (0.0738)  &    0.698 &      0.0 &   230028.41$-$334439.4 &            HD 217344 &         V*  (RS CVn) &       G5Vp &     9.16 : 8.51 &     P \\ 
  1RXSJ230050.7$-$554549  &     0.0938 (0.0191)  &    0.721 &     14.7 &   230051.98$-$554545.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230136.8$-$591325  &     0.8635 (0.0721)  &    0.632 &     14.9 &   230136.22$-$591319.9 &     PMN J2301$-$5913 &                 Rad. &        ./. &               : &       \\ 
  1RXSJ230152.0$-$550827  &     0.7856 (0.0701)  &    0.827 &     14.7 &   230152.02$-$550831.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230233.7+763011  &     0.2117 (0.0170)  &    0.636 &      9.3 &     230233.95+763010.3 &            HD 218028 &                   ** &         G5 &     9.25 : 8.65 &       \\ 
    1RXSJ230238.1+713649  &     0.1302 (0.0165)  &    0.548 &     16.3 &     230237.67+713649.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230304.8+370626  &     0.1333 (0.0173)  &    0.601 &     15.3 &     230304.11+370617.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230328.0+144341  &     0.1091 (0.0172)  &    0.632 &     15.7 &     230327.93+144349.2 & [HMC99] RX J2303.4+1443a &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230327.93+144349.2 & [HMC99] RX J2303.4+1443b &                    * &        ./. &               : &       \\ 
  1RXSJ230343.2$-$680737  &     0.1091 (0.0175)  &    0.639 &     16.2 &   230343.55$-$680737.3 & [VV96] J230343.7$-$680736 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ230358.7$-$551717  &     0.3746 (0.0344)  &    0.798 &     14.6 &   230357.96$-$551717.7 &    RX J2303.9$-$5517 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ230408.5+031816  &     0.0612 (0.0153)  &    0.798 &     14.0 &     230408.05+031823.7 &    CCDM J23041+0318B &                   ** &        ./. &          11.5 : &       \\ 
    1RXSJ230533.0+782238  &     0.0575 (0.0086)  &    0.832 &     13.8 &     230536.23+782238.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230632.3$-$385559  &     0.1114 (0.0310)  &    0.732 &     11.9 &   230634.57$-$385536.3 &    RX J2306.5$-$3855 &                    X &        K4V &   12.33 : 11.33 &       \\ 
    1RXSJ230703.1+043258  &     0.5136 (0.0395)  &    0.891 &     14.3 &     230702.95+043257.3 &            PGC 70504 &                 Gal. &        ./. &         16.63 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230702.95+043257.3 &         QSO 2304+042 &                   Sy &        ./. &         15.44 : &       \\ 
    1RXSJ230703.9+505737  &     0.0508 (0.0134)  &    0.731 &     11.8 &     230704.98+505730.3 &            V* BD And & Ecl. Bin. (beta Lyr) &         F8 &     11.6 : 10.7 &       \\ 
  1RXSJ230714.7$-$075558  &     0.0901 (0.0195)  &    0.592 &     16.3 &   230714.81$-$075604.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230714.9$-$151322  &     0.2361 (0.0558)  &    0.520 &     15.1 &   230713.98$-$151326.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230752.4+752315  &     0.3293 (0.0227)  &    0.891 &      0.0 &     230753.84+752315.4 &            HD 218658 &           Spec. Bin. &      G2III &   5.191 : 4.424 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     230753.84+752315.4 &      IRAS 23063+7507 &                   IR &        ./. &               : &       \\ 
    1RXSJ230752.8+171033  &     0.3086 (0.0279)  &    0.891 &     11.7 &     230752.35+171018.2 &        StKM 1$-$2099 &                    * &         K5 &               : &       \\ 
    1RXSJ230757.5+401636  &     0.0895 (0.0116)  &    0.564 &     17.0 &     230757.29+401638.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230846.7$-$221955  &     0.4106 (0.0724)  &    0.586 &     16.2 &   230846.87$-$221949.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230919.3$-$323003  &     0.3949 (0.0595)  &    0.891 &     13.5 &   230919.21$-$322957.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ230921.5+004540  &     0.0908 (0.0178)  &    0.544 &     12.0 &     230920.26+004523.5 &              IC 5287 &                 Gal. &        SBb &          15.2 : &     P \\ 
    1RXSJ230942.9+735725  &     0.0515 (0.0102)  &    0.796 &     14.0 &     230943.24+735714.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230950.0$-$740740  &     0.1091 (0.0285)  &    0.544 &     15.3 &   230946.99$-$740729.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ230958.2$-$425143  &     0.1952 (0.0358)  &    0.827 &      0.0 &   230957.39$-$425140.5 &            HD 218630 &                HiPM* &       F4IV &     6.29 : 5.81 &       \\ 
    1RXSJ231004.7+664156  &     0.0723 (0.0127)  &    0.553 &     16.0 &     231006.44+664157.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231026.0+433249  &     0.1083 (0.0187)  &    0.893 &     11.2 &     231028.06+433248.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231028.8+073447  &     0.0830 (0.0164)  &    0.548 &     11.8 &     231030.42+073520.3 &             NGC 7501 &                 Gal. &        ./. &          15.3 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     231030.42+073520.3 & [LLB96] S49$-$132 250 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ231037.3+520416  &     0.0506 (0.0144)  &    0.875 &     11.5 &     231038.99+520405.6 &    GSC 03635$-$02209 &                    * &        ./. &     11.4 : 10.9 &       \\ 
    1RXSJ231038.4+263128  &     0.1964 (0.0239)  &    0.693 &     13.8 &     231038.06+263136.1 &   CCDM J23107+2631BC &               **mul. &          ? &               : &       \\ 
    1RXSJ231046.6+425012  &     0.1007 (0.0188)  &    0.686 &     14.6 &     231047.32+425009.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231109.9+530123  &     0.2242 (0.0265)  &    0.509 &      9.1 &     231110.30+530132.2 &            V* RT And &         V*  (RS CVn) &        F8V &     9.52 : 9.03 &       \\ 
  1RXSJ231151.3$-$641923  &     0.1813 (0.0232)  &    0.763 &     14.8 &   231150.16$-$641921.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231206.8+265552  &     0.1912 (0.0219)  &    0.527 &      0.0 &     231206.63+265545.7 &           BD+26 4581 &                    * &         K3 &    10.40 : 9.44 &       \\ 
  1RXSJ231227.3$-$153031  &     0.1200 (0.0278)  &    0.530 &     16.6 &   231227.07$-$153036.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231230.9$-$762922  &     0.0834 (0.0236)  &    0.874 &     12.8 &   231231.05$-$762938.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231235.4$-$340426  &     0.5449 (0.0683)  &    0.542 &     16.3 &   231234.76$-$340420.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231318.1$-$493322  &     0.1252 (0.0290)  &    0.545 &     15.6 &   231316.55$-$493313.8 &   [R97] GRB 790406 3 &                    X &        ./. &               : &       \\ 
  1RXSJ231357.7$-$113027  &     0.1775 (0.0263)  &    0.843 &     12.8 &   231357.17$-$113018.4 &  MCG$-$02$-$59$-$006 &                 Gal. &        ./. &           15. : &     P \\ 
  1RXSJ231429.8$-$130610  &     0.0951 (0.0201)  &    0.531 &     16.2 &   231428.99$-$130609.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231435.9+102134  &     0.0622 (0.0134)  &    0.881 &     12.6 &     231436.78+102141.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231456.0+224325  &     0.1094 (0.0161)  &    0.695 &     15.8 &     231455.90+224323.2 &      IRAS 23125+2227 &               Quasar &        ./. &   16.89 : 16.30 &     P \\ 
    1RXSJ231458.5+294501  &     0.0509 (0.0110)  &    0.836 &     13.9 &     231458.58+294508.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231517.5+182825  &     0.0854 (0.0156)  &    0.545 &     16.1 &     231517.08+182814.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231610.2$-$075724  &     0.0650 (0.0163)  &    0.881 &     13.0 &   231610.78$-$075716.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231705.5$-$744037  &     0.1694 (0.0345)  &    0.825 &     11.6 &   231709.43$-$744017.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231710.2$-$003600  &     0.0819 (0.0189)  &    0.710 &     13.0 &   231709.19$-$003546.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231711.4+083847  &     0.0898 (0.0159)  &    0.519 &     16.5 &     231711.10+083845.1 &       KUV 23147+0822 &                   UV &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     231711.10+083845.1 &          [BFE95] 282 & Active Galaxy Nucleus &        ./. &          17.5 : &       \\ 
    1RXSJ231712.8+184237  &     0.3098 (0.0295)  &    0.540 &     13.9 &     231713.56+184229.3 &             NGC 7578 &                 Gal. &          E &          14.7 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     231713.56+184229.3 &      [LO95] 2314+184 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ231732.5+370017  &     0.0751 (0.0111)  &    0.597 &     13.9 &     231733.59+370016.5 &      RX J2317.5+3700 &                    * &        ./. &               : &       \\ 
  1RXSJ231749.8$-$442230  &     0.7149 (0.0631)  &    0.624 &     16.0 &   231749.92$-$442227.8 & 1RXS J231749.8$-$442230 &                    X &       S... &               : &     P \\ 
    1RXSJ231756.6+393540  &     0.0913 (0.0159)  &    0.878 &     13.6 &     231756.98+393535.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231851.9$-$621919  &     0.2956 (0.0297)  &    0.740 &     15.4 &   231851.36$-$621922.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ231856.8+001436  &     0.4084 (0.0491)  &    0.862 &     13.9 &     231856.62+001437.6 &             NGC 7603 &                  Sy1 &          S &          14.4 : &     P \\ 
  1RXSJ231901.2$-$405110  &     0.4023 (0.0541)  &    0.683 &     15.7 &   231901.19$-$405109.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231924.0$-$050728  &     0.1854 (0.0260)  &    0.753 &      0.0 &   231923.98$-$050727.7 &            HD 219877 &                HiPM* &   F3IV$-$V &     5.94 : 5.55 &       \\ 
    1RXSJ231937.9+081904  &     0.0665 (0.0142)  &    0.730 &     12.6 &     231936.80+081919.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ231939.4$-$731344  &     0.2264 (0.0373)  &    0.874 &     12.4 &   231940.58$-$731336.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232011.5+081049  &     0.1294 (0.0203)  &    0.722 &     11.7 &     232009.04+080956.7 &             NGC 7617 &                 Gal. &         S0 &          15.0 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     232009.04+080956.7 &      [TFK97] Peg I 4 &                    X &        ./. &               : &       \\ 
  1RXSJ232028.0$-$192448  &     0.0680 (0.0178)  &    0.537 &     11.6 &   232025.57$-$192505.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232046.5$-$672317  &     0.0962 (0.0162)  &    0.763 &     15.0 &   232046.81$-$672319.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232057.7$-$014739  &     0.1070 (0.0198)  &    0.717 &     15.2 &   232057.16$-$014738.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232107.2+413517  &     0.1096 (0.0188)  &    0.851 &     13.2 &     232106.95+413504.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232113.3$-$152134  &     0.0828 (0.0203)  &    0.548 &     16.0 &   232114.08$-$152129.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232144.6+451035  &     0.0619 (0.0144)  &    0.761 &      9.0 &     232143.65+451037.6 &            HD 220221 &                    * &         K2 &       9.2 : 8.0 &       \\ 
  1RXSJ232152.0$-$702645  &     0.2095 (0.0242)  &    0.772 &     15.1 &   232151.12$-$702644.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232157.6+072120  &     0.0624 (0.0138)  &    0.829 &     12.1 &     232156.29+072132.7 &    GSC 00584$-$00343 &                    * &        ./. &     11.5 : 10.9 &       \\ 
    1RXSJ232209.7+575626  &     0.0578 (0.0120)  &    0.817 &     14.4 &     232209.47+575631.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232243.7+343616  &     0.0826 (0.0115)  &    0.616 &     16.3 &     232244.05+343613.9 &      RX J2322.6+3436 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     232244.05+343613.9 &    [XBC96] J2322+343 & BL Lac $-$ type object &        ./. &               : &       \\ 
  1RXSJ232245.1$-$173852  &     0.2772 (0.0331)  &    0.675 &     15.8 &   232245.25$-$173855.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232351.1$-$174702  &     0.0669 (0.0185)  &    0.654 &     11.5 &   232352.30$-$174723.8 &            HD 220453 &                    * &        F5V &     7.91 : 7.49 &       \\ 
    1RXSJ232352.2+421057  &     0.2024 (0.0226)  &    0.531 &     17.1 &     232352.09+421058.8 &       2E 2321.4+4154 &                    X &        ./. &               : &     P \\ 
  1RXSJ232431.0$-$544148  &     1.3280 (0.0968)  &    0.666 &     14.5 &   232430.79$-$544135.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232444.9$-$404053  &     1.4550 (0.1110)  &    0.695 &     15.7 &   232444.65$-$404049.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232453.2$-$173743  &     0.0996 (0.0213)  &    0.549 &     11.2 &   232452.08$-$173735.5 &         BD$-$18 6301 &                    * &        ./. &           9.5 : &       \\ 
  1RXSJ232512.2$-$323637  &     0.5379 (0.0813)  &    0.631 &     16.0 &   232511.79$-$323634.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232513.9$-$665504  &     0.0609 (0.0149)  &    0.569 &     14.6 &   232512.57$-$665510.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232519.4$-$120741  &     1.2610 (0.0640)  &    0.597 &     14.2 &   232519.76$-$120727.2 &       PKS 2322$-$122 &            Rad. Gal. &       E... &   15.45 : 15.46 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   232519.76$-$120727.2 &   [OLK95] 2322$-$123 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   232519.76$-$120727.2 &     [OWB92] ACO 2597 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   232519.76$-$120727.2 &   [TFM92] ACO 2597 7 &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ232527.5$-$480024  &     0.1541 (0.0322)  &    0.518 &     16.5 &   232526.82$-$480017.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232539.2+530738  &     0.0537 (0.0132)  &    0.724 &     12.9 &     232538.74+530804.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232554.6+215310  &     0.5554 (0.0372)  &    0.743 &     15.2 &     232554.25+215313.9 &             RBS 2005 &                    X &        ./. &               : &     P \\ 
  1RXSJ232556.8$-$244121  &     0.3447 (0.0489)  &    0.545 &     16.1 &   232557.31$-$244126.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232616.0$-$240612  &     0.0819 (0.0240)  &    0.502 &     13.7 &   232614.21$-$240630.7 & APMBGC 536+054$-$036 &                 Gal. &        ./. &               : &       \\ 
    1RXSJ232617.4+275200  &     0.2918 (0.0265)  &    0.875 &     13.5 &     232617.23+275205.2 &      RX J2326.2+2752 &                    * &        ./. &               : &       \\ 
  1RXSJ232635.8$-$524224  &     0.1021 (0.0293)  &    0.589 &     11.3 &   232635.18$-$524151.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232642.3$-$150436  &     0.0632 (0.0165)  &    0.571 &     15.5 &   232641.54$-$150427.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232643.8$-$095926  &     0.0619 (0.0166)  &    0.543 &     16.0 &   232643.10$-$095927.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232705.6$-$060053  &     0.0629 (0.0160)  &    0.831 &     13.1 &   232704.72$-$060103.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232748.5+045126  &     0.1805 (0.0237)  &    0.744 &     11.6 &     232746.99+045115.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232822.5$-$194639  &     0.0725 (0.0177)  &    0.545 &     12.5 &   232823.07$-$194639.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232823.2+002845  &     0.0511 (0.0148)  &    0.658 &     14.3 &     232821.97+002839.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232856.8+085346  &     0.0922 (0.0165)  &    0.526 &     17.1 &     232856.62+085350.2 &              PB 5400 &                    * &        ./. &          17.5 : &       \\ 
  1RXSJ232857.5$-$680225  &     0.1338 (0.0204)  &    0.841 &     14.0 &   232857.42$-$680232.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232915.3+471648  &     0.1715 (0.0306)  &    0.579 &     15.8 &     232915.16+471646.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232922.4+412758  &     0.8125 (0.0566)  &    0.626 &     13.3 &     232921.75+412808.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ232925.9$-$041735  &     0.0654 (0.0152)  &    0.876 &     13.6 &   232926.01$-$041727.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ232946.2+434509  &     0.0591 (0.0145)  &    0.637 &     15.7 &     232946.72+434504.6 &            V* DX And &                   DN &          ? &         11.00 : &       \\ 
    1RXSJ232953.9+062814  &     0.0635 (0.0144)  &    0.598 &     15.9 &     232954.36+062810.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233007.4$-$171708  &     0.2358 (0.0297)  &    0.710 &      0.0 &   233007.70$-$171701.3 &            HD 221224 &                   ** &         G5 &      10.8 : 9.9 &       \\ 
  1RXSJ233033.0$-$022754  &     0.0740 (0.0162)  &    0.608 &     13.5 &   233032.28$-$022745.7 &     LSBG 2327$-$0244 &   LSB         Galaxy &        ./. &          14.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   233032.28$-$022745.7 &  MCG$-$01$-$59$-$027 &                  Sy1 &        ./. &           15. : &       \\ 
  1RXSJ233103.7$-$690453  &     0.2167 (0.0228)  &    0.578 &      0.0 &   233102.52$-$690435.1 &            HD 221231 &                HiPM* &        G0V &       7.8 : 7.1 &       \\ 
    1RXSJ233137.3+563543  &     0.0766 (0.0135)  &    0.856 &     11.9 &     233137.44+563533.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233141.5$-$134202  &     0.0866 (0.0209)  &    0.513 &     16.3 &   233141.45$-$134202.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233152.6+195735  &     0.9928 (0.2498)  &    0.505 &     12.9 &     233153.44+195641.2 &    CCDM J23319+1956C &                   ** &        ./. &          11.5 : &       \\ 
  1RXSJ233216.7$-$602640  &     0.1389 (0.0241)  &    0.518 &     16.3 &   233218.22$-$602643.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233218.7$-$133736  &     0.0878 (0.0205)  &    0.509 &      9.1 &   233218.78$-$133716.7 &            HD 221451 &                   ** &        G3V &     9.23 : 8.62 &       \\ 
    1RXSJ233319.1+271431  &     0.0574 (0.0125)  &    0.559 &     14.4 &     233317.46+271421.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233325.3$-$010917  &     0.0643 (0.0165)  &    0.507 &     14.2 &   233322.73$-$010854.8 &    MCG+00$-$60$-$005 &                 Gal. &        ./. &           16. : &       \\ 
  1RXSJ233333.5$-$082040  &     0.0874 (0.0191)  &    0.561 &     15.5 &   233332.79$-$082038.4 &              PB 7621 &                    * &        ./. &          15.5 : &       \\ 
  1RXSJ233336.1$-$240706  &     0.0752 (0.0186)  &    0.510 &     15.4 &   233337.03$-$240646.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233340.7+312716  &     0.0728 (0.0112)  &    0.582 &     15.2 &     233340.63+312702.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233354.3+214052  &     0.0894 (0.0181)  &    0.523 &     15.8 &     233354.55+214108.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233421.6$-$142128  &     0.0891 (0.0202)  &    0.562 &     16.3 &   233421.13$-$142131.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233422.6+273955  &     0.1105 (0.0167)  &    0.843 &     14.2 &     233422.40+273959.2 &    CCDM J23344+2740A &                   ** &        ./. &          15.1 : &       \\ 
    1RXSJ233500.0+272208  &     0.1016 (0.0164)  &    0.819 &     12.5 &     233501.43+272219.9 &             4C 27.53 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233501.43+272219.9 &            PGC 71807 &                 Gal. &        ./. &         16.39 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233501.43+272219.9 &      [LO95] 2332+270 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233501.43+272219.9 &     [OLK95] 2332+270 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233501.43+272219.9 &     [OWB92] ACO 2622 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233501.43+272219.9 &  [SGH83] ACO 2622 G1 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ233500.4+013620  &     0.3201 (0.0314)  &    0.810 &     11.7 &     233459.18+013617.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233606.6+241555  &     0.1664 (0.0197)  &    0.752 &     14.9 &     233606.09+241558.5 &        UCM 2333+2359 & Emission$-$line galaxy &         S0 &               : &       \\ 
  1RXSJ233614.9$-$313554  &     0.2996 (0.0503)  &    0.790 &      9.8 &   233616.52$-$313610.2 & [DCP96] 233338.16$-$315247.4 &                 Gal. &        ./. &         14.87 : &       \\ 
  1RXSJ233615.1$-$483502  &     0.5308 (0.0612)  &    0.543 &      0.0 &   233618.27$-$483517.0 &              GJ 4347 &                    * &         K7 &    11.6 : 10.03 &     P \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   233618.27$-$483517.0 &              GJ 4348 &                    * &        ./. &   13.81 : 12.37 &       \\ 
    1RXSJ233641.8+235526  &     0.2252 (0.0236)  &    0.587 &     16.4 &     233642.12+235529.1 &      RX J2336.7+2355 &                    X &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233642.12+235529.1 & [CEF95] 233411.3+233851 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233642.12+235529.1 &      [LO95] 2334+236 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233642.12+235529.1 &     [OLK95] 2334+236 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     233642.12+235529.1 & [OWG93] ACO 2627$-$A &       Gal. in Clust. &        ./. &               : &       \\ 
  1RXSJ233653.3$-$232625  &     0.0594 (0.0173)  &    0.603 &     15.6 &   233653.76$-$232626.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ233801.6+652600  &     0.0760 (0.0128)  &    0.539 &      9.6 &     233801.44+652601.1 &            HD 222199 & Pulsating variable Star &         K0 &     9.44 : 8.32 &       \\ 
    1RXSJ233829.6+041850  &     0.0513 (0.0131)  &    0.657 &      0.0 &     233830.44+041857.2 &   CCDM J23385+0419AB &               **mul. &         F8 &      10.5 : 9.9 &       \\ 
    1RXSJ233907.3+220355  &     0.1765 (0.0224)  &    0.864 &     11.2 &     233907.07+220415.4 &           BD+21 4966 &                    * &         K2 &    11.3 : 10.24 &       \\ 
  1RXSJ233919.8$-$740439  &     0.1413 (0.0281)  &    0.551 &     16.8 &   233920.89$-$740436.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ233939.1$-$691148  &     0.8132 (0.0651)  &    0.811 &      0.0 &   233939.35$-$691144.1 &            HD 222259 &                   V* &  G6:IV+... &       8.8 : 8.0 &       \\ 
    1RXSJ234034.0+673311  &     0.0672 (0.0178)  &    0.501 &      0.0 &     234029.81+673311.9 &            HD 222471 &               **mul. &         F8 &     9.08 : 8.74 &       \\ 
    1RXSJ234056.4+825219  &     0.2383 (0.0196)  &    0.524 &      9.4 &     234057.89+825220.8 &            NSV 14670 &                   V* &         K2 &     9.41 : 8.35 &       \\ 
  1RXSJ234104.1$-$092234  &     0.0849 (0.0185)  &    0.780 &     13.5 &   234103.83$-$092250.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234123.0+252611  &     0.0806 (0.0138)  &    0.571 &     16.4 &     234123.17+252606.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234143.1+810327  &     0.1408 (0.0140)  &    0.891 &     13.1 &     234143.22+810338.0 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234149.1+373820  &     0.0566 (0.0145)  &    0.700 &     14.3 &     234148.66+373823.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234154.4$-$355838  &     0.4740 (0.0739)  &    0.866 &     13.6 &   234154.23$-$355839.9 &            HD 222575 &                    * &        G5V &    10.01 : 9.38 &       \\ 
  1RXSJ234217.0$-$050210  &     0.3124 (0.0330)  &    0.543 &     17.0 &   234216.88$-$050205.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234236.6$-$304906  &     0.1707 (0.0271)  &    0.567 &     16.7 &   234236.55$-$304909.2 & 1RXS J234236.6$-$304906 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ234256.7$-$032227  &     0.1834 (0.0244)  &    0.654 &     16.1 &   234256.60$-$032226.0 & [VV96] J234256.6$-$032227 &               Quasar &        ./. &       16. : 17. &     P \\ 
  1RXSJ234328.8$-$145541  &     0.7507 (0.0573)  &    0.567 &     15.6 &   234328.55$-$145530.3 & [VV96] J234329.9$-$145519 &               Quasar &        ./. &               : &     P \\ 
  1RXSJ234334.2$-$192756  &     0.1520 (0.0241)  &    0.660 &     12.4 &   234333.76$-$192802.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234338.3$-$231216  &     0.0833 (0.0186)  &    0.515 &     16.9 &   234338.23$-$231223.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234403.8+090254  &     0.1008 (0.0164)  &    0.843 &     13.8 &     234403.79+090303.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234448.7$-$692508  &     0.0812 (0.0169)  &    0.703 &     11.8 &   234448.84$-$692530.4 &    GSC 09339$-$01871 &                    * &        ./. &     12.3 : 10.9 &       \\ 
    1RXSJ234456.7+091149  &     0.6374 (0.0396)  &    0.532 &     15.2 &     234457.41+091135.4 &    [D80] ACO 2657 42 &       Gal. in Clust. &         S0 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     234457.41+091135.4 &   [TCC97] ACO 2657 1 &       Gal. in Clust. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     234457.41+091135.4 &   [WCB96] ACO 2657 A &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ234507.9+553844  &     0.1088 (0.0160)  &    0.645 &     14.0 &     234509.37+553849.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234524.5$-$712645  &     0.0724 (0.0137)  &    0.538 &     16.0 &   234521.96$-$712649.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234603.9+503937  &     0.0536 (0.0126)  &    0.515 &      0.0 &     234604.13+503947.3 &            HD 223046 &                   ** &         K0 &   8.302 : 7.355 &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     234604.13+503947.3 &      IRAS 23435+5023 &                   IR &        ./. &               : &       \\ 
  1RXSJ234604.8$-$353541  &     0.1834 (0.0437)  &    0.799 &     12.0 &   234603.04$-$353520.4 &        CD$-$36 16024 &                    * &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234603.04$-$353520.4 &         SV* SON 7714 &                   V* &   G5.5:... &   11.75 : 10.82 &       \\ 
    1RXSJ234636.7+093036  &     0.0908 (0.0157)  &    0.567 &     16.2 &     234636.84+093045.4 & [VV96] J234637.0+093045 &               Quasar &        ./. &         16.20 : &     P \\ 
  1RXSJ234640.1$-$294505  &     0.0975 (0.0211)  &    0.544 &     15.9 &   234640.74$-$294512.3 &              GD 1695 &                   WD &        ./. &          16.1 : &       \\ 
    1RXSJ234705.6+514216  &     0.5752 (0.0351)  &    0.624 &     12.9 &     234704.88+514217.6 &        JVAS 2344+514 &                 Rad. &        ./. &               : &       \\ 
    1RXSJ234710.3+631557  &     0.0901 (0.0151)  &    0.723 &     12.7 &     234707.68+631550.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234724.4$-$021839  &     0.0874 (0.0180)  &    0.609 &     10.3 &   234722.98$-$021801.1 &              IC 5357 &                 Gal. &       E... &         14.27 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &   234722.98$-$021801.1 &          Shk 30 $-$1 &                    * &        ./. &               : &       \\ 
    1RXSJ234728.8+242743  &     0.2620 (0.0211)  &    0.715 &     16.0 &     234728.76+242745.9 &         HS 2344+2411 &               Quasar &        ./. &          17.1 : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     234728.76+242745.9 &             RBS 2045 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ234734.6+271910  &     0.0705 (0.0160)  &    0.571 &     15.7 &     234735.20+271901.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234747.9$-$651726  &     0.0818 (0.0189)  &    0.869 &     13.6 &   234746.73$-$651723.8 &  BPS CS 22945$-$0053 &                    * &        ./. &               : &       \\ 
  1RXSJ234801.6$-$663254  &     0.0668 (0.0172)  &    0.713 &     11.2 &   234756.43$-$663401.8 &            HD 223226 &                    * &        F5V &   7.121 : 6.735 &       \\ 
  1RXSJ234807.5$-$284941  &     0.1715 (0.0228)  &    0.543 &     16.1 &   234807.33$-$284930.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234814.9+561630  &     0.0742 (0.0138)  &    0.876 &     12.8 &     234814.91+561616.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234833.8+574505  &     0.2156 (0.0216)  &    0.844 &      0.0 &     234833.50+574456.7 &          V* V651 Cas &    Ecl. Bin. (W UMa) &          ? &   10.77 : 10.22 &       \\ 
  1RXSJ234907.7$-$331148  &     0.4584 (0.0461)  &    0.678 &     16.0 &   234907.52$-$331144.8 &              CTS 120 &                  Sy1 &        ./. &               : &     P \\ 
    1RXSJ234910.5+385006  &     0.0528 (0.0151)  &    0.887 &     12.7 &     234909.91+385019.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234939.7$-$563723  &     0.4904 (0.0618)  &    0.690 &     12.6 &   234938.29$-$563706.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234944.9+312629  &     0.0634 (0.0156)  &    0.815 &     13.9 &     234945.35+312627.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ234947.0$-$235247  &     0.0766 (0.0179)  &    0.532 &     16.9 &   234947.14$-$235250.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234953.5+242754  &     0.0873 (0.0147)  &    0.715 &     15.5 &     234953.23+242751.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ234954.6+272132  &     0.0690 (0.0186)  &    0.545 &     15.3 &     234954.37+272145.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235005.6+265942  &     0.0711 (0.0181)  &    0.571 &     15.6 &     235005.77+265954.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235029.6$-$262042  &     0.0557 (0.0167)  &    0.554 &     16.5 &   235029.47$-$262045.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235050.3+060921  &     0.3722 (0.0427)  &    0.558 &     14.6 &     235050.58+060858.5 &    MCG+01$-$60$-$039 &                 Gal. &        ./. &           15. : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     235050.58+060858.5 &      [LO95] 2348+058 &                 Rad. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     235050.58+060858.5 &     [OLK95] 2348+058 &            Rad. Gal. &        ./. &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     235050.58+060858.5 &     [OWG93] ACO 2665 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ235122.7+234417  &     0.0647 (0.0134)  &    0.507 &     15.3 &     235121.39+234424.2 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235130.1+562643  &     0.0535 (0.0116)  &    0.509 &     16.8 &     235129.52+562647.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235133.3+312720  &     0.1002 (0.0189)  &    0.722 &     15.0 &     235133.28+312727.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235148.2$-$063652  &     0.0546 (0.0162)  &    0.867 &      9.5 &   235146.57$-$063646.6 &            HD 223688 &               **mul. &         G0 &     9.39 : 8.73 &       \\ 
    1RXSJ235150.1+035347  &     0.0562 (0.0167)  &    0.604 &     13.5 &     235151.35+035409.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235152.7+261938  &     0.3384 (0.0351)  &    0.748 &     15.2 &     235152.82+261932.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235156.2$-$010911  &     0.5310 (0.0392)  &    0.849 &     14.7 &   235156.12$-$010912.8 & [VV96] J235156.1$-$010913 &               Quasar &         E: &    15.45 : 15.3 &     P \\ 
  1RXSJ235222.0$-$555544  &     0.3641 (0.0809)  &    0.528 &     15.8 &   235222.50$-$555550.9 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235222.1+753242  &     0.4191 (0.0246)  &    0.551 &     12.2 &     235221.14+753239.1 &         ADS 17062 AB &               **mul. &        ./. &     7.38 : 6.40 &       \\ 
  1RXSJ235234.6$-$314610  &     0.1551 (0.0270)  &    0.558 &     15.7 &   235235.67$-$314605.2 &             PHL 2435 &          Blue object &        ./. &          16.6 : &       \\ 
    1RXSJ235257.1+032008  &     0.1370 (0.0230)  &    0.544 &     15.4 &     235258.02+032018.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235257.3+625002  &     0.1177 (0.0169)  &    0.521 &     10.2 &     235256.59+625001.9 &           BD+62 2316 &                    * &          ? &    10.06 : 9.40 &       \\ 
  1RXSJ235302.9$-$243200  &     0.1146 (0.0230)  &    0.566 &     15.6 &   235303.81$-$243203.4 &              PHL 580 &                   WD &      DA... &     15.4 : 15.5 &       \\ 
  1RXSJ235310.3$-$300842  &     0.0545 (0.0164)  &    0.773 &     12.8 &   235309.84$-$300817.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235336.0+120623  &     0.1205 (0.0188)  &    0.565 &      0.0 &     235335.51+120623.2 &     AC +11 1710$-$70 &                    * &         K4 &               : &       \\ 
                  \nodata &              \nodata &  \nodata &  \nodata &     235335.51+120623.2 &     AC +11 1710$-$71 &               **mul. &        ./. &               : &       \\ 
    1RXSJ235410.8+021831  &     0.0740 (0.0163)  &    0.696 &      0.0 &     235410.93+021850.6 &           BD+01 4797 &                   ** &         K2 &    11.3 : 10.13 &       \\ 
    1RXSJ235452.2+383129  &     0.2342 (0.0287)  &    0.644 &     14.8 &     235452.01+383140.5 &      RX J2354.8+3831 &                    * &        ./. &               : &       \\ 
  1RXSJ235525.6$-$335800  &     0.1469 (0.0244)  &    0.543 &     17.0 &   235525.78$-$335755.3 & [VV96] J235525.5$-$335757 &               Quasar &        ./. &               : &     P \\ 
    1RXSJ235525.9+221141  &     0.1797 (0.0236)  &    0.527 &      9.7 &     235525.76+221141.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235545.3+113905  &     0.0608 (0.0135)  &    0.646 &     15.4 &     235545.33+113913.5 & [SBM98] ACO 2675 J235545.35+113913.5 &       Gal. in Clust. &        ./. &               : &       \\ 
    1RXSJ235547.6+253044  &     0.2623 (0.0327)  &    0.683 &     13.5 &     235548.24+253032.0 &    MCG+04$-$01$-$002 &                  Sy1 &          S &          15.0 : &     P \\ 
  1RXSJ235555.3$-$132126  &     0.0838 (0.0188)  &    0.619 &     14.9 &   235554.20$-$132124.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235602.8$-$012930  &     0.0862 (0.0189)  &    0.685 &     13.9 &   235602.73$-$012904.1 &    MCG+00$-$01$-$003 &                 Gal. &        ./. &           15. : &       \\ 
    1RXSJ235612.1+473019  &     0.1184 (0.0199)  &    0.710 &     13.7 &     235612.43+473014.6 &       2E 2353.6+4713 &                    X &        ./. &               : &     P \\ 
  1RXSJ235631.4$-$144503  &     0.1123 (0.0213)  &    0.665 &     12.8 &   235632.22$-$144501.6 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235706.1$-$081348  &     0.1501 (0.0236)  &    0.729 &     15.1 &   235705.66$-$081352.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235720.0$-$125852  &     0.2562 (0.0298)  &    0.595 &     14.7 &   235719.95$-$125849.6 &             GJ 4379B &                    * &         M4 &          14.9 : &       \\ 
  1RXSJ235723.5$-$160559  &     0.0554 (0.0152)  &    0.861 &      0.0 &   235723.13$-$160544.5 &            HD 224374 &                   ** & K1III:+... &    10.03 : 9.43 &       \\ 
  1RXSJ235724.0$-$641447  &     0.1099 (0.0240)  &    0.634 &     12.7 &   235721.53$-$641435.0 &            HD 224378 &    Ecl. Bin. (W UMa) &     F7IV/V &    10.12 : 9.63 &       \\ 
  1RXSJ235730.1$-$171801  &     1.3520 (0.0974)  &    0.544 &     17.4 &   235729.98$-$171803.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235732.2+735203  &     0.0880 (0.0126)  &    0.618 &     12.6 &     235733.07+735156.9 &            HD 224414 &                    * &         F5 &     8.05 : 7.59 &       \\ 
    1RXSJ235750.9+383748  &     0.2279 (0.0274)  &    0.673 &     14.1 &     235750.45+383753.7 &              GJ 4381 &                    * &         M3 &               : &       \\ 
    1RXSJ235754.3+132418  &     0.2347 (0.0249)  &    0.638 &     15.2 &     235753.81+132409.7 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235808.5$-$102837  &     0.1520 (0.0243)  &    0.539 &     16.9 &   235808.50$-$102842.8 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
  1RXSJ235908.0$-$303740  &     5.1960 (0.1299)  &    0.635 &     16.8 &   235907.89$-$303740.9 &       QSO 2356$-$309 & BL Lac $-$ type object &        ./. &               : &     P \\ 
    1RXSJ235919.5+065140  &     0.0671 (0.0146)  &    0.826 &      0.0 &     235918.60+065148.9 &            HD 224617 &           Spec. Bin. &       F4IV &   4.410 : 4.036 &     P \\ 
  1RXSJ235919.6$-$204758  &     0.0972 (0.0212)  &    0.749 &     15.2 &   235919.53$-$204756.4 &     PMN J2359$-$2048 &            Rad. Gal. &        ./. &               : &       \\ 
  1RXSJ235929.2$-$255851  &     0.2302 (0.0282)  &    0.542 &     16.9 &   235928.96$-$255850.4 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235941.2+830719  &     0.0664 (0.0111)  &    0.512 &     15.7 &     235949.54+830716.3 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235944.7+220014  &     0.0525 (0.0147)  &    0.623 &     13.7 &     235944.22+220040.1 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 
    1RXSJ235959.1+083355  &     0.1150 (0.0176)  &    0.774 &     14.9 &     235959.31+083354.5 &              \nodata &              \nodata &    \nodata &         \nodata &       \\ 

